Low Mach number limit for non-isentropic magnetohydrodynamic equations with ill-prepared data and zero magnetic diffusivity in bounded domains

In this article, we verify the low Mach number limit of strong solutions to the non-isentropic compressible magnetohydrodynamic equations with zero magnetic diffusivity and ill-prepared initial data in three-dimensional bounded domains, when the density and the temperature vary around constant states. Invoking a new weighted energy functional, we establish the uniform estimates with respect to the Mach number, especially for the spatial derivatives of high order. Due to the vorticity-slip boundary condition of the velocity, we decompose the uniform estimates into the part for the fast variables and the other one for the slow variables. In particular, the weighted estimates of highest-order spatial derivatives of the fast variables are crucial for the uniform bounds. Finally, the low Mach number limit is justified by the strong convergence of the density and the temperature, the divergence-free component of the velocity, and the weak convergence of other variables. The methods in this paper can be applied to singular limits of general hydrodynamic equations of hyperbolic-parabolic type, including the full Navier-Stokes equations.

==> uniform-estimates-MHD05 <==
SyncTeX Version:1
Input:1:I:/non-isentropic-MHD/230803/uniform-estimates-MHD230803.tex
Input:2:F:\软件文件\CTEX\MiKTeX\tex\latex\base\article.cls
Input:3:F:\软件文件\CTEX\MiKTeX\tex\latex\base\size10.clo
Input:4:F:\软件文件\CTEX\MiKTeX\tex\latex\base\latexsym.sty
Input:5:F:\软件文件\CTEX\MiKTeX\tex\latex\ams\math\amsmath.sty
Input:6:F:\软件文件\CTEX\MiKTeX\tex\latex\ams\math\amstext.sty
Input:7:F:\软件文件\CTEX\MiKTeX\tex\latex\ams\math\amsgen.sty
Input:8:F:\软件文件\CTEX\MiKTeX\tex\latex\ams\math\amsbsy.sty
Input:9:F:\软件文件\CTEX\MiKTeX\tex\latex\ams\math\amsopn.sty
Input:10:F:\软件文件\CTEX\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:11:F:\软件文件\CTEX\MiKTeX\tex\latex\graphics\epsfig.sty
Input:12:F:\软件文件\CTEX\MiKTeX\tex\latex\graphics\graphicx.sty
Input:13:F:\软件文件\CTEX\MiKTeX\tex\latex\graphics\keyval.sty
Input:14:F:\软件文件\CTEX\MiKTeX\tex\latex\graphics\graphics.sty
Input:15:F:\软件文件\CTEX\MiKTeX\tex\latex\graphics\trig.sty
Input:16:F:\软件文件\CTEX\MiKTeX\tex\latex\00miktex\graphics.cfg
Input:17:F:\软件文件\CTEX\MiKTeX\tex\latex\graphics\dvips.def
Input:18:F:\软件文件\CTEX\MiKTeX\tex\latex\geometry\geometry.sty
Input:19:F:\软件文件\CTEX\MiKTeX\tex\generic\oberdiek\ifpdf.sty
Input:20:F:\软件文件\CTEX\MiKTeX\tex\generic\oberdiek\ifvtex.sty
Input:21:F:\软件文件\CTEX\MiKTeX\tex\generic\ifxetex\ifxetex.sty
Input:22:F:\软件文件\CTEX\MiKTeX\tex\latex\geometry\geometry.cfg
Input:23:F:\软件文件\CTEX\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:24:F:\软件文件\CTEX\MiKTeX\tex\latex\appendix\appendix.sty
Input:25:F:\软件文件\CTEX\MiKTeX\tex\latex\graphics\color.sty
Input:26:F:\软件文件\CTEX\MiKTeX\tex\latex\00miktex\color.cfg
Input:27:F:\软件文件\CTEX\MiKTeX\tex\latex\pdftex-def\pdftex.def
Input:28:F:\软件文件\CTEX\MiKTeX\tex\generic\oberdiek\infwarerr.sty
Input:29:F:\软件文件\CTEX\MiKTeX\tex\generic\oberdiek\ltxcmds.sty
Input:30:I:\non-isentropic-MHD\230803\uniform-estimates-MHD230803.aux
Input:31:F:\软件文件\CTEX\MiKTeX\tex\context\base\supp-pdf.mkii
Input:32:F:\软件文件\CTEX\MiKTeX\tex\latex\base\ulasy.fd
Input:33:F:\软件文件\CTEX\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:34:F:\软件文件\CTEX\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!2368
{1
[1,105:4736286,49328947:30785865,44592661,0
[1,105:4736286,49328947:30785865,47017493,0
[1,105:4736286,3097886:30785865,786432,0
(1,105:4736286,3097886:30785865,0,0
h1,105:4736286,3097886:30785865,0,0
)
]
[1,105:4736286,47362867:30785865,42626581,0
(1,56:4736286,5391646:30785865,546132,152916
k1,56:5350485,5391646:614199
(1,54:5350485,5391646:0,0,0
g1,54:5350485,5391646
g1,54:5350485,5391646
g1,54:5022805,5391646
(1,54:5022805,5391646:0,0,0
)
g1,54:5350485,5391646
)
x1,54:6324423,5391646
k1,55:5350485,5391646:-24576
x1,55:6938823,5391646
g1,55:7233735,5391646
x1,55:8896257,5391646
x1,55:9363201,5391646
g1,55:9658113,5391646
x1,55:10149633,5391646
x1,55:11353857,5391646
x1,55:11820801,5391646
x1,55:12610419,5391646
g1,55:12905331,5391646
x1,55:14723955,5391646
g1,55:15018867,5391646
x1,55:16092930,5391646
g1,55:16387842,5391646
x1,55:18108162,5391646
x1,55:19598105,5391646
x1,55:21851816,5391646
g1,55:22146728,5391646
x1,55:25929611,5391646
x1,55:27667226,5391646
x1,55:30948122,5391646
g1,55:31243034,5391646
x1,55:34907953,5391646
k1,55:35522151,5391646:614198
)
(1,56:4736286,6309150:30785865,546132,152916
k1,56:6063873,6309150:1327587
x1,56:7784193,6309150
g1,55:8079105,6309150
x1,55:9111297,6309150
x1,55:12546021,6309150
g1,55:12840933,6309150
x1,55:14536677,6309150
g1,55:14831589,6309150
x1,55:16244709,6309150
g1,55:16539621,6309150
x1,55:18140247,6309150
g1,55:18435159,6309150
x1,55:21923130,6309150
g1,55:22218042,6309150
x1,55:22955322,6309150
x1,55:25614446,6309150
x1,55:26056814,6309150
g1,55:26351726,6309150
x1,55:27089006,6309150
g1,55:27383918,6309150
x1,55:27875438,6309150
x1,55:30712145,6309150
g1,55:31007057,6309150
x1,55:34194565,6309150
g1,56:34194565,6309150
k1,56:35522151,6309150:1327586
)
(1,60:4736286,7750942:30785865,455111,127431
k1,60:17048110,7750942:12311824
(1,58:17048110,7750942:0,0,0
g1,58:17048110,7750942
g1,58:17048110,7750942
g1,58:16720430,7750942
(1,58:16720430,7750942:0,0,0
)
g1,58:17048110,7750942
)
x1,58:17539631,7750942
k1,59:17048110,7750942:-54614
x1,59:19050604,7750942
g1,59:19269057,7750942
x1,59:20324918,7750942
g1,59:20543371,7750942
x1,59:21317062,7750942
g1,59:21535515,7750942
x1,59:22027036,7750942
x1,59:22991874,7750942
g1,59:23210327,7750942
g1,60:23210327,7750942
k1,60:35522151,7750942:12311824
)
(1,61:4736286,8835723:30785865,455111,127431
k1,61:12547052,8835723:7810766
h1,61:12547052,8835723:0,0,0
x1,61:13202413,8835723
x1,61:13875979,8835723
x1,61:14403910,8835723
g1,61:14622363,8835723
x1,61:15150294,8835723
g1,61:15368747,8835723
x1,61:19249943,8835723
g1,61:19468396,8835723
x1,61:21698445,8835723
g1,61:21916898,8835723
x1,61:23300440,8835723
x1,61:24525600,8835723
x1,61:24853281,8835723
g1,61:25071734,8835723
x1,61:25599665,8835723
g1,61:25818118,8835723
x1,61:27711385,8835723
g1,61:27711385,8835723
k1,61:35522151,8835723:7810766
)
(1,61:4736286,9622155:30785865,455111,127431
k1,61:16156090,9622155:11419804
h1,61:16156090,9622155:0,0,0
x1,61:18167687,9622155
g1,61:18386140,9622155
x1,61:20534271,9622155
g1,61:20752724,9622155
x1,61:21198734,9622155
x1,61:21990628,9622155
g1,61:22209081,9622155
x1,61:24102348,9622155
g1,61:24102348,9622155
k1,61:35522152,9622155:11419804
)
(1,62:4736286,10408587:30785865,455111,127431
k1,62:11178985,10408587:6442699
h1,62:11178985,10408587:0,0,0
x1,62:13640231,10408587
g1,62:13858684,10408587
x1,62:14386615,10408587
g1,62:14605068,10408587
x1,62:16844220,10408587
g1,62:17062673,10408587
x1,62:17872773,10408587
x1,62:19190776,10408587
g1,62:19409229,10408587
x1,62:20465090,10408587
g1,62:20683543,10408587
x1,62:24979804,10408587
g1,62:25198257,10408587
x1,62:29079453,10408587
g1,62:29079453,10408587
k1,62:35522151,10408587:6442698
)
(1,63:4736286,11195019:30785865,455111,127431
k1,63:16156090,11195019:11419804
h1,62:16156090,11195019:0,0,0
x1,62:18167687,11195019
g1,62:18386140,11195019
x1,62:20534271,11195019
g1,62:20752724,11195019
x1,62:21198734,11195019
x1,62:21990628,11195019
g1,62:22209081,11195019
x1,62:24102348,11195019
g1,63:24102348,11195019
k1,63:35522152,11195019:11419804
)
(1,66:4736286,12571275:30785865,409600,114688
k1,66:13807131,12571275:9070845
(1,64:13807131,12571275:0,0,0
g1,64:13807131,12571275
g1,64:13807131,12571275
g1,64:13479451,12571275
(1,64:13479451,12571275:0,0,0
)
g1,64:13807131,12571275
)
x1,64:15772196,12571275
g1,64:16041620,12571275
x1,64:20050894,12571275
g1,65:20252962,12571275
x1,65:20572903,12571275
x1,65:26451306,12571275
g1,66:26451306,12571275
k1,66:35522151,12571275:9070845
)
(1,70:4736286,14013067:30785865,455111,127431
x1,70:7801989,14013067
k1,69:8234541,14013067:432552
x1,69:8835289,14013067
k1,69:9100836,14013067:265547
x1,69:10160337,14013067
k1,69:10425884,14013067:265547
x1,69:12393788,14013067
k1,69:12671107,14013067:277319
x1,69:13144423,14013067
x1,69:13417489,14013067
k1,69:13683036,14013067:265547
x1,69:14028922,14013067
x1,69:15286852,14013067
k1,69:15552399,14013067:265547
x1,69:16462623,14013067
k1,69:16728170,14013067:265547
x1,69:17237896,14013067
x1,69:17693007,14013067
k1,69:17958553,14013067:265546
x1,69:19178253,14013067
x1,69:19524138,14013067
k1,69:19789685,14013067:265547
x1,69:20153775,14013067
x1,69:21045795,14013067
x1,69:21391680,14013067
x1,69:21957839,14013067
k1,69:22223386,14013067:265547
x1,69:23570519,14013067
k1,69:23836065,14013067:265546
x1,69:24363996,14013067
k1,69:24629543,14013067:265547
x1,69:26419044,14013067
k1,69:26684591,14013067:265547
x1,69:29204092,14013067
k1,69:29469639,14013067:265547
x1,69:30052183,14013067
k1,69:30317729,14013067:265546
x1,69:31227953,14013067
k1,69:31493500,14013067:265547
x1,69:32767814,14013067
x1,69:33863723,14013067
x1,69:35522151,14013067
k1,69:35522151,14013067:0
)
(1,70:4736286,14799499:30785865,455111,127431
x1,70:8349874,14799499
k1,69:8563588,14799499:213714
x1,69:11367080,14799499
x1,69:12643215,14799499
x1,69:15082618,14799499
k1,69:15296331,14799499:213713
x1,69:18012440,14799499
k1,69:18226154,14799499:213714
x1,69:19500468,14799499
k1,69:19714182,14799499:213714
x1,69:20881088,14799499
k1,69:21094801,14799499:213713
x1,69:23679838,14799499
k1,69:23893552,14799499:213714
x1,69:24439687,14799499
x1,69:26409414,14799499
x1,69:26737095,14799499
k1,69:26950808,14799499:213713
x1,69:28006669,14799499
k1,69:28220383,14799499:213714
x1,69:28588839,14799499
x1,69:29024286,14799499
x1,69:29635587,14799499
x1,69:30238513,14799499
x1,69:30816317,14799499
x1,69:31084283,14799499
x1,69:31385746,14799499
k1,69:31599460,14799499:213714
x1,69:33274274,14799499
k1,69:33487987,14799499:213713
x1,69:34762302,14799499
k1,69:34976016,14799499:213714
x1,69:35522151,14799499
k1,69:35522151,14799499:0
)
(1,70:4736286,15585931:30785865,455111,127431
x1,70:6412917,15585931
x1,70:9802593,15585931
k1,69:10089701,15585931:287108
x1,69:10391164,15585931
x1,69:12049214,15585931
x1,69:12350677,15585931
k1,69:12648311,15585931:297634
x1,69:15208572,15585931
k1,69:15512844,15585931:304272
x1,69:17005611,15585931
k1,69:17292719,15585931:287108
x1,69:18202943,15585931
k1,69:18490051,15585931:287108
x1,69:20204913,15585931
x1,69:20532594,15585931
k1,69:20819703,15585931:287109
x1,69:21875564,15585931
k1,69:22162672,15585931:287108
x1,69:23072896,15585931
k1,69:23360004,15585931:287108
x1,69:24816363,15585931
x1,69:26877110,15585931
k1,69:27164218,15585931:287108
x1,69:27510104,15585931
x1,69:28403945,15585931
k1,69:28691054,15585931:287109
x1,69:30695369,15585931
k1,69:30982477,15585931:287108
x1,69:33170656,15585931
x1,69:33407314,15585931
k1,69:33694422,15585931:287108
x1,69:35522151,15585931
k1,69:35522151,15585931:0
)
(1,70:4736286,16372363:30785865,455111,127431
x1,70:5337034,16372363
x1,69:5664715,16372363
x1,69:7193893,16372363
k1,69:7462262,16372363:268369
x1,69:7789943,16372363
k1,69:8058313,16372363:268370
x1,69:9186990,16372363
k1,69:9455359,16372363:268369
x1,69:9928675,16372363
x1,69:11075557,16372363
x1,69:11967576,16372363
k1,69:12235946,16372363:268370
x1,69:14112828,16372363
k1,69:14381197,16372363:268369
x1,69:17421348,16372363
k1,69:17702196,16372363:280848
x1,69:18175512,16372363
x1,69:18448578,16372363
k1,69:18716948,16372363:268370
x1,69:21200039,16372363
k1,69:21468408,16372363:268369
x1,69:22378632,16372363
k1,69:22647002,16372363:268370
x1,69:24887976,16372363
k1,69:25156345,16372363:268369
x1,69:27821480,16372363
k1,69:28089849,16372363:268369
x1,69:29364163,16372363
k1,69:29632533,16372363:268370
x1,69:30803080,16372363
x1,69:31658690,16372363
k1,69:31927059,16372363:268369
x1,69:32509603,16372363
k1,69:32777973,16372363:268370
x1,69:33688197,16372363
k1,69:33956566,16372363:268369
x1,69:35176266,16372363
x1,69:35522151,16372363
k1,69:35522151,16372363:0
)
(1,70:4736286,17158795:30785865,455111,127431
x1,70:5100376,17158795
x1,69:5992396,17158795
x1,69:6338281,17158795
x1,69:7086485,17158795
k1,69:7311685,17158795:225200
x1,69:8225549,17158795
x1,69:10045998,17158795
k1,69:10269849,17158795:223851
x1,69:11054463,17158795
k1,69:11278313,17158795:223850
x1,69:12188537,17158795
k1,69:12412388,17158795:223851
x1,69:14309296,17158795
k1,69:14533147,17158795:223851
x1,69:15973122,17158795
x1,69:17047188,17158795
x1,69:17578757,17158795
k1,69:17802607,17158795:223850
x1,69:18330538,17158795
k1,69:18554389,17158795:223851
x1,69:19792295,17158795
k1,69:20016146,17158795:223851
x1,69:21694599,17158795
k1,69:22002063,17158795:307464
x1,69:23158047,17158795
k1,69:23381898,17158795:223851
x1,69:23964442,17158795
k1,69:24188292,17158795:223850
x1,69:25098516,17158795
k1,69:25322367,17158795:223851
x1,69:25668253,17158795
x1,69:27399499,17158795
x1,69:27945633,17158795
x1,69:28932316,17158795
k1,69:29156167,17158795:223851
x1,69:29520257,17158795
x1,69:31888663,17158795
k1,69:32112513,17158795:223850
x1,69:34770369,17158795
k1,69:34994220,17158795:223851
x1,69:35522151,17158795
k1,69:35522151,17158795:0
)
(1,70:4736286,17945227:30785865,455111,127431
x1,70:5646510,17945227
k1,69:5819951,17945227:173441
x1,69:6165837,17945227
x1,69:6948629,17945227
x1,69:7695013,17945227
x1,69:8022694,17945227
x1,69:8150125,17945227
k1,69:8332568,17945227:182443
x1,69:8805884,17945227
x1,69:9078950,17945227
k1,69:9252391,17945227:173441
x1,69:11436929,17945227
x1,69:12332589,17945227
k1,69:12506029,17945227:173440
x1,69:13416253,17945227
k1,69:13589694,17945227:173441
x1,69:15830668,17945227
k1,69:16004109,17945227:173441
x1,69:18669244,17945227
k1,69:18842684,17945227:173440
x1,69:19388819,17945227
x1,69:19953158,17945227
k1,69:20126599,17945227:173441
x1,69:21036823,17945227
k1,69:21210264,17945227:173441
x1,69:22413581,17945227
k1,69:22587021,17945227:173440
x1,69:23371635,17945227
k1,69:23545076,17945227:173441
x1,69:24455300,17945227
k1,69:24628740,17945227:173440
x1,69:25670037,17945227
k1,69:25843478,17945227:173441
x1,69:26189364,17945227
x1,69:28342954,17945227
k1,69:28516395,17945227:173441
x1,69:29572256,17945227
k1,69:29745696,17945227:173440
x1,69:30655920,17945227
k1,69:30829361,17945227:173441
x1,69:32323949,17945227
k1,69:32497390,17945227:173441
x1,69:33480432,17945227
k1,69:33653872,17945227:173440
x1,69:34438486,17945227
k1,69:34611927,17945227:173441
x1,69:35522151,17945227
k1,69:35522151,17945227:0
)
(1,70:4736286,18731659:30785865,455111,127431
x1,70:5504515,18731659
x1,69:5959626,18731659
k1,69:6167843,18731659:208217
x1,69:6513729,18731659
x1,69:8849364,18731659
k1,69:9137223,18731659:287859
x1,69:9737971,18731659
k1,69:9946187,18731659:208216
x1,69:12935364,18731659
k1,69:13145628,18731659:210264
x1,69:14055852,18731659
k1,69:14264069,18731659:208217
x1,69:14737385,18731659
x1,69:15884267,18731659
x1,69:16776286,18731659
k1,69:16984502,18731659:208216
x1,69:19649637,18731659
k1,69:19857854,18731659:208217
x1,69:20385785,18731659
k1,69:20594001,18731659:208216
x1,69:22854997,18731659
x1,69:24351405,18731659
k1,69:24559622,18731659:208217
x1,69:26456530,18731659
k1,69:26664747,18731659:208217
x1,69:28104722,18731659
x1,69:29178788,18731659
x1,69:29710357,18731659
k1,69:29918573,18731659:208216
x1,69:30446504,18731659
k1,69:30654721,18731659:208217
x1,69:31564945,18731659
k1,69:31773161,18731659:208216
x1,69:32814458,18731659
k1,69:33022675,18731659:208217
x1,69:33368561,18731659
x1,69:35522151,18731659
k1,69:35522151,18731659:0
)
(1,70:4736286,19518091:30785865,455111,127431
x1,70:5611921,19518091
k1,69:5795524,19518091:183603
x1,69:7690610,19518091
k1,69:7874213,19518091:183603
x1,69:8658827,19518091
k1,69:8842430,19518091:183603
x1,69:9752654,19518091
k1,69:9936257,19518091:183603
x1,69:12177231,19518091
k1,69:12360834,19518091:183603
x1,69:12724924,19518091
x1,69:14603628,19518091
k1,69:14883283,19518091:279655
x1,69:16894881,19518091
x1,69:17022312,19518091
k1,69:17212885,19518091:190573
x1,69:18123109,19518091
k1,69:18306712,19518091:183603
x1,69:18816438,19518091
x1,69:19271549,19518091
k1,69:19455152,19518091:183603
x1,69:20674852,19518091
x1,69:21020737,19518091
k1,69:21204340,19518091:183603
x1,69:21568430,19518091
x1,69:22460450,19518091
x1,69:22806335,19518091
x1,69:23372494,19518091
k1,69:23556098,19518091:183604
x1,69:24903231,19518091
k1,69:25086834,19518091:183603
x1,69:25527382,19518091
k1,69:25710985,19518091:183603
x1,69:26970736,19518091
x1,69:27990187,19518091
k1,69:28173790,19518091:183603
x1,69:28537880,19518091
x1,69:28865561,19518091
k1,69:29049164,19518091:183603
x1,69:29959388,19518091
k1,69:30142991,19518091:183603
x1,69:31932492,19518091
k1,69:32116095,19518091:183603
x1,69:33099137,19518091
x1,69:33426818,19518091
x1,69:35522151,19518091
k1,69:35522151,19518091:0
)
(1,70:4736286,20304523:30785865,455111,127431
x1,70:5264217,20304523
k1,69:5449522,20304523:185305
x1,69:6359746,20304523
k1,69:6545051,20304523:185305
x1,69:8259913,20304523
x1,69:8587594,20304523
k1,69:8772899,20304523:185305
x1,69:9828760,20304523
k1,69:10014065,20304523:185305
x1,69:10924289,20304523
k1,69:11109594,20304523:185305
x1,69:12565953,20304523
x1,69:14808745,20304523
k1,69:15000680,20304523:191935
x1,69:15910904,20304523
k1,69:16096209,20304523:185305
x1,69:16988230,20304523
x1,69:19302016,20304523
x1,69:20341491,20304523
k1,69:20526795,20304523:185304
x1,69:22055972,20304523
x1,69:23421309,20304523
x1,69:23657967,20304523
k1,69:23843272,20304523:185305
x1,69:24371203,20304523
k1,69:24556508,20304523:185305
x1,69:25466732,20304523
k1,69:25652037,20304523:185305
x1,69:25997923,20304523
x1,69:26780715,20304523
x1,69:27527099,20304523
x1,69:27854780,20304523
x1,69:27982211,20304523
k1,69:28174146,20304523:191935
x1,69:29230007,20304523
k1,69:29415312,20304523:185305
x1,69:30325536,20304523
k1,69:30510841,20304523:185305
x1,69:30984157,20304523
x1,69:31930790,20304523
k1,69:32116095,20304523:185305
x1,69:33099137,20304523
x1,69:33426818,20304523
x1,69:35522151,20304523
k1,69:35522151,20304523:0
)
(1,70:4736286,21090955:30785865,455111,127431
x1,70:5264217,21090955
k1,69:5532747,21090955:268530
x1,69:7027335,21090955
k1,69:7295865,21090955:268530
x1,69:7641751,21090955
x1,69:9977386,21090955
k1,69:10418889,21090955:441503
x1,69:11547566,21090955
k1,69:11816096,21090955:268530
x1,69:13600136,21090955
x1,69:14240934,21090955
k1,69:14509464,21090955:268530
x1,69:15055599,21090955
k1,69:15324129,21090955:268530
x1,69:16383630,21090955
k1,69:16652161,21090955:268531
x1,69:17708022,21090955
x1,69:18274181,21090955
k1,69:18542711,21090955:268530
x1,69:19525753,21090955
k1,69:19794283,21090955:268530
x1,69:20158373,21090955
x1,69:20467849,21090955
k1,69:20736379,21090955:268530
x1,69:22811691,21090955
k1,69:23080221,21090955:268530
x1,69:23662765,21090955
k1,69:23931295,21090955:268530
x1,69:26194113,21090955
k1,69:26462644,21090955:268531
x1,69:28068280,21090955
k1,69:28336810,21090955:268530
x1,69:28864741,21090955
k1,69:29133271,21090955:268530
x1,69:31173993,21090955
k1,69:31442523,21090955:268530
x1,69:31806613,21090955
x1,69:33082748,21090955
x1,69:35522151,21090955
k1,69:35522151,21090955:0
)
(1,70:4736286,21877387:30785865,455111,127431
x1,70:7452395,21877387
g1,69:7670848,21877387
x1,69:8198779,21877387
g1,69:8417232,21877387
x1,69:8781322,21877387
x1,69:9473093,21877387
x1,69:10403342,21877387
x1,69:11623042,21877387
x1,69:13263267,21877387
x1,69:14264514,21877387
g1,69:14482967,21877387
x1,69:14737830,21877387
x1,69:15429601,21877387
x1,69:15921122,21877387
g1,69:16139575,21877387
x1,69:18761022,21877387
g1,69:18979475,21877387
x1,69:19889699,21877387
g1,69:20108152,21877387
x1,69:21036582,21877387
g1,69:21255035,21877387
x1,69:22074237,21877387
x1,69:23350370,21877387
x1,69:24642890,21877387
x1,69:25174459,21877387
g1,69:25392912,21877387
x1,69:28291066,21877387
k1,70:35522151,21877387:7231085
g1,70:35522151,21877387
)
(1,76:4736286,23036754:30785865,455111,127431
x1,76:6070210,23036754
k1,74:6294288,23036754:224078
x1,74:7073434,23036754
x1,74:8623170,23036754
k1,74:8902641,23036754:279471
k1,74:9097492,23036754:194851
x1,74:9834774,23036754
k1,75:9097492,23036754:-18205
x1,75:10289885,23036754
k1,75:10484737,23036754:194852
x1,75:11704437,23036754
x1,75:12050322,23036754
k1,75:12245173,23036754:194851
x1,75:12609263,23036754
x1,75:13501283,23036754
x1,75:13847168,23036754
x1,75:14413327,23036754
k1,75:14608179,23036754:194852
x1,75:16137357,23036754
k1,75:16336929,23036754:199572
x1,75:17611243,23036754
x1,75:18707152,23036754
x1,75:20365580,23036754
k1,75:20560431,23036754:194851
x1,75:23363923,23036754
x1,75:24640058,23036754
x1,75:27079461,23036754
k1,75:27274313,23036754:194852
x1,75:30172467,23036754
k1,75:30372039,23036754:199572
x1,75:31136627,23036754
x1,75:33652486,23036754
k1,75:33847337,23036754:194851
x1,75:35522151,23036754
k1,75:35522151,23036754:0
)
(1,76:4736286,23823186:30785865,455111,127431
x1,76:6192646,23823186
g1,75:6411099,23823186
x1,75:7578005,23823186
g1,75:7796458,23823186
x1,75:10381495,23823186
g1,75:10599948,23823186
x1,75:11146083,23823186
x1,75:13115810,23823186
x1,75:13443491,23823186
x1,75:13570922,23823186
g1,75:13789375,23823186
x1,75:15578876,23823186
g1,75:15797329,23823186
x1,75:18498875,23823186
g1,75:18717328,23823186
x1,75:19081418,23823186
x1,75:21174935,23823186
g1,75:21393388,23823186
x1,75:23763613,23823186
k1,76:35522151,23823186:11758538
g1,76:35522151,23823186
)
(1,78:4736286,24982553:30785865,455111,127431
x1,78:6440213,24982553
g1,77:6691433,24982553
x1,77:7826109,24982553
x1,77:9071742,24982553
g1,77:9322962,24982553
x1,77:11037535,24982553
x1,77:13664876,24982553
g1,77:13956147,24982553
g1,77:14174600,24982553
x1,77:16131584,24982553
g1,77:16350037,24982553
x1,77:18443554,24982553
g1,77:18662007,24982553
x1,77:20664502,24982553
g1,77:20882955,24982553
x1,77:22867245,24982553
k1,78:35522151,24982553:12654906
g1,78:35522151,24982553
)
(1,80:4736286,27149789:30785865,655359,0
(1,80:4736286,27149789:1592523,608173,0
g1,80:4736286,27149789
x1,80:5267127,27149789
g1,80:6328809,27149789
)
x1,80:7314033,27149789
x1,80:8661888,27149789
x1,80:12171335,27149789
k1,80:35522151,27149789:23350816
g1,80:35522151,27149789
)
(1,83:4736286,28585208:30785865,455111,127431
x1,83:6014240,28585208
k1,82:6228747,28585208:214507
x1,82:7284608,28585208
x1,82:7850767,28585208
k1,82:8065275,28585208:214508
x1,82:8505823,28585208
k1,82:8720330,28585208:214507
x1,82:11562048,28585208
k1,82:11776556,28585208:214508
x1,82:13050870,28585208
k1,82:13265377,28585208:214507
x1,82:14175601,28585208
k1,82:14390109,28585208:214508
x1,82:14899835,28585208
x1,82:15354946,28585208
k1,82:15569453,28585208:214507
x1,82:16789153,28585208
x1,82:17135038,28585208
k1,82:17349546,28585208:214508
x1,82:17713636,28585208
x1,82:18605656,28585208
x1,82:18951541,28585208
x1,82:19517700,28585208
k1,82:19732207,28585208:214507
x1,82:21079340,28585208
k1,82:21293848,28585208:214508
x1,82:21821779,28585208
k1,82:22036286,28585208:214507
x1,82:25649874,28585208
k1,82:25864382,28585208:214508
x1,82:27138697,28585208
k1,82:27353204,28585208:214507
x1,82:28044975,28585208
x1,82:28758589,28585208
k1,82:28973097,28585208:214508
x1,82:30283819,28585208
x1,82:30629704,28585208
k1,82:30844211,28585208:214507
x1,82:31719846,28585208
k1,82:31934354,28585208:214508
x1,82:33942307,28585208
x1,82:34615873,28585208
k1,82:34830380,28585208:214507
x1,82:35194470,28585208
x1,82:35522151,28585208
k1,82:35522151,28585208:0
)
(1,83:4736286,29371640:30785865,455111,127431
x1,83:5646510,29371640
k1,82:5865223,29371640:218713
x1,82:7084925,29371640
x1,82:8413852,29371640
k1,82:8632565,29371640:218713
x1,82:9906879,29371640
x1,82:13296555,29371640
k1,82:13515268,29371640:218713
x1,82:14789582,29371640
x1,82:15885491,29371640
x1,82:17543919,29371640
k1,82:17762632,29371640:218713
x1,82:20566124,29371640
x1,82:21842259,29371640
x1,82:24281662,29371640
k1,82:24500375,29371640:218713
x1,82:27216484,29371640
k1,82:27435197,29371640:218713
x1,82:29656145,29371640
k1,82:29874858,29371640:218713
x1,82:32459895,29371640
k1,82:32678608,29371640:218713
x1,82:33224743,29371640
x1,82:35194470,29371640
x1,82:35522151,29371640
k1,82:35522151,29371640:0
)
(1,83:4736286,30158072:30785865,533465,25623
x1,83:5282421,30158072
g1,82:5500874,30158072
x1,82:5828555,30158072
g1,82:6047008,30158072
x1,82:7723639,30158072
x1,82:11113315,30158072
g1,82:11331768,30158072
x1,82:11695858,30158072
x1,82:13789375,30158072
g1,82:14007828,30158072
x1,82:16119550,30158072
g1,82:16338003,30158072
$1,82:16338003,30158072
x1,82:16811319,30158072
g1,82:16993359,30158072
x1,82:17503085,30158072
g1,82:17685125,30158072
x1,82:18158441,30158072
(1,82:18158441,29920247:294003,295640,0
x1,82:18419676,29920247
)
$1,82:18452444,30158072
x1,82:18634489,30158072
k1,83:35522151,30158072:16887662
g1,83:35522151,30158072
)
(1,88:8526856,33306784:26995295,2402193,2074512
(1,88:8526856,33306784:23204726,2402193,2074512
(1,88:8526856,33306784:23204726,2402193,2074512
[1,88:8526856,30980234:582543,0,4325420
(1,88:8526856,30980234:582543,0,589830
x1,88:9109399,30980234
)
(1,88:8526856,31570064:582543,0,196610
x1,88:9109399,31570064
)
(1,88:8526856,31766674:582543,0,196610
x1,88:9109399,31766674
)
(1,88:8526856,31963284:582543,0,196610
x1,88:9109399,31963284
)
(1,88:8526856,32159894:582543,0,196610
x1,88:9109399,32159894
)
(1,88:8526856,32356504:582543,0,196610
x1,88:9109399,32356504
)
(1,88:8526856,32553114:582543,0,1179660
x1,88:9109399,32553114
)
(1,88:8526856,33732774:582543,0,196610
x1,88:9109399,33732774
)
(1,88:8526856,33929384:582543,0,196610
x1,88:9109399,33929384
)
(1,88:8526856,34125994:582543,0,196610
x1,88:9109399,34125994
)
(1,88:8526856,34322604:582543,0,196610
x1,88:9109399,34322604
)
(1,88:8526856,34519214:582543,0,196610
x1,88:9109399,34519214
)
(1,88:8526856,34715824:582543,0,589830
x1,88:9109399,34715824
)
]
h1,88:9109399,33306784:0,0,0
g1,88:9218623,33306784
[1,88:9218623,33306784:22434316,2402193,2074512
(1,88:9218623,31455091:22434316,550500,235932
g1,88:9218623,31455091
(1,88:9218623,31455091:0,550500,235932
g1,88:9218623,31455091
(1,88:9218623,31455091:0,550500,235932
[1,88:9218623,31455091:0,550500,235932
(1,52:9218623,31455091:0,550500,235932
r1,88:9218623,31455091:0,786432,235932
)
]
)
$1,88:9218623,31455091
h1,88:9218623,31455091:0,0,0
$1,88:9218623,31455091
)
g1,88:9218623,31455091
(1,88:9218623,31455091:22434316,550500,235932
$1,88:9218623,31455091
(1,88:9218623,31455091:5445329,491520,163840
h1,88:9218623,31455091:0,0,0
x1,88:9557454,31455091
[1,88:9557454,31617107:251199,630127,0
(1,88:9557454,31184498:251199,197518,0
x1,88:9775885,31184498
)
(1,88:9557454,31617107:230742,282169,0
x1,88:9755428,31617107
)
]
g1,88:9954285,31455091
x1,88:10464011,31455091
g1,88:10609643,31455091
(1,88:10609643,31455091:901122,455111,0
x1,88:11501664,31455091
)
x1,88:12104459,31455091
(1,88:12104459,31184498:251199,197518,0
x1,88:12322890,31184498
)
x1,88:12774358,31455091
(1,88:12774358,31184498:251199,197518,0
x1,88:12992789,31184498
)
x1,88:13280420,31455091
g1,88:13462460,31455091
x1,88:13972186,31455091
g1,88:14154226,31455091
x1,88:14663952,31455091
)
$1,88:14663952,31455091
k1,88:31652940,31455091:16988988
)
g1,88:32308299,31455091
(1,88:32308299,31455091:-655360,550500,235932
g1,88:32308299,31455091
(1,88:32308299,31455091:0,550500,235932
[1,88:32308299,31455091:0,550500,235932
(1,52:32308299,31455091:0,550500,235932
r1,88:32308299,31455091:0,786432,235932
)
]
)
$1,88:32308299,31455091
(1,88:32308299,31455091:-655360,0,0
)
$1,88:31652939,31455091
)
g1,88:31652939,31455091
)
(1,88:9218623,32818866:22434316,865699,449545
g1,88:9218623,32818866
(1,88:9218623,32818866:0,865699,449545
g1,88:9218623,32818866
(1,88:9218623,32818866:0,550500,235932
[1,88:9218623,32818866:0,550500,235932
(1,52:9218623,32818866:0,550500,235932
r1,88:9218623,32818866:0,786432,235932
)
]
)
$1,88:9218623,32818866
h1,88:9218623,32818866:0,0,0
$1,88:9218623,32818866
)
g1,88:9218623,32818866
(1,88:9218623,32818866:22434316,865699,449545
$1,88:9218623,32818866
(1,88:9218623,32818866:22434316,865699,449545
h1,88:9218623,32818866:0,0,0
x1,88:9812317,32818866
(1,88:9812317,32548273:251199,197518,0
x1,88:10030748,32548273
)
x1,88:10482216,32818866
(1,88:10482216,32548273:251199,197518,0
x1,88:10700647,32548273
)
x1,88:10988278,32818866
(1,88:10988278,32917169:230742,282169,0
x1,88:11186252,32917169
)
g1,88:11364652,32818866
x1,88:11874378,32818866
g1,88:12020010,32818866
(1,88:12020010,32818866:901122,455111,0
x1,88:12912031,32818866
)
x1,88:13514826,32818866
(1,88:13514826,32548273:251199,197518,0
x1,88:13733257,32548273
)
x1,88:14184725,32818866
(1,88:14184725,32548273:251199,197518,0
x1,88:14403156,32548273
)
g1,88:14581556,32818866
x1,88:15091282,32818866
g1,88:15236914,32818866
x1,88:15655614,32818866
(1,88:15655614,32548273:251199,197518,0
x1,88:15874045,32548273
)
x1,88:16161676,32818866
g1,88:16307308,32818866
x1,88:16817034,32818866
g1,88:16962666,32818866
(1,88:16962666,32818866:901122,455111,0
x1,88:17854687,32818866
)
x1,88:19383801,32818866
x1,88:20075569,32818866
(1,88:20075569,32548273:251199,197518,0
x1,88:20294000,32548273
)
x1,88:20581631,32818866
g1,88:20727263,32818866
x1,88:21236989,32818866
g1,88:21382621,32818866
x1,88:21669342,32818866
(1,88:21699493,32818866:901122,455111,0
x1,88:22591514,32818866
)
x1,88:23019315,32818866
(1,88:23019315,32548273:251199,197518,0
x1,88:23237746,32548273
)
x1,88:23558600,32818866
x1,88:23864889,32818866
g1,88:24010521,32818866
x1,88:24520247,32818866
g1,88:24665879,32818866
(1,88:24665879,32818866:717302,865699,449545
(1,88:24665879,32818866:717302,865699,449545
h1,88:24665879,32818866:78643,0,0
[1,88:24744522,32818866:560016,865699,449545
(1,88:24744522,32375510:560016,422343,0
k1,88:24860690,32375510:116168
x1,88:25188371,32375510
k1,88:25304538,32375510:116167
)
(1,88:24744522,33268410:560016,484966,0
x1,88:25010535,33268410
(1,88:25010535,33079084:294003,295640,0
x1,88:25271770,33079084
)
)
]
h1,88:25304538,32818866:78643,0,0
)
)
x1,88:26259044,32818866
(1,88:26259044,32548273:251199,197518,0
x1,88:26477475,32548273
)
g1,88:26692283,32818866
x1,88:27202009,32818866
g1,88:27384049,32818866
x1,88:27638912,32818866
(1,88:27638912,32818866:1094089,455111,0
x1,88:28733001,32818866
)
x1,88:29322822,32818866
(1,88:29322822,32548273:251199,197518,0
x1,88:29541253,32548273
)
x1,88:29828884,32818866
g1,88:29974516,32818866
x1,88:30484242,32818866
g1,88:30629874,32818866
x1,88:31219695,32818866
(1,88:31219695,32548273:251199,197518,0
x1,88:31438126,32548273
)
x1,88:31652939,32818866
)
$1,88:31652939,32818866
g1,88:31652939,32818866
)
g1,88:32308299,32818866
)
(1,88:9218623,34081055:22434316,550500,235932
g1,88:9218623,34081055
(1,88:9218623,34081055:0,550500,235932
g1,88:9218623,34081055
(1,88:9218623,34081055:0,550500,235932
[1,88:9218623,34081055:0,550500,235932
(1,52:9218623,34081055:0,550500,235932
r1,88:9218623,34081055:0,786432,235932
)
]
)
$1,88:9218623,34081055
h1,88:9218623,34081055:0,0,0
$1,88:9218623,34081055
)
g1,88:9218623,34081055
(1,88:9218623,34081055:22434316,550500,235932
$1,88:9218623,34081055
(1,88:9218623,34081055:11410200,491520,163840
h1,88:9218623,34081055:0,0,0
x1,88:9566556,34081055
(1,88:9566556,34179358:230742,282169,0
x1,88:9764530,34179358
)
x1,88:10387119,34081055
(1,88:10387119,33810462:251199,197518,0
x1,88:10605550,33810462
)
g1,88:10783950,34081055
x1,88:11293676,34081055
g1,88:11439308,34081055
(1,88:11439308,34081055:1094089,455111,0
x1,88:12533397,34081055
)
x1,88:13206960,34081055
(1,88:13206960,33810462:251199,197518,0
x1,88:13425391,33810462
)
g1,88:13603791,34081055
x1,88:14113517,34081055
g1,88:14259149,34081055
x1,88:14848970,34081055
(1,88:14848970,33810462:251199,197518,0
x1,88:15067401,33810462
)
x1,88:15355032,34081055
g1,88:15537072,34081055
x1,88:16046798,34081055
g1,88:16228838,34081055
x1,88:16738564,34081055
g1,88:17393925,34081055
g1,88:17503149,34081055
(1,88:17503149,34081055:901122,455111,0
x1,88:18395170,34081055
)
x1,88:18994092,34081055
(1,88:18994092,33810462:251199,197518,0
x1,88:19212523,33810462
)
g1,88:19427331,34081055
x1,88:19937057,34081055
g1,88:20119097,34081055
x1,88:20628823,34081055
)
$1,88:20628823,34081055
k1,88:31652939,34081055:11024116
)
g1,88:32308299,34081055
)
(1,88:9218623,35145364:22434316,566233,235932
g1,88:9218623,35145364
(1,88:9218623,35145364:0,566233,235932
g1,88:9218623,35145364
(1,88:9218623,35145364:0,550500,235932
[1,88:9218623,35145364:0,550500,235932
(1,52:9218623,35145364:0,550500,235932
r1,88:9218623,35145364:0,786432,235932
)
]
)
$1,88:9218623,35145364
h1,88:9218623,35145364:0,0,0
$1,88:9218623,35145364
)
g1,88:9218623,35145364
(1,88:9218623,35145364:22434316,566233,235932
$1,88:9218623,35145364
(1,88:9218623,35145364:21517457,566233,163840
h1,88:9218623,35145364:0,0,0
x1,88:9812317,35145364
(1,88:9812317,34874771:251199,197518,0
x1,88:10030748,34874771
)
x1,88:10368669,35145364
(1,88:10368669,34874771:251199,197518,0
x1,88:10587100,34874771
)
x1,88:10874731,35145364
(1,88:10874731,35243667:230742,282169,0
x1,88:11072705,35243667
)
g1,88:11251105,35145364
x1,88:11760831,35145364
g1,88:11906463,35145364
(1,88:11906463,35145364:901122,455111,0
x1,88:12798484,35145364
)
x1,88:13401279,35145364
(1,88:13401279,34874771:251199,197518,0
x1,88:13619710,34874771
)
x1,88:14071178,35145364
(1,88:14071178,34874771:251199,197518,0
x1,88:14289609,34874771
)
x1,88:14627530,35145364
(1,88:14627530,34874771:251199,197518,0
x1,88:14845961,34874771
)
x1,88:15133592,35145364
g1,88:15279224,35145364
x1,88:15788950,35145364
g1,88:15934582,35145364
x1,88:16264310,35145364
(1,88:16264310,34874771:251199,197518,0
x1,88:16482741,34874771
)
(1,88:16515509,35145364:901122,455111,0
x1,88:17407530,35145364
)
x1,88:17835331,35145364
(1,88:17835331,34874771:251199,197518,0
x1,88:18053762,34874771
)
g1,88:18232162,35145364
x1,88:18741888,35145364
g1,88:18887520,35145364
(1,88:18887520,35145364:901122,455111,0
x1,88:19779541,35145364
)
x1,88:21324169,35145364
(1,88:21490740,34874771:251199,197518,0
x1,88:21709171,34874771
)
x1,88:21996802,35145364
g1,88:22178842,35145364
x1,88:22688568,35145364
g1,88:22870608,35145364
x1,88:23136621,35145364
(1,88:23136621,34874771:294003,295640,0
x1,88:23397856,34874771
)
x1,88:25132682,35145364
x1,88:25824450,35145364
(1,88:25824450,34874771:251199,197518,0
x1,88:26042881,34874771
)
x1,88:26512557,35145364
(1,88:26512557,34874771:294003,295640,0
x1,88:26773792,34874771
)
g1,88:26952192,35145364
x1,88:27461918,35145364
g1,88:27607550,35145364
x1,88:27894271,35145364
x1,88:28179285,35145364
(1,88:28179285,35145364:901122,455111,0
x1,88:29071306,35145364
)
x1,88:29499107,35145364
(1,88:29499107,34874771:251199,197518,0
x1,88:29717538,34874771
)
x1,88:30005169,35145364
(1,88:30005169,34874771:294003,295640,0
x1,88:30266404,34874771
)
x1,88:30736080,35145364
)
$1,88:30736080,35145364
k1,88:31652939,35145364:916859
)
g1,88:32308299,35145364
)
]
h1,88:31652939,33306784:78643,0,0
)
)
(1,88:34175018,33306784:1347133,491520,163840
(1,88:34175018,33306784:1347133,491520,163840
x1,88:35267288,33306784
x1,88:35522151,33306784
)
)
)
(1,90:4736286,36622186:30785865,519994,163840
x1,90:6412917,36622186
k1,89:6695194,36622186:282277
x1,89:7605418,36622186
k1,89:7887695,36622186:282277
x1,89:8233581,36622186
x1,89:10387171,36622186
k1,89:10669448,36622186:282277
$1,89:10669448,36622186
x1,89:11008279,36622186
(1,89:11008279,36384361:251199,197518,0
x1,89:11226710,36384361
)
$1,89:11259478,36622186
x1,89:11441523,36622186
k1,89:11739756,36622186:298233
$1,89:11739756,36622186
x1,89:12158456,36622186
(1,89:12158456,36384361:251199,197518,0
x1,89:12376887,36384361
)
k1,89:12698066,36622186:288411
x1,89:13207792,36622186
k1,89:13496204,36622186:288412
x1,89:14126233,36622186
[1,89:14126233,36784853:294003,598010,0
(1,89:14126233,36384361:251199,197518,0
x1,89:14344664,36384361
)
(1,89:14126233,36784853:294003,295640,0
x1,89:14387468,36784853
)
]
x1,89:14602281,36622186
k1,89:14711505,36622186:109224
x1,89:15086671,36622186
[1,89:15086671,36784853:294003,598010,0
(1,89:15086671,36384361:251199,197518,0
x1,89:15305102,36384361
)
(1,89:15086671,36784853:294003,295640,0
x1,89:15347906,36784853
)
]
x1,89:15562719,36622186
k1,89:15671943,36622186:109224
x1,89:16047109,36622186
[1,89:16047109,36784853:294003,598010,0
(1,89:16047109,36384361:251199,197518,0
x1,89:16265540,36384361
)
(1,89:16047109,36784853:294003,295640,0
x1,89:16308344,36784853
)
]
x1,89:16595975,36622186
(1,89:16595975,36384361:230742,282169,0
x1,89:16793949,36384361
)
$1,89:16826717,36622186
x1,89:17008762,36622186
k1,89:17306994,36622186:298232
$1,89:17306994,36622186
x1,89:17896815,36622186
(1,89:17896815,36384361:251199,197518,0
x1,89:18115246,36384361
)
k1,89:18436426,36622186:288412
x1,89:18946152,36622186
k1,89:19234563,36622186:288411
x1,89:20034194,36622186
[1,89:20034194,36784853:304445,598010,0
(1,89:20087440,36384361:251199,197518,0
x1,89:20305871,36384361
)
(1,89:20034194,36784853:294003,295640,0
x1,89:20295429,36784853
)
]
x1,89:20520684,36622186
k1,89:20629908,36622186:109224
x1,89:21174676,36622186
[1,89:21174676,36784853:304445,598010,0
(1,89:21227922,36384361:251199,197518,0
x1,89:21446353,36384361
)
(1,89:21174676,36784853:294003,295640,0
x1,89:21435911,36784853
)
]
x1,89:21661166,36622186
k1,89:21770390,36622186:109224
x1,89:22315158,36622186
[1,89:22315158,36784853:304445,598010,0
(1,89:22368404,36384361:251199,197518,0
x1,89:22586835,36384361
)
(1,89:22315158,36784853:294003,295640,0
x1,89:22576393,36784853
)
]
x1,89:22874466,36622186
(1,89:22874466,36384361:230742,282169,0
x1,89:23072440,36384361
)
$1,89:23105208,36622186
x1,89:23287253,36622186
k1,89:23585486,36622186:298233
$1,89:23585486,36622186
x1,89:23915214,36622186
(1,89:23915214,36384361:251199,197518,0
x1,89:24133645,36384361
)
$1,89:24166413,36622186
x1,89:24348458,36622186
k1,89:24646691,36622186:298233
$1,89:24646691,36622186
x1,89:24951844,36622186
(1,89:24951844,36384361:251199,197518,0
x1,89:25170275,36384361
)
$1,89:25203043,36622186
x1,89:25385088,36622186
k1,89:25683320,36622186:298232
$1,89:25683320,36622186
x1,89:26040258,36622186
(1,89:26206829,36384361:251199,197518,0
x1,89:26425260,36384361
)
$1,89:26458028,36622186
k1,89:26740305,36622186:282277
x1,89:28309532,36622186
k1,89:28591809,36622186:282277
x1,89:29376423,36622186
k1,89:29658700,36622186:282277
x1,89:30568924,36622186
k1,89:30851201,36622186:282277
x1,89:32566063,36622186
x1,89:32893744,36622186
x1,89:33021175,36622186
k1,89:33319408,36622186:298233
x1,89:33665294,36622186
x1,89:34448086,36622186
x1,89:35194470,36622186
x1,89:35522151,36622186
k1,89:35522151,36622186:0
)
(1,90:4736286,37408618:30785865,491520,163840
x1,90:6119827,37408618
k1,89:6378127,37408618:258300
x1,89:8963164,37408618
k1,89:9213495,37408618:250331
x1,89:10597036,37408618
k1,89:10855336,37408618:258300
x1,89:13378475,37408618
k1,89:13636775,37408618:258300
x1,89:14182910,37408618
x1,89:15841338,37408618
k1,89:16091669,37408618:250331
x1,89:17968551,37408618
k1,89:18218882,37408618:250331
x1,89:19274743,37408618
k1,89:19525074,37408618:250331
x1,89:20981433,37408618
x1,89:23224225,37408618
k1,89:23482525,37408618:258300
x1,89:24653072,37408618
x1,89:26036613,37408618
x1,89:26837610,37408618
x1,89:26965041,37408618
k1,89:27351945,37408618:386904
x1,89:28480622,37408618
k1,89:28730953,37408618:250331
x1,89:29950653,37408618
x1,89:30296538,37408618
k1,89:30546869,37408618:250331
x1,89:30910959,37408618
x1,89:31802979,37408618
x1,89:32148864,37408618
x1,89:32715023,37408618
k1,89:32965354,37408618:250331
$1,89:32965354,37408618
x1,89:33231367,37408618
k1,89:33466535,37408618:235168
x1,89:33903443,37408618
k1,89:34138612,37408618:235169
x1,89:34903201,37408618
k1,89:35012425,37408618:109224
x1,89:35522151,37408618
$1,89:35522151,37408618
k1,90:35522151,37408618:0
)
(1,90:4736286,38195050:30785865,455111,127431
x1,90:5176834,38195050
k1,89:5413104,38195050:236270
x1,89:5740785,38195050
k1,89:5977056,38195050:236271
x1,89:9847328,38195050
k1,89:10083598,38195050:236270
x1,89:12999956,38195050
k1,89:13236227,38195050:236271
x1,89:14437724,38195050
k1,89:14673994,38195050:236270
x1,89:17268131,38195050
k1,89:17504402,38195050:236271
x1,89:18414626,38195050
k1,89:18650896,38195050:236270
x1,89:22592166,38195050
x1,89:22919847,38195050
k1,89:23156118,38195050:236271
x1,89:23684049,38195050
k1,89:23920319,38195050:236270
x1,89:24830543,38195050
k1,89:25066813,38195050:236270
x1,89:26523173,38195050
k1,89:26867897,38195050:344724
x1,89:27996574,38195050
k1,89:28232844,38195050:236270
x1,89:30421023,38195050
x1,89:30916184,38195050
k1,89:31152455,38195050:236271
$1,89:31152455,38195050
x1,89:31547341,38195050
$1,89:31547341,38195050
k1,89:31783611,38195050:236270
x1,89:32839472,38195050
k1,89:33075743,38195050:236271
$1,89:33075743,38195050
x1,89:33362464,38195050
$1,89:33392615,38195050
k1,89:33628885,38195050:236270
x1,89:35522151,38195050
k1,89:35522151,38195050:0
)
(1,90:4736286,38981482:30785865,553676,225995
x1,90:5906833,38981482
x1,89:7290374,38981482
x1,89:8091371,38981482
k1,89:8256986,38981482:165615
x1,89:9167210,38981482
k1,89:9332825,38981482:165615
x1,89:10831053,38981482
k1,89:10996669,38981482:165616
x1,89:12052530,38981482
k1,89:12218145,38981482:165615
x1,89:13474256,38981482
k1,89:13639871,38981482:165615
x1,89:15740668,38981482
x1,89:16068349,38981482
k1,89:16233964,38981482:165615
x1,89:16852916,38981482
x1,89:17162392,38981482
x1,89:18837204,38981482
x1,89:19514410,38981482
k1,89:19690594,38981482:176184
x1,89:21001316,38981482
x1,89:21347201,38981482
k1,89:21512816,38981482:165615
x1,89:23340547,38981482
k1,89:23506162,38981482:165615
x1,89:24416386,38981482
k1,89:24582001,38981482:165615
x1,89:25310181,38981482
x1,89:26879407,38981482
k1,89:27045022,38981482:165615
x1,89:29961381,38981482
k1,89:30126997,38981482:165616
$1,89:30126997,38981482
x1,89:30521883,38981482
k1,89:30703923,38981482:182040
x1,89:31213649,38981482
k1,89:31395689,38981482:182040
x1,89:31723370,38981482
$1,89:31723370,38981482
k1,89:31888985,38981482:165615
x1,89:32944846,38981482
k1,89:33110461,38981482:165615
$1,89:33110461,38981482
x1,89:33505347,38981482
k1,89:33545307,38981482:39960
x1,89:34055033,38981482
k1,89:34094992,38981482:39959
(1,89:34094992,38981482:418521,553676,225995
(1,89:34094992,38981482:418521,553676,225995
h1,89:34094992,38981482:78643,0,0
[1,89:34173635,38981482:261235,553676,225995
(1,89:34173635,38723446:261235,295640,0
x1,89:34434870,38723446
)
(1,89:34173635,39207476:261235,295640,0
x1,89:34434870,39207476
)
]
h1,89:34434870,38981482:78643,0,0
)
)
x1,89:34800234,38981482
k1,89:35012425,38981482:182040
x1,89:35522151,38981482
$1,90:35522151,38981482
k1,90:35522151,38981482:0
)
(1,90:4736286,39767914:30785865,519994,163840
$1,90:4736286,39767914
x1,90:5063967,39767914
$1,89:5063967,39767914
x1,89:5246012,39767914
k1,89:5530021,39767914:284009
x1,89:6585882,39767914
k1,89:6856779,39767914:270897
x1,89:7767003,39767914
k1,89:8037901,39767914:270898
x1,89:10226080,39767914
x1,89:10462738,39767914
k1,89:10733635,39767914:270897
$1,89:10733635,39767914
x1,89:11111226,39767914
k1,89:11380673,39767914:269447
x1,89:11890399,39767914
k1,89:12159845,39767914:269446
x1,89:12487526,39767914
$1,89:12487526,39767914
k1,89:12758423,39767914:270897
x1,89:13198971,39767914
k1,89:13469869,39767914:270898
x1,89:14380093,39767914
k1,89:14650991,39767914:270898
x1,89:15888896,39767914
k1,89:16159793,39767914:270897
x1,89:19381988,39767914
x1,89:19709669,39767914
k1,89:19980567,39767914:270898
x1,89:20599519,39767914
x1,89:20908995,39767914
x1,89:22583807,39767914
x1,89:23002510,39767914
k1,89:23451115,39767914:448605
x1,89:24579792,39767914
k1,89:24850689,39767914:270897
x1,89:27253683,39767914
k1,89:27524581,39767914:270898
$1,89:27524581,39767914
x1,89:28067164,39767914
x1,89:28758932,39767914
(1,89:28758932,39530089:251199,197518,0
x1,89:28977363,39530089
)
x1,89:29264994,39767914
k1,89:29534440,39767914:269446
x1,89:30044166,39767914
k1,89:30313612,39767914:269446
x1,89:31533310,39767914
(1,89:31533310,39530089:251199,197518,0
x1,89:31751741,39530089
)
k1,89:31965104,39767914:180595
x1,89:32474830,39767914
k1,89:32655424,39767914:180594
x1,89:33875122,39767914
(1,89:33875122,39530089:251199,197518,0
x1,89:34093553,39530089
)
x1,89:34381184,39767914
(1,89:34381184,39530089:230742,282169,0
x1,89:34579158,39530089
)
x1,89:35522151,39767914
$1,89:35522151,39767914
k1,90:35522151,39767914:0
)
(1,90:4736286,40554346:30785865,455111,127431
x1,90:6888055,40554346
g1,89:7106508,40554346
x1,89:8016732,40554346
g1,89:8235185,40554346
x1,89:10263164,40554346
g1,89:10481617,40554346
x1,89:12059943,40554346
g1,89:12278396,40554346
x1,89:14213532,40554346
g1,89:14504803,40554346
x1,89:16308867,40554346
x1,89:16636548,40554346
x1,89:17348342,40554346
g1,89:17566795,40554346
x1,89:18040111,40554346
x1,89:18313177,40554346
g1,89:18531630,40554346
x1,89:20577813,40554346
g1,89:20796266,40554346
x1,89:21997763,40554346
g1,89:22216216,40554346
x1,89:23126440,40554346
g1,89:23344893,40554346
x1,89:24619208,40554346
g1,89:24837661,40554346
x1,89:25278209,40554346
g1,89:25496662,40554346
x1,89:26843794,40554346
g1,89:27062247,40554346
x1,89:27426337,40554346
x1,89:30158832,40554346
g1,89:30377285,40554346
x1,89:31688007,40554346
x1,89:32033892,40554346
g1,89:32252345,40554346
x1,89:33533940,40554346
x1,89:34447804,40554346
k1,90:35522151,40554346:1074347
g1,90:35522151,40554346
)
(1,92:16594907,41996138:18927244,491520,163840
(1,92:16594907,41996138:7068623,468111,127431
x1,92:16900060,41996138
(1,92:16900060,41725545:251199,197518,0
x1,92:17118491,41725545
)
g1,92:17333299,41996138
x1,92:17843025,41996138
g1,92:18025065,41996138
x1,92:18308676,41996138
(1,92:18308676,42094441:311374,197518,0
x1,92:18570822,42094441
)
x1,92:18976988,41996138
(1,92:19143559,41725545:251199,197518,0
x1,92:19361990,41725545
)
x1,92:19576803,41996138
g1,91:20232164,41996138
g1,92:20341388,41996138
x1,92:20671116,41996138
(1,92:20671116,41725545:251199,197518,0
x1,92:20889547,41725545
)
g1,92:21104355,41996138
x1,92:21614081,41996138
g1,92:21796121,41996138
x1,92:22293729,41996138
x1,92:22637623,41996138
(1,92:22637623,41725545:251199,197518,0
x1,92:22856054,41725545
)
x1,92:23245760,41996138
(1,92:23412331,41725545:251199,197518,0
x1,92:23630762,41725545
)
)
(1,92:34175018,41996138:1347133,491520,163840
(1,92:34175018,41996138:1347133,491520,163840
x1,92:35267288,41996138
x1,92:35522151,41996138
)
)
)
(1,94:4736286,43437930:30785865,455111,127431
x1,94:6010600,43437930
k1,93:6209028,43437930:198428
$1,93:6209028,43437930
x1,93:6492639,43437930
(1,93:6492639,43536233:311374,197518,0
x1,93:6754785,43536233
)
k1,93:6986053,43437930:182040
x1,93:7495779,43437930
k1,93:7677819,43437930:182040
x1,93:8005500,43437930
$1,93:8005500,43437930
k1,93:8203929,43437930:198429
x1,93:9259790,43437930
k1,93:9458218,43437930:198428
$1,93:9458218,43437930
x1,93:9955826,43437930
k1,93:10142929,43437930:182040
x1,93:10652655,43437930
k1,93:10834695,43437930:182040
x1,93:11162376,43437930
$1,93:11162376,43437930
k1,93:11360804,43437930:198428
x1,93:11724894,43437930
x1,93:12908186,43437930
k1,93:13106615,43437930:198429
x1,93:14016839,43437930
k1,93:14215267,43437930:198428
x1,93:14837860,43437930
x1,93:15620652,43437930
x1,93:16276013,43437930
k1,93:16474442,43437930:198429
x1,93:17712347,43437930
k1,93:17910775,43437930:198428
x1,93:18493319,43437930
k1,93:18691747,43437930:198428
x1,93:20879926,43437930
x1,93:21116584,43437930
k1,93:21315013,43437930:198429
x1,93:21660899,43437930
x1,93:23353916,43437930
k1,93:23552344,43437930:198428
x1,93:24608205,43437930
k1,93:24806633,43437930:198428
x1,93:25716857,43437930
k1,93:25915286,43437930:198429
x1,93:27919598,43437930
k1,93:28118026,43437930:198428
x1,93:29031891,43437930
k1,93:29230320,43437930:198429
x1,93:31418499,43437930
x1,93:31837202,43437930
k1,93:32039635,43437930:202433
x1,93:33210182,43437930
x1,93:34593723,43437930
x1,93:35394720,43437930
x1,93:35522151,43437930
k1,94:35522151,43437930:0
k1,94:35522151,43437930:0
)
(1,97:4736286,44224362:30785865,455111,127431
h1,95:4736286,44224362:983040,0,0
x1,95:6147132,44224362
x1,95:7223017,44224362
k1,95:7438010,44224362:214993
x1,95:8348234,44224362
k1,95:8563227,44224362:214993
x1,95:9291407,44224362
x1,95:10860633,44224362
k1,95:11075626,44224362:214993
x1,95:13008943,44224362
x1,95:13900964,44224362
x1,95:14319667,44224362
k1,95:14535352,44224362:215685
x1,95:15121536,44224362
k1,95:15336529,44224362:214993
x1,95:16246753,44224362
k1,95:16461746,44224362:214993
x1,95:17681446,44224362
x1,95:18027331,44224362
k1,95:18242323,44224362:214992
x1,95:18606413,44224362
x1,95:19498433,44224362
x1,95:19844318,44224362
x1,95:20410477,44224362
k1,95:20625470,44224362:214993
x1,95:20971356,44224362
x1,95:23163175,44224362
k1,95:23378860,44224362:215685
x1,95:26992448,44224362
k1,95:27207441,44224362:214993
x1,95:28740259,44224362
k1,95:28955252,44224362:214993
x1,95:29319342,44224362
x1,95:30320589,44224362
x1,95:30648270,44224362
x1,95:30921336,44224362
k1,95:31136329,44224362:214993
x1,95:33599397,44224362
k1,95:33814390,44224362:214993
x1,95:34396934,44224362
k1,95:34611927,44224362:214993
x1,95:35522151,44224362
k1,95:35522151,44224362:0
)
(1,97:4736286,45010794:30785865,491520,163840
x1,97:8896009,45010794
k1,95:9097076,45010794:201067
x1,95:10520666,45010794
k1,95:10806142,45010794:285476
x1,95:11616243,45010794
k1,95:11817310,45010794:201067
x1,95:12144991,45010794
k1,95:12346059,45010794:201068
x1,95:14186534,45010794
k1,95:14387601,45010794:201067
x1,95:15827576,45010794
x1,95:17247527,45010794
k1,95:17448594,45010794:201067
x1,95:18722908,45010794
k1,95:18923975,45010794:201067
x1,95:22076993,45010794
k1,95:22278060,45010794:201067
x1,95:25361900,45010794
k1,95:25562968,45010794:201068
x1,95:27359751,45010794
k1,95:27560818,45010794:201067
x1,95:27742863,45010794
(1,95:27742863,45010794:655362,422343,0
x1,95:28398225,45010794
)
x1,95:29017178,45010794
k1,95:29221722,45010794:204544
x1,95:29807906,45010794
k1,95:30008973,45010794:201067
x1,95:30919197,45010794
k1,95:31120265,45010794:201068
x1,95:32339965,45010794
x1,95:32685850,45010794
k1,95:32886917,45010794:201067
x1,95:33251007,45010794
x1,95:34143027,45010794
x1,95:34488912,45010794
x1,95:35055071,45010794
k1,95:35256138,45010794:201067
$1,95:35256138,45010794
x1,95:35522151,45010794
$1,95:35522151,45010794
k1,97:35522151,45010794:0
)
(1,97:4736286,45797226:30785865,553676,225995
x1,97:6269103,45797226
k1,95:6441119,45797226:172016
x1,95:7023663,45797226
k1,95:7195679,45797226:172016
x1,95:8544630,45797226
k1,95:8725934,45797226:181304
x1,95:9636158,45797226
k1,96:9808174,45797226:172016
x1,96:12069172,45797226
k1,96:12241189,45797226:172017
$1,96:12241189,45797226
x1,96:12834883,45797226
(1,96:12834883,45559401:251199,197518,0
x1,96:13053314,45559401
)
x1,96:13268127,45797226
k1,96:13377351,45797226:109224
x1,96:13796051,45797226
(1,96:13796051,45559401:251199,197518,0
x1,96:14014482,45559401
)
x1,96:14229295,45797226
k1,96:14338519,45797226:109224
x1,96:14928340,45797226
(1,96:14928340,45559401:251199,197518,0
x1,96:15146771,45559401
)
x1,96:15361584,45797226
k1,96:15470808,45797226:109224
(1,96:15470808,45797226:631493,553676,225995
(1,96:15470808,45797226:631493,553676,225995
h1,96:15470808,45797226:78643,0,0
[1,96:15549451,45797226:474207,553676,225995
(1,96:15549451,45539190:474207,295640,0
k1,96:15655937,45539190:106486
x1,96:15917172,45539190
k1,96:16023658,45539190:106486
)
(1,96:15549451,46023220:474207,342242,0
x1,96:15767882,46023220
(1,96:15767882,45892149:255776,211171,0
x1,96:15990890,45892149
)
)
]
h1,96:16023658,45797226:78643,0,0
)
)
x1,96:16978164,45797226
(1,96:16978164,45559401:251199,197518,0
x1,96:17196595,45559401
)
x1,96:17484226,45797226
$1,96:17484226,45797226
k1,96:17656242,45797226:172016
x1,96:18184173,45797226
k1,96:18407162,45797226:172016
(1,96:18407162,45797226:1347133,491520,163840
x1,96:19499432,45797226
h1,96:19499432,45797226:0,0,0
x1,96:19754295,45797226
)
k1,96:19926311,45797226:172016
x1,96:20945762,45797226
k1,96:21117778,45797226:172016
x1,96:22100820,45797226
x1,96:22428501,45797226
x1,96:23577202,45797226
k1,96:23749219,45797226:172017
x1,96:24331763,45797226
k1,96:24503779,45797226:172016
$1,96:24503779,45797226
x1,96:24758642,45797226
[1,96:24758642,45797226:338831,372098,127431
(1,96:24818832,45797226:0,372098,0
x1,96:25146513,45797226
)
(1,96:24758642,45797226:338831,282168,127431
x1,96:25097473,45797226
)
]
x1,96:25279518,45797226
k1,96:25388742,45797226:109224
x1,96:25786507,45797226
x1,96:25979020,45797226
k1,96:26088244,45797226:109224
x1,96:26688989,45797226
k1,96:26798213,45797226:109224
x1,96:27717921,45797226
x1,96:27996297,45797226
$1,96:27996297,45797226
x1,96:28178342,45797226
k1,96:28359646,45797226:181304
x1,96:30036277,45797226
k1,96:30208293,45797226:172016
$1,96:30208293,45797226
x1,96:30463156,45797226
[1,96:30463156,45797226:338831,372098,127431
(1,96:30523346,45797226:0,372098,0
x1,96:30851027,45797226
)
(1,96:30463156,45797226:338831,282168,127431
x1,96:30801987,45797226
)
]
x1,96:30984032,45797226
k1,96:31093256,45797226:109224
x1,96:31491021,45797226
x1,96:31683534,45797226
k1,96:31792758,45797226:109224
x1,96:32393503,45797226
k1,96:32502727,45797226:109224
x1,96:32876300,45797226
x1,96:33154676,45797226
$1,96:33154676,45797226
k1,96:33326692,45797226:172016
x1,96:34608287,45797226
x1,96:35522151,45797226
k1,96:35522151,45797226:0
)
]
(1,105:4736286,49328947:30785865,422343,0
(1,105:4736286,49328947:30785865,422343,0
k1,105:19965378,49328947:15229092
x1,105:20293059,49328947
k1,105:35522151,49328947:15229092
)
)
]
]
!50166
}1
!10
{2
[1,122:4736286,49328947:30785865,44592661,0
[1,122:4736286,49328947:30785865,47017493,0
[1,122:4736286,3097886:30785865,786432,0
(1,122:4736286,3097886:30785865,0,0
h1,122:4736286,3097886:30785865,0,0
)
]
[1,122:4736286,47362867:30785865,42626581,0
(1,97:4736286,5391646:30785865,455111,127431
x1,97:5646510,5391646
g1,96:5864963,5391646
x1,96:7084665,5391646
x1,96:8413592,5391646
g1,96:8632045,5391646
x1,96:12791768,5391646
g1,96:13010221,5391646
x1,96:14603113,5391646
g1,96:14821566,5391646
x1,96:17719720,5391646
k1,97:35522152,5391646:17802432
g1,97:35522152,5391646
)
(1,105:10305111,8632479:25217040,2392506,2064825
(1,105:10305111,8632479:19648215,2392506,2064825
(1,105:10305111,8632479:19648215,2392506,2064825
[1,105:10305111,6305929:582543,0,4325420
(1,105:10305111,6305929:582543,0,589830
x1,105:10887654,6305929
)
(1,105:10305111,6895759:582543,0,196610
x1,105:10887654,6895759
)
(1,105:10305111,7092369:582543,0,196610
x1,105:10887654,7092369
)
(1,105:10305111,7288979:582543,0,196610
x1,105:10887654,7288979
)
(1,105:10305111,7485589:582543,0,196610
x1,105:10887654,7485589
)
(1,105:10305111,7682199:582543,0,196610
x1,105:10887654,7682199
)
(1,105:10305111,7878809:582543,0,1179660
x1,105:10887654,7878809
)
(1,105:10305111,9058469:582543,0,196610
x1,105:10887654,9058469
)
(1,105:10305111,9255079:582543,0,196610
x1,105:10887654,9255079
)
(1,105:10305111,9451689:582543,0,196610
x1,105:10887654,9451689
)
(1,105:10305111,9648299:582543,0,196610
x1,105:10887654,9648299
)
(1,105:10305111,9844909:582543,0,196610
x1,105:10887654,9844909
)
(1,105:10305111,10041519:582543,0,589830
x1,105:10887654,10041519
)
]
h1,104:10887654,8632479:0,0,0
g1,104:10996878,8632479
[1,104:10996878,8632479:18877805,2392506,2064825
(1,104:10996878,6790473:18877805,550500,235932
g1,104:10996878,6790473
(1,104:10996878,6790473:0,550500,235932
g1,104:10996878,6790473
(1,104:10996878,6790473:0,550500,235932
[1,104:10996878,6790473:0,550500,235932
(1,52:10996878,6790473:0,550500,235932
r1,104:10996878,6790473:0,786432,235932
)
]
)
$1,104:10996878,6790473
h1,104:10996878,6790473:0,0,0
$1,104:10996878,6790473
)
g1,104:10996878,6790473
(1,104:10996878,6790473:18877805,550500,235932
$1,104:10996878,6790473
(1,104:10996878,6790473:4912007,491520,163840
h1,104:10996878,6790473:0,0,0
[1,104:10996878,6790473:569573,372098,127431
(1,104:11057068,6790473:0,372098,0
x1,104:11384749,6790473
)
(1,104:10996878,6790473:569573,282168,127431
x1,104:11335709,6790473
(1,104:11335709,6888776:230742,282169,0
x1,104:11533683,6888776
)
)
]
g1,104:11712083,6790473
x1,104:12221809,6790473
g1,104:12367441,6790473
(1,104:12367441,6790473:901122,455111,0
x1,104:13259462,6790473
)
x1,104:13523426,6790473
[1,104:13523426,6790473:338831,372098,127431
(1,104:13583616,6790473:0,372098,0
x1,104:13911297,6790473
)
(1,104:13523426,6790473:338831,282168,127431
x1,104:13862257,6790473
)
]
x1,104:14260022,6790473
x1,104:14525353,6790473
g1,104:14707393,6790473
x1,104:15217119,6790473
g1,104:15399159,6790473
x1,104:15908885,6790473
)
$1,104:15908885,6790473
k1,104:29874683,6790473:13965798
)
g1,104:30530043,6790473
(1,104:30530043,6790473:-655360,550500,235932
g1,104:30530043,6790473
(1,104:30530043,6790473:0,550500,235932
[1,104:30530043,6790473:0,550500,235932
(1,52:30530043,6790473:0,550500,235932
r1,104:30530043,6790473:0,786432,235932
)
]
)
$1,104:30530043,6790473
(1,104:30530043,6790473:-655360,0,0
)
$1,104:29874683,6790473
)
g1,104:29874683,6790473
)
(1,104:10996878,7773513:18877805,550500,235932
g1,104:10996878,7773513
(1,104:10996878,7773513:0,550500,235932
g1,104:10996878,7773513
(1,104:10996878,7773513:0,550500,235932
[1,104:10996878,7773513:0,550500,235932
(1,52:10996878,7773513:0,550500,235932
r1,104:10996878,7773513:0,786432,235932
)
]
)
$1,104:10996878,7773513
h1,104:10996878,7773513:0,0,0
$1,104:10996878,7773513
)
g1,104:10996878,7773513
(1,104:10996878,7773513:18877805,550500,235932
$1,104:10996878,7773513
(1,104:10996878,7773513:18877805,491520,163840
h1,104:10996878,7773513:0,0,0
x1,104:11251741,7773513
[1,104:11251741,7773513:338831,372098,127431
(1,104:11311931,7773513:0,372098,0
x1,104:11639612,7773513
)
(1,104:11251741,7773513:338831,282168,127431
x1,104:11590572,7773513
)
]
x1,104:11988337,7773513
x1,104:12253668,7773513
(1,104:12253668,7871816:230742,282169,0
x1,104:12451642,7871816
)
g1,104:12630042,7773513
x1,104:13139768,7773513
g1,104:13285400,7773513
(1,104:13285400,7773513:901122,455111,0
x1,104:14177421,7773513
)
x1,104:14441385,7773513
[1,104:14441385,7773513:338831,372098,127431
(1,104:14501575,7773513:0,372098,0
x1,104:14829256,7773513
)
(1,104:14441385,7773513:338831,282168,127431
x1,104:14780216,7773513
)
]
x1,104:15177981,7773513
g1,104:15334081,7773513
x1,104:15843807,7773513
g1,104:15989439,7773513
x1,104:16387204,7773513
x1,104:16652535,7773513
g1,104:16798167,7773513
x1,104:17307893,7773513
g1,104:17453525,7773513
(1,104:17453525,7773513:901122,455111,0
x1,104:18345546,7773513
)
x1,104:19874660,7773513
x1,104:20545493,7773513
x1,104:20810824,7773513
g1,104:20956456,7773513
x1,104:21466182,7773513
g1,104:21611814,7773513
x1,104:21898535,7773513
(1,104:21928686,7773513:901122,455111,0
x1,104:22820707,7773513
)
x1,104:23227573,7773513
x1,104:23526127,7773513
x1,104:23832416,7773513
g1,104:23978048,7773513
x1,104:24487774,7773513
g1,104:24633406,7773513
x1,104:25553114,7773513
g1,104:25758667,7773513
x1,104:26268393,7773513
g1,104:26450433,7773513
x1,104:26705296,7773513
(1,104:26705296,7773513:1094089,455111,0
x1,104:27799385,7773513
)
x1,104:28472948,7773513
g1,104:28618580,7773513
x1,104:29128306,7773513
g1,104:29273938,7773513
x1,104:29874683,7773513
)
$1,104:29874683,7773513
g1,104:29874683,7773513
)
g1,104:30530043,7773513
)
(1,104:10996878,8756553:18877805,550500,235932
g1,104:10996878,8756553
(1,104:10996878,8756553:0,550500,235932
g1,104:10996878,8756553
(1,104:10996878,8756553:0,550500,235932
[1,104:10996878,8756553:0,550500,235932
(1,52:10996878,8756553:0,550500,235932
r1,104:10996878,8756553:0,786432,235932
)
]
)
$1,104:10996878,8756553
h1,104:10996878,8756553:0,0,0
$1,104:10996878,8756553
)
g1,104:10996878,8756553
(1,104:10996878,8756553:18877805,550500,235932
$1,104:10996878,8756553
(1,104:10996878,8756553:9862005,491520,163840
h1,104:10996878,8756553:0,0,0
x1,104:11344811,8756553
(1,104:11344811,8854856:230742,282169,0
x1,104:11542785,8854856
)
(1,104:11575553,8756553:418700,455111,0
(1,104:11575553,8756553:418700,455111,0
x1,104:11994253,8756553
)
)
g1,104:12139885,8756553
x1,104:12649611,8756553
g1,104:12795243,8756553
(1,104:12795243,8756553:1094089,455111,0
x1,104:13889332,8756553
)
x1,104:14144195,8756553
(1,104:14144195,8756553:397765,291271,0
(1,104:14144195,8756553:397765,291271,0
x1,104:14541960,8756553
)
)
g1,104:14687592,8756553
x1,104:15197318,8756553
g1,104:15342950,8756553
(1,104:15342950,8756553:418700,455111,0
(1,104:15342950,8756553:418700,455111,0
x1,104:15761650,8756553
)
)
x1,104:16016513,8756553
g1,104:16198553,8756553
x1,104:16708279,8756553
g1,104:16890319,8756553
x1,104:17400045,8756553
g1,104:18055406,8756553
g1,104:18164630,8756553
(1,104:18164630,8756553:892021,455111,0
(1,104:18164630,8756553:892021,455111,0
x1,104:19056651,8756553
)
)
(1,104:19056651,8756553:418700,455111,0
(1,104:19056651,8756553:418700,455111,0
x1,104:19475351,8756553
)
)
g1,104:19657391,8756553
x1,104:20167117,8756553
g1,104:20349157,8756553
x1,104:20858883,8756553
)
$1,104:20858883,8756553
k1,104:29874683,8756553:9015800
)
g1,104:30530043,8756553
)
(1,104:10996878,10120328:18877805,865699,576976
g1,104:10996878,10120328
(1,104:10996878,10120328:0,865699,576976
g1,104:10996878,10120328
(1,104:10996878,10120328:0,550500,235932
[1,104:10996878,10120328:0,550500,235932
(1,52:10996878,10120328:0,550500,235932
r1,104:10996878,10120328:0,786432,235932
)
]
)
$1,104:10996878,10120328
h1,104:10996878,10120328:0,0,0
$1,104:10996878,10120328
)
g1,104:10996878,10120328
(1,104:10996878,10120328:18877805,865699,576976
$1,104:10996878,10120328
(1,104:10996878,10120328:6218061,865699,576976
h1,104:10996878,10120328:0,0,0
x1,104:11336178,10120328
(1,104:11372586,10120328:901122,455111,0
x1,104:12264607,10120328
)
x1,104:12671473,10120328
g1,104:12863981,10120328
x1,104:13373707,10120328
g1,104:13555747,10120328
(1,104:13555747,10120328:901122,455111,0
x1,104:14447768,10120328
)
x1,104:14638914,10120328
(1,104:14638914,10120328:659957,725524,449545
(1,104:14638914,10120328:659957,725524,449545
h1,104:14638914,10120328:78643,0,0
[1,104:14717557,10120328:502671,725524,449545
(1,104:14717557,9676972:502671,282168,0
k1,104:14780097,9676972:62540
x1,104:15157688,9676972
k1,104:15220228,9676972:62540
)
(1,104:14717557,10569872:502671,447828,0
x1,104:15215165,10569872
)
]
h1,104:15220228,10120328:78643,0,0
)
)
x1,104:16099869,10120328
(1,104:16099869,10120328:496117,865699,576976
(1,104:16099869,10120328:496117,865699,576976
h1,104:16099869,10120328:78643,0,0
[1,104:16178512,10120328:338831,865699,576976
(1,104:16178512,9676972:338831,422343,0
k1,104:16184087,9676972:5575
x1,104:16511768,9676972
k1,104:16517343,9676972:5575
)
[1,104:16178512,10569872:338831,372098,127431
(1,104:16238702,10569872:0,372098,0
x1,104:16566383,10569872
)
(1,104:16178512,10569872:338831,282168,127431
x1,104:16517343,10569872
)
]
]
h1,104:16517343,10120328:78643,0,0
)
)
x1,104:17214939,10120328
)
$1,104:17214939,10120328
k1,104:29874683,10120328:12659744
)
g1,104:30530043,10120328
)
]
h1,105:29874683,8632479:78643,0,0
)
)
(1,105:34175018,8632479:1347133,491520,163840
(1,105:34175018,8632479:1347133,491520,163840
x1,105:35267288,8632479
x1,105:35522151,8632479
)
)
)
(1,107:4736286,11909720:30785865,491520,163840
x1,107:6412917,11909720
k1,106:6662611,11909720:249694
$1,106:6662611,11909720
x1,106:7001911,11909720
k1,106:7272425,11909720:234106
x1,106:7782151,11909720
k1,106:8016258,11909720:234107
x1,106:8343939,11909720
k1,106:8510398,11909720:166459
x1,106:9020124,11909720
k1,106:9186582,11909720:166458
x1,106:9684190,11909720
x1,106:10300545,11909720
(1,106:10300545,12008023:311374,197518,0
x1,106:10562691,12008023
)
$1,106:10611919,11909720
k1,106:10861613,11909720:249694
x1,106:13013382,11909720
k1,106:13263076,11909720:249694
x1,106:14173300,11909720
k1,106:14422993,11909720:249693
x1,106:15771946,11909720
k1,106:16021640,11909720:249694
x1,106:16549571,11909720
k1,106:16799264,11909720:249693
x1,106:17421857,11909720
x1,106:18204649,11909720
x1,106:18860010,11909720
k1,106:19109704,11909720:249694
x1,106:20788157,11909720
k1,106:21173150,11909720:384993
x1,106:22301827,11909720
k1,106:22551520,11909720:249693
x1,106:25216657,11909720
k1,106:25466351,11909720:249694
x1,106:25812237,11909720
x1,106:26524031,11909720
x1,106:28635752,11909720
k1,106:28885446,11909720:249694
x1,106:29413377,11909720
k1,106:29663070,11909720:249693
x1,106:30722571,11909720
k1,106:30972265,11909720:249694
x1,106:33235083,11909720
k1,106:33484776,11909720:249693
x1,106:34831909,11909720
k1,106:35081603,11909720:249694
x1,106:35522151,11909720
k1,106:35522151,11909720:0
)
(1,107:4736286,12696152:30785865,491520,196607
x1,107:6629553,12696152
k1,106:6854813,12696152:225260
x1,106:7440997,12696152
k1,106:7666257,12696152:225260
x1,106:8576481,12696152
k1,106:8801740,12696152:225259
x1,106:9311466,12696152
x1,106:9766577,12696152
k1,106:9991837,12696152:225260
x1,106:11211537,12696152
x1,106:11557422,12696152
k1,106:11782682,12696152:225260
x1,106:12146772,12696152
x1,106:13038792,12696152
x1,106:13384677,12696152
x1,106:13950836,12696152
k1,106:14176096,12696152:225260
x1,106:15705274,12696152
k1,106:16016965,12696152:311691
x1,106:16617713,12696152
k1,106:16842973,12696152:225260
x1,106:19832150,12696152
k1,106:20059112,12696152:226962
x1,106:21551879,12696152
k1,106:21777139,12696152:225260
x1,106:22687363,12696152
k1,106:22912623,12696152:225260
x1,106:24043122,12696152
x1,106:24498233,12696152
x1,106:25918184,12696152
k1,106:26143443,12696152:225259
x1,106:27239352,12696152
k1,106:27464612,12696152:225260
x1,106:27992543,12696152
k1,106:28217803,12696152:225260
$1,106:28217803,12696152
(1,106:28217803,12696152:1347133,491520,163840
(1,106:28217803,12696152:1347133,491520,163840
(1,106:28217803,12696152:1347133,491520,163840
x1,106:29310073,12696152
h1,106:29310073,12696152:0,0,0
x1,106:29564936,12696152
)
)
)
(1,106:29564936,12892759:294003,295640,0
x1,106:29826171,12892759
)
$1,106:29858939,12696152
k1,106:30084199,12696152:225260
x1,106:31853674,12696152
k1,106:32078934,12696152:225260
x1,106:32661478,12696152
k1,106:32886737,12696152:225259
x1,106:34235688,12696152
k1,106:34462650,12696152:226962
x1,106:35522151,12696152
k1,106:35522151,12696152:0
)
(1,107:4736286,13482584:30785865,455111,127431
x1,107:6999104,13482584
g1,106:7217557,13482584
x1,106:8564690,13482584
g1,106:8783143,13482584
x1,106:9223691,13482584
g1,106:9442144,13482584
x1,106:10538054,13482584
g1,106:10756507,13482584
x1,106:11794164,13482584
x1,106:12613365,13482584
g1,106:12831818,13482584
x1,106:13418002,13482584
g1,106:13636455,13482584
x1,106:14546679,13482584
g1,106:14765132,13482584
x1,106:18924855,13482584
g1,106:19143308,13482584
x1,106:20672486,13482584
k1,107:35522151,13482584:14849665
g1,107:35522151,13482584
)
(1,112:4736286,14269016:30785865,455111,127431
h1,110:4736286,14269016:983040,0,0
x1,110:6848003,14269016
k1,110:7146932,14269016:298929
x1,110:7693067,14269016
x1,110:8020748,14269016
x1,110:10773266,14269016
k1,110:11072195,14269016:298929
x1,110:11763966,14269016
k1,110:12062894,14269016:298928
x1,110:15958655,14269016
k1,110:16257584,14269016:298929
x1,110:18098058,14269016
k1,110:18396987,14269016:298929
x1,110:18924918,14269016
k1,110:19223847,14269016:298929
x1,110:19733573,14269016
x1,110:20188684,14269016
k1,110:20487612,14269016:298928
x1,110:21707312,14269016
x1,110:22053197,14269016
k1,110:22352126,14269016:298929
x1,110:22716216,14269016
x1,110:23608236,14269016
x1,110:23954121,14269016
x1,110:24520280,14269016
k1,110:24819209,14269016:298929
x1,110:26166342,14269016
k1,110:26465271,14269016:298929
x1,110:26905819,14269016
k1,110:27204747,14269016:298928
x1,110:27550633,14269016
x1,110:28426268,14269016
k1,110:28725197,14269016:298929
x1,110:29016468,14269016
x1,110:32093027,14269016
k1,110:32412075,14269016:319048
x1,110:33431526,14269016
k1,110:33730454,14269016:298928
x1,110:34312998,14269016
k1,110:34611927,14269016:298929
x1,110:35522151,14269016
k1,110:35522151,14269016:0
)
(1,112:4736286,15055448:30785865,553676,225995
x1,112:7436012,15055448
x1,110:7763693,15055448
k1,110:8011291,15055448:247598
x1,110:8557426,15055448
k1,110:8805025,15055448:247599
x1,110:9715249,15055448
k1,110:9962847,15055448:247598
x1,110:12303941,15055448
k1,110:12551540,15055448:247599
x1,110:13900492,15055448
k1,110:14148090,15055448:247598
$1,110:14148090,15055448
(1,110:14148090,15055448:631493,553676,225995
(1,110:14148090,15055448:631493,553676,225995
h1,110:14148090,15055448:78643,0,0
[1,110:14226733,15055448:474207,553676,225995
(1,110:14226733,14797412:474207,295640,0
k1,110:14333219,14797412:106486
x1,110:14594454,14797412
k1,110:14700940,14797412:106486
)
(1,110:14226733,15281442:474207,342242,0
x1,110:14445164,15281442
(1,110:14445164,15150371:255776,211171,0
x1,110:14668172,15150371
)
)
]
h1,110:14700940,15055448:78643,0,0
)
)
x1,110:15655446,15055448
(1,110:15655446,14817623:251199,197518,0
x1,110:15873877,14817623
)
$1,110:15906645,15055448
k1,110:16154244,15055448:247599
x1,110:17464966,15055448
x1,110:17810851,15055448
k1,110:18058449,15055448:247598
x1,110:19316379,15055448
x1,110:19953535,15055448
x1,110:20448696,15055448
k1,110:20696295,15055448:247599
x1,110:21318888,15055448
k1,110:21566486,15055448:247598
x1,110:22897235,15055448
k1,110:23144834,15055448:247599
x1,110:26501741,15055448
k1,110:26749339,15055448:247598
x1,110:27659563,15055448
k1,110:27907162,15055448:247599
x1,110:30148136,15055448
k1,110:30395734,15055448:247598
x1,110:33060869,15055448
k1,110:33308468,15055448:247599
x1,110:34364329,15055448
k1,110:34611927,15055448:247598
x1,110:35522151,15055448
k1,110:35522151,15055448:0
)
(1,112:4736286,15841880:30785865,491520,163840
x1,112:5719328,15841880
x1,110:6047009,15841880
x1,110:8324387,15841880
k1,110:8602456,15841880:278069
x1,110:9558191,15841880
k1,111:9737037,15841880:178846
x1,111:10359630,15841880
k1,111:10538475,15841880:178845
x1,111:12378947,15841880
k1,111:12557793,15841880:178846
x1,111:13981383,15841880
k1,111:14160229,15841880:178846
x1,111:16026187,15841880
k1,111:16205033,15841880:178846
x1,111:16896804,15841880
k1,111:17075649,15841880:178845
x1,111:17985873,15841880
k1,111:18164719,15841880:178846
x1,111:18674445,15841880
x1,111:19129556,15841880
k1,111:19308402,15841880:178846
x1,111:20528102,15841880
x1,111:20873987,15841880
k1,111:21052832,15841880:178845
x1,111:21416922,15841880
x1,111:22308942,15841880
x1,111:22654827,15841880
x1,111:23220986,15841880
k1,111:23399832,15841880:178846
x1,111:24746965,15841880
k1,111:24925811,15841880:178846
x1,111:25453742,15841880
k1,111:25632588,15841880:178846
x1,111:26542812,15841880
k1,111:26721657,15841880:178845
x1,111:29525149,15841880
x1,111:30801284,15841880
x1,111:33240687,15841880
k1,111:33419533,15841880:178846
x1,111:35522151,15841880
k1,111:35522151,15841880:0
)
(1,112:4736286,16628312:30785865,491520,163840
x1,112:7452395,16628312
k1,111:7673134,16628312:220739
x1,111:8259318,16628312
k1,111:8480057,16628312:220739
x1,111:9699759,16628312
x1,111:10413373,16628312
k1,111:10634112,16628312:220739
x1,111:11180247,16628312
k1,111:11400986,16628312:220739
x1,111:12296646,16628312
x1,111:13336121,16628312
k1,111:13556860,16628312:220739
x1,111:14102995,16628312
x1,111:15688605,16628312
x1,111:15925263,16628312
k1,111:16146002,16628312:220739
x1,111:17129044,16628312
x1,111:18698270,16628312
k1,111:18919581,16628312:221311
x1,111:19939032,16628312
x1,111:21850504,16628312
k1,111:22071243,16628312:220739
x1,111:22763014,16628312
k1,111:22983753,16628312:220739
x1,111:23893977,16628312
k1,111:24114716,16628312:220739
x1,111:26557758,16628312
x1,111:26885439,16628312
k1,111:27106178,16628312:220739
x1,111:27634109,16628312
k1,111:27854848,16628312:220739
x1,111:30374349,16628312
k1,111:30595088,16628312:220739
x1,111:32639452,16628312
k1,111:32860191,16628312:220739
x1,111:33444555,16628312
k1,111:33665294,16628312:220739
x1,111:34138610,16628312
x1,111:35522151,16628312
k1,111:35522151,16628312:0
)
(1,112:4736286,17414744:30785865,491520,163840
x1,112:5646510,17414744
k1,111:5867959,17414744:221449
x1,111:7513643,17414744
k1,111:7735091,17414744:221448
x1,111:8263022,17414744
k1,111:8484471,17414744:221449
x1,111:9394695,17414744
k1,111:9616144,17414744:221449
x1,111:11571305,17414744
k1,111:11792753,17414744:221448
x1,111:13143525,17414744
x1,111:14801953,17414744
k1,111:15023402,17414744:221449
x1,111:15607766,17414744
k1,111:15829215,17414744:221449
x1,111:17103529,17414744
x1,111:18199438,17414744
x1,111:20294774,17414744
k1,111:20516972,17414744:222198
x1,111:21427196,17414744
k1,111:21648644,17414744:221448
x1,111:22012734,17414744
x1,111:24767073,17414744
k1,111:24988522,17414744:221449
x1,111:25516453,17414744
k1,111:25737902,17414744:221449
x1,111:26648126,17414744
k1,111:26869574,17414744:221448
x1,111:28981296,17414744
k1,111:29202745,17414744:221449
x1,111:31096011,17414744
k1,111:31317460,17414744:221449
x1,111:33032321,17414744
k1,111:33254518,17414744:222197
x1,111:34716338,17414744
k1,111:34937787,17414744:221449
x1,111:35522151,17414744
k1,111:35522151,17414744:0
)
(1,112:4736286,18201176:30785865,491520,163840
x1,112:7106511,18201176
g1,111:7324964,18201176
x1,111:8599278,18201176
g1,111:8817731,18201176
x1,111:9181821,18201176
x1,111:12373068,18201176
g1,111:12591521,18201176
x1,111:13177705,18201176
g1,111:13396158,18201176
x1,111:13869474,18201176
x1,111:14506630,18201176
g1,111:14725083,18201176
x1,111:15311267,18201176
g1,111:15529720,18201176
x1,111:16439944,18201176
g1,111:16658397,18201176
x1,111:19136027,18201176
x1,111:19463708,18201176
g1,111:19682161,18201176
x1,111:20210092,18201176
g1,111:20428545,18201176
x1,111:21338769,18201176
g1,111:21557222,18201176
x1,111:23232036,18201176
g1,111:23450489,18201176
x1,111:24724804,18201176
g1,111:24943257,18201176
x1,111:25671436,18201176
x1,111:26527045,18201176
x1,111:29042904,18201176
g1,111:29261357,18201176
x1,111:29845721,18201176
g1,111:30064174,18201176
x1,111:30828762,18201176
x1,111:33781529,18201176
k1,112:35522151,18201176:1740622
g1,112:35522151,18201176
)
(1,118:4736286,18987608:30785865,491520,163840
h1,113:4736286,18987608:983040,0,0
x1,113:6147132,18987608
x1,113:6676882,18987608
k1,113:6980591,18987608:303709
x1,113:7890815,18987608
k1,113:8194524,18987608:303709
x1,113:8558614,18987608
x1,113:9834749,18987608
x1,113:12274152,18987608
k1,113:12577861,18987608:303709
x1,113:14533022,18987608
k1,113:14836731,18987608:303709
x1,113:15364662,18987608
k1,113:15668371,18987608:303709
x1,113:16032461,18987608
x1,113:16724232,18987608
x1,113:17654481,18987608
x1,113:18655728,18987608
k1,113:18959437,18987608:303709
x1,113:19214300,18987608
x1,113:19906071,18987608
x1,113:20215547,18987608
k1,113:20519256,18987608:303709
x1,113:21065391,18987608
k1,113:21369101,18987608:303710
x1,113:22465010,18987608
x1,113:24123438,18987608
k1,113:24427147,18987608:303709
x1,113:26322233,18987608
k1,113:26625942,18987608:303709
x1,113:26880805,18987608
$1,113:26880805,18987608
x1,113:27210533,18987608
(1,113:27210533,18749783:251199,197518,0
x1,113:27428964,18749783
)
k1,113:27785862,18987608:324130
x1,113:28295588,18987608
k1,113:28619719,18987608:324131
x1,113:29543141,18987608
(1,113:29543141,18749783:251199,197518,0
x1,113:29761572,18749783
)
x1,113:30049203,18987608
$1,113:30049203,18987608
x1,113:30486111,18987608
k1,113:30811134,18987608:325023
x1,113:34162581,18987608
k1,113:34466290,18987608:303709
x1,113:35522151,18987608
k1,113:35522151,18987608:0
)
(1,118:4736286,19774040:30785865,491520,163840
x1,118:5664715,19774040
x1,113:6593144,19774040
k1,113:6841704,19774040:248560
x1,113:7023749,19774040
(1,113:7023749,19774040:655362,422343,0
x1,113:7679111,19774040
)
x1,113:7861156,19774040
k1,113:8109717,19774040:248561
(1,113:8109717,19774040:655362,422343,0
x1,113:8765079,19774040
)
x1,113:8947124,19774040
k1,113:9195684,19774040:248560
x1,113:10000321,19774040
k1,113:10248882,19774040:248561
x1,113:10977062,19774040
k1,113:11225622,19774040:248560
x1,113:11553303,19774040
k1,113:11801864,19774040:248561
x1,113:13842586,19774040
k1,113:14091146,19774040:248560
x1,113:16186482,19774040
x1,113:17098527,19774040
k1,113:17347087,19774040:248560
x1,113:18131701,19774040
k1,113:18380262,19774040:248561
x1,113:20841510,19774040
k1,113:21090070,19774040:248560
x1,113:22000294,19774040
k1,113:22248855,19774040:248561
x1,113:26408578,19774040
k1,113:26657138,19774040:248560
x1,113:28004271,19774040
k1,113:28252831,19774040:248560
x1,113:28798966,19774040
k1,113:29047527,19774040:248561
$1,113:29047527,19774040
x1,113:29520843,19774040
(1,113:29520843,19536215:356734,197518,0
x1,113:29844809,19536215
)
$1,113:29877577,19774040
k1,113:30126137,19774040:248560
x1,113:30710501,19774040
k1,113:30959062,19774040:248561
$1,113:30959062,19774040
x1,113:31395970,19774040
(1,113:31395970,19536215:356734,197518,0
x1,113:31719936,19536215
)
$1,113:31752704,19774040
k1,113:32001264,19774040:248560
x1,113:32785878,19774040
k1,113:33034439,19774040:248561
x1,113:33944663,19774040
k1,113:34193223,19774040:248560
x1,113:34702949,19774040
x1,113:35522151,19774040
k1,113:35522151,19774040:0
)
(1,118:4736286,20560472:30785865,491520,163840
x1,118:5868605,20560472
x1,113:6833444,20560472
k1,113:7059477,20560472:226033
x1,113:9578978,20560472
k1,113:9805011,20560472:226033
x1,113:11079325,20560472
k1,113:11305358,20560472:226033
x1,113:12215582,20560472
k1,113:12441615,20560472:226033
x1,113:12914931,20560472
x1,113:13770540,20560472
x1,113:16286399,20560472
k1,113:16512432,20560472:226033
x1,113:17786747,20560472
k1,113:18012780,20560472:226033
x1,113:19214277,20560472
k1,113:19440310,20560472:226033
x1,113:20350534,20560472
k1,113:20576567,20560472:226033
x1,113:22251381,20560472
k1,113:22477414,20560472:226033
x1,113:23751729,20560472
k1,113:23977762,20560472:226033
x1,113:24505693,20560472
k1,113:24731726,20560472:226033
$1,113:24731726,20560472
(1,113:24731726,20560472:901122,455111,0
x1,113:25623747,20560472
)
x1,113:26051548,20560472
(1,113:26051548,20322647:251199,197518,0
x1,113:26269979,20322647
)
$1,113:26302747,20560472
k1,113:26528780,20560472:226033
x1,113:26969328,20560472
k1,113:27195361,20560472:226033
x1,113:27723292,20560472
k1,113:27949325,20560472:226033
$1,113:27949325,20560472
x1,113:28449218,20560472
x1,113:29243162,20560472
$1,113:29243162,20560472
x1,113:29425207,20560472
k1,113:29739218,20560472:314011
x1,113:30167024,20560472
x1,113:30696774,20560472
k1,113:30922807,20560472:226033
x1,113:31833031,20560472
k1,113:32059064,20560472:226033
x1,113:33227790,20560472
k1,113:33453823,20560472:226033
x1,113:33981754,20560472
k1,113:34207787,20560472:226033
x1,113:35522151,20560472
k1,113:35522151,20560472:0
)
(1,118:4736286,21346904:30785865,491520,163840
x1,118:5100376,21346904
x1,113:7468782,21346904
x1,113:7596213,21346904
k1,113:7837166,21346904:240953
x1,113:8264972,21346904
k1,114:7837166,21346904:-54614
x1,114:9084174,21346904
k1,114:9325127,21346904:240953
x1,114:9916773,21346904
k1,114:10153227,21346904:236454
x1,114:11209088,21346904
k1,114:11445541,21346904:236453
x1,114:12610629,21346904
x1,114:13448036,21346904
x1,114:14378285,21346904
k1,114:14614738,21346904:236453
x1,114:14796783,21346904
(1,114:14796783,21346904:655362,422343,0
x1,114:15452145,21346904
)
x1,114:15634190,21346904
k1,114:15870643,21346904:236453
x1,114:18346454,21346904
k1,114:18582907,21346904:236453
x1,114:19493131,21346904
k1,114:19729584,21346904:236453
x1,114:20712626,21346904
x1,114:21040307,21346904
x1,114:23135640,21346904
k1,114:23372094,21346904:236454
x1,114:23958278,21346904
k1,114:24194731,21346904:236453
x1,114:25414431,21346904
x1,114:25760316,21346904
k1,114:25996769,21346904:236453
x1,114:26360859,21346904
x1,114:27252879,21346904
x1,114:27598764,21346904
x1,114:28164923,21346904
k1,114:28401376,21346904:236453
x1,114:30331051,21346904
k1,114:30567504,21346904:236453
x1,114:31150048,21346904
k1,114:31386502,21346904:236454
x1,114:32553408,21346904
k1,114:32789861,21346904:236453
x1,114:33574475,21346904
k1,114:33810928,21346904:236453
x1,114:35522151,21346904
k1,115:35522151,21346904:0
)
(1,118:4736286,22133336:30785865,455111,127431
x1,118:6525787,22133336
k1,115:6724956,22133336:199169
x1,115:9244457,22133336
k1,115:9443626,22133336:199169
x1,115:10026170,22133336
k1,115:10225339,22133336:199169
x1,115:11135563,22133336
k1,115:11334732,22133336:199169
x1,115:13227999,22133336
x1,115:13592089,22133336
x1,115:15960495,22133336
k1,115:16159664,22133336:199169
x1,115:16505550,22133336
x1,115:17634228,22133336
k1,115:17833397,22133336:199169
x1,115:20165392,22133336
k1,115:20364560,22133336:199168
x1,115:20892491,22133336
k1,115:21091660,22133336:199169
x1,115:21637794,22133336
x1,115:22138417,22133336
k1,115:22337567,22133336:199150
x1,115:23930459,22133336
k1,115:24129609,22133336:199150
x1,115:26845718,22133336
k1,115:27044887,22133336:199169
x1,115:28319201,22133336
k1,115:28518370,22133336:199169
x1,115:30014779,22133336
k1,115:30213948,22133336:199169
x1,115:31888762,22133336
k1,115:32087931,22133336:199169
x1,115:33544291,22133336
k1,115:33829134,22133336:284843
x1,115:35522151,22133336
k1,116:35522151,22133336:0
)
(1,118:4736286,22919768:30785865,491520,163840
x1,118:5646510,22919768
k1,116:5940970,22919768:294460
x1,116:7615784,22919768
k1,116:7910243,22919768:294459
x1,116:9184558,22919768
k1,116:9479018,22919768:294460
x1,116:10354653,22919768
k1,116:10649112,22919768:294459
x1,116:11413700,22919768
x1,116:14111604,22919768
k1,116:14425065,22919768:313461
x1,116:15735787,22919768
x1,116:16081672,22919768
k1,116:16376132,22919768:294460
x1,116:18163812,22919768
k1,116:18458271,22919768:294459
x1,116:19659768,22919768
k1,116:19954228,22919768:294460
$1,116:19954228,22919768
(1,116:19954228,22919768:901122,455111,0
x1,116:20846249,22919768
)
(1,116:20855350,22919768:418700,291271,0
(1,116:20855350,22919768:418700,291271,0
x1,116:21274050,22919768
)
)
(1,116:21274050,22681943:251199,197518,0
x1,116:21492481,22681943
)
k1,116:21833964,22919768:308715
x1,116:22343690,22919768
k1,116:22652405,22919768:308715
x1,116:23152298,22919768
x1,116:24007910,22919768
$1,116:24007910,22919768
k1,116:24302370,22919768:294460
x1,116:26505115,22919768
x1,116:26632546,22919768
k1,116:26946007,22919768:313461
x1,116:27801618,22919768
k1,116:28096077,22919768:294459
x1,116:29151938,22919768
k1,116:29446398,22919768:294460
x1,116:30119964,22919768
x1,116:31084802,22919768
k1,116:31379262,22919768:294460
x1,116:31561307,22919768
(1,116:31561307,22919768:655362,422343,0
x1,116:32216669,22919768
)
x1,116:32398714,22919768
k1,116:32693173,22919768:294459
x1,116:35522151,22919768
k1,116:35522151,22919768:0
)
(1,118:4736286,23706200:30785865,455111,127431
x1,118:5996037,23706200
x1,118:7015488,23706200
k1,116:7296901,23706200:281413
x1,116:8207125,23706200
k1,116:8488537,23706200:281412
x1,116:12648260,23706200
k1,116:12929673,23706200:281413
x1,116:14276806,23706200
k1,116:14558218,23706200:281412
x1,116:15086149,23706200
k1,116:15367562,23706200:281413
x1,116:17078785,23706200
k1,116:17360197,23706200:281412
x1,116:17833513,23706200
x1,116:18780146,23706200
k1,116:19061559,23706200:281413
x1,116:21581060,23706200
k1,116:21862472,23706200:281412
x1,116:22390403,23706200
k1,116:22671816,23706200:281413
x1,116:23582040,23706200
k1,116:23863452,23706200:281412
x1,116:25891431,23706200
k1,116:26172844,23706200:281413
x1,116:29786432,23706200
k1,116:30067844,23706200:281412
x1,116:31660736,23706200
k1,116:31942086,23706200:281350
x1,116:34658195,23706200
k1,116:34939607,23706200:281412
x1,116:35522151,23706200
k1,116:35522151,23706200:0
)
(1,118:4736286,24492632:30785865,455111,127431
x1,118:5646510,24492632
k1,116:5884558,24492632:238048
x1,116:6357874,24492632
x1,116:7304507,24492632
k1,116:7542555,24492632:238048
x1,116:10062056,24492632
k1,116:10300104,24492632:238048
x1,116:10828035,24492632
k1,116:11066084,24492632:238049
x1,116:11976308,24492632
k1,116:12214356,24492632:238048
x1,116:16374079,24492632
k1,116:16612127,24492632:238048
x1,116:18640106,24492632
k1,116:18878154,24492632:238048
x1,116:21091818,24492632
k1,116:21329866,24492632:238048
x1,116:22604180,24492632
k1,116:22842228,24492632:238048
x1,116:23188114,24492632
x1,116:24868388,24492632
k1,116:25106437,24492632:238049
x1,116:25470527,24492632
x1,116:27838933,24492632
k1,116:28076981,24492632:238048
x1,116:31175385,24492632
k1,116:31525441,24492632:350056
x1,116:33329505,24492632
x1,116:33657186,24492632
x1,116:34368980,24492632
k1,116:34611927,24492632:242947
x1,116:35522151,24492632
k1,116:35522151,24492632:0
)
(1,118:4736286,25279064:30785865,491520,163840
x1,118:5905012,25279064
k1,116:6143321,25279064:238309
x1,116:6671252,25279064
k1,116:6909560,25279064:238308
x1,116:7273650,25279064
x1,116:8349535,25279064
x1,116:9205146,25279064
k1,116:9443455,25279064:238309
x1,116:9807545,25279064
x1,116:12175951,25279064
k1,116:12414259,25279064:238308
x1,116:15072115,25279064
k1,116:15310424,25279064:238309
x1,116:15783740,25279064
x1,116:16351719,25279064
k1,116:16590028,25279064:238309
x1,116:16935914,25279064
x1,116:17647708,25279064
x1,116:18667159,25279064
k1,116:18905467,25279064:238308
x1,116:19269557,25279064
x1,116:19597238,25279064
k1,116:19835547,25279064:238309
x1,116:21555872,25279064
k1,116:21799144,25279064:243272
x1,116:22500017,25279064
k1,116:22738326,25279064:238309
x1,116:23794187,25279064
k1,116:24032495,25279064:238308
x1,116:24624141,25279064
k1,116:24862450,25279064:238309
x1,116:25044495,25279064
(1,116:25044495,25279064:655362,422343,0
x1,116:25699857,25279064
)
x1,116:25881902,25279064
k1,116:26120211,25279064:238309
x1,116:26975823,25279064
k1,116:27214131,25279064:238308
x1,116:27541812,25279064
k1,116:27780121,25279064:238309
x1,116:28653937,25279064
x1,116:30820272,25279064
k1,116:31058580,25279064:238308
x1,116:32935462,25279064
k1,116:33173771,25279064:238309
x1,116:34957811,25279064
x1,116:35522151,25279064
k1,116:35522151,25279064:0
)
(1,118:4736286,26065496:30785865,491520,163840
x1,118:6429303,26065496
k1,116:6652525,26065496:223222
x1,116:7244171,26065496
k1,117:7467393,26065496:223222
x1,117:8523254,26065496
k1,117:8746475,26065496:223221
x1,117:9711313,26065496
k1,117:9934535,26065496:223222
x1,117:10116580,26065496
(1,117:10116580,26065496:655362,422343,0
x1,117:10771942,26065496
)
x1,117:10953987,26065496
k1,117:11177209,26065496:223222
x1,117:12127483,26065496
x1,117:12582594,26065496
x1,117:13219750,26065496
k1,117:13442972,26065496:223222
x1,117:14353196,26065496
k1,117:14576417,26065496:223221
x1,117:15086143,26065496
x1,117:15541254,26065496
k1,117:15764476,26065496:223222
x1,117:16984176,26065496
x1,117:17330061,26065496
k1,117:17553283,26065496:223222
x1,117:17917373,26065496
x1,117:18809393,26065496
x1,117:19155278,26065496
x1,117:19721437,26065496
k1,117:19944659,26065496:223222
x1,117:21291792,26065496
k1,117:21515014,26065496:223222
x1,117:22299628,26065496
k1,117:22522849,26065496:223221
x1,117:23433073,26065496
k1,117:23656295,26065496:223222
x1,117:25445796,26065496
k1,117:25669018,26065496:223222
x1,117:27930016,26065496
k1,117:28153238,26065496:223222
x1,117:28735782,26065496
k1,117:28959003,26065496:223221
x1,117:29869227,26065496
k1,117:30092449,26065496:223222
x1,117:33706037,26065496
k1,117:33929259,26065496:223222
x1,117:35522151,26065496
k1,117:35522151,26065496:0
)
(1,118:4736286,26851928:30785865,455111,127431
x1,118:7452395,26851928
k1,117:7687542,26851928:235147
x1,117:8233677,26851928
k1,117:8468825,26851928:235148
x1,117:9379049,26851928
k1,117:9614196,26851928:235147
x1,117:10688260,26851928
x1,117:11962574,26851928
k1,117:12197722,26851928:235148
x1,117:12725653,26851928
k1,117:12960800,26851928:235147
x1,117:13871024,26851928
k1,117:14106171,26851928:235147
x1,117:18265894,26851928
k1,117:18501042,26851928:235148
x1,117:19742587,26851928
k1,117:19977734,26851928:235147
x1,117:20341824,26851928
x1,117:20669505,26851928
k1,117:20904652,26851928:235147
x1,117:23127420,26851928
k1,117:23362568,26851928:235148
x1,117:24272792,26851928
k1,117:24507939,26851928:235147
x1,117:26805344,26851928
k1,117:27040492,26851928:235148
x1,117:27513808,26851928
x1,117:27823284,26851928
x1,117:28150965,26851928
x1,117:28864579,26851928
k1,117:29205933,26851928:341354
x1,117:30926254,26851928
x1,117:31690843,26851928
x1,117:31818274,26851928
k1,117:32057595,26851928:239321
x1,117:33118006,26851928
k1,117:33357327,26851928:239321
x1,117:34231143,26851928
k1,117:34466290,26851928:235147
x1,117:35522151,26851928
k1,117:35522151,26851928:0
)
(1,118:4736286,27638360:30785865,491520,163840
x1,118:5227807,27638360
x1,117:6192645,27638360
k1,117:6477954,27638360:285309
x1,117:6659999,27638360
(1,117:6659999,27638360:655362,422343,0
x1,117:7315361,27638360
)
x1,117:7497406,27638360
k1,117:7782715,27638360:285309
x1,117:9042466,27638360
x1,117:10061917,27638360
k1,117:10347226,27638360:285309
x1,117:11257450,27638360
k1,117:11542759,27638360:285309
x1,117:15702482,27638360
k1,117:15987791,27638360:285309
x1,117:17334924,27638360
k1,117:17620233,27638360:285309
x1,117:18148164,27638360
k1,117:18433473,27638360:285309
x1,117:18943199,27638360
x1,117:19762401,27638360
k1,117:20047710,27638360:285309
x1,117:21837211,27638360
k1,117:22122520,27638360:285309
x1,117:24642021,27638360
k1,117:24927330,27638360:285309
x1,117:25509874,27638360
k1,117:25795183,27638360:285309
x1,117:26705407,27638360
k1,117:26990716,27638360:285309
x1,117:28086625,27638360
x1,117:29745053,27638360
k1,117:30030362,27638360:285309
x1,117:33643950,27638360
k1,117:33929259,27638360:285309
x1,117:35522151,27638360
k1,117:35522151,27638360:0
)
(1,118:4736286,28424792:30785865,455111,127431
x1,118:7452395,28424792
k1,117:7700515,28424792:248120
x1,117:8974829,28424792
k1,117:9222948,28424792:248119
x1,117:9987536,28424792
x1,117:12503395,28424792
k1,117:12751515,28424792:248120
x1,117:14426329,28424792
k1,117:14674448,28424792:248119
x1,117:15948763,28424792
k1,117:16196883,28424792:248120
x1,117:16743018,28424792
k1,117:16991137,28424792:248119
x1,117:17318818,28424792
k1,117:17566938,28424792:248120
x1,117:17931028,28424792
x1,117:20024545,28424792
k1,117:20272665,28424792:248120
x1,117:22384387,28424792
k1,117:22632506,28424792:248119
x1,117:22996596,28424792
x1,117:23324277,28424792
k1,117:23572397,28424792:248120
x1,117:26929304,28424792
k1,117:27177423,28424792:248119
x1,117:27650739,28424792
x1,117:28797621,28424792
x1,117:29689640,28424792
k1,117:29937760,28424792:248120
x1,117:31814642,28424792
k1,117:32062761,28424792:248119
x1,117:34727896,28424792
k1,117:34976016,28424792:248120
x1,117:35522151,28424792
k1,117:35522151,28424792:0
)
(1,118:4736286,29211224:30785865,491520,163840
x1,118:5100376,29211224
x1,117:6065215,29211224
k1,117:6290096,29211224:224881
x1,117:7717325,29211224
k1,117:7942206,29211224:224881
x1,117:8470137,29211224
k1,117:8695018,29211224:224881
x1,117:10722997,29211224
k1,117:10947878,29211224:224881
x1,117:12003739,29211224
k1,117:12228620,29211224:224881
x1,117:12774755,29211224
x1,117:14380390,29211224
k1,117:14605272,29211224:224882
x1,117:17190309,29211224
k1,117:17415190,29211224:224881
x1,117:18798731,29211224
k1,117:19109286,29211224:310555
x1,117:20802303,29211224
k1,117:21027184,29211224:224881
x1,117:22519951,29211224
k1,117:22744832,29211224:224881
x1,117:23290966,29211224
k1,117:23515847,29211224:224881
x1,117:24207618,29211224
k1,117:24518174,29211224:310556
x1,117:24700219,29211224
(1,117:24700219,29211224:327681,422343,0
x1,117:25027900,29211224
)
x1,117:25209945,29211224
k1,117:25434826,29211224:224881
x1,117:26383280,29211224
x1,117:26710961,29211224
x1,117:27348117,29211224
k1,117:27572998,29211224:224881
x1,117:28483222,29211224
k1,117:28708103,29211224:224881
x1,117:30419326,29211224
k1,117:30644207,29211224:224881
x1,117:31117523,29211224
x1,117:31973132,29211224
x1,117:32337222,29211224
x1,117:34769339,29211224
k1,117:34994220,29211224:224881
x1,117:35522151,29211224
k1,117:35522151,29211224:0
)
(1,118:4736286,29997656:30785865,455111,127431
x1,118:7037331,29997656
k1,117:7289665,29997656:252334
x1,117:9550663,29997656
k1,117:9802997,29997656:252334
x1,117:10858858,29997656
k1,117:11111192,29997656:252334
x1,117:12021416,29997656
k1,117:12273750,29997656:252334
x1,117:13274997,29997656
x1,117:15222878,29997656
k1,117:15475211,29997656:252333
x1,117:16749524,29997656
x1,117:17077205,29997656
k1,117:17329539,29997656:252334
x1,117:18460037,29997656
k1,117:18712371,29997656:252334
x1,117:19294915,29997656
k1,117:19547249,29997656:252334
x1,117:20457473,29997656
k1,117:20709807,29997656:252334
x1,117:24323395,29997656
k1,117:24575729,29997656:252334
x1,117:26168621,29997656
k1,117:26420921,29997656:252300
x1,117:29137030,29997656
k1,117:29389363,29997656:252333
x1,117:30173977,29997656
k1,117:30426311,29997656:252334
x1,117:31336535,29997656
k1,117:31588869,29997656:252334
x1,117:33595003,29997656
k1,117:33847337,29997656:252334
x1,117:35522151,29997656
k1,117:35522151,29997656:0
)
(1,118:4736286,30784088:30785865,455111,127431
x1,118:6010601,30784088
k1,117:6209533,30784088:198932
x1,117:7483847,30784088
k1,117:7682780,30784088:198933
x1,117:9179189,30784088
k1,117:9378121,30784088:198932
x1,117:11255003,30784088
k1,117:11453936,30784088:198933
x1,117:12436979,30784088
k1,117:12635911,30784088:198932
x1,117:13000001,30784088
x1,117:14936959,30784088
k1,117:15135892,30784088:198933
x1,117:16521253,30784088
k1,117:16720185,30784088:198932
x1,117:19858638,30784088
k1,117:20057570,30784088:198932
x1,117:20603705,30784088
k1,117:20802638,30784088:198933
x1,117:21348772,30784088
x1,117:21849395,30784088
k1,117:22048308,30784088:198913
x1,117:22412398,30784088
x1,117:24505915,30784088
k1,117:24704847,30784088:198932
x1,117:27075072,30784088
k1,117:27274005,30784088:198933
x1,117:28548319,30784088
k1,117:28747251,30784088:198932
x1,117:29733934,30784088
k1,117:29932867,30784088:198933
x1,117:30296957,30784088
x1,117:32665363,30784088
k1,117:32864295,30784088:198932
x1,117:35522151,30784088
k1,117:35522151,30784088:0
)
(1,118:4736286,31570520:30785865,455111,0
x1,118:5792147,31570520
g1,117:6010600,31570520
x1,117:6356486,31570520
x1,117:8395389,31570520
k1,118:35522151,31570520:27126762
g1,118:35522151,31570520
)
(1,121:4736286,32356952:30785865,455111,127431
h1,119:4736286,32356952:983040,0,0
x1,119:6320074,32356952
k1,119:6552035,32356952:231961
x1,119:7462259,32356952
k1,119:7694219,32356952:231960
x1,119:8968533,32356952
x1,119:10064442,32356952
x1,119:11722870,32356952
k1,119:11954831,32356952:231961
x1,119:14031962,32356952
k1,119:14267300,32356952:235338
x1,119:15177524,32356952
k1,119:15409485,32356952:231961
x1,119:17741480,32356952
k1,119:17973440,32356952:231960
x1,119:18413988,32356952
k1,119:18645949,32356952:231961
x1,119:19192084,32356952
x1,119:19829240,32356952
x1,119:20175125,32356952
k1,119:20407086,32356952:231961
x1,119:21828856,32356952
k1,119:22060817,32356952:231961
x1,119:22606952,32356952
x1,119:22934633,32356952
x1,119:23772040,32356952
x1,119:24409196,32356952
k1,119:24641156,32356952:231960
x1,119:25005246,32356952
x1,119:26847538,32356952
k1,119:27079499,32356952:231961
x1,119:27989723,32356952
k1,119:28221684,32356952:231961
x1,119:29607045,32356952
k1,119:29839006,32356952:231961
x1,119:32180100,32356952
k1,119:32412060,32356952:231960
x1,119:34525601,32356952
x1,119:34762259,32356952
k1,119:34994220,32356952:231961
x1,119:35522151,32356952
k1,119:35522151,32356952:0
)
(1,121:4736286,33143384:30785865,533465,163840
$1,121:4736286,33143384
x1,121:5236179,33143384
k1,119:4736286,33143384:18205
x1,119:6430622,33143384
(1,119:6430622,32905559:294003,295640,0
x1,119:6691857,32905559
)
x1,119:6979488,33143384
$1,119:6979488,33143384
k1,119:7236365,33143384:256877
x1,119:7782500,33143384
k1,119:8039377,33143384:256877
x1,119:8949601,33143384
k1,119:9206478,33143384:256877
x1,119:11281790,33143384
x1,119:12428673,33143384
k1,119:12685550,33143384:256877
x1,119:15143156,33143384
k1,119:15400033,33143384:256877
x1,119:16861851,33143384
k1,119:17118728,33143384:256877
x1,119:17810499,33143384
k1,119:18067376,33143384:256877
x1,119:18431466,33143384
x1,119:19396305,33143384
k1,119:19653182,33143384:256877
x1,119:20563406,33143384
k1,119:20820283,33143384:256877
x1,119:22535145,33143384
x1,119:22862826,33143384
k1,119:23119703,33143384:256877
x1,119:24175564,33143384
k1,119:24432441,33143384:256877
x1,119:25342665,33143384
k1,119:25599542,33143384:256877
x1,119:27055901,33143384
x1,119:29298693,33143384
k1,119:29705236,33143384:406543
x1,119:30305984,33143384
k1,119:30562861,33143384:256877
x1,119:31473085,33143384
k1,119:31729962,33143384:256877
x1,119:33825298,33143384
x1,119:34737343,33143384
k1,119:34994220,33143384:256877
x1,119:35522151,33143384
k1,119:35522151,33143384:0
)
(1,121:4736286,33929816:30785865,491520,163840
x1,121:5100376,33929816
x1,119:5792147,33929816
x1,119:6722396,33929816
x1,119:7942096,33929816
x1,119:9582321,33929816
x1,119:10583568,33929816
k1,119:10832062,33929816:248494
x1,119:13016600,33929816
k1,119:13265094,33929816:248494
x1,119:15660803,33929816
k1,119:15916807,33929816:256004
x1,119:16408328,33929816
x1,119:17227530,33929816
x1,119:18048552,33929816
k1,119:18297046,33929816:248494
x1,119:19352907,33929816
k1,119:19601401,33929816:248494
x1,119:21986190,33929816
k1,119:22234684,33929816:248494
x1,119:22416729,33929816
(1,119:22416729,33929816:655362,422343,0
x1,119:23072091,33929816
)
x1,119:23254136,33929816
k1,119:23502630,33929816:248494
x1,119:26641082,33929816
k1,119:26889576,33929816:248494
x1,119:27799800,33929816
k1,119:28048294,33929816:248494
x1,119:28558020,33929816
x1,119:29377222,33929816
k1,119:29625716,33929816:248494
x1,119:32196187,33929816
k1,119:32444681,33929816:248494
x1,119:32972612,33929816
k1,119:33221106,33929816:248494
x1,119:35522151,33929816
k1,119:35522151,33929816:0
)
(1,121:4736286,34716248:30785865,491520,163840
x1,121:7255787,34716248
k1,119:7428780,34716248:172993
x1,119:8011324,34716248
k1,119:8184317,34716248:172993
x1,119:9094541,34716248
k1,119:9267534,34716248:172993
x1,119:10723892,34716248
x1,119:11069777,34716248
x1,119:11397458,34716248
k1,119:11570451,34716248:172993
x1,119:13902446,34716248
k1,119:14075439,34716248:172993
x1,119:14603370,34716248
k1,119:14827336,34716248:172993
(1,119:14827336,34716248:1347133,491520,163840
x1,119:15919606,34716248
h1,119:15919606,34716248:0,0,0
x1,119:16174469,34716248
)
x1,119:16356514,34716248
k1,119:16632632,34716248:276118
x1,119:17233380,34716248
k1,119:17406373,34716248:172993
x1,119:17734054,34716248
k1,119:17907047,34716248:172993
x1,119:19219590,34716248
k1,119:19392583,34716248:172993
x1,119:19865899,34716248
x1,119:20959989,34716248
k1,119:21142075,34716248:182086
x1,119:21997686,34716248
k1,119:22170679,34716248:172993
x1,119:23226540,34716248
k1,119:23399533,34716248:172993
x1,119:24073099,34716248
x1,119:25037937,34716248
k1,119:25210930,34716248:172993
x1,119:25392975,34716248
(1,119:25392975,34716248:655362,422343,0
x1,119:26048337,34716248
)
x1,119:26230382,34716248
k1,119:26403375,34716248:172993
x1,119:26949510,34716248
x1,119:27277191,34716248
x1,119:29811254,34716248
k1,119:29984247,34716248:172993
x1,119:30894471,34716248
k1,119:31067464,34716248:172993
x1,119:32778687,34716248
k1,119:32951680,34716248:172993
x1,119:35522151,34716248
k1,119:35522151,34716248:0
)
(1,121:4736286,35502680:30785865,491520,163840
x1,121:5792147,35502680
k1,119:6058071,35502680:265924
x1,119:7661885,35502680
x1,119:8936199,35502680
k1,119:9202123,35502680:265924
x1,119:9566213,35502680
x1,119:10567460,35502680
x1,119:11661550,35502680
k1,119:11927473,35502680:265923
x1,119:12455404,35502680
k1,119:12721328,35502680:265924
x1,119:13194644,35502680
x1,119:14141277,35502680
k1,119:14407201,35502680:265924
x1,119:16926702,35502680
k1,119:17192626,35502680:265924
x1,119:17775170,35502680
k1,119:18041094,35502680:265924
(1,119:18041094,35502680:1347133,491520,163840
x1,119:19133364,35502680
h1,119:19133364,35502680:0,0,0
x1,119:19388227,35502680
)
k1,119:19654150,35502680:265923
x1,119:20928464,35502680
k1,119:21194388,35502680:265924
x1,119:22579749,35502680
k1,119:22845673,35502680:265924
x1,119:24520487,35502680
k1,119:24786411,35502680:265924
x1,119:26060726,35502680
k1,119:26326650,35502680:265924
x1,119:26872785,35502680
k1,119:27138708,35502680:265923
x1,119:27466389,35502680
k1,119:27732313,35502680:265924
x1,119:29408944,35502680
x1,119:32798620,35502680
k1,119:33064544,35502680:265924
x1,119:33428634,35502680
x1,119:35522151,35502680
k1,119:35522151,35502680:0
)
(1,121:4736286,36289112:30785865,455111,127431
x1,121:6848008,36289112
k1,119:7065730,36289112:217722
x1,119:7429820,36289112
x1,119:7757501,36289112
k1,119:7975224,36289112:217723
x1,119:9471633,36289112
k1,119:9689355,36289112:217722
x1,119:10599579,36289112
k1,119:10817301,36289112:217722
x1,119:11245107,36289112
x1,119:12719669,36289112
x1,119:15183646,36289112
k1,119:15401368,36289112:217722
x1,119:17185408,36289112
x1,119:17567703,36289112
k1,119:17785426,36289112:217723
x1,119:18841287,36289112
k1,119:19059009,36289112:217722
x1,119:19404895,36289112
x1,119:21738711,36289112
k1,119:21956433,36289112:217722
x1,119:24057230,36289112
x1,119:24384911,36289112
k1,119:24602633,36289112:217722
x1,119:26386673,36289112
x1,119:26951013,36289112
k1,119:27242041,36289112:291028
x1,119:27669847,36289112
x1,119:28199597,36289112
k1,119:28417319,36289112:217722
x1,119:29327543,36289112
k1,119:29545265,36289112:217722
x1,119:30713991,36289112
k1,119:30931714,36289112:217723
x1,119:31459645,36289112
k1,119:31677367,36289112:217722
x1,119:32150683,36289112
x1,119:33006292,36289112
x1,119:35522151,36289112
k1,119:35522151,36289112:0
)
(1,121:4736286,37075544:30785865,491520,163840
x1,121:6411100,37075544
k1,119:6646881,37075544:235781
x1,119:8103241,37075544
k1,119:8343354,37075544:240113
x1,119:9016920,37075544
x1,119:9981758,37075544
k1,119:10217539,37075544:235781
x1,119:11273400,37075544
k1,119:11509181,37075544:235781
x1,119:12364792,37075544
k1,119:12600573,37075544:235781
x1,119:12782618,37075544
(1,119:12782618,37075544:655362,422343,0
x1,119:13437980,37075544
)
x1,119:13620025,37075544
k1,119:13855807,37075544:235782
x1,119:14201693,37075544
x1,119:14913487,37075544
x1,119:15932938,37075544
k1,119:16168719,37075544:235781
x1,119:17078943,37075544
k1,119:17314724,37075544:235781
x1,119:21474447,37075544
k1,119:21710228,37075544:235781
x1,119:23057361,37075544
k1,119:23293142,37075544:235781
x1,119:23821073,37075544
k1,119:24056854,37075544:235781
x1,119:24967078,37075544
k1,119:25202859,37075544:235781
x1,119:26477173,37075544
x1,119:27573082,37075544
x1,119:29231510,37075544
k1,119:29467291,37075544:235781
x1,119:31060183,37075544
k1,119:31295947,37075544:235764
x1,119:34012056,37075544
k1,119:34247837,37075544:235781
x1,119:35522151,37075544
k1,119:35522151,37075544:0
)
(1,121:4736286,37861976:30785865,491520,163840
x1,121:5903192,37861976
k1,119:6181411,37861976:278219
x1,119:8404179,37861976
k1,119:8682397,37861976:278218
x1,119:9301349,37861976
x1,119:9610825,37861976
x1,119:11285637,37861976
x1,119:11522295,37861976
k1,119:11800514,37861976:278219
x1,119:12346649,37861976
k1,119:12624868,37861976:278219
x1,119:12988958,37861976
x1,119:15082475,37861976
k1,119:15360693,37861976:278218
x1,119:17912963,37861976
k1,119:18383531,37861976:470568
x1,119:20076548,37861976
k1,119:20354767,37861976:278219
x1,119:21556263,37861976
k1,119:21849423,37861976:293160
x1,119:22723239,37861976
k1,119:23001457,37861976:278218
x1,119:24057318,37861976
k1,119:24335537,37861976:278219
x1,119:25473316,37861976
k1,119:25751535,37861976:278219
x1,119:25933580,37861976
(1,119:25933580,37861976:327681,422343,0
x1,119:26261261,37861976
)
x1,119:26443306,37861976
k1,119:26721524,37861976:278218
x1,119:28800476,37861976
k1,119:29078695,37861976:278219
x1,119:29988919,37861976
k1,119:30267138,37861976:278219
x1,119:30776864,37861976
x1,119:31231975,37861976
k1,119:31510193,37861976:278218
x1,119:32729893,37861976
x1,119:33075778,37861976
k1,119:33353997,37861976:278219
x1,119:33718087,37861976
x1,119:34610107,37861976
x1,119:34955992,37861976
x1,119:35522151,37861976
k1,119:35522151,37861976:0
)
(1,121:4736286,38648408:30785865,455111,127431
x1,121:6083419,38648408
k1,119:6360274,38648408:276855
x1,119:7144888,38648408
k1,119:7421742,38648408:276854
x1,119:8331966,38648408
k1,119:8608821,38648408:276855
x1,119:9537251,38648408
k1,119:9814105,38648408:276854
x1,119:13427693,38648408
k1,119:13704548,38648408:276855
x1,119:15297440,38648408
k1,119:15574236,38648408:276796
x1,119:18290345,38648408
k1,119:18567199,38648408:276854
x1,119:19841513,38648408
k1,119:20118368,38648408:276855
x1,119:20591684,38648408
x1,119:21447293,38648408
x1,119:23963152,38648408
k1,119:24240006,38648408:276854
x1,119:25914820,38648408
k1,119:26191675,38648408:276855
x1,119:27465990,38648408
k1,119:27742845,38648408:276855
x1,119:28288980,38648408
k1,119:28565834,38648408:276854
x1,119:28893515,38648408
k1,119:29170370,38648408:276855
x1,119:29716504,38648408
x1,119:30217127,38648408
k1,119:30493922,38648408:276795
x1,119:30858012,38648408
x1,119:32951529,38648408
k1,119:33228384,38648408:276855
x1,119:35522151,38648408
k1,119:35522151,38648408:0
)
(1,121:4736286,39434840:30785865,491520,163840
x1,121:6429303,39434840
k1,119:6637396,39434840:208093
x1,119:7547620,39434840
k1,119:7755713,39434840:208093
x1,119:9430527,39434840
k1,119:9638620,39434840:208093
x1,119:10912935,39434840
k1,119:11121028,39434840:208093
x1,119:11561576,39434840
k1,119:11769669,39434840:208093
x1,119:12534257,39434840
x1,119:15232161,39434840
k1,119:15442326,39434840:210165
x1,119:17162651,39434840
k1,119:17372816,39434840:210165
x1,119:18073689,39434840
k1,119:18281782,39434840:208093
x1,119:19337643,39434840
k1,119:19545736,39434840:208093
x1,119:20137382,39434840
k1,119:20345475,39434840:208093
x1,119:20527520,39434840
(1,119:20527520,39434840:655362,422343,0
x1,119:21182882,39434840
)
x1,119:21364927,39434840
k1,119:21573019,39434840:208092
x1,119:22832770,39434840
x1,119:23852221,39434840
k1,119:24060314,39434840:208093
x1,119:24970538,39434840
k1,119:25178631,39434840:208093
x1,119:25688357,39434840
x1,119:26143468,39434840
k1,119:26351561,39434840:208093
x1,119:27571261,39434840
x1,119:27917146,39434840
k1,119:28125239,39434840:208093
x1,119:28489329,39434840
x1,119:29381349,39434840
x1,119:29727234,39434840
x1,119:30293393,39434840
k1,119:30501486,39434840:208093
x1,119:31848619,39434840
k1,119:32056712,39434840:208093
x1,119:32584643,39434840
k1,119:32792736,39434840:208093
x1,119:33721166,39434840
k1,119:33929259,39434840:208093
x1,119:35522151,39434840
k1,119:35522151,39434840:0
)
(1,121:4736286,40221272:30785865,556402,163840
x1,121:7452395,40221272
k1,119:7690826,40221272:238431
x1,119:9911774,40221272
k1,119:10150206,40221272:238432
x1,119:12735243,40221272
k1,119:12973674,40221272:238431
x1,119:13519809,40221272
x1,119:15489536,40221272
x1,119:15817217,40221272
k1,119:16055649,40221272:238432
x1,119:16601784,40221272
k1,119:16840215,40221272:238431
$1,119:16840215,40221272
x1,119:17313531,40221272
(1,119:17313531,39983447:305586,318577,0
x1,119:17586349,39983447
)
$1,119:17619117,40221272
k1,119:17857548,40221272:238431
$1,119:17857548,40221272
x1,119:18453517,40221272
k1,119:18668854,40221272:215337
x1,119:19178580,40221272
k1,119:19393917,40221272:215337
x1,119:19903643,40221272
k1,119:20012867,40221272:109224
x1,119:20595411,40221272
$1,119:20595411,40221272
x1,119:20777456,40221272
k1,119:21128662,40221272:351206
x1,119:21556468,40221272
x1,119:22086218,40221272
k1,119:22324649,40221272:238431
x1,119:23234873,40221272
k1,119:23473305,40221272:238432
x1,119:24642031,40221272
k1,119:24880462,40221272:238431
x1,119:25408393,40221272
k1,119:25646824,40221272:238431
x1,119:27032185,40221272
k1,119:27270617,40221272:238432
x1,119:28726976,40221272
x1,119:30787723,40221272
k1,119:31026154,40221272:238431
x1,119:31372040,40221272
x1,119:33740445,40221272
k1,119:33983871,40221272:243426
x1,119:35522151,40221272
k1,119:35522151,40221272:0
)
(1,121:4736286,41007704:30785865,491520,163840
x1,121:5282420,41007704
k1,119:5555163,41007704:272743
x1,119:6246934,41007704
k1,119:6701073,41007704:454139
x1,119:6883118,41007704
(1,119:6883118,41007704:655362,422343,0
x1,119:7538480,41007704
)
x1,119:7720525,41007704
k1,119:7993268,41007704:272743
x1,119:8943542,41007704
x1,119:9398653,41007704
x1,119:10035809,41007704
k1,119:10308551,41007704:272742
x1,119:11218775,41007704
k1,119:11491518,41007704:272743
x1,119:15651241,41007704
k1,119:15923983,41007704:272742
x1,119:17271116,41007704
k1,119:17543859,41007704:272743
x1,119:18328473,41007704
k1,119:18601215,41007704:272742
x1,119:19110941,41007704
x1,119:19930143,41007704
k1,119:20202886,41007704:272743
x1,119:22503931,41007704
k1,119:22776673,41007704:272742
x1,119:25296174,41007704
k1,119:25568917,41007704:272743
x1,119:26151461,41007704
k1,119:26424203,41007704:272742
x1,119:27334427,41007704
k1,119:27607170,41007704:272743
x1,119:28881484,41007704
x1,119:29977393,41007704
x1,119:31635821,41007704
k1,119:31908563,41007704:272742
x1,119:35522151,41007704
k1,119:35522151,41007704:0
)
(1,121:4736286,41794136:30785865,455111,127431
x1,121:6083418,41794136
k1,119:6328284,41794136:244866
x1,119:9131776,41794136
x1,119:10407911,41794136
x1,119:12847314,41794136
k1,119:13092181,41794136:244867
x1,119:15808290,41794136
k1,119:16053156,41794136:244866
x1,119:17327470,41794136
k1,119:17572337,41794136:244867
x1,119:19613059,41794136
k1,119:19857925,41794136:244866
x1,119:21532739,41794136
k1,119:21777605,41794136:244866
x1,119:23051920,41794136
k1,119:23296787,41794136:244867
x1,119:23842922,41794136
k1,119:24087788,41794136:244866
x1,119:24998012,41794136
k1,119:25242878,41794136:244866
x1,119:26881281,41794136
k1,119:27126148,41794136:244867
x1,119:28841009,41794136
k1,119:29211520,41794136:370511
x1,119:29961544,41794136
k1,119:30206410,41794136:244866
x1,119:31116634,41794136
k1,119:31361501,41794136:244867
x1,119:32581201,41794136
x1,119:32927086,41794136
k1,119:33171952,41794136:244866
x1,119:33536042,41794136
x1,119:34428062,41794136
x1,119:34773947,41794136
x1,119:35522151,41794136
k1,119:35522151,41794136:0
)
(1,121:4736286,42580568:30785865,491520,163840
x1,121:6837083,42580568
x1,119:7164764,42580568
k1,119:7360152,42580568:195388
x1,119:8416013,42580568
k1,119:8611402,42580568:195389
x1,119:9521626,42580568
k1,119:9717014,42580568:195388
x1,119:10954919,42580568
k1,119:11150308,42580568:195389
x1,119:14372503,42580568
x1,119:14700184,42580568
k1,119:14895572,42580568:195388
x1,119:15550934,42580568
k1,119:15746323,42580568:195389
x1,119:16328867,42580568
k1,119:16524255,42580568:195388
x1,119:17873206,42580568
k1,119:18073208,42580568:200002
x1,119:19056250,42580568
x1,119:19729816,42580568
k1,119:19925204,42580568:195388
x1,119:20107249,42580568
(1,119:20107249,42580568:655362,422343,0
x1,119:20762611,42580568
)
x1,119:20944656,42580568
k1,119:21140045,42580568:195389
x1,119:23218997,42580568
k1,119:23414385,42580568:195388
x1,119:24324609,42580568
k1,119:24519998,42580568:195389
x1,119:28679721,42580568
k1,119:28875109,42580568:195388
x1,119:29421244,42580568
x1,119:31026879,42580568
k1,119:31222268,42580568:195389
x1,119:32569401,42580568
k1,119:32764789,42580568:195388
x1,119:33292720,42580568
k1,119:33488109,42580568:195389
x1,119:34398333,42580568
k1,119:34593721,42580568:195388
x1,119:35522151,42580568
k1,119:35522151,42580568:0
)
(1,121:4736286,43367000:30785865,455111,127431
x1,121:6329178,43367000
k1,119:6584932,43367000:255754
x1,119:9301041,43367000
k1,119:9556832,43367000:255791
x1,119:10248603,43367000
k1,119:10504395,43367000:255792
x1,119:13435319,43367000
k1,119:13691110,43367000:255791
x1,119:16061335,43367000
k1,119:16317126,43367000:255791
x1,119:17591440,43367000
k1,119:17847232,43367000:255792
x1,119:19887954,43367000
k1,119:20143745,43367000:255791
x1,119:21818559,43367000
k1,119:22074351,43367000:255792
x1,119:23348666,43367000
k1,119:23604457,43367000:255791
x1,119:24660318,43367000
k1,119:24916110,43367000:255792
x1,119:27391921,43367000
k1,119:27647712,43367000:255791
x1,119:28557936,43367000
k1,119:28813727,43367000:255791
x1,119:29796769,43367000
x1,119:30124450,43367000
x1,119:32219783,43367000
k1,119:32475575,43367000:255792
x1,119:33788118,43367000
k1,119:34191404,43367000:403286
x1,119:34682925,43367000
k1,120:34191404,43367000:-54614
x1,120:35522151,43367000
k1,120:35522151,43367000:0
)
(1,121:4736286,44153432:30785865,491520,163840
x1,121:6230872,44153432
x1,120:6995461,44153432
x1,120:7122892,44153432
k1,120:7334446,44153432:211554
x1,120:8426716,44153432
k1,120:8636545,44153432:209829
x1,120:8818590,44153432
(1,120:8818590,44153432:655362,422343,0
x1,120:9473952,44153432
)
x1,120:9655997,44153432
k1,120:9865827,44153432:209830
x1,120:10816101,44153432
x1,120:11271212,44153432
x1,120:11908368,44153432
k1,120:12118197,44153432:209829
x1,120:13028421,44153432
k1,120:13238250,44153432:209829
x1,120:15479224,44153432
k1,120:15689053,44153432:209829
x1,120:18354188,44153432
k1,120:18564018,44153432:209830
x1,120:19838332,44153432
k1,120:20048161,44153432:209829
x1,120:21218708,44153432
x1,120:22074318,44153432
k1,120:22284147,44153432:209829
x1,120:22866691,44153432
k1,120:23076520,44153432:209829
x1,120:23986744,44153432
k1,120:24196574,44153432:209830
x1,120:25416274,44153432
x1,120:25762159,44153432
k1,120:25971988,44153432:209829
x1,120:26336078,44153432
x1,120:27228098,44153432
x1,120:27573983,44153432
x1,120:28140142,44153432
k1,120:28349971,44153432:209829
x1,120:29134585,44153432
k1,120:29344414,44153432:209829
x1,120:30254638,44153432
k1,120:30464468,44153432:209830
x1,120:31392898,44153432
k1,120:31602727,44153432:209829
x1,120:32421929,44153432
x1,120:33698062,44153432
x1,120:34990582,44153432
x1,120:35522151,44153432
k1,120:35522151,44153432:0
)
(1,121:4736286,44939864:30785865,455111,127431
x1,121:7452395,44939864
k1,120:7650712,44939864:198317
x1,120:8925026,44939864
k1,120:9123343,44939864:198317
x1,120:10508704,44939864
k1,120:10707021,44939864:198317
x1,120:12163380,44939864
x1,120:14224127,44939864
k1,120:14422444,44939864:198317
x1,120:14768330,44939864
x1,120:17213193,44939864
k1,120:17411510,44939864:198317
x1,120:17957645,44939864
k1,120:18155962,44939864:198317
x1,120:19288281,44939864
x1,120:20253120,44939864
k1,120:20451436,44939864:198316
x1,120:22821661,44939864
k1,120:23019978,44939864:198317
x1,120:24294292,44939864
k1,120:24492609,44939864:198317
x1,120:24856699,44939864
x1,120:27611038,44939864
k1,120:27809355,44939864:198317
x1,120:28173445,44939864
x1,120:28501126,44939864
k1,120:28699443,44939864:198317
x1,120:29609667,44939864
k1,120:29807984,44939864:198317
x1,120:31592024,44939864
x1,120:31974319,44939864
k1,120:32172636,44939864:198317
x1,120:32700567,44939864
k1,120:32898884,44939864:198317
x1,120:35522151,44939864
k1,120:35522151,44939864:0
)
(1,121:4736286,45726296:30785865,455111,127431
x1,121:5792147,45726296
x1,120:6957235,45726296
k1,120:7128350,45726296:171115
x1,120:8919669,45726296
k1,120:9090785,45726296:171116
x1,120:10401507,45726296
x1,120:10747392,45726296
k1,120:10918507,45726296:171115
x1,120:13762047,45726296
k1,120:13933162,45726296:171115
x1,120:14843386,45726296
k1,120:15014502,45726296:171116
x1,120:15928366,45726296
k1,120:16099481,45726296:171115
x1,120:16627412,45726296
k1,120:16798527,45726296:171115
x1,120:18802842,45726296
k1,120:18973958,45726296:171116
x1,120:20413933,45726296
x1,120:21487999,45726296
x1,120:22019568,45726296
k1,120:22190683,45726296:171115
x1,120:23430408,45726296
k1,120:23601523,45726296:171115
x1,120:24511747,45726296
k1,120:24682863,45726296:171116
x1,120:25046953,45726296
x1,120:27415359,45726296
x1,120:27542790,45726296
k1,120:27723373,45726296:180583
x1,120:28779234,45726296
k1,120:28950349,45726296:171115
x1,120:29898803,45726296
x1,120:30226484,45726296
x1,120:30863640,45726296
k1,120:31034756,45726296:171116
x1,120:31944980,45726296
k1,120:32116095,45726296:171115
x1,120:33099137,45726296
x1,120:33426818,45726296
x1,120:35522151,45726296
k1,120:35522151,45726296:0
)
(1,121:4736286,46512728:30785865,455111,127431
x1,121:5282421,46512728
k1,120:5465495,46512728:183074
x1,120:7671878,46512728
k1,120:7854951,46512728:183073
x1,120:10225176,46512728
k1,120:10408250,46512728:183074
x1,120:10994434,46512728
k1,120:11177507,46512728:183073
x1,120:12087731,46512728
k1,120:12270805,46512728:183074
x1,120:13490505,46512728
x1,120:13836390,46512728
k1,120:14019463,46512728:183073
x1,120:14383553,46512728
x1,120:15275573,46512728
x1,120:15621458,46512728
x1,120:16187617,46512728
k1,120:16370691,46512728:183074
x1,120:17903508,46512728
k1,120:18086581,46512728:183073
x1,120:18669125,46512728
k1,120:18852199,46512728:183074
x1,120:20201150,46512728
k1,120:20391299,46512728:190149
x1,120:21410750,46512728
k1,120:21593824,46512728:183074
x1,120:22176368,46512728
k1,120:22359441,46512728:183073
x1,120:23269665,46512728
k1,120:23452739,46512728:183074
x1,120:24727052,46512728
x1,120:25054733,46512728
k1,120:25237806,46512728:183073
x1,120:25765737,46512728
k1,120:25948811,46512728:183074
x1,120:26458537,46512728
x1,120:27277739,46512728
k1,120:27460812,46512728:183073
x1,120:29337694,46512728
k1,120:29520768,46512728:183074
x1,120:30103312,46512728
k1,120:30286385,46512728:183073
x1,120:31070999,46512728
k1,120:31254073,46512728:183074
x1,120:32637614,46512728
k1,120:32917092,46512728:279478
x1,120:33736294,46512728
x1,120:34191405,46512728
x1,120:34810357,46512728
x1,120:35522151,46512728
k1,120:35522151,46512728:0
)
(1,121:4736286,47299160:30785865,455111,127431
x1,121:5755737,47299160
k1,120:5985931,47299160:230194
x1,120:6568475,47299160
k1,120:6798669,47299160:230194
x1,120:7708893,47299160
k1,120:7939087,47299160:230194
x1,120:10819037,47299160
k1,120:11049230,47299160:230193
x1,120:11577161,47299160
k1,120:11807355,47299160:230194
x1,120:12848652,47299160
k1,120:13078846,47299160:230194
x1,120:15376251,47299160
k1,120:15606445,47299160:230194
x1,120:16079761,47299160
x1,120:16389237,47299160
x1,120:16716918,47299160
x1,120:17430532,47299160
k1,120:17663661,47299160:233129
x1,120:18573885,47299160
k1,120:18804079,47299160:230194
x1,120:19313805,47299160
x1,120:19768916,47299160
k1,120:19999109,47299160:230193
x1,120:21218809,47299160
x1,120:21564694,47299160
k1,120:21794888,47299160:230194
x1,120:22158978,47299160
x1,120:23050998,47299160
x1,120:23396883,47299160
x1,120:23963042,47299160
k1,120:24193236,47299160:230194
x1,120:25540369,47299160
k1,120:25770563,47299160:230194
x1,120:26555177,47299160
k1,120:26785371,47299160:230194
x1,120:27695595,47299160
k1,120:27925789,47299160:230194
x1,120:29715290,47299160
k1,120:29945484,47299160:230194
x1,120:32464985,47299160
k1,120:32695178,47299160:230193
x1,120:33223109,47299160
k1,120:33453303,47299160:230194
x1,120:34363527,47299160
k1,120:34593721,47299160:230194
x1,120:35522151,47299160
k1,120:35522151,47299160:0
)
]
(1,122:4736286,49328947:30785865,422343,0
(1,122:4736286,49328947:30785865,422343,0
k1,122:19965378,49328947:15229092
x1,122:20293059,49328947
k1,122:35522151,49328947:15229092
)
)
]
]
!65444
}2
!10
{3
[1,151:4736286,49328947:30785865,44592661,0
[1,151:4736286,49328947:30785865,47017493,0
[1,151:4736286,3097886:30785865,786432,0
(1,151:4736286,3097886:30785865,0,0
h1,151:4736286,3097886:30785865,0,0
)
]
[1,151:4736286,47362867:30785865,42626581,0
(1,121:4736286,5391646:30785865,455111,127431
x1,121:6329178,5391646
g1,120:6547631,5391646
x1,120:9263740,5391646
g1,120:9482193,5391646
x1,120:10756507,5391646
g1,120:10974960,5391646
x1,120:11739548,5391646
x1,120:14255407,5391646
g1,120:14473860,5391646
x1,120:15748175,5391646
g1,120:15966628,5391646
x1,120:16512763,5391646
g1,120:16731216,5391646
x1,120:17095306,5391646
x1,120:19188823,5391646
g1,120:19407276,5391646
x1,120:21777501,5391646
g1,120:21995954,5391646
x1,120:22436502,5391646
g1,120:22654955,5391646
x1,120:23601589,5391646
g1,120:23820042,5391646
x1,120:24165928,5391646
x1,120:24693857,5391646
g1,120:24912310,5391646
x1,120:27988868,5391646
g1,120:28207321,5391646
x1,120:29321436,5391646
x1,120:30140637,5391646
k1,121:35522151,5391646:5381514
g1,121:35522151,5391646
)
(1,123:4736286,6178078:30785865,455111,127431
h1,122:4736286,6178078:983040,0,0
x1,122:6147132,6178078
x1,122:6676882,6178078
k1,122:6930926,6178078:254044
x1,122:8425514,6178078
k1,122:8679558,6178078:254044
x1,122:10545516,6178078
k1,122:10799560,6178078:254044
x1,122:11491331,6178078
k1,122:11745376,6178078:254045
x1,122:12655600,6178078
k1,122:12909644,6178078:254044
x1,122:15172462,6178078
k1,122:15426506,6178078:254044
x1,122:17032142,6178078
k1,122:17286186,6178078:254044
x1,122:17814117,6178078
k1,122:18068161,6178078:254044
x1,122:18432251,6178078
x1,122:19708386,6178078
x1,122:22147789,6178078
k1,122:22401833,6178078:254044
x1,122:25117942,6178078
k1,122:25371987,6178078:254045
x1,122:26646301,6178078
k1,122:26900345,6178078:254044
x1,122:28396754,6178078
k1,122:28650798,6178078:254044
x1,122:29870498,6178078
x1,122:30216383,6178078
k1,122:30470427,6178078:254044
x1,122:30834517,6178078
x1,122:31726537,6178078
x1,122:32072422,6178078
x1,122:32820626,6178078
k1,122:33083568,6178078:262942
x1,122:34066610,6178078
k1,122:34320654,6178078:254044
x1,122:35194470,6178078
x1,122:35522151,6178078
k1,122:35522151,6178078:0
)
(1,123:4736286,6964510:30785865,491520,163840
x1,123:6032444,6964510
k1,122:6271348,6964510:238904
x1,122:6853892,6964510
k1,122:7092797,6964510:238905
x1,122:7274842,6964510
(1,122:7274842,6964510:327681,422343,0
x1,122:7602523,6964510
)
x1,122:7784568,6964510
k1,122:8023472,6964510:238904
(1,122:8023472,6964510:327681,422343,0
x1,122:8351153,6964510
)
x1,122:8533198,6964510
k1,122:8772102,6964510:238904
(1,122:8772102,6964510:655362,422343,0
x1,122:9427464,6964510
)
x1,122:9609509,6964510
k1,122:9848413,6964510:238904
(1,122:9848413,6964510:655362,422343,0
x1,122:10503775,6964510
)
x1,122:10685820,6964510
k1,122:10924725,6964510:238905
(1,122:10924725,6964510:655362,422343,0
x1,122:11580087,6964510
)
x1,122:11762132,6964510
k1,122:12001036,6964510:238904
(1,122:12001036,6964510:655362,422343,0
x1,122:12656398,6964510
)
x1,122:12838443,6964510
k1,122:13077347,6964510:238904
(1,122:13077347,6964510:655362,422343,0
x1,122:13732709,6964510
)
x1,122:13914754,6964510
k1,122:14153658,6964510:238904
(1,122:14153658,6964510:655362,422343,0
x1,122:14809020,6964510
)
x1,122:14991065,6964510
k1,122:15229970,6964510:238905
x1,122:16285831,6964510
k1,122:16524735,6964510:238904
x1,122:17434959,6964510
k1,122:17673863,6964510:238904
x1,122:20466427,6964510
k1,122:20705332,6964510:238905
x1,122:22709645,6964510
k1,122:22948549,6964510:238904
x1,122:23733163,6964510
k1,122:23972067,6964510:238904
x1,122:26014610,6964510
k1,122:26367235,6964510:352625
x1,122:27040801,6964510
x1,122:27277458,6964510
k1,122:27516362,6964510:238904
x1,122:29540701,6964510
k1,122:29779605,6964510:238904
x1,122:30981102,6964510
k1,122:31220007,6964510:238905
x1,122:32130231,6964510
k1,122:32369135,6964510:238904
x1,122:33497812,6964510
x1,122:35522151,6964510
k1,122:35522151,6964510:0
)
(1,123:4736286,7750942:30785865,491520,163840
x1,123:5520900,7750942
k1,122:5741618,7750942:220718
x1,122:6651842,7750942
k1,122:6872560,7750942:220718
x1,122:11359965,7750942
x1,122:11687646,7750942
k1,122:11908364,7750942:220718
x1,122:12348912,7750942
k1,122:12569630,7750942:220718
x1,122:13115765,7750942
x1,122:14701375,7750942
x1,122:14938033,7750942
k1,122:15158751,7750942:220718
x1,122:16489500,7750942
k1,122:16710218,7750942:220718
x1,122:17620442,7750942
k1,122:17841160,7750942:220718
x1,122:19774476,7750942
k1,122:19995194,7750942:220718
x1,122:20541329,7750942
k1,122:20762048,7750942:220719
x1,122:20944093,7750942
(1,122:20944093,7750942:327681,422343,0
x1,122:21271774,7750942
)
x1,122:21453819,7750942
k1,122:21674537,7750942:220718
(1,122:21674537,7750942:327681,422343,0
x1,122:22002218,7750942
)
x1,122:22184263,7750942
k1,122:22404981,7750942:220718
(1,122:22404981,7750942:655362,422343,0
x1,122:23060343,7750942
)
x1,122:23242388,7750942
k1,122:23463106,7750942:220718
x1,122:25139737,7750942
k1,122:25360455,7750942:220718
x1,122:26270679,7750942
k1,122:26491397,7750942:220718
x1,122:30978802,7750942
x1,122:31306483,7750942
k1,122:31527201,7750942:220718
x1,122:31967749,7750942
k1,122:32188467,7750942:220718
x1,122:32807419,7750942
x1,122:33972506,7750942
x1,122:34609662,7750942
k1,122:34830380,7750942:220718
x1,122:35194470,7750942
x1,122:35522151,7750942
k1,122:35522151,7750942:0
)
(1,123:4736286,8537374:30785865,491520,163840
x1,123:6593144,8537374
g1,122:6811597,8537374
$1,122:6811597,8537374
x1,122:7098318,8537374
g1,122:7310509,8537374
x1,122:7965870,8537374
g1,122:8147910,8537374
x1,122:9312997,8537374
$1,122:9312997,8537374
g1,122:9531450,8537374
x1,122:10077585,8537374
g1,122:10296038,8537374
(1,122:10296038,8537374:1347133,491520,163840
x1,122:11388308,8537374
h1,122:11388308,8537374:0,0,0
x1,122:11643171,8537374
)
x1,122:11825216,8537374
k1,123:35522152,8537374:23696936
g1,123:35522152,8537374
)
(1,125:4736286,9323806:30785865,455111,127431
h1,124:4736286,9323806:983040,0,0
x1,124:6848003,9323806
k1,124:7104125,9323806:256122
x1,124:8453078,9323806
x1,124:9348738,9323806
k1,124:9604860,9323806:256122
x1,124:10132791,9323806
k1,124:10388913,9323806:256122
x1,124:11448414,9323806
k1,124:11704536,9323806:256122
x1,124:12760397,9323806
x1,124:13326556,9323806
k1,124:13582679,9323806:256123
x1,124:14023227,9323806
k1,124:14279349,9323806:256122
x1,124:14861893,9323806
k1,124:15118015,9323806:256122
x1,124:15463901,9323806
x1,124:16721831,9323806
k1,124:16977953,9323806:256122
x1,124:17888177,9323806
k1,124:18144299,9323806:256122
x1,124:18654025,9323806
x1,124:19109136,9323806
k1,124:19365258,9323806:256122
x1,124:20584958,9323806
x1,124:20930843,9323806
k1,124:21186965,9323806:256122
x1,124:21551055,9323806
x1,124:22443075,9323806
x1,124:22788960,9323806
x1,124:23355119,9323806
k1,124:23611241,9323806:256122
x1,124:24958374,9323806
k1,124:25214496,9323806:256122
x1,124:25999110,9323806
k1,124:26255233,9323806:256123
x1,124:27165457,9323806
k1,124:27421579,9323806:256122
x1,124:29211080,9323806
k1,124:29467202,9323806:256122
x1,124:31986703,9323806
k1,124:32242825,9323806:256122
x1,124:32825369,9323806
k1,124:33081491,9323806:256122
x1,124:33991715,9323806
k1,124:34247837,9323806:256122
x1,124:35522151,9323806
k1,125:35522151,9323806:0
)
(1,125:4736286,10110238:30785865,491520,163840
x1,125:5832195,10110238
x1,124:7490623,10110238
k1,124:7670170,10110238:179547
x1,124:9263062,10110238
k1,124:9442571,10110238:179509
x1,124:12158680,10110238
k1,124:12338227,10110238:179547
(1,124:12338227,10110238:1347133,491520,163840
x1,124:13430497,10110238
h1,124:13430497,10110238:0,0,0
x1,124:13685360,10110238
)
k1,124:13864907,10110238:179547
x1,124:15139221,10110238
k1,124:15318768,10110238:179547
x1,124:16083356,10110238
x1,124:18599215,10110238
k1,124:18778762,10110238:179547
x1,124:20453576,10110238
k1,124:20633123,10110238:179547
x1,124:21907438,10110238
k1,124:22086985,10110238:179547
x1,124:23142846,10110238
k1,124:23322393,10110238:179547
x1,124:23668279,10110238
x1,124:25399525,10110238
x1,124:25945659,10110238
x1,124:26932342,10110238
k1,124:27111889,10110238:179547
x1,124:27475979,10110238
x1,124:29844385,10110238
k1,124:30023932,10110238:179547
x1,124:32940291,10110238
k1,124:33119838,10110238:179547
x1,124:33665973,10110238
k1,124:33845520,10110238:179547
x1,124:35522151,10110238
k1,125:35522151,10110238:0
)
(1,125:4736286,10896670:30785865,455111,127431
x1,125:8125962,10896670
k1,124:8313525,10896670:187563
x1,124:8677615,10896670
x1,124:10771132,10896670
k1,124:10958694,10896670:187562
x1,124:13510964,10896670
k1,124:13704705,10896670:193741
x1,124:14250840,10896670
k1,124:14438402,10896670:187562
x1,124:15348626,10896670
k1,124:15536189,10896670:187563
x1,124:16704915,10896670
k1,124:16892478,10896670:187563
x1,124:17420409,10896670
k1,124:17607971,10896670:187562
x1,124:18774877,10896670
k1,124:18962440,10896670:187563
x1,124:21547477,10896670
k1,124:21735039,10896670:187562
x1,124:22281174,10896670
x1,124:24250901,10896670
x1,124:24578582,10896670
k1,124:24766145,10896670:187563
x1,124:25822006,10896670
k1,124:26009568,10896670:187562
x1,124:27505977,10896670
k1,124:27693540,10896670:187563
x1,124:29149899,10896670
x1,124:31210646,10896670
k1,124:31398209,10896670:187563
x1,124:31744095,10896670
x1,124:34112500,10896670
k1,124:34393474,10896670:280974
x1,124:35522151,10896670
k1,124:35522151,10896670:0
)
(1,125:4736286,11683102:30785865,455111,127431
x1,125:6156237,11683102
k1,124:6420316,11683102:264079
x1,124:6966451,11683102
x1,124:9336674,11683102
k1,124:9600753,11683102:264079
x1,124:10256114,11683102
k1,124:10520193,11683102:264079
x1,124:11066328,11683102
k1,124:11330407,11683102:264079
x1,124:14687314,11683102
k1,124:14951393,11683102:264079
x1,124:17192367,11683102
k1,124:17456445,11683102:264078
x1,124:18912804,11683102
x1,124:20409212,11683102
k1,124:20673291,11683102:264079
x1,124:23338426,11683102
k1,124:23602505,11683102:264079
x1,124:24387119,11683102
k1,124:24651198,11683102:264079
x1,124:25561422,11683102
k1,124:25825501,11683102:264079
x1,124:27615002,11683102
k1,124:27879081,11683102:264079
x1,124:30580627,11683102
k1,124:30856112,11683102:275485
x1,124:31402247,11683102
k1,124:31666326,11683102:264079
x1,124:34473458,11683102
k1,124:34737537,11683102:264079
x1,124:35522151,11683102
k1,124:35522151,11683102:0
)
(1,125:4736286,12469534:30785865,455111,127431
x1,125:6192645,12469534
x1,125:7689053,12469534
k1,124:7938661,12469534:249608
x1,124:9835569,12469534
k1,124:10085176,12469534:249607
x1,124:11525151,12469534
x1,124:12599217,12469534
x1,124:13312831,12469534
k1,124:13570227,12469534:257396
x1,124:14626088,12469534
k1,124:14875696,12469534:249608
x1,124:16914599,12469534
k1,124:17164207,12469534:249608
x1,124:18438521,12469534
k1,124:18688128,12469534:249607
x1,124:20710648,12469534
k1,124:20960256,12469534:249608
x1,124:23840206,12469534
k1,124:24089814,12469534:249608
x1,124:24563130,12469534
x1,124:24872606,12469534
x1,124:25200287,12469534
x1,124:25913901,12469534
k1,124:26171297,12469534:257396
x1,124:27482019,12469534
x1,124:27827904,12469534
k1,124:28077511,12469534:249607
x1,124:29096962,12469534
k1,124:29346570,12469534:249608
x1,124:30604500,12469534
x1,124:31241656,12469534
x1,124:31478314,12469534
k1,124:31727922,12469534:249608
x1,124:33530168,12469534
k1,124:33779775,12469534:249607
x1,124:34362319,12469534
k1,124:34611927,12469534:249608
x1,124:35522151,12469534
k1,124:35522151,12469534:0
)
(1,125:4736286,13255966:30785865,455111,127431
x1,125:6265464,13255966
g1,124:6483917,13255966
x1,124:7397781,13255966
x1,124:9218230,13255966
g1,124:9436683,13255966
x1,124:10221297,13255966
g1,124:10439750,13255966
x1,124:11349974,13255966
g1,124:11568427,13255966
x1,124:14228103,13255966
g1,124:14446556,13255966
x1,124:16236056,13255966
k1,125:35522152,13255966:19286096
g1,125:35522152,13255966
)
(1,127:4736286,14042398:30785865,455111,127431
h1,126:4736286,14042398:983040,0,0
x1,126:7281271,14042398
k1,126:7588367,14042398:307096
x1,126:8498591,14042398
k1,126:8787959,14042398:289368
x1,126:11028933,14042398
k1,126:11318301,14042398:289368
x1,126:13983436,14042398
k1,126:14272804,14042398:289368
x1,126:15057418,14042398
k1,126:15346786,14042398:289368
x1,126:16803145,14042398
x1,126:18299553,14042398
k1,126:18588921,14042398:289368
x1,126:20485829,14042398
k1,126:20775197,14042398:289368
x1,126:22215172,14042398
x1,126:23289238,14042398
x1,126:23820807,14042398
k1,126:24110175,14042398:289368
x1,126:24985810,14042398
k1,126:25275178,14042398:289368
x1,126:25821313,14042398
x1,126:27459717,14042398
k1,126:27749085,14042398:289368
x1,126:28331629,14042398
k1,126:28620997,14042398:289368
x1,126:30441447,14042398
k1,126:30730815,14042398:289368
x1,126:32117995,14042398
k1,126:32407363,14042398:289368
x1,126:32953498,14042398
x1,126:35522151,14042398
k1,126:35522151,14042398:0
)
(1,127:4736286,14828830:30785865,491520,163840
x1,127:5100376,14828830
x1,126:5428057,14828830
k1,126:5717199,14828830:289142
x1,126:7179019,14828830
k1,126:7468161,14828830:289142
x1,126:7908709,14828830
k1,126:8197851,14828830:289142
x1,126:9144485,14828830
k1,126:9433628,14828830:289143
x1,126:9779514,14828830
x1,126:10798966,14828830
k1,126:11088108,14828830:289142
x1,126:11872722,14828830
k1,126:12161864,14828830:289142
x1,126:13072088,14828830
k1,126:13361230,14828830:289142
x1,126:16026365,14828830
k1,126:16315507,14828830:289142
x1,126:16861642,14828830
k1,126:17150784,14828830:289142
x1,126:17514874,14828830
x1,126:19608391,14828830
k1,126:19897533,14828830:289142
x1,126:22449803,14828830
k1,126:22953142,14828830:503339
x1,126:24518729,14828830
x1,126:24791795,14828830
k1,126:25080937,14828830:289142
x1,126:25991161,14828830
k1,126:26280303,14828830:289142
x1,126:27449029,14828830
k1,126:27738171,14828830:289142
x1,126:28266102,14828830
k1,126:28555245,14828830:289143
x1,126:30193648,14828830
k1,126:30482790,14828830:289142
x1,126:32015606,14828830
k1,126:32304748,14828830:289142
x1,126:32486793,14828830
(1,126:32486793,14828830:327681,422343,0
x1,126:32814474,14828830
)
x1,126:32996519,14828830
k1,126:33285661,14828830:289142
(1,126:33285661,14828830:655362,422343,0
x1,126:33941023,14828830
)
x1,126:34305113,14828830
k1,126:34611927,14828830:306814
x1,126:35522151,14828830
k1,126:35522151,14828830:0
)
(1,127:4736286,15615262:30785865,455111,127431
x1,127:5573691,15615262
x1,126:7466957,15615262
k1,126:7710777,15615262:243820
x1,126:8238708,15615262
k1,126:8482528,15615262:243820
x1,126:10670706,15615262
x1,126:11216841,15615262
x1,126:12802451,15615262
x1,126:13730880,15615262
k1,126:13974700,15615262:243820
x1,126:14666471,15615262
x1,126:16658041,15615262
k1,126:16901862,15615262:243821
x1,126:17486226,15615262
k1,126:17730046,15615262:243820
x1,126:18640270,15615262
k1,126:18884090,15615262:243820
x1,126:19430225,15615262
x1,126:21998878,15615262
k1,126:22242698,15615262:243820
x1,126:22606788,15615262
x1,126:22934469,15615262
k1,126:23178289,15615262:243820
x1,126:24640109,15615262
k1,126:24883929,15615262:243820
x1,126:25668543,15615262
k1,126:25912364,15615262:243821
x1,126:27368723,15615262
x1,126:28865131,15615262
k1,126:29108951,15615262:243820
x1,126:31005859,15615262
k1,126:31249679,15615262:243820
x1,126:32689654,15615262
x1,126:33763720,15615262
x1,126:34295289,15615262
k1,126:34539109,15615262:243820
x1,126:35522151,15615262
k1,126:35522151,15615262:0
)
(1,127:4736286,16401694:30785865,455111,127431
x1,127:5682920,16401694
k1,126:5908385,16401694:225465
x1,126:6272475,16401694
x1,126:6581951,16401694
k1,126:6807417,16401694:225466
x1,126:8882729,16401694
k1,126:9108194,16401694:225465
x1,126:9690738,16401694
k1,126:9916203,16401694:225465
x1,126:10826427,16401694
k1,126:11051893,16401694:225466
x1,126:12220619,16401694
k1,126:12446084,16401694:225465
x1,126:12974015,16401694
k1,126:13199481,16401694:225466
x1,126:13563571,16401694
x1,126:15657088,16401694
k1,126:15882553,16401694:225465
x1,126:18176320,16401694
k1,126:18488628,16401694:312308
x1,126:18961944,16401694
x1,126:19235011,16401694
k1,126:19460476,16401694:225465
x1,126:19788157,16401694
x1,126:20115838,16401694
x1,126:22101945,16401694
k1,126:22327411,16401694:225466
x1,126:23386912,16401694
k1,126:23612377,16401694:225465
x1,126:25835145,16401694
k1,126:26062364,16401694:227219
x1,126:26535680,16401694
x1,126:26808746,16401694
k1,126:27034211,16401694:225465
x1,126:28035458,16401694
x1,126:29182340,16401694
k1,126:29407805,16401694:225465
x1,126:30318029,16401694
k1,126:30543495,16401694:225466
x1,126:31016811,16401694
x1,126:32163693,16401694
x1,126:33055712,16401694
k1,126:33281177,16401694:225465
x1,126:35522151,16401694
k1,126:35522151,16401694:0
)
(1,127:4736286,17188126:30785865,491520,163840
x1,127:7401421,17188126
k1,126:7708095,17188126:306674
x1,126:8492709,17188126
k1,126:8799383,17188126:306674
x1,126:9709607,17188126
k1,126:10016281,17188126:306674
x1,126:11805782,17188126
k1,126:12112457,17188126:306675
x1,126:14814003,17188126
k1,126:15142732,17188126:328729
x1,126:16453454,17188126
x1,126:16799339,17188126
k1,126:17106013,17188126:306674
x1,126:17546561,17188126
k1,126:17853235,17188126:306674
x1,126:19509845,17188126
x1,126:20711341,17188126
k1,126:21018015,17188126:306674
x1,126:21382105,17188126
x1,126:21709786,17188126
k1,126:22016460,17188126:306674
x1,126:22198505,17188126
(1,126:22198505,17188126:655362,422343,0
x1,126:22853867,17188126
)
x1,126:23217957,17188126
k1,126:23546686,17188126:328729
x1,126:24877435,17188126
k1,126:25184109,17188126:306674
x1,126:26094333,17188126
k1,126:26401008,17188126:306675
x1,126:26910734,17188126
x1,126:27584298,17188126
x1,126:29080706,17188126
k1,126:29387380,17188126:306674
x1,126:30843739,17188126
x1,126:31956034,17188126
k1,126:32262708,17188126:306674
x1,126:33318569,17188126
k1,126:33625243,17188126:306674
x1,126:35522151,17188126
k1,126:35522151,17188126:0
)
(1,127:4736286,17974558:30785865,455111,127431
x1,127:6176261,17974558
x1,126:7250327,17974558
x1,126:7781896,17974558
k1,126:8023495,17974558:241599
x1,126:8606039,17974558
k1,126:8847639,17974558:241600
x1,126:9757863,17974558
k1,126:9999462,17974558:241599
x1,126:11455821,17974558
x1,126:12952229,17974558
k1,126:13193828,17974558:241599
x1,126:14435373,17974558
k1,126:14676973,17974558:241600
x1,126:15732834,17974558
k1,126:15974433,17974558:241599
x1,126:16888297,17974558
k1,126:17129896,17974558:241599
x1,126:19354484,17974558
k1,126:19596084,17974558:241600
x1,126:20142219,17974558
x1,126:22641694,17974558
k1,126:22883293,17974558:241599
x1,126:23465837,17974558
k1,126:23707437,17974558:241600
x1,126:26328883,17974558
k1,126:26570482,17974558:241599
x1,126:27480706,17974558
k1,126:27722305,17974558:241599
x1,126:29985123,17974558
k1,126:30226723,17974558:241600
x1,126:32016223,17974558
k1,126:32376933,17974558:360710
x1,126:33187034,17974558
k1,126:33428633,17974558:241599
x1,126:35522151,17974558
k1,126:35522151,17974558:0
)
(1,127:4736286,18760990:30785865,491520,163840
x1,127:5650150,18760990
k1,126:5891076,18760990:240926
x1,126:6419007,18760990
k1,126:6659933,18760990:240926
x1,126:7570157,18760990
k1,126:7811083,18760990:240926
x1,126:8156969,18760990
x1,126:9888215,18760990
x1,126:10434349,18760990
x1,126:11421032,18760990
k1,126:11661957,18760990:240925
x1,126:12026047,18760990
x1,126:14394453,18760990
k1,126:14635379,18760990:240926
x1,126:17733783,18760990
k1,126:17980327,18760990:246544
x1,126:18453643,18760990
x1,126:18726709,18760990
k1,126:18967635,18760990:240926
x1,126:21450726,18760990
k1,126:21691652,18760990:240926
x1,126:22601876,18760990
k1,126:22842802,18760990:240926
x1,126:25507937,18760990
k1,126:25748862,18760990:240925
x1,126:26276793,18760990
k1,126:26517719,18760990:240926
x1,126:27559016,18760990
k1,126:27799942,18760990:240926
x1,126:28145828,18760990
x1,126:30299418,18760990
k1,126:30540344,18760990:240926
$1,126:30540344,18760990
x1,126:31715823,18760990
(1,126:31739336,18523165:251199,197518,0
x1,126:31957767,18523165
)
x1,126:32172580,18760990
k1,126:32281804,18760990:109224
x1,126:33135594,18760990
(1,126:33153799,18523165:251199,197518,0
x1,126:33372230,18523165
)
x1,126:33587043,18760990
k1,126:33696267,18760990:109224
(1,126:33696267,18760990:901122,455111,0
x1,126:34588288,18760990
)
x1,126:35016089,18760990
(1,126:35016089,18523165:251199,197518,0
x1,126:35234520,18523165
)
x1,126:35522151,18760990
$1,126:35522151,18760990
k1,126:35522151,18760990:0
)
(1,127:4736286,19547422:30785865,491520,163840
x1,127:5792147,19547422
k1,126:6065237,19547422:273090
x1,126:6833466,19547422
x1,126:7288577,19547422
k1,126:7561666,19547422:273089
x1,126:7907552,19547422
x1,126:10061142,19547422
k1,126:10334232,19547422:273090
$1,126:10334232,19547422
x1,126:10589095,19547422
(1,126:10589095,19547422:1094089,455111,0
x1,126:11683184,19547422
)
x1,126:12101884,19547422
(1,126:12101884,19309597:251199,197518,0
x1,126:12320315,19309597
)
x1,126:12535128,19547422
k1,126:12644352,19547422:109224
x1,126:13234173,19547422
(1,126:13234173,19309597:251199,197518,0
x1,126:13452604,19309597
)
x1,126:13740235,19547422
$1,126:13740235,19547422
x1,126:13922280,19547422
k1,126:14209028,19547422:286748
x1,126:15379575,19547422
x1,126:16763116,19547422
x1,126:17564113,19547422
x1,126:17691544,19547422
k1,126:17978293,19547422:286749
x1,126:19289015,19547422
x1,126:19634900,19547422
k1,126:19907989,19547422:273089
x1,126:20348537,19547422
k1,126:20621627,19547422:273090
x1,126:21167762,19547422
x1,126:22753372,19547422
x1,126:22990030,19547422
k1,126:23263119,19547422:273089
x1,126:24593868,19547422
k1,126:24866958,19547422:273090
x1,126:25777182,19547422
k1,126:26050272,19547422:273090
x1,126:27462939,19547422
x1,126:28537003,19547422
k1,126:28810092,19547422:273089
x1,126:29978818,19547422
k1,126:30251908,19547422:273090
x1,126:31036522,19547422
k1,126:31309611,19547422:273089
x1,126:31782927,19547422
x1,126:32729560,19547422
k1,126:33002650,19547422:273090
x1,126:35522151,19547422
k1,126:35522151,19547422:0
)
(1,127:4736286,20333854:30785865,491520,163840
x1,127:5282421,20333854
k1,126:5536590,20333854:254169
x1,126:5718635,20333854
(1,126:5718635,20333854:327681,422343,0
x1,126:6046316,20333854
)
x1,126:6410406,20333854
k1,126:6808825,20333854:398419
x1,126:8301592,20333854
k1,126:8555761,20333854:254169
x1,126:9101896,20333854
x1,126:11670549,20333854
k1,126:11924718,20333854:254169
x1,126:12288808,20333854
x1,126:12616489,20333854
k1,126:12870658,20333854:254169
x1,126:14332478,20333854
k1,126:14586647,20333854:254169
x1,126:15027195,20333854
k1,126:15281364,20333854:254169
x1,126:17305704,20333854
k1,126:17559872,20333854:254168
x1,126:18106007,20333854
x1,126:18433688,20333854
x1,126:19453140,20333854
k1,126:19707309,20333854:254169
x1,126:20491923,20333854
k1,126:20746092,20333854:254169
x1,126:23735269,20333854
k1,126:23989438,20333854:254169
x1,126:24899662,20333854
k1,126:25153831,20333854:254169
x1,126:26610190,20333854
x1,126:28106598,20333854
k1,126:28360767,20333854:254169
x1,126:30257675,20333854
k1,126:30511844,20333854:254169
x1,126:31951819,20333854
x1,126:33025885,20333854
x1,126:33557454,20333854
k1,126:33811623,20333854:254169
x1,126:34357758,20333854
k1,126:34611927,20333854:254169
x1,126:35522151,20333854
k1,126:35522151,20333854:0
)
(1,127:4736286,21120286:30785865,455111,127431
x1,127:5100376,21120286
x1,126:7468782,21120286
k1,126:7692167,21120286:223385
x1,126:9042938,21120286
k1,126:9267556,21120286:224618
x1,126:9740872,21120286
x1,126:10013938,21120286
k1,126:10237323,21120286:223385
x1,126:10929094,21120286
x1,126:11256775,21120286
x1,126:11529841,21120286
k1,126:11753226,21120286:223385
x1,126:12335770,21120286
k1,126:12559155,21120286:223385
x1,126:13542197,21120286
x1,126:14545264,21120286
k1,126:14768649,21120286:223385
x1,126:15678873,21120286
k1,126:15902258,21120286:223385
x1,126:16248144,21120286
x1,126:17979390,21120286
x1,126:18307071,21120286
k1,126:18530456,21120286:223385
x1,126:19586317,21120286
k1,126:19809702,21120286:223385
x1,126:20719926,21120286
k1,126:20943310,21120286:223384
x1,126:21835331,21120286
x1,126:23930664,21120286
k1,126:24154049,21120286:223385
x1,126:24681980,21120286
k1,126:24905365,21120286:223385
x1,126:25815589,21120286
k1,126:26038974,21120286:223385
x1,126:26384860,21120286
x1,126:27167652,21120286
x1,126:27914036,21120286
x1,126:28241717,21120286
k1,126:28465102,21120286:223385
x1,126:28829192,21120286
x1,126:29156873,21120286
k1,126:29380258,21120286:223385
x1,126:29926393,21120286
x1,126:31512003,21120286
x1,126:31748661,21120286
k1,126:31972046,21120286:223385
x1,126:32445362,21120286
x1,126:32754838,21120286
x1,126:33523067,21120286
k1,126:33829134,21120286:306067
x1,126:35522151,21120286
k1,126:35522151,21120286:0
)
(1,127:4736286,21906718:30785865,533465,127431
x1,127:7725463,21906718
k1,126:7962061,21906718:236598
x1,126:8872284,21906718
x1,126:9218169,21906718
k1,126:9454767,21906718:236598
x1,126:10894742,21906718
x1,126:11968808,21906718
x1,126:12423919,21906718
k1,126:12665053,21906718:241134
x1,126:13138369,21906718
x1,126:13411435,21906718
k1,126:13648033,21906718:236598
x1,126:16089255,21906718
k1,126:16325853,21906718:236598
x1,126:18473982,21906718
k1,126:18710580,21906718:236598
x1,126:19620804,21906718
k1,126:19857402,21906718:236598
x1,126:22120220,21906718
k1,126:22356817,21906718:236597
x1,126:22902952,21906718
x1,126:24488562,21906718
x1,126:25416991,21906718
k1,126:25653589,21906718:236598
x1,126:26345360,21906718
x1,126:28078427,21906718
k1,126:28315025,21906718:236598
x1,126:28842956,21906718
k1,126:29079554,21906718:236598
x1,126:30575962,21906718
k1,126:30812560,21906718:236598
$1,126:30812560,21906718
x1,126:31078573,21906718
(1,126:31078573,21668893:703604,295640,54614
x1,126:31749409,21668893
)
$1,126:31782177,21906718
x1,126:31964222,21906718
k1,126:32205356,21906718:241134
x1,126:33516078,21906718
x1,126:33861963,21906718
k1,126:34098561,21906718:236598
x1,126:35522151,21906718
k1,126:35522151,21906718:0
)
(1,127:4736286,22693150:30785865,455111,127431
x1,127:5318830,22693150
k1,126:5537498,22693150:218668
x1,126:6447722,22693150
k1,126:6666389,22693150:218667
x1,126:8907363,22693150
k1,126:9126031,22693150:218668
x1,126:11791166,22693150
k1,126:12009833,22693150:218667
x1,126:12794447,22693150
k1,126:13013115,22693150:218668
x1,126:13923339,22693150
k1,126:14142006,22693150:218667
x1,126:15070436,22693150
k1,126:15289104,22693150:218668
x1,126:16965738,22693150
k1,126:17257653,22693150:291915
x1,126:19061717,22693150
x1,126:19389398,22693150
x1,126:20101192,22693150
k1,126:20319913,22693150:218721
x1,126:20793229,22693150
x1,126:21940111,22693150
x1,126:22832130,22693150
k1,126:23050798,22693150:218668
x1,126:25715933,22693150
k1,126:25934600,22693150:218667
x1,126:26719214,22693150
k1,126:26937882,22693150:218668
x1,126:27848106,22693150
k1,126:28066773,22693150:218667
x1,126:29341087,22693150
k1,126:29559755,22693150:218668
x1,126:30999730,22693150
x1,126:32073796,22693150
x1,126:32605365,22693150
k1,126:32824032,22693150:218667
x1,126:33879893,22693150
k1,126:34098561,22693150:218668
x1,126:35522151,22693150
k1,126:35522151,22693150:0
)
(1,127:4736286,23479582:30785865,455111,127431
x1,127:6192645,23479582
x1,127:7689053,23479582
k1,126:7951100,23479582:262047
x1,126:9848008,23479582
k1,126:10110056,23479582:262048
x1,126:11550031,23479582
x1,126:12624097,23479582
x1,126:13155666,23479582
k1,126:13417713,23479582:262047
x1,126:14293348,23479582
k1,126:14555396,23479582:262048
x1,126:15101531,23479582
x1,126:15922553,23479582
x1,126:17615570,23479582
k1,126:17877617,23479582:262047
x1,126:18460161,23479582
k1,126:18722208,23479582:262047
x1,126:20072979,23479582
k1,126:20335027,23479582:262048
x1,126:21245251,23479582
k1,126:21507298,23479582:262047
x1,126:24354478,23479582
k1,126:24776532,23479582:422054
x1,126:25450098,23479582
x1,126:25686755,23479582
k1,126:25948803,23479582:262048
x1,126:27973142,23479582
k1,126:28235189,23479582:262047
x1,126:29436686,23479582
k1,126:29698733,23479582:262047
x1,126:30608957,23479582
k1,126:30871005,23479582:262048
x1,126:31344321,23479582
x1,126:32491203,23479582
x1,126:33383222,23479582
k1,126:33645269,23479582:262047
x1,126:35522151,23479582
k1,126:35522151,23479582:0
)
(1,127:4736286,24266014:30785865,491520,163840
x1,127:6269102,24266014
k1,126:6479726,24266014:210624
x1,126:7025861,24266014
k1,126:7236485,24266014:210624
x1,126:8295986,24266014
k1,126:8506610,24266014:210624
x1,126:9562471,24266014
x1,126:10128630,24266014
k1,126:10339253,24266014:210623
x1,126:10779801,24266014
k1,126:10990425,24266014:210624
x1,126:12454063,24266014
x1,126:13910423,24266014
k1,126:14121047,24266014:210624
x1,126:14667182,24266014
x1,126:16252792,24266014
x1,126:16489450,24266014
k1,126:16700074,24266014:210624
x1,126:18030823,24266014
k1,126:18241447,24266014:210624
x1,126:19151671,24266014
k1,126:19362295,24266014:210624
x1,126:20345337,24266014
k1,126:20555961,24266014:210624
x1,126:21102096,24266014
k1,126:21312720,24266014:210624
x1,126:22222944,24266014
k1,126:22433567,24266014:210623
x1,126:23529476,24266014
x1,126:25187904,24266014
k1,126:25398528,24266014:210624
x1,126:26567254,24266014
k1,126:26777878,24266014:210624
x1,126:26959923,24266014
(1,126:26959923,24266014:655362,422343,0
x1,126:27615285,24266014
)
x1,126:27979375,24266014
k1,126:28268037,24266014:288662
x1,126:29760804,24266014
k1,126:29971427,24266014:210623
x1,126:30881651,24266014
k1,126:31092275,24266014:210624
x1,126:32807137,24266014
x1,126:33134818,24266014
k1,126:33345442,24266014:210624
x1,126:34401303,24266014
k1,126:34611927,24266014:210624
x1,126:35522151,24266014
k1,126:35522151,24266014:0
)
(1,127:4736286,25052446:30785865,553676,225995
x1,127:6192645,25052446
x1,126:8253392,25052446
k1,126:8516577,25052446:263185
x1,126:9392212,25052446
k1,126:9655397,25052446:263185
x1,126:11972829,25052446
k1,126:12236014,25052446:263185
x1,126:14420552,25052446
k1,126:14683737,25052446:263185
x1,126:15229872,25052446
k1,126:15493057,25052446:263185
x1,126:16403281,25052446
k1,126:16666466,25052446:263185
x1,126:18929284,25052446
k1,126:19192469,25052446:263185
x1,126:21533563,25052446
k1,126:21796748,25052446:263185
x1,126:23145700,25052446
k1,126:23408885,25052446:263185
$1,126:23408885,25052446
(1,126:23408885,25052446:631493,553676,225995
(1,126:23408885,25052446:631493,553676,225995
h1,126:23408885,25052446:78643,0,0
[1,126:23487528,25052446:474207,553676,225995
(1,126:23487528,24794410:474207,295640,0
k1,126:23594014,24794410:106486
x1,126:23855249,24794410
k1,126:23961735,24794410:106486
)
(1,126:23487528,25278440:474207,342242,0
x1,126:23705959,25278440
(1,126:23705959,25147369:255776,211171,0
x1,126:23928967,25147369
)
)
]
h1,126:23961735,25052446:78643,0,0
)
)
x1,126:24916241,25052446
(1,126:24916241,24814621:251199,197518,0
x1,126:25134672,24814621
)
$1,126:25167440,25052446
x1,126:25349485,25052446
k1,126:25623852,25052446:274367
x1,126:26534076,25052446
k1,126:26797261,25052446:263185
x1,126:28550353,25052446
k1,126:28813538,25052446:263185
x1,126:29341469,25052446
k1,126:29604654,25052446:263185
x1,126:31865650,25052446
x1,126:33362058,25052446
k1,126:33625243,25052446:263185
x1,126:35522151,25052446
k1,126:35522151,25052446:0
)
(1,127:4736286,25838878:30785865,491520,163840
x1,127:6176261,25838878
x1,126:7250327,25838878
x1,126:7781896,25838878
k1,126:7973745,25838878:191849
x1,126:8501676,25838878
k1,126:8693525,25838878:191849
x1,126:10042477,25838878
k1,126:10234325,25838878:191848
x1,126:10580211,25838878
x1,126:13025074,25838878
k1,126:13216923,25838878:191849
x1,126:14092558,25838878
k1,126:14284407,25838878:191849
x1,126:15231041,25838878
k1,126:15422890,25838878:191849
x1,126:18191795,25838878
k1,126:18383644,25838878:191849
x1,126:18747734,25838878
x1,126:21023296,25838878
k1,126:21305699,25838878:282403
x1,126:24256646,25838878
k1,126:24448495,25838878:191849
x1,126:25031039,25838878
k1,126:25222888,25838878:191849
x1,126:25404933,25838878
(1,126:25404933,25838878:655362,422343,0
x1,126:26060295,25838878
)
x1,126:26242340,25838878
k1,126:26434188,25838878:191848
x1,126:27218802,25838878
k1,126:27410651,25838878:191849
x1,126:28320875,25838878
k1,126:28512724,25838878:191849
x1,126:29331926,25838878
x1,126:30608059,25838878
x1,126:31900579,25838878
x1,126:32432148,25838878
k1,126:32623997,25838878:191849
x1,126:35522151,25838878
k1,126:35522151,25838878:0
)
(1,127:4736286,26625310:30785865,491520,196607
x1,127:5646510,26625310
k1,126:5868077,26625310:221567
x1,126:8527753,26625310
k1,126:8749319,26625310:221566
x1,126:10356774,26625310
k1,126:10578341,26625310:221567
$1,126:10578341,26625310
x1,126:10833204,26625310
(1,126:10833204,26625310:1094089,455111,0
x1,126:11927293,26625310
)
x1,126:12517114,26625310
(1,126:12517114,26387485:251199,197518,0
x1,126:12735545,26387485
)
x1,126:13023176,26625310
k1,126:13170884,26625310:147708
x1,126:13680610,26625310
k1,126:13828317,26625310:147707
x1,126:14418138,26625310
(1,126:14418138,26387485:251199,197518,0
x1,126:14636569,26387485
)
$1,126:14669337,26625310
k1,126:14890904,26625310:221567
x1,126:15437039,26625310
k1,126:15658605,26625310:221566
$1,126:15658605,26625310
(1,126:15658605,26625310:1347133,491520,163840
(1,126:15658605,26625310:1347133,491520,163840
(1,126:15658605,26625310:1347133,491520,163840
x1,126:16750875,26625310
h1,126:16750875,26625310:0,0,0
x1,126:17005738,26625310
)
)
)
(1,126:17005738,26821917:294003,295640,0
x1,126:17266973,26821917
)
$1,126:17299741,26625310
k1,126:17521308,26625310:221567
x1,126:18577169,26625310
k1,126:18798736,26625310:221567
$1,126:18798736,26625310
(1,126:18798736,26625310:1094089,455111,0
x1,126:19892825,26625310
)
x1,126:20566388,26625310
(1,126:20566388,26387485:251199,197518,0
x1,126:20784819,26387485
)
k1,126:20965294,26625310:147707
x1,126:21475020,26625310
k1,126:21622728,26625310:147708
x1,126:22212549,26625310
(1,126:22212549,26387485:251199,197518,0
x1,126:22430980,26387485
)
x1,126:22718611,26625310
$1,126:22718611,26625310
k1,126:22940178,26625310:221567
x1,126:23486313,26625310
k1,126:23707879,26625310:221566
$1,126:23707879,26625310
(1,126:23707879,26625310:1347133,491520,163840
(1,126:23707879,26625310:1347133,491520,163840
(1,126:23707879,26625310:1347133,491520,163840
x1,126:24800149,26625310
h1,126:24800149,26625310:0,0,0
x1,126:25055012,26625310
)
)
)
(1,126:25055012,26821917:294003,295640,0
x1,126:25316247,26821917
)
$1,126:25349015,26625310
k1,126:25570582,26625310:221567
x1,126:25861853,26625310
x1,126:27518461,26625310
k1,126:27740028,26625310:221567
x1,126:28650252,26625310
k1,126:28871818,26625310:221566
x1,126:31464135,26625310
k1,126:31685702,26625310:221567
x1,126:32213633,26625310
k1,126:32435199,26625310:221566
x1,126:33345423,26625310
k1,126:33566990,26625310:221567
x1,126:35522151,26625310
k1,126:35522151,26625310:0
)
(1,127:4736286,27411742:30785865,455111,127431
x1,127:5792147,27411742
k1,126:6055588,27411742:263441
x1,126:7768628,27411742
k1,126:8032068,27411742:263440
x1,126:8578203,27411742
x1,126:9215359,27411742
x1,126:9561244,27411742
k1,126:9824685,27411742:263441
x1,126:11246455,27411742
k1,126:11509895,27411742:263440
x1,126:12056030,27411742
x1,126:13694434,27411742
x1,126:14022115,27411742
k1,126:14285556,27411742:263441
x1,126:14831691,27411742
k1,126:15095131,27411742:263440
x1,126:18452038,27411742
k1,126:18715479,27411742:263441
x1,126:19625703,27411742
k1,126:19889143,27411742:263440
x1,126:22554278,27411742
k1,126:22817719,27411742:263441
x1,126:23345650,27411742
k1,126:23609090,27411742:263440
x1,126:25870086,27411742
x1,126:27366494,27411742
k1,126:27629935,27411742:263441
x1,126:29526843,27411742
k1,126:29790283,27411742:263440
x1,126:31230258,27411742
x1,126:32304324,27411742
x1,126:33017938,27411742
k1,126:33292626,27411742:274688
x1,126:34348487,27411742
k1,126:34611927,27411742:263440
x1,126:35522151,27411742
k1,126:35522151,27411742:0
)
(1,127:4736286,28198174:30785865,455111,127431
x1,127:5903192,28198174
k1,126:6123230,28198174:220038
x1,126:8708267,28198174
k1,126:8928306,28198174:220039
x1,126:9474441,28198174
x1,126:11444168,28198174
x1,126:11771849,28198174
k1,126:11991887,28198174:220038
x1,126:14622431,28198174
k1,126:14842470,28198174:220039
x1,126:15752694,28198174
k1,126:15972732,28198174:220038
x1,126:18415774,28198174
x1,126:18743455,28198174
k1,126:18963493,28198174:220038
x1,126:19491424,28198174
k1,126:19711463,28198174:220039
x1,126:20621687,28198174
k1,126:20841725,28198174:220038
x1,126:23426762,28198174
k1,126:23646801,28198174:220039
x1,126:25030342,28198174
k1,126:25326369,28198174:296027
x1,126:28260930,28198174
k1,126:28481365,28198174:220435
x1,126:28954681,28198174
x1,126:29227747,28198174
k1,126:29447785,28198174:220038
x1,126:31930876,28198174
k1,126:32150915,28198174:220039
x1,126:33061139,28198174
k1,126:33281177,28198174:220038
x1,126:35522151,28198174
k1,126:35522151,28198174:0
)
(1,127:4736286,28984606:30785865,455111,127431
x1,127:7401421,28984606
g1,126:7619874,28984606
x1,126:7983964,28984606
x1,126:8311645,28984606
g1,126:8530098,28984606
x1,126:10026507,28984606
g1,126:10244960,28984606
x1,126:11155184,28984606
g1,126:11373637,28984606
x1,126:11996230,28984606
x1,126:13288748,28984606
g1,126:13507201,28984606
x1,126:16099518,28984606
g1,126:16317971,28984606
x1,126:16845902,28984606
g1,126:17064355,28984606
x1,126:17974579,28984606
g1,126:18193032,28984606
x1,126:19785924,28984606
g1,126:20004377,28984606
x1,126:22902531,28984606
k1,127:35522151,28984606:12619620
g1,127:35522151,28984606
)
(1,129:4736286,29771038:30785865,455111,127431
h1,128:4736286,29771038:983040,0,0
x1,128:7903864,29771038
k1,128:8209184,29771038:305320
x1,128:9119408,29771038
k1,128:9407354,29771038:287946
x1,128:11173191,29771038
k1,128:11461138,29771038:287947
x1,128:14341088,29771038
k1,128:14629034,29771038:287946
x1,128:15102350,29771038
x1,128:15411826,29771038
x1,128:15739507,29771038
x1,128:16271076,29771038
k1,128:16559023,29771038:287947
x1,128:17778725,29771038
x1,128:18051791,29771038
k1,128:18339738,29771038:287947
x1,128:20380461,29771038
k1,128:20668407,29771038:287946
x1,128:21214542,29771038
k1,128:21502489,29771038:287947
x1,128:22412713,29771038
k1,128:22700659,29771038:287946
x1,128:24490160,29771038
k1,128:24778107,29771038:287947
x1,128:25761149,29771038
x1,128:26088830,29771038
x1,128:28184163,29771038
k1,128:28472110,29771038:287947
x1,128:29000041,29771038
k1,128:29287987,29771038:287946
x1,128:29633873,29771038
x1,128:30416665,29771038
x1,128:31163049,29771038
x1,128:31490730,29771038
k1,128:31778677,29771038:287947
x1,128:32980173,29771038
k1,128:33268119,29771038:287946
x1,128:34323980,29771038
k1,128:34611927,29771038:287947
x1,128:35522151,29771038
k1,128:35522151,29771038:0
)
(1,129:4736286,30557470:30785865,455111,127431
x1,129:5100376,30557470
x1,128:7468782,30557470
k1,128:7651444,30557470:182662
x1,128:7942715,30557470
x1,128:9420918,30557470
k1,128:9603581,30557470:182663
x1,128:10131512,30557470
k1,128:10314174,30557470:182662
x1,128:11224398,30557470
k1,128:11407061,30557470:182663
x1,128:13704466,30557470
k1,128:13887128,30557470:182662
x1,128:14360444,30557470
x1,128:14669920,30557470
x1,128:14997601,30557470
x1,128:15529170,30557470
k1,128:15711832,30557470:182662
x1,128:16807742,30557470
k1,128:16990405,30557470:182663
x1,128:17318086,30557470
x1,128:18539606,30557470
k1,128:18722268,30557470:182662
x1,128:19268403,30557470
k1,128:19451065,30557470:182662
x1,128:20361289,30557470
k1,128:20543952,30557470:182663
x1,128:20908042,30557470
x1,128:23001559,30557470
k1,128:23184221,30557470:182662
x1,128:25736491,30557470
k1,128:26015832,30557470:279341
x1,128:26489148,30557470
x1,128:26762215,30557470
k1,128:26944878,30557470:182663
x1,128:28058993,30557470
x1,128:28332059,30557470
k1,128:28514721,30557470:182662
x1,128:29574222,30557470
k1,128:29756885,30557470:182663
x1,128:30303020,30557470
x1,128:31941424,30557470
x1,128:32269105,30557470
x1,128:32396536,30557470
k1,128:32586356,30557470:189820
x1,128:33059672,30557470
x1,128:33332738,30557470
k1,128:33515401,30557470:182663
x1,128:34429265,30557470
k1,128:34611927,30557470:182662
x1,128:35522151,30557470
k1,128:35522151,30557470:0
)
(1,129:4736286,31343902:30785865,491520,163840
x1,129:6520326,31343902
x1,128:7161124,31343902
k1,128:7334199,31343902:173075
x1,128:7698289,31343902
x1,128:8025970,31343902
k1,128:8199044,31343902:173074
x1,128:9436947,31343902
x1,128:9964877,31343902
k1,128:10137952,31343902:173075
x1,128:10319997,31343902
(1,128:10319997,31343902:655362,422343,0
x1,128:10975359,31343902
)
x1,128:11157404,31343902
k1,128:11330478,31343902:173074
x1,128:11913022,31343902
k1,128:12086097,31343902:173075
x1,128:12959912,31343902
k1,128:13132986,31343902:173074
x1,128:14043210,31343902
k1,128:14216285,31343902:173075
x1,128:16005786,31343902
k1,128:16178861,31343902:173075
x1,128:17161903,31343902
x1,128:17489584,31343902
x1,128:19584917,31343902
k1,128:19757991,31343902:173074
x1,128:20285922,31343902
k1,128:20458997,31343902:173075
x1,128:21369221,31343902
k1,128:21542295,31343902:173074
x1,128:23257157,31343902
x1,128:23584838,31343902
k1,128:23757913,31343902:173075
x1,128:24813774,31343902
k1,128:24986848,31343902:173074
x1,128:25897072,31343902
k1,128:26070147,31343902:173075
x1,128:27526506,31343902
x1,128:29769298,31343902
k1,128:29951448,31343902:182150
x1,128:30861672,31343902
k1,128:31034747,31343902:173075
x1,128:35522151,31343902
k1,128:35522151,31343902:0
)
(1,129:4736286,32130334:30785865,491520,163840
x1,129:5939603,32130334
x1,129:6267284,32130334
k1,128:6535056,32130334:267772
$1,128:6535056,32130334
x1,128:6955806,32130334
x1,128:7465529,32130334
(1,128:7465529,31892509:251199,197518,0
x1,128:7683960,31892509
)
$1,128:7716728,32130334
k1,128:7984500,32130334:267772
x1,128:8512431,32130334
k1,128:8780203,32130334:267772
x1,128:9690427,32130334
k1,128:9958199,32130334:267772
x1,128:10304085,32130334
x1,128:11086877,32130334
x1,128:11833261,32130334
x1,128:12160942,32130334
k1,128:12428713,32130334:267771
$1,128:12428713,32130334
x1,128:12847413,32130334
(1,128:12847413,31892509:251199,197518,0
x1,128:13065844,31892509
)
$1,128:13098612,32130334
k1,128:13366384,32130334:267772
x1,128:14422245,32130334
k1,128:14690017,32130334:267772
x1,128:15600241,32130334
k1,128:15868013,32130334:267772
x1,128:16341329,32130334
x1,128:17287962,32130334
k1,128:17555734,32130334:267772
x1,128:18538776,32130334
x1,128:18866457,32130334
x1,128:20961790,32130334
k1,128:21229562,32130334:267772
x1,128:21757493,32130334
k1,128:22025265,32130334:267772
$1,128:22025265,32130334
x1,128:22568214,32130334
k1,128:22798151,32130334:178511
x1,128:23307877,32130334
k1,128:23486387,32130334:178510
x1,128:23907137,32130334
x1,128:24671723,32130334
(1,128:24671723,31892509:251199,197518,0
x1,128:24890154,31892509
)
$1,128:24922922,32130334
x1,128:25104967,32130334
k1,128:25385069,32130334:280102
x1,128:26695791,32130334
x1,128:27041676,32130334
k1,128:27309447,32130334:267771
x1,128:28165059,32130334
x1,128:28696628,32130334
k1,128:28964400,32130334:267772
x1,128:29874624,32130334
k1,128:30142396,32130334:267772
x1,128:31125438,32130334
x1,128:31453119,32130334
x1,128:33548452,32130334
k1,128:33816224,32130334:267772
x1,128:34344155,32130334
k1,128:34611927,32130334:267772
x1,128:35522151,32130334
k1,128:35522151,32130334:0
)
(1,129:4736286,32916766:30785865,491520,163840
x1,129:7395962,32916766
k1,128:7642955,32916766:246993
x1,128:8991907,32916766
k1,128:9238901,32916766:246994
$1,128:9238901,32916766
(1,128:9238901,32916766:901122,455111,0
x1,128:10130922,32916766
)
x1,128:10733717,32916766
(1,128:10733717,32678941:251199,197518,0
x1,128:10952148,32678941
)
x1,128:11403616,32916766
(1,128:11403616,32678941:251199,197518,0
x1,128:11622047,32678941
)
k1,128:11819474,32916766:164659
x1,128:12329200,32916766
k1,128:12493858,32916766:164658
x1,128:12912558,32916766
(1,128:12912558,32678941:251199,197518,0
x1,128:13130989,32678941
)
x1,128:13418620,32916766
$1,128:13418620,32916766
k1,128:13665614,32916766:246994
x1,128:14721475,32916766
k1,128:14968468,32916766:246993
x1,128:16242782,32916766
k1,128:16489775,32916766:246993
x1,128:18113615,32916766
k1,128:18360609,32916766:246994
x1,128:19270833,32916766
k1,128:19517826,32916766:246993
x1,128:21738775,32916766
k1,128:21985769,32916766:246994
x1,128:24883923,32916766
k1,128:25260815,32916766:376892
x1,128:26626151,32916766
k1,128:26873145,32916766:246994
x1,128:28074642,32916766
k1,128:28321635,32916766:246993
x1,128:29231859,32916766
k1,128:29478853,32916766:246994
x1,128:31869102,32916766
k1,128:32116095,32916766:246993
x1,128:33099137,32916766
x1,128:33426818,32916766
x1,128:35522151,32916766
k1,128:35522151,32916766:0
)
(1,129:4736286,33703198:30785865,491520,163840
x1,129:6602244,33703198
k1,128:6908878,33703198:306634
x1,128:7436809,33703198
k1,128:7743444,33703198:306635
x1,128:9017758,33703198
x1,128:10113667,33703198
x1,128:11772095,33703198
k1,128:12078729,33703198:306634
x1,128:12897931,33703198
x1,128:14174064,33703198
x1,128:15466584,33703198
x1,128:15998153,33703198
k1,128:16304787,33703198:306634
x1,128:18259948,33703198
k1,128:18566583,33703198:306635
x1,128:19112718,33703198
k1,128:19419352,33703198:306634
x1,128:19783442,33703198
x1,128:21876959,33703198
k1,128:22183594,33703198:306635
x1,128:24553819,33703198
k1,128:24860453,33703198:306634
x1,128:25042498,33703198
(1,128:25042498,33703198:655362,422343,0
x1,128:25697860,33703198
)
x1,128:25879905,33703198
k1,128:26186539,33703198:306634
(1,128:26186539,33703198:655362,422343,0
x1,128:26841901,33703198
)
x1,128:27023946,33703198
k1,128:27330581,33703198:306635
(1,128:27330581,33703198:655362,422343,0
x1,128:27985943,33703198
)
x1,128:28167988,33703198
k1,128:28474622,33703198:306634
x1,128:28947938,33703198
x1,128:29768958,33703198
k1,128:30075592,33703198:306634
x1,128:33214044,33703198
k1,128:33520679,33703198:306635
x1,128:34305293,33703198
k1,128:34611927,33703198:306634
x1,128:35522151,33703198
k1,128:35522151,33703198:0
)
(1,129:4736286,34489630:30785865,491520,163840
x1,129:7510650,34489630
k1,128:7778203,34489630:267553
x1,128:8306134,34489630
k1,128:8573688,34489630:267554
x1,128:9047004,34489630
x1,128:9902613,34489630
x1,128:12418472,34489630
k1,128:12686025,34489630:267553
x1,128:14360839,34489630
k1,128:14628393,34489630:267554
x1,128:15902708,34489630
k1,128:16170261,34489630:267553
x1,128:17389963,34489630
x1,128:17517394,34489630
k1,128:17797223,34489630:279829
x1,128:19473854,34489630
k1,128:19741407,34489630:267553
$1,128:19741407,34489630
(1,128:19741407,34489630:901122,455111,0
x1,128:20633428,34489630
)
(1,128:20642529,34489630:418700,291271,0
(1,128:20642529,34489630:418700,291271,0
x1,128:21061229,34489630
)
)
[1,128:21061229,34652297:294003,598010,0
(1,128:21061229,34251805:251199,197518,0
x1,128:21279660,34251805
)
(1,128:21061229,34652297:294003,295640,0
x1,128:21322464,34652297
)
]
k1,128:21619105,34489630:263873
x1,128:22128831,34489630
k1,128:22392703,34489630:263872
x1,128:22892596,34489630
x1,128:23686540,34489630
$1,128:23686540,34489630
x1,128:23868585,34489630
k1,128:24307157,34489630:438572
x1,128:24907905,34489630
k1,128:25175459,34489630:267554
x1,128:26671867,34489630
k1,128:26939420,34489630:267553
x1,128:28548694,34489630
k1,128:28828523,34489630:279829
x1,128:29738747,34489630
k1,128:30006300,34489630:267553
x1,128:31047597,34489630
k1,128:31315151,34489630:267554
x1,128:33612556,34489630
k1,128:33880109,34489630:267553
x1,128:34353425,34489630
x1,128:34662901,34489630
x1,128:34990582,34489630
x1,128:35522151,34489630
k1,128:35522151,34489630:0
)
(1,129:4736286,35276062:30785865,455111,127431
x1,129:5209602,35276062
x1,128:6030622,35276062
k1,128:6216302,35276062:185680
x1,128:7162936,35276062
k1,128:7348615,35276062:185679
x1,128:9351108,35276062
x1,128:10973126,35276062
k1,128:11165361,35276062:192235
x1,128:11784314,35276062
x1,128:12388702,35276062
k1,128:12574381,35276062:185679
x1,128:13484605,35276062
k1,128:13670285,35276062:185680
x1,128:15459786,35276062
k1,128:15645466,35276062:185680
x1,128:16628508,35276062
x1,128:16956189,35276062
x1,128:19051522,35276062
k1,128:19237201,35276062:185679
x1,128:19765132,35276062
k1,128:19950812,35276062:185680
x1,128:20861036,35276062
k1,128:21046716,35276062:185680
x1,128:21392602,35276062
x1,128:22175394,35276062
x1,128:22921778,35276062
x1,128:23249459,35276062
k1,128:23435138,35276062:185679
x1,128:24654840,35276062
x1,128:25109951,35276062
x1,128:25929152,35276062
k1,128:26121387,35276062:192235
x1,128:27432109,35276062
x1,128:27777994,35276062
k1,128:27963673,35276062:185679
x1,128:28404221,35276062
k1,128:28589901,35276062:185680
x1,128:29500125,35276062
k1,128:29685805,35276062:185680
x1,128:31105756,35276062
k1,128:31291435,35276062:185679
x1,128:31837570,35276062
x1,128:34005722,35276062
k1,128:34191402,35276062:185680
x1,128:35522151,35276062
k1,128:35522151,35276062:0
)
(1,129:4736286,36062494:30785865,455111,127431
x1,129:5795787,36062494
g1,128:6014240,36062494
x1,128:7070101,36062494
x1,128:7818305,36062494
k1,129:35522151,36062494:27703846
g1,129:35522151,36062494
)
(1,132:4736286,36848926:30785865,455111,127431
h1,131:4736286,36848926:983040,0,0
x1,131:6320074,36848926
k1,131:6589329,36848926:269255
x1,131:8009279,36848926
k1,131:8278533,36848926:269254
x1,131:9498235,36848926
x1,131:10393894,36848926
k1,131:10675849,36848926:281955
x1,131:11460463,36848926
k1,131:11729717,36848926:269254
x1,131:12639941,36848926
k1,131:12909196,36848926:269255
x1,131:15352238,36848926
x1,131:15679919,36848926
x1,131:15807350,36848926
k1,131:16089305,36848926:281955
x1,131:16562621,36848926
x1,131:16835687,36848926
k1,131:17104941,36848926:269254
x1,131:18124392,36848926
k1,131:18393647,36848926:269255
x1,131:19198284,36848926
k1,131:19467538,36848926:269254
$1,131:19467538,36848926
x1,131:19965146,36848926
k1,131:20236917,36848926:266708
x1,131:20746643,36848926
k1,131:21013351,36848926:266708
x1,131:21296962,36848926
(1,131:21296962,36947229:311374,197518,0
x1,131:21559108,36947229
)
k1,131:21875044,36848926:266708
x1,131:22384770,36848926
k1,131:22651477,36848926:266707
x1,131:22979158,36848926
$1,131:22979158,36848926
x1,131:23161203,36848926
k1,131:23604879,36848926:443676
x1,131:25097646,36848926
k1,131:25366901,36848926:269255
x1,131:26277125,36848926
k1,131:26546379,36848926:269254
x1,131:27056105,36848926
x1,131:27511216,36848926
k1,131:27780471,36848926:269255
x1,131:29000171,36848926
x1,131:29346056,36848926
k1,131:29615310,36848926:269254
x1,131:29979400,36848926
x1,131:30871420,36848926
x1,131:31217305,36848926
x1,131:31783464,36848926
k1,131:32052719,36848926:269255
x1,131:33327034,36848926
k1,131:33596288,36848926:269254
x1,131:34579330,36848926
k1,131:34848585,36848926:269255
x1,131:35212675,36848926
x1,131:35522151,36848926
k1,131:35522151,36848926:0
)
(1,132:4736286,37635358:30785865,491520,163840
x1,132:7215736,37635358
k1,131:7391072,37635358:175336
x1,131:7977256,37635358
k1,131:8152592,37635358:175336
x1,131:8480273,37635358
k1,131:8655609,37635358:175336
x1,131:9019699,37635358
x1,131:12281944,37635358
k1,131:12457280,37635358:175336
x1,131:13697005,37635358
k1,131:13872341,37635358:175336
x1,131:14782565,37635358
k1,131:14957901,37635358:175336
x1,131:15940943,37635358
x1,131:18272939,37635358
k1,131:18448275,37635358:175336
x1,131:22607998,37635358
k1,131:22783334,37635358:175336
x1,131:24057649,37635358
k1,131:24232985,37635358:175336
x1,131:24415030,37635358
(1,131:24415030,37635358:655362,422343,0
x1,131:25070392,37635358
)
x1,131:25434482,37635358
k1,131:25618442,37635358:183960
x1,131:27295073,37635358
k1,131:27470409,37635358:175336
x1,131:28380633,37635358
k1,131:28555969,37635358:175336
x1,131:30270831,37635358
x1,131:30598512,37635358
k1,131:30773848,37635358:175336
x1,131:31829709,37635358
k1,131:32005045,37635358:175336
x1,131:33461404,37635358
x1,131:35522151,37635358
k1,131:35522151,37635358:0
)
(1,132:4736286,38421790:30785865,455111,127431
x1,132:5611921,38421790
g1,131:5830374,38421790
x1,131:7854714,38421790
g1,131:8073167,38421790
x1,131:8877804,38421790
g1,131:9096257,38421790
x1,131:9678801,38421790
g1,131:9897254,38421790
x1,131:10261344,38421790
x1,131:10570820,38421790
g1,131:10789273,38421790
x1,131:12977452,38421790
x1,131:13654658,38421790
g1,131:13873111,38421790
x1,131:14346427,38421790
x1,131:14619493,38421790
g1,131:14837946,38421790
x1,131:16731212,38421790
g1,131:16949665,38421790
x1,131:17859889,38421790
g1,131:18078342,38421790
x1,131:19793204,38421790
x1,131:20120885,38421790
g1,131:20339338,38421790
x1,131:21395199,38421790
g1,131:21613652,38421790
x1,131:23070011,38421790
x1,131:25130758,38421790
g1,131:25349211,38421790
x1,131:25695097,38421790
x1,131:28139960,38421790
g1,131:28358413,38421790
x1,131:28722503,38421790
x1,131:29050184,38421790
g1,131:29268637,38421790
$1,131:29268637,38421790
x1,131:29643118,38421790
(1,131:29666631,38183965:251199,197518,0
x1,131:29885062,38183965
)
$1,131:29917830,38421790
g1,131:30136283,38421790
x1,131:31192144,38421790
g1,131:31410597,38421790
$1,131:31410597,38421790
x1,131:31718252,38421790
(1,131:31736457,38183965:251199,197518,0
x1,131:31954888,38183965
)
$1,131:31987656,38421790
x1,131:32169701,38421790
k1,132:35522151,38421790:3352450
g1,132:35522151,38421790
)
(1,134:16000896,39863582:8256645,468111,127431
x1,134:16339727,39863582
(1,134:16339727,39592989:251199,197518,0
x1,134:16558158,39592989
)
g1,134:16772966,39863582
x1,134:17282692,39863582
g1,134:17464732,39863582
x1,134:17792413,39863582
g1,134:17938045,39863582
x1,134:18447771,39863582
g1,134:18593403,39863582
x1,134:19233897,39863582
(1,134:19257410,39592989:251199,197518,0
x1,134:19475841,39592989
)
x1,134:19690654,39863582
g1,133:20346015,39863582
g1,134:20455239,39863582
x1,134:20812177,39863582
(1,134:20978748,39592989:251199,197518,0
x1,134:21197179,39592989
)
g1,134:21411987,39863582
x1,134:21921713,39863582
g1,134:22103753,39863582
x1,134:22431434,39863582
g1,134:22577066,39863582
x1,134:23086792,39863582
g1,134:23232424,39863582
x1,134:23806092,39863582
(1,134:23824297,39592989:251199,197518,0
x1,134:24042728,39592989
)
x1,134:24257541,39863582
)
(1,136:4736286,41305374:30785865,455111,127431
x1,136:6229053,41305374
g1,135:6447506,41305374
x1,135:6811596,41305374
x1,135:7139277,41305374
g1,135:7357730,41305374
x1,135:9052568,41305374
g1,135:9271021,41305374
x1,135:9798952,41305374
g1,135:10017405,41305374
x1,135:10927629,41305374
g1,135:11146082,41305374
x1,135:12642491,41305374
g1,135:12860944,41305374
x1,135:13206830,41305374
x1,135:14938076,41305374
x1,135:15265757,41305374
g1,135:15484210,41305374
x1,135:16685706,41305374
x1,135:18091091,41305374
k1,136:35522151,41305374:17431060
g1,136:35522151,41305374
)
(1,138:10989816,42747166:18278805,491520,163840
(1,138:10989816,42747166:1094089,455111,0
x1,138:12083905,42747166
)
x1,138:12757468,42747166
(1,138:12757468,42476573:251199,197518,0
x1,138:12975899,42476573
)
g1,138:13154299,42747166
x1,138:13664025,42747166
g1,138:13809657,42747166
x1,138:14399478,42747166
(1,138:14399478,42476573:251199,197518,0
x1,138:14617909,42476573
)
x1,138:14905540,42747166
g1,138:15087580,42747166
x1,138:15597306,42747166
g1,138:15779346,42747166
x1,138:16198046,42747166
(1,138:16198046,42476573:251199,197518,0
x1,138:16416477,42476573
)
(1,138:16449245,42747166:901122,455111,0
x1,138:17341266,42747166
)
x1,138:17940188,42747166
(1,138:17940188,42476573:251199,197518,0
x1,138:18158619,42476573
)
g1,138:18337019,42747166
x1,138:18846745,42747166
g1,138:18992377,42747166
x1,138:19582198,42747166
(1,138:19582198,42476573:251199,197518,0
x1,138:19800629,42476573
)
(1,138:19833397,42747166:901122,455111,0
x1,138:20725418,42747166
)
x1,138:21153219,42747166
(1,138:21153219,42476573:251199,197518,0
x1,138:21371650,42476573
)
g1,138:21550050,42747166
x1,138:22059776,42747166
g1,138:22205408,42747166
x1,138:23050092,42747166
(1,138:23050092,42476573:251199,197518,0
x1,138:23268523,42476573
)
g1,138:23446923,42747166
x1,138:23628968,42747166
g1,138:23774600,42747166
x1,138:24994298,42747166
(1,138:24994298,42476573:251199,197518,0
x1,138:25212729,42476573
)
g1,138:25391129,42747166
x1,138:25900855,42747166
g1,138:26046487,42747166
x1,138:26720050,42747166
(1,138:26720050,42476573:251199,197518,0
x1,138:26938481,42476573
)
g1,138:27116881,42747166
x1,138:27298926,42747166
g1,138:27444558,42747166
x1,138:28835377,42747166
(1,138:28835377,42476573:251199,197518,0
x1,138:29053808,42476573
)
x1,138:29268621,42747166
)
(1,140:14031800,44497601:12194837,865699,449545
x1,140:14286663,44497601
(1,140:14286663,44497601:1094089,455111,0
x1,140:15380752,44497601
)
x1,140:15970573,44497601
(1,140:15970573,44227008:251199,197518,0
x1,140:16189004,44227008
)
x1,140:16476635,44497601
g1,140:16622267,44497601
x1,140:17131993,44497601
g1,140:17277625,44497601
x1,140:17867446,44497601
(1,140:17867446,44227008:251199,197518,0
x1,140:18085877,44227008
)
g1,140:18300685,44497601
x1,140:18810411,44497601
g1,140:18992451,44497601
x1,140:19837135,44497601
(1,140:19837135,44227008:251199,197518,0
x1,140:20055566,44227008
)
g1,140:20233966,44497601
x1,140:20416011,44497601
g1,140:20561643,44497601
x1,140:21952462,44497601
(1,140:21952462,44227008:251199,197518,0
x1,140:22170893,44227008
)
g1,140:22349293,44497601
x1,140:22859019,44497601
g1,140:23004651,44497601
(1,140:23004651,44497601:484967,865699,449545
(1,140:23004651,44497601:484967,865699,449545
h1,140:23004651,44497601:78643,0,0
[1,140:23083294,44497601:327681,865699,449545
(1,140:23083294,44054245:327681,422343,0
x1,140:23410975,44054245
)
(1,140:23083294,44947145:327681,422343,0
x1,140:23410975,44947145
)
]
h1,140:23410975,44497601:78643,0,0
)
)
x1,140:25062482,44497601
(1,140:25062482,44227008:251199,197518,0
x1,140:25280913,44227008
)
x1,140:25495726,44497601
(1,140:25495726,44227008:294003,295640,0
x1,140:25756961,44227008
)
x1,140:26226637,44497601
)
]
(1,151:4736286,49328947:30785865,422343,0
(1,151:4736286,49328947:30785865,422343,0
k1,151:19965378,49328947:15229092
x1,151:20293059,49328947
k1,151:35522151,49328947:15229092
)
)
]
]
!58005
}3
!10
{4
[1,223:4736286,49328947:30785865,44592661,0
[1,223:4736286,49328947:30785865,47017493,0
[1,223:4736286,3097886:30785865,786432,0
(1,223:4736286,3097886:30785865,0,0
h1,223:4736286,3097886:30785865,0,0
)
]
[1,223:4736286,47362867:30785865,42626581,0
(1,142:4736286,5391646:30785865,491520,163840
x1,142:5792147,5391646
g1,141:6010600,5391646
$1,141:6010600,5391646
(1,141:6010600,5391646:901122,455111,0
x1,141:6902621,5391646
)
x1,141:7501543,5391646
(1,141:7501543,5153821:251199,197518,0
x1,141:7719974,5153821
)
g1,141:7934782,5391646
x1,141:8444508,5391646
g1,141:8626548,5391646
x1,141:8954229,5391646
$1,141:8954229,5391646
x1,141:9136274,5391646
g1,141:9354727,5391646
x1,141:9828043,5391646
x1,141:10101109,5391646
g1,141:10319562,5391646
x1,141:11302604,5391646
g1,141:11521057,5391646
x1,141:13050234,5391646
x1,141:14178912,5391646
x1,141:14943501,5391646
g1,141:15161954,5391646
x1,141:16620132,5391646
g1,141:16838585,5391646
x1,141:17748809,5391646
g1,141:17967262,5391646
x1,141:19241576,5391646
x1,141:22631252,5391646
g1,141:22849705,5391646
x1,141:24804866,5391646
g1,141:25023319,5391646
(1,141:25023319,5391646:1347133,491520,163840
x1,141:26115589,5391646
h1,141:26115589,5391646:0,0,0
x1,141:26370452,5391646
)
g1,141:26588905,5391646
x1,141:27175089,5391646
g1,141:27393542,5391646
x1,141:28613244,5391646
x1,141:29326858,5391646
k1,142:35522151,5391646:6195293
g1,142:35522151,5391646
)
(1,151:4736286,9922414:30785865,3711832,3384152
(1,151:4736286,9922414:31127780,3711832,3384152
[1,151:4736286,6219594:582543,0,7077960
(1,151:4736286,6219594:582543,0,589830
x1,151:5318829,6219594
)
(1,151:4736286,6809424:582543,0,196610
x1,151:5318829,6809424
)
(1,151:4736286,7006034:582543,0,196610
x1,151:5318829,7006034
)
(1,151:4736286,7202644:582543,0,196610
x1,151:5318829,7202644
)
(1,151:4736286,7399254:582543,0,196610
x1,151:5318829,7399254
)
(1,151:4736286,7595864:582543,0,196610
x1,151:5318829,7595864
)
(1,151:4736286,7792474:582543,0,196610
x1,151:5318829,7792474
)
(1,151:4736286,7989084:582543,0,196610
x1,151:5318829,7989084
)
(1,151:4736286,8185694:582543,0,196610
x1,151:5318829,8185694
)
(1,151:4736286,8382304:582543,0,196610
x1,151:5318829,8382304
)
(1,151:4736286,8578914:582543,0,196610
x1,151:5318829,8578914
)
(1,151:4736286,8775524:582543,0,196610
x1,151:5318829,8775524
)
(1,151:4736286,8972134:582543,0,196610
x1,151:5318829,8972134
)
(1,151:4736286,9168744:582543,0,1179660
x1,151:5318829,9168744
)
(1,151:4736286,10348404:582543,0,196610
x1,151:5318829,10348404
)
(1,151:4736286,10545014:582543,0,196610
x1,151:5318829,10545014
)
(1,151:4736286,10741624:582543,0,196610
x1,151:5318829,10741624
)
(1,151:4736286,10938234:582543,0,196610
x1,151:5318829,10938234
)
(1,151:4736286,11134844:582543,0,196610
x1,151:5318829,11134844
)
(1,151:4736286,11331454:582543,0,196610
x1,151:5318829,11331454
)
(1,151:4736286,11528064:582543,0,196610
x1,151:5318829,11528064
)
(1,151:4736286,11724674:582543,0,196610
x1,151:5318829,11724674
)
(1,151:4736286,11921284:582543,0,196610
x1,151:5318829,11921284
)
(1,151:4736286,12117894:582543,0,196610
x1,151:5318829,12117894
)
(1,151:4736286,12314504:582543,0,196610
x1,151:5318829,12314504
)
(1,151:4736286,12511114:582543,0,196610
x1,151:5318829,12511114
)
(1,151:4736286,12707724:582543,0,589830
x1,151:5318829,12707724
)
]
h1,151:5318829,9922414:0,0,0
g1,151:5428053,9922414
[1,151:5428053,9922414:30357370,3711832,3384152
(1,151:5428053,7076281:30357370,865699,449545
g1,151:5428053,7076281
(1,151:5428053,7076281:0,865699,449545
g1,151:5428053,7076281
(1,151:5428053,7076281:0,550500,235932
[1,151:5428053,7076281:0,550500,235932
(1,52:5428053,7076281:0,550500,235932
r1,151:5428053,7076281:0,786432,235932
)
]
)
$1,151:5428053,7076281
h1,151:5428053,7076281:0,0,0
$1,151:5428053,7076281
)
g1,151:5428053,7076281
(1,151:5428053,7076281:24502605,865699,449545
$1,151:5428053,7076281
(1,151:5428053,7076281:9075994,865699,449545
h1,151:5428053,7076281:0,0,0
x1,151:5802534,7076281
[1,151:5802534,7238297:274712,630127,0
(1,151:5826047,6805688:251199,197518,0
x1,151:6044478,6805688
)
(1,151:5802534,7238297:230742,282169,0
x1,151:6000508,7238297
)
]
g1,151:6222878,7076281
x1,151:6732604,7076281
g1,151:6878236,7076281
(1,151:6878236,7076281:901122,455111,0
x1,151:7770257,7076281
)
x1,151:8408702,7076281
(1,151:8432215,6805688:251199,197518,0
x1,151:8650646,6805688
)
x1,151:9102114,7076281
(1,151:9102114,6805688:251199,197518,0
x1,151:9320545,6805688
)
x1,151:9608176,7076281
g1,151:9753808,7076281
x1,151:10263534,7076281
g1,151:10409166,7076281
(1,151:10409166,7076281:484967,865699,449545
(1,151:10409166,7076281:484967,865699,449545
h1,151:10409166,7076281:78643,0,0
[1,151:10487809,7076281:327681,865699,449545
(1,151:10487809,6632925:327681,422343,0
x1,151:10815490,6632925
)
(1,151:10487809,7525825:327681,282168,0
k1,151:10518643,7525825:30834
x1,151:10784656,7525825
k1,151:10815490,7525825:30834
)
]
h1,151:10815490,7076281:78643,0,0
)
)
(1,151:10894133,7076281:901122,455111,0
x1,151:11786154,7076281
)
x1,151:12213955,7076281
(1,151:12213955,6805688:251199,197518,0
x1,151:12432386,6805688
)
g1,151:12647194,7076281
x1,151:13156920,7076281
g1,151:13338960,7076281
x1,151:13848686,7076281
g1,151:14504047,7076281
)
$1,151:14504047,7076281
k1,151:29930658,7076281:15426611
)
g1,151:30586018,7076281
(1,151:30586018,7076281:5199405,865699,449545
g1,151:30586018,7076281
(1,151:30586018,7076281:0,550500,235932
[1,151:30586018,7076281:0,550500,235932
(1,52:30586018,7076281:0,550500,235932
r1,151:30586018,7076281:0,786432,235932
)
]
)
$1,151:30586018,7076281
(1,151:30586018,7076281:5199405,491520,163840
x1,151:31259584,7076281
g1,151:31368808,7076281
x1,151:31998227,7076281
g1,151:32180267,7076281
x1,151:32617175,7076281
g1,151:32799215,7076281
x1,151:33563804,7076281
g1,151:33673028,7076281
x1,151:34056004,7076281
x1,151:34329072,7076281
g1,151:34474704,7076281
x1,151:34984430,7076281
g1,151:35130062,7076281
x1,151:35785423,7076281
)
$1,151:35785423,7076281
)
g1,151:35785423,7076281
)
(1,151:5428053,8653669:30357370,865699,449545
g1,151:5428053,8653669
(1,151:5428053,8653669:0,865699,449545
g1,151:5428053,8653669
(1,151:5428053,8653669:0,550500,235932
[1,151:5428053,8653669:0,550500,235932
(1,52:5428053,8653669:0,550500,235932
r1,151:5428053,8653669:0,786432,235932
)
]
)
$1,151:5428053,8653669
h1,151:5428053,8653669:0,0,0
$1,151:5428053,8653669
)
g1,151:5428053,8653669
(1,151:5428053,8653669:24502605,865699,449545
$1,151:5428053,8653669
(1,151:5428053,8653669:12928185,865699,449545
h1,151:5428053,8653669:0,0,0
x1,151:5766884,8653669
(1,151:5766884,8383076:251199,197518,0
x1,151:5985315,8383076
)
x1,151:6691646,8653669
[1,151:6691646,8815685:251199,630127,0
(1,151:6691646,8383076:251199,197518,0
x1,151:6910077,8383076
)
(1,151:6691646,8815685:230742,282169,0
x1,151:6889620,8815685
)
]
g1,151:7088477,8653669
x1,151:7598203,8653669
g1,151:7743835,8653669
x1,151:8162535,8653669
(1,151:8162535,8383076:251199,197518,0
x1,151:8380966,8383076
)
g1,151:8559366,8653669
x1,151:8741411,8653669
g1,151:8887043,8653669
x1,151:9851878,8653669
(1,151:9851878,8383076:251199,197518,0
x1,151:10070309,8383076
)
x1,151:10357940,8653669
g1,151:10503572,8653669
x1,151:11013298,8653669
g1,151:11158930,8653669
(1,151:11158930,8653669:484967,865699,449545
(1,151:11158930,8653669:484967,865699,449545
h1,151:11158930,8653669:78643,0,0
[1,151:11237573,8653669:327681,865699,449545
(1,151:11237573,8210313:327681,422343,0
x1,151:11565254,8210313
)
(1,151:11237573,9103213:327681,282168,0
k1,151:11268407,9103213:30834
x1,151:11534420,9103213
k1,151:11565254,9103213:30834
)
]
h1,151:11565254,8653669:78643,0,0
)
)
x1,151:12819376,8653669
(1,151:12842889,8383076:251199,197518,0
x1,151:13061320,8383076
)
g1,151:13239720,8653669
x1,151:13749446,8653669
g1,151:13895078,8653669
x1,151:14748868,8653669
(1,151:14767073,8383076:251199,197518,0
x1,151:14985504,8383076
)
x1,151:15273135,8653669
g1,151:15418767,8653669
x1,151:15928493,8653669
g1,151:16074125,8653669
x1,151:17249604,8653669
(1,151:17273117,8383076:251199,197518,0
x1,151:17491548,8383076
)
x1,151:17831971,8653669
(1,151:17850176,8383076:251199,197518,0
x1,151:18068607,8383076
)
x1,151:18356238,8653669
)
$1,151:18356238,8653669
k1,151:29930658,8653669:11574420
)
g1,151:30586018,8653669
)
(1,151:5428053,10231057:30357370,865699,449545
g1,151:5428053,10231057
(1,151:5428053,10231057:0,865699,449545
g1,151:5428053,10231057
(1,151:5428053,10231057:0,550500,235932
[1,151:5428053,10231057:0,550500,235932
(1,52:5428053,10231057:0,550500,235932
r1,151:5428053,10231057:0,786432,235932
)
]
)
$1,151:5428053,10231057
h1,151:5428053,10231057:0,0,0
$1,151:5428053,10231057
)
g1,151:5428053,10231057
(1,151:5428053,10231057:24502605,865699,449545
$1,151:5428053,10231057
(1,151:5428053,10231057:15114224,865699,449545
h1,151:5428053,10231057:0,0,0
g1,151:6083414,10231057
g1,151:6265454,10231057
x1,151:6775180,10231057
g1,151:6957220,10231057
x1,151:8316941,10231057
(1,151:8316941,9960464:251199,197518,0
x1,151:8535372,9960464
)
g1,151:8713772,10231057
x1,151:9223498,10231057
g1,151:9369130,10231057
x1,151:9692866,10231057
x1,151:10280719,10231057
(1,151:10280719,10231057:901122,455111,0
x1,151:11172740,10231057
)
x1,151:11600541,10231057
(1,151:11600541,9960464:251199,197518,0
x1,151:11818972,9960464
)
g1,151:11997372,10231057
x1,151:12507098,10231057
g1,151:12652730,10231057
x1,151:13497414,10231057
(1,151:13497414,9960464:251199,197518,0
x1,151:13715845,9960464
)
g1,151:13894245,10231057
x1,151:14076290,10231057
g1,151:14221922,10231057
x1,151:15612741,10231057
(1,151:15612741,9960464:251199,197518,0
x1,151:15831172,9960464
)
g1,151:16009572,10231057
x1,151:16519298,10231057
g1,151:16664930,10231057
(1,151:16664930,10231057:484967,865699,449545
(1,151:16664930,10231057:484967,865699,449545
h1,151:16664930,10231057:78643,0,0
[1,151:16743573,10231057:327681,865699,449545
(1,151:16743573,9787701:327681,422343,0
x1,151:17071254,9787701
)
(1,151:16743573,10680601:327681,422343,0
x1,151:17071254,10680601
)
]
h1,151:17071254,10231057:78643,0,0
)
)
x1,151:18722761,10231057
(1,151:18722761,9960464:251199,197518,0
x1,151:18941192,9960464
)
x1,151:19156005,10231057
(1,151:19156005,9960464:294003,295640,0
x1,151:19417240,9960464
)
x1,151:19886916,10231057
g1,151:20542277,10231057
)
$1,151:20542277,10231057
k1,151:29930658,10231057:9388381
)
g1,151:30586018,10231057
(1,151:30586018,10231057:5199405,865699,449545
g1,151:30586018,10231057
(1,151:30586018,10231057:0,550500,235932
[1,151:30586018,10231057:0,550500,235932
(1,52:30586018,10231057:0,550500,235932
r1,151:30586018,10231057:0,786432,235932
)
]
)
$1,151:30586018,10231057
(1,151:30586018,10231057:5199405,491520,163840
x1,151:31259584,10231057
g1,151:31368808,10231057
x1,151:31998227,10231057
g1,151:32180267,10231057
x1,151:32617175,10231057
g1,151:32799215,10231057
x1,151:33563804,10231057
g1,151:33673028,10231057
x1,151:34056004,10231057
x1,151:34329072,10231057
g1,151:34474704,10231057
x1,151:34984430,10231057
g1,151:35130062,10231057
x1,151:35785423,10231057
)
$1,151:35785423,10231057
)
g1,151:35785423,10231057
(1,151:35785423,10231057:-655360,865699,449545
$1,151:35785423,10231057
(1,151:35785423,10231057:-655360,0,0
h1,151:35785423,10231057:0,0,0
)
$1,151:35130063,10231057
g1,151:35130063,10231057
)
g1,151:35785423,10231057
)
(1,151:5428053,11493246:30357370,550500,235932
g1,151:5428053,11493246
(1,151:5428053,11493246:0,550500,235932
g1,151:5428053,11493246
(1,151:5428053,11493246:0,550500,235932
[1,151:5428053,11493246:0,550500,235932
(1,52:5428053,11493246:0,550500,235932
r1,151:5428053,11493246:0,786432,235932
)
]
)
$1,151:5428053,11493246
h1,151:5428053,11493246:0,0,0
$1,151:5428053,11493246
)
g1,151:5428053,11493246
(1,151:5428053,11493246:24502605,550500,235932
$1,151:5428053,11493246
(1,151:5428053,11493246:18175087,491520,163840
h1,151:5428053,11493246:0,0,0
x1,151:6017874,11493246
[1,151:6017874,11655262:251199,630127,0
(1,151:6017874,11222653:251199,197518,0
x1,151:6236305,11222653
)
(1,151:6017874,11655262:230742,282169,0
x1,151:6215848,11655262
)
]
g1,151:6414705,11493246
x1,151:6924431,11493246
g1,151:7070063,11493246
x1,151:7324926,11493246
(1,151:7324926,11493246:901122,455111,0
x1,151:8216947,11493246
)
x1,151:8644748,11493246
(1,151:8644748,11222653:251199,197518,0
x1,151:8863179,11222653
)
x1,151:9740631,11493246
(1,151:9740631,11222653:251199,197518,0
x1,151:9959062,11222653
)
g1,151:10137462,11493246
x1,151:10647188,11493246
g1,151:10792820,11493246
x1,151:11466383,11493246
(1,151:11466383,11222653:251199,197518,0
x1,151:11684814,11222653
)
g1,151:11863214,11493246
x1,151:12045259,11493246
g1,151:12190891,11493246
x1,151:13581710,11493246
(1,151:13581710,11222653:251199,197518,0
x1,151:13800141,11222653
)
g1,151:13978541,11493246
x1,151:14488267,11493246
g1,151:14633899,11493246
x1,151:15478583,11493246
(1,151:15478583,11222653:251199,197518,0
x1,151:15697014,11222653
)
g1,151:15875414,11493246
x1,151:16057459,11493246
g1,151:16203091,11493246
x1,151:17422789,11493246
(1,151:17422789,11222653:251199,197518,0
x1,151:17641220,11222653
)
g1,151:17856028,11493246
x1,151:18365754,11493246
g1,151:18547794,11493246
x1,151:19057520,11493246
g1,151:19712881,11493246
g1,151:19822105,11493246
(1,151:19822105,11493246:901122,455111,0
x1,151:20714126,11493246
)
x1,151:21313048,11493246
(1,151:21313048,11222653:251199,197518,0
x1,151:21531479,11222653
)
g1,151:21746287,11493246
x1,151:22256013,11493246
g1,151:22438053,11493246
x1,151:22947779,11493246
g1,151:23603140,11493246
)
$1,151:23603140,11493246
k1,151:29930658,11493246:6327518
)
g1,151:30586018,11493246
(1,151:30586018,11493246:5199405,550500,235932
g1,151:30586018,11493246
(1,151:30586018,11493246:0,550500,235932
[1,151:30586018,11493246:0,550500,235932
(1,52:30586018,11493246:0,550500,235932
r1,151:30586018,11493246:0,786432,235932
)
]
)
$1,151:30586018,11493246
(1,151:30586018,11493246:5199405,491520,163840
x1,151:31259584,11493246
g1,151:31368808,11493246
x1,151:31998227,11493246
g1,151:32180267,11493246
x1,151:32617175,11493246
g1,151:32799215,11493246
x1,151:33563804,11493246
g1,151:33673028,11493246
x1,151:34056004,11493246
x1,151:34329072,11493246
g1,151:34474704,11493246
x1,151:34984430,11493246
g1,151:35130062,11493246
x1,151:35785423,11493246
)
$1,151:35785423,11493246
)
g1,151:35785423,11493246
(1,151:35785423,11493246:-655360,550500,235932
$1,151:35785423,11493246
(1,151:35785423,11493246:-655360,0,0
h1,151:35785423,11493246:0,0,0
)
$1,151:35130063,11493246
g1,151:35130063,11493246
)
g1,151:35785423,11493246
)
(1,151:5428053,12857021:30357370,865699,449545
g1,151:5428053,12857021
(1,151:5428053,12857021:0,865699,449545
g1,151:5428053,12857021
(1,151:5428053,12857021:0,550500,235932
[1,151:5428053,12857021:0,550500,235932
(1,52:5428053,12857021:0,550500,235932
r1,151:5428053,12857021:0,786432,235932
)
]
)
$1,151:5428053,12857021
h1,151:5428053,12857021:0,0,0
$1,151:5428053,12857021
)
g1,151:5428053,12857021
(1,151:5428053,12857021:24502605,865699,449545
$1,151:5428053,12857021
(1,151:5428053,12857021:24502605,865699,449545
h1,151:5428053,12857021:0,0,0
x1,151:5766884,12857021
(1,151:5766884,12586428:251199,197518,0
x1,151:5985315,12586428
)
x1,151:6580601,12857021
[1,151:6580601,13019037:269404,630127,0
(1,151:6598806,12586428:251199,197518,0
x1,151:6817237,12586428
)
(1,151:6580601,13019037:230742,282169,0
x1,151:6778575,13019037
)
]
g1,151:6995637,12857021
x1,151:7505363,12857021
g1,151:7650995,12857021
x1,151:8069695,12857021
(1,151:8069695,12586428:251199,197518,0
x1,151:8288126,12586428
)
g1,151:8466526,12857021
x1,151:8648571,12857021
g1,151:8794203,12857021
x1,151:9647993,12857021
(1,151:9666198,12586428:251199,197518,0
x1,151:9884629,12586428
)
x1,151:10172260,12857021
g1,151:10317892,12857021
x1,151:10827618,12857021
g1,151:10973250,12857021
x1,151:11566944,12857021
(1,151:11566944,12586428:251199,197518,0
x1,151:11785375,12586428
)
x1,151:12125798,12857021
(1,151:12144003,12586428:251199,197518,0
x1,151:12362434,12586428
)
g1,151:12540834,12857021
x1,151:13050560,12857021
g1,151:13196192,12857021
x1,151:13570673,12857021
(1,151:13594186,12586428:251199,197518,0
x1,151:13812617,12586428
)
x1,151:14100248,12857021
(1,151:14100248,12857021:901122,455111,0
x1,151:14992269,12857021
)
x1,151:15420070,12857021
(1,151:15420070,12586428:251199,197518,0
x1,151:15638501,12586428
)
g1,151:15816901,12857021
x1,151:16326627,12857021
g1,151:16472259,12857021
(1,151:16472259,12857021:484967,865699,449545
(1,151:16472259,12857021:484967,865699,449545
h1,151:16472259,12857021:78643,0,0
[1,151:16550902,12857021:327681,865699,449545
(1,151:16550902,12413665:327681,422343,0
x1,151:16878583,12413665
)
(1,151:16550902,13306565:327681,282168,0
k1,151:16581736,13306565:30834
x1,151:16847749,13306565
k1,151:16878583,13306565:30834
)
]
h1,151:16878583,12857021:78643,0,0
)
)
(1,151:16957226,12857021:901122,455111,0
x1,151:17849247,12857021
)
x1,151:18277048,12857021
(1,151:18277048,12586428:251199,197518,0
x1,151:18495479,12586428
)
g1,151:18710287,12857021
x1,151:19220013,12857021
g1,151:19402053,12857021
x1,151:20633434,12857021
(1,151:20651639,12586428:251199,197518,0
x1,151:20870070,12586428
)
g1,151:21048470,12857021
x1,151:21558196,12857021
g1,151:21703828,12857021
x1,151:23671899,12857021
x1,151:24363667,12857021
(1,151:24363667,12586428:251199,197518,0
x1,151:24582098,12586428
)
x1,151:25051774,12857021
(1,151:25051774,12586428:294003,295640,0
x1,151:25313009,12586428
)
g1,151:25491409,12857021
x1,151:26001135,12857021
g1,151:26146767,12857021
x1,151:26433488,12857021
x1,151:26718502,12857021
(1,151:26718502,12857021:901122,455111,0
x1,151:27610523,12857021
)
x1,151:28038324,12857021
(1,151:28038324,12586428:251199,197518,0
x1,151:28256755,12586428
)
x1,151:28544386,12857021
(1,151:28544386,12586428:294003,295640,0
x1,151:28805621,12586428
)
x1,151:29275297,12857021
g1,151:29930658,12857021
)
$1,151:29930658,12857021
g1,151:29930658,12857021
)
g1,151:30586018,12857021
(1,151:30586018,12857021:5199405,865699,449545
g1,151:30586018,12857021
(1,151:30586018,12857021:0,550500,235932
[1,151:30586018,12857021:0,550500,235932
(1,52:30586018,12857021:0,550500,235932
r1,151:30586018,12857021:0,786432,235932
)
]
)
$1,151:30586018,12857021
(1,151:30586018,12857021:5199405,491520,163840
x1,151:31259584,12857021
g1,151:31368808,12857021
x1,151:31998227,12857021
g1,151:32180267,12857021
x1,151:32617175,12857021
g1,151:32799215,12857021
x1,151:33563804,12857021
g1,151:33673028,12857021
x1,151:34056004,12857021
x1,151:34329072,12857021
g1,151:34474704,12857021
x1,151:34984430,12857021
g1,151:35130062,12857021
x1,151:35785423,12857021
)
$1,151:35785423,12857021
)
g1,151:35785423,12857021
)
]
h1,151:35785423,9922414:78643,0,0
)
)
(1,151:34175018,13863622:1347133,491520,163840
(1,151:34175018,13863622:1347133,491520,163840
x1,151:35267288,13863622
x1,151:35522151,13863622
)
)
(1,153:4736286,14650054:30785865,455111,127431
x1,153:6412917,14650054
g1,152:6631370,14650054
$1,152:6631370,14650054
x1,152:6955106,14650054
g1,152:7178864,14650054
x1,152:7688590,14650054
g1,152:7870630,14650054
x1,152:8265516,14650054
g1,152:8411148,14650054
x1,152:8920874,14650054
g1,152:9066506,14650054
x1,152:9353227,14650054
$1,152:9383378,14650054
x1,152:9565423,14650054
g1,152:9856694,14650054
x1,152:10530260,14650054
x1,152:10766917,14650054
g1,152:10985370,14650054
x1,152:12077640,14650054
x1,152:12973300,14650054
g1,152:13191753,14650054
x1,152:14101977,14650054
g1,152:14320430,14650054
x1,152:15540132,14650054
x1,152:16869059,14650054
g1,152:17087512,14650054
x1,152:18762326,14650054
g1,152:18980779,14650054
x1,152:20036640,14650054
g1,152:20255093,14650054
x1,152:20619183,14650054
x1,152:22987589,14650054
g1,152:23206042,14650054
x1,152:26304446,14650054
k1,153:35522151,14650054:9217705
g1,153:35522151,14650054
)
(1,156:13931037,16026047:21591114,491520,163840
(1,156:13931037,16026047:12396364,491520,163840
x1,156:14560381,16026047
(1,156:14583894,15755454:251199,197518,0
x1,156:14802325,15755454
)
x1,156:15017138,16026047
g1,156:15126362,16026047
x1,156:15545062,16026047
(1,156:15545062,15755454:251199,197518,0
x1,156:15763493,15755454
)
x1,156:15978306,16026047
g1,156:16087530,16026047
x1,156:16677351,16026047
(1,156:16677351,15755454:251199,197518,0
x1,156:16895782,15755454
)
x1,156:17110595,16026047
g1,156:17219819,16026047
x1,156:17527474,16026047
(1,156:17545679,15755454:251199,197518,0
x1,156:17764110,15755454
)
x1,156:18233786,16026047
(1,156:18233786,16124350:894297,295640,0
x1,156:19095315,16124350
)
g1,156:19310123,16026047
x1,156:19819849,16026047
g1,156:20001889,16026047
x1,156:20631233,16026047
[1,156:20631233,16188063:294003,630127,0
(1,156:20654746,15755454:251199,197518,0
x1,156:20873177,15755454
)
(1,156:20631233,16188063:294003,295640,0
x1,156:20892468,16188063
)
]
x1,156:21107281,16026047
g1,156:21216505,16026047
x1,156:21635205,16026047
[1,156:21635205,16188063:294003,630127,0
(1,156:21635205,15755454:251199,197518,0
x1,156:21853636,15755454
)
(1,156:21635205,16188063:294003,295640,0
x1,156:21896440,16188063
)
]
x1,156:22111253,16026047
g1,156:22220477,16026047
x1,156:22810298,16026047
[1,156:22810298,16188063:294003,630127,0
(1,156:22810298,15755454:251199,197518,0
x1,156:23028729,15755454
)
(1,156:22810298,16188063:294003,295640,0
x1,156:23071533,16188063
)
]
x1,156:23286346,16026047
g1,156:23395570,16026047
x1,156:23703225,16026047
[1,156:23703225,16188063:294003,630127,0
(1,156:23721430,15755454:251199,197518,0
x1,156:23939861,15755454
)
(1,156:23703225,16188063:294003,295640,0
x1,156:23964460,16188063
)
]
x1,156:24252091,16026047
g1,155:24907452,16026047
(1,156:24907452,16026047:546135,437688,0
x1,156:25453587,16026047
)
g1,155:25672040,16026047
x1,155:26327401,16026047
)
(1,156:34175018,16026047:1347133,491520,163840
(1,156:34175018,16026047:1347133,491520,163840
x1,156:35267288,16026047
x1,156:35522151,16026047
)
)
)
(1,159:13245579,17743450:22276572,898467,449545
(1,159:13245579,17743450:13767280,898467,449545
x1,159:13664279,17743450
(1,159:13664279,17472857:251199,197518,0
x1,159:13882710,17472857
)
g1,159:14061110,17743450
x1,159:14243155,17743450
g1,159:14388787,17743450
x1,159:14807487,17743450
g1,159:14989527,17743450
x1,159:15499253,17743450
g1,159:15681293,17743450
x1,159:16191019,17743450
g1,158:16846380,17743450
g1,159:16955604,17743450
x1,159:17374304,17743450
g1,159:17519936,17743450
x1,159:18029662,17743450
g1,159:18175294,17743450
(1,159:18175294,17743450:1094089,455111,0
x1,159:19269383,17743450
)
x1,159:19688083,17743450
(1,159:19688083,17472857:251199,197518,0
x1,159:19906514,17472857
)
g1,159:20121322,17743450
x1,159:20631048,17743450
g1,159:20813088,17743450
x1,159:21322814,17743450
g1,158:21978175,17743450
g1,159:22087399,17743450
(1,159:22087399,17743450:1118686,898467,449545
(1,159:22087399,17743450:1118686,898467,449545
h1,159:22087399,17743450:78643,0,0
[1,159:22166042,17743450:961400,898467,449545
(1,159:22166042,17300094:961400,455111,0
x1,159:22513975,17300094
x1,159:22858038,17300094
(1,159:22876243,17062269:251199,197518,0
x1,159:23094674,17062269
)
)
(1,159:22166042,18192994:961400,455111,0
k1,159:22245222,18192994:79180
x1,159:22593155,18192994
x1,159:23048263,18192994
k1,159:23127442,18192994:79179
)
]
h1,159:23127442,17743450:78643,0,0
)
)
g1,159:23388125,17743450
x1,159:23897851,17743450
g1,159:24079891,17743450
x1,159:24407572,17743450
g1,158:25062933,17743450
(1,159:25062933,17743450:691771,282168,0
x1,159:25754704,17743450
)
g1,158:25973157,17743450
x1,158:26321090,17743450
k1,159:25973157,17743450:36408
x1,159:27012859,17743450
)
(1,159:34175018,17743450:1347133,491520,163840
(1,159:34175018,17743450:1347133,491520,163840
x1,159:35267288,17743450
x1,159:35522151,17743450
)
)
)
(1,161:4736286,19067379:30785865,455111,127431
x1,161:6412917,19067379
g1,160:6631370,19067379
$1,160:6631370,19067379
x1,160:7050070,19067379
$1,160:7050070,19067379
g1,160:7268523,19067379
x1,160:7709071,19067379
g1,160:7927524,19067379
x1,160:8837748,19067379
g1,160:9056201,19067379
x1,160:10221289,19067379
g1,160:10439742,19067379
x1,160:11934330,19067379
g1,160:12152783,19067379
x1,160:14157098,19067379
g1,160:14375551,19067379
x1,160:14721437,19067379
x1,160:16125001,19067379
g1,160:16343454,19067379
x1,160:16925998,19067379
g1,160:17144451,19067379
x1,160:18054675,19067379
g1,160:18273128,19067379
x1,160:18637218,19067379
x1,160:21005624,19067379
x1,160:21133055,19067379
k1,161:35522151,19067379:14389096
g1,161:35522151,19067379
)
(1,163:4736286,19853811:30785865,491520,163840
h1,162:4736286,19853811:983040,0,0
x1,162:6848003,19853811
k1,162:7036274,19853811:188271
x1,162:7546000,19853811
x1,162:8365202,19853811
k1,162:8553473,19853811:188271
x1,162:11123944,19853811
k1,162:11312216,19853811:188272
x1,162:12368077,19853811
k1,162:12556348,19853811:188271
x1,162:15640186,19853811
k1,162:15828457,19853811:188271
x1,162:16356388,19853811
k1,162:16544659,19853811:188271
x1,162:17454883,19853811
k1,162:17643154,19853811:188271
x1,162:19432655,19853811
k1,162:19620926,19853811:188271
x1,162:21881924,19853811
k1,162:22070196,19853811:188272
x1,162:22652740,19853811
k1,162:22841011,19853811:188271
(1,162:22841011,19853811:1347133,491520,163840
x1,162:23933281,19853811
h1,162:23933281,19853811:0,0,0
x1,162:24188144,19853811
)
k1,162:24376415,19853811:188271
x1,162:25161029,19853811
k1,162:25349300,19853811:188271
x1,162:26714637,19853811
k1,162:26902908,19853811:188271
x1,162:28122608,19853811
x1,162:28468493,19853811
k1,162:28656764,19853811:188271
x1,162:29020854,19853811
x1,162:29912874,19853811
x1,162:30258759,19853811
x1,162:30824918,19853811
k1,162:31013190,19853811:188272
x1,162:31996232,19853811
k1,162:32184503,19853811:188271
x1,162:32548593,19853811
x1,162:32858069,19853811
k1,162:33046340,19853811:188271
x1,162:35522151,19853811
k1,162:35522151,19853811:0
)
(1,163:4736286,20640243:30785865,491520,163840
x1,163:5100376,20640243
x1,162:5428057,20640243
k1,162:5742982,20640243:314925
x1,162:6653206,20640243
k1,162:6968131,20640243:314925
x1,162:8845013,20640243
k1,162:9159937,20640243:314924
x1,162:11825072,20640243
k1,162:12139997,20640243:314925
x1,162:13559947,20640243
k1,162:13898989,20640243:339042
x1,162:17037441,20640243
k1,162:17352366,20640243:314925
x1,162:17898501,20640243
k1,162:18213426,20640243:314925
x1,162:20763873,20640243
k1,162:21078798,20640243:314925
x1,162:21916205,20640243
h1,162:21916205,20640243:0,0,0
x1,162:22353113,20640243
k1,162:22692155,20640243:339042
x1,162:23602379,20640243
k1,162:23917304,20640243:314925
x1,162:25701344,20640243
x1,162:26083639,20640243
k1,162:26398563,20640243:314924
x1,162:26926494,20640243
k1,162:27241419,20640243:314925
x1,162:27532690,20640243
x1,162:31493983,20640243
k1,162:31833025,20640243:339042
x1,162:32743249,20640243
k1,162:33058174,20640243:314925
x1,162:35522151,20640243
k1,162:35522151,20640243:0
)
(1,163:4736286,21426675:30785865,491520,163840
x1,163:6376511,21426675
x1,162:8888732,21426675
k1,162:9098558,21426675:209826
x1,162:10154419,21426675
k1,162:10364245,21426675:209826
x1,162:11274469,21426675
k1,162:11484295,21426675:209826
x1,162:13785340,21426675
k1,162:13995166,21426675:209826
x1,162:15360503,21426675
k1,162:15570329,21426675:209826
x1,162:15934419,21426675
x1,162:16826440,21426675
x1,162:17063098,21426675
k1,162:17272924,21426675:209826
x1,162:19750555,21426675
x1,162:20245716,21426675
k1,162:20455542,21426675:209826
x1,162:21041726,21426675
k1,162:21251552,21426675:209826
x1,162:22161776,21426675
k1,162:22371602,21426675:209826
x1,162:22844918,21426675
x1,162:24015466,21426675
k1,162:24225292,21426675:209826
x1,162:24589382,21426675
x1,162:24917063,21426675
k1,162:25126889,21426675:209826
x1,162:25946091,21426675
x1,162:26328386,21426675
k1,162:26538212,21426675:209826
x1,162:26720257,21426675
(1,162:26720257,21426675:655362,422343,0
x1,162:27375619,21426675
)
x1,162:27557664,21426675
k1,162:27767490,21426675:209826
x1,162:28823351,21426675
k1,162:29033177,21426675:209826
x1,162:30093588,21426675
k1,162:30305140,21426675:211552
x1,162:31178956,21426675
k1,162:31388782,21426675:209826
x1,162:32444643,21426675
k1,162:32654469,21426675:209826
x1,162:33145990,21426675
x1,162:34110828,21426675
k1,162:34320654,21426675:209826
x1,162:34502699,21426675
(1,162:34502699,21426675:655362,422343,0
x1,162:35158061,21426675
)
x1,162:35522151,21426675
k1,162:35522151,21426675:0
)
(1,163:4736286,22213107:30785865,455111,0
x1,163:5355239,22213107
x1,162:5959627,22213107
g1,162:6178080,22213107
x1,162:6651396,22213107
x1,162:6924462,22213107
g1,162:7142915,22213107
x1,162:8453639,22213107
g1,162:8672092,22213107
x1,162:9582316,22213107
g1,162:9800769,22213107
x1,162:11661267,22213107
g1,162:11879720,22213107
x1,162:13265080,22213107
k1,163:35522152,22213107:22257072
g1,163:35522152,22213107
)
(1,166:4736286,23471187:30785865,533465,163840
(1,163:4736286,23471187:4491016,455111,0
g1,163:4736286,23471187
g1,163:4736286,23471187
g1,163:4408606,23471187
(1,163:4408606,23471187:4491016,455111,0
g1,163:4736286,23471187
x1,163:7685392,23471187
g1,163:7936612,23471187
x1,163:8899622,23471187
)
g1,163:9227302,23471187
)
x1,163:10219447,23471187
x1,163:11038649,23471187
k1,163:11302388,23471187:263739
x1,163:11775704,23471187
x1,163:12776950,23471187
x1,163:15209067,23471187
k1,163:15472805,23471187:263738
x1,163:16257419,23471187
k1,163:16521158,23471187:263739
x1,163:17886495,23471187
k1,163:18150233,23471187:263738
$1,163:18150233,23471187
x1,163:18416246,23471187
$1,163:18416246,23471187
x1,163:18671109,23471187
k1,163:18947243,23471187:276134
x1,163:19358296,23471187
x1,163:19843985,23471187
k1,163:20120119,23471187:276134
$1,163:20120119,23471187
x1,163:20386132,23471187
k1,163:20643646,23471187:257514
x1,163:21080554,23471187
k1,163:21338069,23471187:257515
x1,163:22102658,23471187
k1,163:22211882,23471187:109224
x1,163:22721608,23471187
$1,163:22721608,23471187
k1,163:22997741,23471187:276133
x1,163:23299204,23471187
x1,163:23567170,23471187
k1,163:23843304,23471187:276134
x1,163:24178264,23471187
k1,163:24454398,23471187:276134
x1,163:25428330,23471187
x1,163:25729793,23471187
k1,163:26005926,23471187:276133
x1,163:27563489,23471187
x1,163:28107796,23471187
k1,163:28383930,23471187:276134
x1,163:29422306,23471187
k1,163:29698440,23471187:276134
$1,163:29698440,23471187
x1,163:30171756,23471187
k1,163:30429270,23471187:257514
x1,163:30938996,23471187
k1,163:31196511,23471187:257515
x1,163:31669827,23471187
(1,163:31669827,23233362:294003,295640,0
x1,163:31931062,23233362
)
$1,163:31963830,23471187
k1,163:32239964,23471187:276134
x1,163:32541427,23471187
k1,164:32239964,23471187:-33497
x1,164:32809393,23471187
k1,164:33085526,23471187:276133
x1,164:33420486,23471187
k1,164:33696620,23471187:276134
x1,164:35522151,23471187
k1,164:35522151,23471187:0
)
(1,166:4736286,24257619:30785865,491520,163840
x1,166:5037749,24257619
x1,164:6377587,24257619
x1,164:7164739,24257619
x1,164:7667178,24257619
k1,164:7941761,24257619:274583
x1,164:8243224,24257619
x1,164:9901274,24257619
x1,164:10202737,24257619
k1,164:10469297,24257619:266560
x1,164:12579545,24257619
k1,164:12846105,24257619:266560
x1,164:14035212,24257619
k1,164:14301772,24257619:266560
x1,164:15440636,24257619
x1,164:16294782,24257619
k1,164:16561342,24257619:266560
x1,164:16862805,24257619
x1,164:19148904,24257619
k1,164:19415465,24257619:266561
$1,164:19415465,24257619
x1,164:19763398,24257619
x1,164:20273122,24257619
$1,164:20273122,24257619
x1,164:20474098,24257619
k1,164:20871827,24257619:397729
x1,164:22261911,24257619
k1,165:20871827,24257619:-33497
x1,165:23132805,24257619
k1,165:23399366,24257619:266561
x1,165:24504732,24257619
k1,165:24771292,24257619:266560
x1,165:25625438,24257619
k1,165:25891998,24257619:266560
x1,165:27583545,24257619
k1,165:27850105,24257619:266560
x1,165:29625392,24257619
k1,165:29891953,24257619:266561
$1,165:29891953,24257619
x1,165:30521297,24257619
[1,165:30521297,24420286:294003,598010,0
(1,165:30544810,24019794:251199,197518,0
x1,165:30763241,24019794
)
(1,165:30521297,24420286:294003,295640,0
x1,165:30782532,24420286
)
]
x1,165:30997345,24257619
k1,165:31106569,24257619:109224
x1,165:31525269,24257619
[1,165:31525269,24420286:294003,598010,0
(1,165:31525269,24019794:251199,197518,0
x1,165:31743700,24019794
)
(1,165:31525269,24420286:294003,295640,0
x1,165:31786504,24420286
)
]
x1,165:32001317,24257619
k1,165:32110541,24257619:109224
x1,165:32418196,24257619
[1,165:32418196,24420286:294003,598010,0
(1,165:32436401,24019794:251199,197518,0
x1,165:32654832,24019794
)
(1,165:32418196,24420286:294003,295640,0
x1,165:32679431,24420286
)
]
x1,165:32967062,24257619
$1,165:32967062,24257619
k1,165:33233622,24257619:266560
x1,165:33769558,24257619
k1,165:34175018,24257619:266560
(1,165:34175018,24257619:1347133,491520,163840
x1,165:35267288,24257619
h1,165:35267288,24257619:0,0,0
x1,165:35522151,24257619
)
k1,165:35522151,24257619:0
)
(1,166:4736286,25044051:30785865,455111,127431
x1,166:6025881,25044051
x1,166:6963768,25044051
k1,166:35522152,25044051:28558384
g1,166:35522152,25044051
)
(1,170:5882748,26420044:28492941,589170,163840
x1,170:6512092,26420044
[1,170:6512092,26582060:294003,630127,0
(1,170:6535605,26149451:251199,197518,0
x1,170:6754036,26149451
)
(1,170:6512092,26582060:294003,295640,0
x1,170:6773327,26582060
)
]
x1,170:6988140,26420044
g1,170:7097364,26420044
x1,170:7516064,26420044
[1,170:7516064,26582060:294003,630127,0
(1,170:7516064,26149451:251199,197518,0
x1,170:7734495,26149451
)
(1,170:7516064,26582060:294003,295640,0
x1,170:7777299,26582060
)
]
x1,170:7992112,26420044
g1,170:8101336,26420044
x1,170:8408991,26420044
[1,170:8408991,26582060:294003,630127,0
(1,170:8427196,26149451:251199,197518,0
x1,170:8645627,26149451
)
(1,170:8408991,26582060:294003,295640,0
x1,170:8670226,26582060
)
]
x1,170:8957857,26420044
g1,170:9139897,26420044
x1,170:9576805,26420044
g1,170:9758845,26420044
x1,170:10303613,26420044
(1,170:10356859,26149451:294003,295640,0
x1,170:10618094,26149451
)
x1,170:11815949,26420044
g1,167:12485869,26420044
g1,170:12595093,26420044
x1,170:13184914,26420044
[1,170:13184914,26582060:294003,630127,0
(1,170:13184914,26149451:251199,197518,0
x1,170:13403345,26149451
)
(1,170:13184914,26582060:294003,295640,0
x1,170:13446149,26582060
)
]
g1,170:13660957,26420044
x1,170:14097865,26420044
g1,170:14279905,26420044
x1,170:14824673,26420044
(1,170:14877919,26149451:294003,295640,0
x1,170:15139154,26149451
)
x1,170:16337009,26420044
g1,168:17006929,26420044
g1,170:17116153,26420044
x1,170:17718949,26420044
[1,170:17718949,26582060:358856,751186,0
(1,170:17755357,26149451:322448,318577,0
x1,170:18033963,26149451
)
(1,170:17718949,26582060:230742,282169,0
x1,170:17916923,26582060
)
]
x1,170:18452286,26420044
(1,170:18475799,26149451:251199,197518,0
x1,170:18694230,26149451
)
x1,170:19746450,26420044
g1,170:19855674,26420044
x1,170:20203607,26420044
[1,170:20203607,26582060:358856,751186,0
(1,170:20240015,26149451:322448,318577,0
x1,170:20518621,26149451
)
(1,170:20203607,26582060:230742,282169,0
x1,170:20401581,26582060
)
]
x1,170:20981163,26420044
(1,170:20981163,26149451:251199,197518,0
x1,170:21199594,26149451
)
x1,170:22251814,26420044
g1,170:22361038,26420044
x1,170:22708971,26420044
[1,170:22708971,26582060:358856,751186,0
(1,170:22745379,26149451:322448,318577,0
x1,170:23023985,26149451
)
(1,170:22708971,26582060:230742,282169,0
x1,170:22906945,26582060
)
]
x1,170:23657648,26420044
(1,170:23657648,26149451:251199,197518,0
x1,170:23876079,26149451
)
x1,170:24928299,26420044
g1,170:25037523,26420044
x1,170:25385456,26420044
[1,170:25385456,26582060:358856,751186,0
(1,170:25421864,26149451:322448,318577,0
x1,170:25700470,26149451
)
(1,170:25385456,26582060:230742,282169,0
x1,170:25583430,26582060
)
]
x1,170:26051967,26420044
(1,170:26070172,26149451:251199,197518,0
x1,170:26288603,26149451
)
x1,170:27413641,26420044
g1,170:27595681,26420044
x1,170:28032589,26420044
g1,170:28214629,26420044
x1,170:28759397,26420044
(1,170:28812643,26149451:1254519,318577,54614
x1,170:30023320,26149451
)
x1,170:31232249,26420044
g1,169:31902169,26420044
g1,170:32011393,26420044
x1,170:32352576,26420044
g1,170:32555247,26420044
x1,170:33064973,26420044
g1,170:33247013,26420044
x1,170:33756739,26420044
g1,170:33865963,26420044
x1,170:34375689,26420044
)
(1,172:4736286,27796036:30785865,455111,162667
x1,172:5925393,27796036
k1,171:6208198,27796036:282805
$1,171:6208198,27796036
x1,171:6535879,27796036
k1,171:6716536,27796036:180657
x1,171:7226262,27796036
k1,171:7406918,27796036:180656
x1,171:8047412,27796036
[1,171:8047412,27958703:294003,598010,0
(1,171:8070925,27558211:251199,197518,0
x1,171:8289356,27558211
)
(1,171:8047412,27958703:294003,295640,0
x1,171:8308647,27958703
)
]
k1,171:8611016,27796036:269601
x1,171:9120742,27796036
k1,171:9390342,27796036:269600
x1,171:9965757,27796036
(1,171:9965757,27558211:251199,197518,0
x1,171:10184188,27558211
)
k1,171:10486557,27796036:269601
x1,171:10996283,27796036
k1,171:11265884,27796036:269601
x1,171:11593565,27796036
$1,171:11593565,27796036
k1,171:11876370,27796036:282805
x1,171:12914746,27796036
k1,171:13197552,27796036:282806
$1,171:13197552,27796036
x1,171:13525233,27796036
k1,171:13705889,27796036:180656
x1,171:14215615,27796036
k1,171:14396271,27796036:180656
x1,171:14969939,27796036
[1,171:14969939,27958703:294003,598010,0
(1,171:14988144,27558211:251199,197518,0
x1,171:15206575,27558211
)
(1,171:14969939,27958703:294003,295640,0
x1,171:15231174,27958703
)
]
k1,171:15533543,27796036:269601
x1,171:16043269,27796036
k1,171:16312869,27796036:269600
x1,171:16888284,27796036
(1,171:16888284,27558211:251199,197518,0
x1,171:17106715,27558211
)
k1,171:17409084,27796036:269601
x1,171:17918810,27796036
k1,171:18188411,27796036:269601
x1,171:18516092,27796036
$1,171:18516092,27796036
k1,171:18798897,27796036:282805
x1,171:19611174,27796036
k1,171:19893980,27796036:282806
x1,171:21334307,27796036
k1,171:21617112,27796036:282805
x1,171:21952072,27796036
x1,171:23744104,27796036
k1,171:24026910,27796036:282806
x1,171:24328373,27796036
x1,171:26405122,27796036
k1,171:26687927,27796036:282805
$1,171:26687927,27796036
x1,171:27263342,27796036
(1,171:27263342,27558211:251199,197518,0
x1,171:27481773,27558211
)
$1,171:27514541,27796036
x1,171:27715517,27796036
k1,171:28161982,27796036:446465
x1,171:29360919,27796036
x1,171:29628885,27796036
x1,171:31010591,27796036
k1,171:31305480,27796036:294889
x1,171:32042391,27796036
k1,171:32325197,27796036:282806
x1,171:34385200,27796036
k1,171:34668005,27796036:282805
x1,171:35522151,27796036
k1,171:35522151,27796036:0
)
(1,172:4736286,28582468:30785865,455111,127431
x1,172:5439702,28582468
x1,171:7281981,28582468
g1,171:7516452,28582468
x1,171:7817915,28582468
x1,171:8990274,28582468
x1,171:11117265,28582468
g1,171:11351736,28582468
x1,171:11653199,28582468
x1,171:14249137,28582468
g1,171:14483608,28582468
x1,171:15094909,28582468
x1,171:15362875,28582468
g1,171:15597346,28582468
x1,171:16886941,28582468
x1,171:17556860,28582468
x1,171:18059299,28582468
k1,172:35522151,28582468:17462852
g1,172:35522151,28582468
)
(1,179:4736286,30319351:30785865,757747,430066
[1,179:4736286,30319351:30785865,757747,430066
(1,179:4736286,30221047:30785865,856051,528370
k1,178:4736286,30221047:0
(1,179:4736286,30221047:27851501,856051,528370
(1,178:4736286,30221047:0,550500,235932
[1,178:4736286,30221047:0,550500,235932
(1,52:4736286,30221047:0,550500,235932
r1,178:4736286,30221047:0,786432,235932
)
]
)
k1,179:4736286,30221047:2934363
(1,179:7670649,30221047:24917138,856051,528370
$1,179:7670649,30221047
(1,179:7670649,30221047:24917138,856051,528370
[1,178:7670649,30221047:24917138,856051,528370
[1,178:7670649,30299872:24917138,934876,449545
(1,178:7670649,30299872:24917138,934876,449545
g1,178:7670649,30299872
(1,178:7670649,30299872:0,934876,449545
g1,178:7670649,30299872
(1,178:7670649,30299872:0,550500,235932
[1,178:7670649,30299872:0,550500,235932
(1,52:7670649,30299872:0,550500,235932
r1,178:7670649,30299872:0,786432,235932
)
]
)
$1,178:7670649,30299872
h1,178:7670649,30299872:0,0,0
$1,178:7670649,30299872
)
g1,178:7670649,30299872
(1,178:7670649,30299872:24917138,934876,449545
$1,178:7670649,30299872
(1,178:7670649,30299872:24917138,934876,449545
h1,178:7670649,30299872:0,0,0
x1,178:8089349,30299872
[1,178:8089349,30461888:294003,630127,0
(1,178:8089349,30029279:251199,197518,0
x1,178:8307780,30029279
)
(1,178:8089349,30461888:294003,295640,0
x1,178:8350584,30461888
)
]
g1,178:8528984,30299872
x1,178:8711029,30299872
g1,178:8856661,30299872
x1,178:9275361,30299872
g1,178:9457401,30299872
x1,178:9967127,30299872
g1,178:10149167,30299872
x1,178:10567867,30299872
[1,178:10567867,30461888:251199,630127,0
(1,178:10567867,30029279:251199,197518,0
x1,178:10786298,30029279
)
(1,178:10567867,30461888:230742,282169,0
x1,178:10765841,30461888
)
]
x1,178:11656473,30299872
g1,178:11802105,30299872
x1,178:11984150,30299872
g1,178:12129782,30299872
x1,178:12548482,30299872
g1,178:12730522,30299872
x1,178:13240248,30299872
g1,178:13422288,30299872
x1,178:13932014,30299872
g1,178:14601934,30299872
g1,178:14711158,30299872
(1,178:14711158,30299872:1094089,455111,0
x1,178:15805247,30299872
)
x1,178:16223947,30299872
[1,178:16223947,30461888:294003,630127,0
(1,178:16223947,30029279:251199,197518,0
x1,178:16442378,30029279
)
(1,178:16223947,30461888:294003,295640,0
x1,178:16485182,30461888
)
]
g1,178:16663582,30299872
x1,178:17173308,30299872
g1,178:17318940,30299872
x1,178:17737640,30299872
g1,178:17919680,30299872
x1,178:18429406,30299872
g1,178:18611446,30299872
(1,178:18611446,30299872:1094089,455111,0
x1,178:19705535,30299872
)
x1,178:20124235,30299872
[1,178:20124235,30461888:251199,630127,0
(1,178:20124235,30029279:251199,197518,0
x1,178:20342666,30029279
)
(1,178:20124235,30461888:230742,282169,0
x1,178:20322209,30461888
)
]
x1,178:21212841,30299872
g1,178:21358473,30299872
x1,178:21868199,30299872
g1,178:22013831,30299872
x1,178:22432531,30299872
g1,178:22614571,30299872
x1,178:23124297,30299872
g1,178:23306337,30299872
x1,178:23816063,30299872
g1,178:24485983,30299872
g1,178:24595207,30299872
(1,178:24595207,30299872:5356716,934876,449545
(1,178:24595207,30299872:1143285,898467,449545
(1,178:24595207,30299872:1143285,898467,449545
h1,178:24595207,30299872:78643,0,0
[1,178:24673850,30299872:985999,898467,449545
(1,178:24673850,29856516:985999,455111,162667
x1,178:25021783,29856516
x1,178:25365846,29856516
[1,178:25365846,30019183:294003,598010,0
(1,178:25384051,29618691:251199,197518,0
x1,178:25602482,29618691
)
(1,178:25365846,30019183:294003,295640,0
x1,178:25627081,30019183
)
]
)
(1,178:24673850,30749416:985999,455111,0
k1,178:24765329,30749416:91479
x1,178:25113262,30749416
x1,178:25568370,30749416
k1,178:25659849,30749416:91479
)
]
h1,178:25659849,30299872:78643,0,0
)
)
g1,178:25920532,30299872
x1,178:26430258,30299872
g1,178:26612298,30299872
(1,178:26612298,30299872:1956093,934876,449545
(1,178:26612298,30299872:1956093,934876,449545
h1,178:26612298,30299872:78643,0,0
[1,178:26690941,30299872:1798807,934876,449545
(1,178:26690941,29856516:1798807,491520,163840
x1,178:27038874,29856516
x1,178:27382937,29856516
[1,178:27382937,30018532:269404,597359,0
(1,178:27401142,29618691:251199,197518,0
x1,178:27619573,29618691
)
(1,178:27382937,30018532:230742,282169,0
x1,178:27580911,30018532
)
]
x1,178:28489748,29856516
)
(1,178:26690941,30749416:1798807,455111,0
k1,178:27188824,30749416:497883
x1,178:27536757,30749416
x1,178:27991865,30749416
k1,178:28489748,30749416:497883
)
]
h1,178:28489748,30299872:78643,0,0
)
)
g1,178:28750431,30299872
x1,178:29260157,30299872
g1,178:29442197,30299872
x1,178:29951923,30299872
)
g1,178:30621843,30299872
(1,178:30621843,30299872:691771,282168,0
x1,178:31313614,30299872
)
g1,178:31548085,30299872
x1,178:31896018,30299872
x1,178:32587787,30299872
)
$1,178:32587787,30299872
g1,178:32587787,30299872
)
g1,178:32587787,30299872
)
]
]
)
$1,179:32587787,30221047
)
g1,179:32587787,30221047
)
k1,179:35522151,30221047:2934364
(1,179:35522151,30221047:0,856051,528370
(1,179:35522151,30221047:0,550500,235932
k1,179:34175018,30221047:-1347133
(1,179:34175018,30221047:1347133,550500,235932
(1,178:34175018,30221047:0,550500,235932
[1,178:34175018,30221047:0,550500,235932
(1,52:34175018,30221047:0,550500,235932
r1,179:34175018,30221047:0,786432,235932
)
]
)
(1,179:34175018,30221047:1347133,491520,163840
x1,179:35267288,30221047
x1,179:35522151,30221047
)
)
)
)
k1,179:35522151,30221047:0
)
]
)
(1,184:4736286,31896033:30785865,491520,163840
x1,184:6210108,31896033
k1,180:6429173,31896033:219065
x1,180:7559660,31896033
x1,180:7827626,31896033
k1,180:8046691,31896033:219065
x1,180:8652167,31896033
x1,180:9338834,31896033
x1,180:9606802,31896033
k1,180:9825868,31896033:219066
x1,180:10160828,31896033
k1,180:10379893,31896033:219065
x1,180:10714853,31896033
x1,180:11284284,31896033
x1,180:11485260,31896033
x1,180:12506885,31896033
k1,180:12725950,31896033:219065
x1,180:13027413,31896033
x1,180:13697332,31896033
x1,180:14886439,31896033
x1,180:15104162,31896033
k1,180:15323227,31896033:219065
$1,180:15323227,31896033
x1,180:15706203,31896033
(1,180:15797226,31658208:251199,197518,0
x1,180:16015657,31658208
)
k1,180:16230465,31896033:182040
x1,180:16740191,31896033
k1,180:16922231,31896033:182040
x1,180:17305207,31896033
(1,180:17396230,31658208:251199,197518,0
x1,180:17614661,31658208
)
x1,180:18276773,31896033
[1,180:18276773,32058700:294003,598010,0
(1,180:18300286,31658208:251199,197518,0
x1,180:18518717,31658208
)
(1,180:18276773,32058700:294003,295640,0
x1,180:18538008,32058700
)
]
x1,180:18752821,31896033
k1,180:18862045,31896033:109224
x1,180:19280745,31896033
[1,180:19280745,32058700:294003,598010,0
(1,180:19280745,31658208:251199,197518,0
x1,180:19499176,31658208
)
(1,180:19280745,32058700:294003,295640,0
x1,180:19541980,32058700
)
]
x1,180:19756793,31896033
k1,180:19866017,31896033:109224
x1,180:20455838,31896033
[1,180:20455838,32058700:294003,598010,0
(1,180:20455838,31658208:251199,197518,0
x1,180:20674269,31658208
)
(1,180:20455838,32058700:294003,295640,0
x1,180:20717073,32058700
)
]
x1,180:20931886,31896033
k1,180:21041110,31896033:109224
x1,180:21348765,31896033
[1,180:21348765,32058700:294003,598010,0
(1,180:21366970,31658208:251199,197518,0
x1,180:21585401,31658208
)
(1,180:21348765,32058700:294003,295640,0
x1,180:21610000,32058700
)
]
x1,180:21824813,31896033
k1,180:21934037,31896033:109224
x1,180:22509452,31896033
(1,180:22509452,31658208:251199,197518,0
x1,180:22727883,31658208
)
x1,180:22942696,31896033
k1,180:23051920,31896033:109224
x1,180:23572796,31896033
$1,180:23572796,31896033
k1,180:23791862,31896033:219066
x1,180:25047961,31896033
k1,181:25267026,31896033:219065
x1,181:26372392,31896033
k1,181:26591457,31896033:219065
x1,181:27445603,31896033
k1,181:27664668,31896033:219065
x1,181:29590686,31896033
x1,181:29892149,31896033
x1,181:32178248,31896033
k1,181:32397314,31896033:219066
x1,181:33201217,31896033
x1,181:33854388,31896033
k1,181:34073453,31896033:219065
x1,181:34684754,31896033
x1,181:35287680,31896033
x1,181:35522151,31896033
k1,184:35522151,31896033:0
)
(1,184:4736286,32682465:30785865,491520,163840
x1,184:5741165,32682465
k1,181:6073846,32682465:282406
(1,181:6073846,32682465:1347133,491520,163840
x1,181:7166116,32682465
h1,181:7166116,32682465:0,0,0
x1,181:7420979,32682465
)
k1,181:7703385,32682465:282406
x1,181:8373305,32682465
x1,181:9327940,32682465
x1,181:9595908,32682465
k1,182:9878314,32682465:282406
x1,182:10213274,32682465
k1,182:10495680,32682465:282406
x1,182:10847388,32682465
x1,182:12371454,32682465
k1,182:12653860,32682465:282406
x1,182:13415892,32682465
x1,182:14387274,32682465
k1,182:14669680,32682465:282406
x1,182:15272608,32682465
x1,182:15791796,32682465
x1,182:16913911,32682465
k1,182:17196317,32682465:282406
$1,182:17196317,32682465
x1,182:17825661,32682465
(1,182:17849174,32444640:251199,197518,0
x1,182:18067605,32444640
)
x1,182:18282418,32682465
k1,182:18391642,32682465:109224
x1,182:18810342,32682465
(1,182:18810342,32444640:251199,197518,0
x1,182:19028773,32444640
)
x1,182:19243586,32682465
k1,182:19352810,32682465:109224
x1,182:19942631,32682465
(1,182:19942631,32444640:251199,197518,0
x1,182:20161062,32444640
)
x1,182:20375875,32682465
k1,182:20485099,32682465:109224
x1,182:20792754,32682465
(1,182:20810959,32444640:251199,197518,0
x1,182:21029390,32444640
)
x1,182:21317021,32682465
$1,182:21317021,32682465
x1,182:21517997,32682465
k1,182:21812387,32682465:294390
x1,182:22633038,32682465
x1,182:23101982,32682465
x1,182:23621169,32682465
x1,182:24492064,32682465
k1,183:24774470,32682465:282406
x1,183:25879836,32682465
k1,183:26162242,32682465:282406
$1,183:26162242,32682465
x1,183:26489923,32682465
k1,183:26670290,32682465:180367
x1,183:27180016,32682465
k1,183:27360383,32682465:180367
x1,183:28000877,32682465
(1,183:28024390,32444640:251199,197518,0
x1,183:28242821,32444640
)
k1,183:28544466,32682465:268877
x1,183:29054192,32682465
k1,183:29323070,32682465:268878
x1,183:29650751,32682465
$1,183:29650751,32682465
k1,183:29933157,32682465:282406
x1,183:30971533,32682465
k1,183:31253939,32682465:282406
$1,183:31253939,32682465
x1,183:31581620,32682465
k1,183:31761987,32682465:180367
x1,183:32271713,32682465
k1,183:32452080,32682465:180367
x1,183:33025748,32682465
(1,183:33043953,32444640:251199,197518,0
x1,183:33262384,32444640
)
k1,183:33564029,32682465:268877
x1,183:34073755,32682465
k1,183:34342632,32682465:268877
x1,183:34670313,32682465
$1,183:34670313,32682465
k1,183:34952719,32682465:282406
x1,183:35522151,32682465
k1,183:35522151,32682465:0
)
(1,184:4736286,33468897:30785865,491520,163840
$1,184:4736286,33468897
x1,184:5209602,33468897
g1,183:5355234,33468897
x1,183:5864960,33468897
g1,183:6010592,33468897
x1,183:6775181,33468897
g1,183:6884405,33468897
x1,183:7267381,33468897
(1,183:7358404,33231072:251199,197518,0
x1,183:7576835,33231072
)
x1,183:7864466,33468897
$1,183:7864466,33468897
x1,183:8065442,33468897
g1,183:8299913,33468897
x1,183:9338289,33468897
k1,184:35522151,33468897:26183862
g1,184:35522151,33468897
)
(1,190:4736286,36547524:30785865,2063082,1735402
[1,190:4736286,36547524:30785865,2063082,1735402
(1,190:4736286,36449220:30785865,2161386,1833706
k1,189:4736286,36449220:0
(1,190:4736286,36449220:28780123,2161386,1833706
(1,189:4736286,36449220:0,550500,235932
[1,189:4736286,36449220:0,550500,235932
(1,52:4736286,36449220:0,550500,235932
r1,189:4736286,36449220:0,786432,235932
)
]
)
k1,190:4736286,36449220:658608
(1,190:5394894,36449220:28121515,2161386,1833706
$1,190:5394894,36449220
(1,190:5394894,36449220:28121515,2161386,1833706
[1,189:5394894,36449220:28121515,2161386,1833706
[1,189:5394894,38046994:28121515,3759160,235932
(1,189:5394894,34854067:28121515,566233,235932
g1,189:5394894,34854067
(1,189:5394894,34854067:0,566233,235932
g1,189:5394894,34854067
(1,189:5394894,34854067:0,550500,235932
[1,189:5394894,34854067:0,550500,235932
(1,52:5394894,34854067:0,550500,235932
r1,189:5394894,34854067:0,786432,235932
)
]
)
$1,189:5394894,34854067
h1,189:5394894,34854067:0,0,0
$1,189:5394894,34854067
)
g1,189:5394894,34854067
(1,189:5394894,34854067:28121515,566233,235932
$1,189:5394894,34854067
(1,189:5394894,34854067:28121515,566233,163840
h1,189:5394894,34854067:0,0,0
x1,189:6024238,34854067
(1,189:6047751,34583474:251199,197518,0
x1,189:6266182,34583474
)
x1,189:6480995,34854067
g1,189:6590219,34854067
x1,189:7180040,34854067
(1,189:7180040,34583474:251199,197518,0
x1,189:7398471,34583474
)
x1,189:7686102,34854067
g1,189:7868142,34854067
x1,189:8305050,34854067
g1,189:8487090,34854067
x1,189:8955490,34854067
x1,189:9949000,34854067
g1,189:10058224,34854067
x1,189:10441200,34854067
(1,189:10532223,34583474:251199,197518,0
x1,189:10750654,34583474
)
x1,189:11147512,34854067
g1,189:11256736,34854067
x1,189:11801504,34854067
(1,189:11854750,34583474:294003,295640,0
x1,189:12115985,34583474
)
x1,189:13386658,34854067
g1,189:13532290,34854067
x1,189:13969198,34854067
g1,189:14114830,34854067
x1,189:14560840,34854067
(1,189:14560840,34583474:555237,197518,0
x1,189:15083309,34583474
)
x1,189:15880666,34854067
g1,189:15989890,34854067
x1,189:16372866,34854067
(1,189:16463889,34583474:251199,197518,0
x1,189:16682320,34583474
)
x1,189:16897133,34854067
g1,189:17006357,34854067
x1,189:17551125,34854067
(1,189:17604371,34583474:294003,295640,0
x1,189:17865606,34583474
)
x1,189:19318324,34854067
g1,189:19988244,34854067
g1,189:20097468,34854067
x1,189:20771031,34854067
(1,189:20771031,34583474:251199,197518,0
x1,189:20989462,34583474
)
x1,189:21204275,34854067
g1,189:21313499,34854067
x1,189:21621154,34854067
(1,189:21639359,34583474:251199,197518,0
x1,189:21857790,34583474
)
x1,189:22145421,34854067
g1,189:22327461,34854067
x1,189:22764369,34854067
g1,189:22946409,34854067
x1,189:23414809,34854067
x1,189:24408319,34854067
g1,189:24517543,34854067
x1,189:24900519,34854067
(1,189:24991542,34583474:251199,197518,0
x1,189:25209973,34583474
)
x1,189:25606831,34854067
g1,189:25716055,34854067
x1,189:26260823,34854067
(1,189:26314069,34583474:294003,295640,0
x1,189:26575304,34583474
)
x1,189:27845977,34854067
g1,189:27991609,34854067
x1,189:28428517,34854067
g1,189:28574149,34854067
x1,189:29020159,34854067
(1,189:29020159,34583474:294003,295640,0
x1,189:29281394,34583474
)
x1,189:30078751,34854067
g1,189:30187975,34854067
x1,189:30570951,34854067
(1,189:30661974,34583474:251199,197518,0
x1,189:30880405,34583474
)
x1,189:31095218,34854067
g1,189:31204442,34854067
x1,189:31749210,34854067
(1,189:31802456,34583474:294003,295640,0
x1,189:32063691,34583474
)
x1,189:33516409,34854067
)
$1,189:33516409,34854067
g1,189:33516409,34854067
)
g1,189:33516409,34854067
)
(1,189:5394894,35918376:28121515,566233,235932
g1,189:5394894,35918376
(1,189:5394894,35918376:0,566233,235932
g1,189:5394894,35918376
(1,189:5394894,35918376:0,550500,235932
[1,189:5394894,35918376:0,550500,235932
(1,52:5394894,35918376:0,550500,235932
r1,189:5394894,35918376:0,786432,235932
)
]
)
$1,189:5394894,35918376
h1,189:5394894,35918376:0,0,0
$1,189:5394894,35918376
)
g1,189:5394894,35918376
(1,189:5394894,35918376:28121515,566233,235932
$1,189:5394894,35918376
(1,189:5394894,35918376:25272567,566233,163840
h1,189:5394894,35918376:0,0,0
x1,189:5769375,35918376
[1,189:5769375,36080392:274712,630127,0
(1,189:5792888,35647783:251199,197518,0
x1,189:6011319,35647783
)
(1,189:5769375,36080392:230742,282169,0
x1,189:5967349,36080392
)
]
g1,189:6226127,35918376
x1,189:6663035,35918376
g1,189:6845075,35918376
x1,189:7313475,35918376
x1,189:8306985,35918376
g1,189:8416209,35918376
x1,189:8799185,35918376
(1,189:8890208,35647783:251199,197518,0
x1,189:9108639,35647783
)
x1,189:9505497,35918376
g1,189:9614721,35918376
x1,189:10159489,35918376
(1,189:10212735,35647783:294003,295640,0
x1,189:10473970,35647783
)
x1,189:11744643,35918376
g1,189:11890275,35918376
x1,189:12327183,35918376
g1,189:12472815,35918376
x1,189:12918825,35918376
(1,189:12918825,35647783:294003,295640,0
x1,189:13180060,35647783
)
x1,189:13977417,35918376
g1,189:14086641,35918376
x1,189:14469617,35918376
(1,189:14560640,35647783:251199,197518,0
x1,189:14779071,35647783
)
x1,189:14993884,35918376
g1,189:15103108,35918376
x1,189:15647876,35918376
(1,189:15701122,35647783:294003,295640,0
x1,189:15962357,35647783
)
x1,189:17415075,35918376
g1,189:18084995,35918376
g1,189:18194219,35918376
x1,189:18784040,35918376
[1,189:18784040,36080392:251199,630127,0
(1,189:18784040,35647783:251199,197518,0
x1,189:19002471,35647783
)
(1,189:18784040,36080392:230742,282169,0
x1,189:18982014,36080392
)
]
g1,189:19217279,35918376
x1,189:19654187,35918376
g1,189:19836227,35918376
x1,189:20304627,35918376
x1,189:21298137,35918376
g1,189:21407361,35918376
x1,189:21790337,35918376
(1,189:21881360,35647783:251199,197518,0
x1,189:22099791,35647783
)
x1,189:22496649,35918376
g1,189:22605873,35918376
x1,189:23150641,35918376
(1,189:23203887,35647783:294003,295640,0
x1,189:23465122,35647783
)
x1,189:24735795,35918376
g1,189:24881427,35918376
x1,189:25318335,35918376
g1,189:25463967,35918376
x1,189:25909977,35918376
(1,189:25909977,35647783:555237,197518,0
x1,189:26432446,35647783
)
x1,189:27229803,35918376
g1,189:27339027,35918376
x1,189:27722003,35918376
(1,189:27813026,35647783:251199,197518,0
x1,189:28031457,35647783
)
x1,189:28246270,35918376
g1,189:28355494,35918376
x1,189:28900262,35918376
(1,189:28953508,35647783:294003,295640,0
x1,189:29214743,35647783
)
x1,189:30667461,35918376
)
$1,189:30667461,35918376
k1,189:33516409,35918376:2848948
)
g1,189:33516409,35918376
)
(1,189:5394894,36982685:28121515,566233,235932
g1,189:5394894,36982685
(1,189:5394894,36982685:0,566233,235932
g1,189:5394894,36982685
(1,189:5394894,36982685:0,550500,235932
[1,189:5394894,36982685:0,550500,235932
(1,52:5394894,36982685:0,550500,235932
r1,189:5394894,36982685:0,786432,235932
)
]
)
$1,189:5394894,36982685
h1,189:5394894,36982685:0,0,0
$1,189:5394894,36982685
)
g1,189:5394894,36982685
(1,189:5394894,36982685:28121515,566233,235932
$1,189:5394894,36982685
(1,189:5394894,36982685:22673292,566233,163840
h1,189:5394894,36982685:0,0,0
x1,189:6024238,36982685
[1,189:6024238,37144701:428716,630127,0
(1,189:6047751,36712092:251199,197518,0
x1,189:6266182,36712092
)
(1,189:6024238,37144701:428716,282169,0
x1,189:6420186,37144701
)
]
x1,189:6634999,36982685
g1,189:6744223,36982685
x1,189:7334044,36982685
[1,189:7334044,37144701:428716,630127,0
(1,189:7334044,36712092:251199,197518,0
x1,189:7552475,36712092
)
(1,189:7334044,37144701:428716,282169,0
x1,189:7729992,37144701
)
]
x1,189:8017623,36982685
g1,189:8199663,36982685
x1,189:8636571,36982685
g1,189:8818611,36982685
x1,189:9264621,36982685
(1,189:9264621,36712092:555237,197518,0
x1,189:9787090,36712092
)
x1,189:10584447,36982685
g1,189:10693671,36982685
x1,189:11076647,36982685
(1,189:11167670,36712092:251199,197518,0
x1,189:11386101,36712092
)
x1,189:11600914,36982685
g1,189:11710138,36982685
x1,189:12156148,36982685
(1,189:12156148,36712092:294003,295640,0
x1,189:12417383,36712092
)
x1,189:13870101,36982685
g1,189:14540021,36982685
g1,189:14649245,36982685
x1,189:15322808,36982685
[1,189:15322808,37144701:251199,630127,0
(1,189:15322808,36712092:251199,197518,0
x1,189:15541239,36712092
)
(1,189:15322808,37144701:230742,282169,0
x1,189:15520782,37144701
)
]
x1,189:15756052,36982685
g1,189:15865276,36982685
x1,189:16172931,36982685
[1,189:16172931,37144701:269404,630127,0
(1,189:16191136,36712092:251199,197518,0
x1,189:16409567,36712092
)
(1,189:16172931,37144701:230742,282169,0
x1,189:16370905,37144701
)
]
x1,189:16697198,36982685
g1,189:16879238,36982685
x1,189:17316146,36982685
g1,189:17498186,36982685
x1,189:17966586,36982685
x1,189:18960096,36982685
g1,189:19069320,36982685
x1,189:19452296,36982685
(1,189:19543319,36712092:251199,197518,0
x1,189:19761750,36712092
)
x1,189:20158608,36982685
g1,189:20267832,36982685
x1,189:20812600,36982685
(1,189:20865846,36712092:294003,295640,0
x1,189:21127081,36712092
)
x1,189:22397754,36982685
g1,189:22543386,36982685
x1,189:22980294,36982685
g1,189:23125926,36982685
x1,189:23571936,36982685
(1,189:23571936,36712092:294003,295640,0
x1,189:23833171,36712092
)
x1,189:24630528,36982685
g1,189:24739752,36982685
x1,189:25122728,36982685
(1,189:25213751,36712092:251199,197518,0
x1,189:25432182,36712092
)
x1,189:25646995,36982685
g1,189:25756219,36982685
x1,189:26300987,36982685
(1,189:26354233,36712092:294003,295640,0
x1,189:26615468,36712092
)
x1,189:28068186,36982685
)
$1,189:28068186,36982685
k1,189:33516409,36982685:5448223
)
g1,189:33516409,36982685
)
(1,189:5394894,38046994:28121515,566233,235932
g1,189:5394894,38046994
(1,189:5394894,38046994:0,566233,235932
g1,189:5394894,38046994
(1,189:5394894,38046994:0,550500,235932
[1,189:5394894,38046994:0,550500,235932
(1,52:5394894,38046994:0,550500,235932
r1,189:5394894,38046994:0,786432,235932
)
]
)
$1,189:5394894,38046994
h1,189:5394894,38046994:0,0,0
$1,189:5394894,38046994
)
g1,189:5394894,38046994
(1,189:5394894,38046994:28121515,566233,235932
$1,189:5394894,38046994
(1,189:5394894,38046994:13725647,566233,163840
h1,189:5394894,38046994:0,0,0
x1,189:6068457,38046994
[1,189:6068457,38209010:428716,630127,0
(1,189:6068457,37776401:251199,197518,0
x1,189:6286888,37776401
)
(1,189:6068457,38209010:428716,282169,0
x1,189:6464405,38209010
)
]
x1,189:6679218,38046994
g1,189:6788442,38046994
x1,189:7096097,38046994
[1,189:7096097,38209010:428716,630127,0
(1,189:7114302,37776401:251199,197518,0
x1,189:7332733,37776401
)
(1,189:7096097,38209010:428716,282169,0
x1,189:7492045,38209010
)
]
x1,189:7779676,38046994
g1,189:7961716,38046994
x1,189:8398624,38046994
g1,189:8580664,38046994
(1,189:8580664,38046994:4869445,566233,163840
x1,189:9026674,38046994
(1,189:9026674,37776401:555237,197518,0
x1,189:9549143,37776401
)
x1,189:10346500,38046994
g1,189:10455724,38046994
x1,189:10838700,38046994
(1,189:10929723,37776401:251199,197518,0
x1,189:11148154,37776401
)
x1,189:11362967,38046994
g1,189:11472191,38046994
x1,189:11918201,38046994
(1,189:11918201,37776401:294003,295640,0
x1,189:12179436,37776401
)
x1,189:13450109,38046994
)
g1,189:13595741,38046994
x1,189:14032649,38046994
g1,189:14178281,38046994
x1,189:14624291,38046994
(1,189:14624291,37776401:294003,295640,0
x1,189:14885526,37776401
)
x1,189:15682883,38046994
g1,189:15792107,38046994
x1,189:16175083,38046994
(1,189:16266106,37776401:251199,197518,0
x1,189:16484537,37776401
)
x1,189:16699350,38046994
g1,189:16808574,38046994
x1,189:17353342,38046994
(1,189:17406588,37776401:294003,295640,0
x1,189:17667823,37776401
)
x1,189:19120541,38046994
)
$1,189:19120541,38046994
k1,189:33516409,38046994:14395868
)
g1,189:33516409,38046994
)
]
]
)
$1,190:33516409,36449220
)
g1,190:33516409,36449220
)
k1,190:35522151,36449220:2005742
(1,190:35522151,36449220:0,2161386,1833706
(1,190:35522151,36449220:0,550500,235932
k1,190:34175018,36449220:-1347133
(1,190:34175018,36449220:1347133,550500,235932
(1,189:34175018,36449220:0,550500,235932
[1,189:34175018,36449220:0,550500,235932
(1,52:34175018,36449220:0,550500,235932
r1,190:34175018,36449220:0,786432,235932
)
]
)
(1,190:34175018,36449220:1347133,491520,163840
x1,190:35267288,36449220
x1,190:35522151,36449220
)
)
)
)
k1,190:35522151,36449220:0
)
]
)
(1,192:4736286,38938022:30785865,0,0
k1,192:35522150,38938022:30785864
g1,192:35522150,38938022
)
(1,194:4736286,40314015:30785865,491520,196607
(1,193:4736286,40314015:4155144,455111,0
g1,193:4736286,40314015
g1,193:4736286,40314015
g1,193:4408606,40314015
(1,193:4408606,40314015:4155144,455111,0
g1,193:4736286,40314015
x1,193:7349520,40314015
g1,193:7600740,40314015
x1,193:8563750,40314015
)
g1,193:8891430,40314015
)
x1,193:9996796,40314015
g1,193:10231267,40314015
x1,193:12609481,40314015
g1,193:12843952,40314015
$1,193:12843952,40314015
x1,193:13262652,40314015
[1,193:13262652,40476031:251199,597359,0
(1,193:13262652,40076190:251199,197518,0
x1,193:13481083,40076190
)
(1,193:13262652,40476031:230742,282169,0
x1,193:13460626,40476031
)
]
x1,193:14351258,40314015
$1,193:14351258,40314015
g1,193:14585729,40314015
x1,193:15054673,40314015
g1,193:15289144,40314015
x1,193:16494999,40314015
x1,193:16762965,40314015
x1,193:17064428,40314015
g1,193:17298899,40314015
x1,193:17935322,40314015
x1,193:18973697,40314015
x1,193:19275160,40314015
g1,193:19509631,40314015
x1,193:20129305,40314015
g1,193:20363776,40314015
x1,193:22088817,40314015
g1,193:22323288,40314015
$1,193:22323288,40314015
x1,193:22559946,40314015
g1,193:22741986,40314015
x1,193:23251712,40314015
g1,193:23433752,40314015
x1,193:23761433,40314015
$1,193:23761433,40314015
g1,193:23995904,40314015
x1,193:24565336,40314015
g1,193:24799807,40314015
$1,193:24799807,40314015
(1,193:24799807,40314015:1347133,491520,163840
(1,193:24799807,40314015:1347133,491520,163840
(1,193:24799807,40314015:1347133,491520,163840
x1,193:25892077,40314015
h1,193:25892077,40314015:0,0,0
x1,193:26146940,40314015
)
)
)
(1,193:26146940,40510622:294003,295640,0
x1,193:26408175,40510622
)
$1,193:26440943,40314015
g1,193:26675414,40314015
x1,193:27278342,40314015
g1,193:27512813,40314015
x1,193:28216229,40314015
x1,193:29656557,40314015
k1,194:35522151,40314015:5865594
g1,194:35522151,40314015
)
(1,202:4736286,42085484:30785865,723158,395478
[1,202:4736286,42085484:30785865,723158,395478
(1,202:4736286,41987180:30785865,821462,493782
k1,201:4736286,41987180:0
(1,202:4736286,41987180:25747699,821462,493782
(1,201:4736286,41987180:0,550500,235932
[1,201:4736286,41987180:0,550500,235932
(1,52:4736286,41987180:0,550500,235932
r1,201:4736286,41987180:0,786432,235932
)
]
)
k1,202:4736286,41987180:5038165
(1,202:9774451,41987180:20709534,821462,493782
$1,202:9774451,41987180
(1,202:9774451,41987180:20709534,821462,493782
[1,201:9774451,41987180:20709534,821462,493782
[1,201:9774451,42031417:20709534,865699,449545
(1,201:9774451,42031417:20709534,865699,449545
g1,201:9774451,42031417
(1,201:9774451,42031417:20709534,865699,449545
g1,201:9774451,42031417
(1,201:9774451,42031417:0,550500,235932
[1,201:9774451,42031417:0,550500,235932
(1,52:9774451,42031417:0,550500,235932
r1,201:9774451,42031417:0,786432,235932
)
]
)
$1,201:9774451,42031417
(1,201:9774451,42031417:20709534,865699,449545
x1,201:10193151,42031417
[1,201:10193151,42193433:251199,630127,0
(1,201:10193151,41760824:251199,197518,0
x1,201:10411582,41760824
)
(1,201:10193151,42193433:230742,282169,0
x1,201:10391125,42193433
)
]
x1,201:11281757,42031417
g1,201:11463797,42031417
x1,201:11973523,42031417
g1,201:12155563,42031417
x1,201:12847334,42031417
(1,201:12847334,42031417:484967,865699,449545
(1,201:12847334,42031417:484967,865699,449545
h1,201:12847334,42031417:78643,0,0
[1,201:12925977,42031417:327681,865699,449545
(1,201:12925977,41588061:327681,422343,0
x1,201:13253658,41588061
)
(1,201:12925977,42480961:327681,282168,0
k1,201:12956811,42480961:30834
x1,201:13222824,42480961
k1,201:13253658,42480961:30834
)
]
h1,201:13253658,42031417:78643,0,0
)
)
x1,201:14507780,42031417
[1,201:14507780,42193433:294003,630127,0
(1,201:14531293,41760824:251199,197518,0
x1,201:14749724,41760824
)
(1,201:14507780,42193433:294003,295640,0
x1,201:14769015,42193433
)
]
g1,201:14947415,42031417
x1,201:15457141,42031417
g1,201:15602773,42031417
x1,201:16456563,42031417
[1,201:16456563,42193433:294003,630127,0
(1,201:16474768,41760824:251199,197518,0
x1,201:16693199,41760824
)
(1,201:16456563,42193433:294003,295640,0
x1,201:16717798,42193433
)
]
x1,201:17005429,42031417
g1,201:17151061,42031417
x1,201:17660787,42031417
g1,201:17806419,42031417
x1,201:18981898,42031417
[1,201:18981898,42193433:294003,630127,0
(1,201:19005411,41760824:251199,197518,0
x1,201:19223842,41760824
)
(1,201:18981898,42193433:294003,295640,0
x1,201:19243133,42193433
)
]
x1,201:19583556,42031417
[1,201:19583556,42193433:294003,630127,0
(1,201:19601761,41760824:251199,197518,0
x1,201:19820192,41760824
)
(1,201:19583556,42193433:294003,295640,0
x1,201:19844791,42193433
)
]
x1,201:20132422,42031417
g1,201:20278054,42031417
x1,201:20787780,42031417
g1,201:20933412,42031417
x1,201:22293133,42031417
[1,201:22293133,42193433:294003,630127,0
(1,201:22293133,41760824:251199,197518,0
x1,201:22511564,41760824
)
(1,201:22293133,42193433:294003,295640,0
x1,201:22554368,42193433
)
]
g1,201:22732768,42031417
x1,201:23242494,42031417
g1,201:23388126,42031417
x1,201:23711862,42031417
x1,201:24299715,42031417
(1,201:24299715,42031417:901122,455111,0
x1,201:25191736,42031417
)
x1,201:25619537,42031417
[1,201:25619537,42193433:294003,630127,0
(1,201:25619537,41760824:251199,197518,0
x1,201:25837968,41760824
)
(1,201:25619537,42193433:294003,295640,0
x1,201:25880772,42193433
)
]
x1,201:26762097,42031417
[1,201:26762097,42193433:294003,630127,0
(1,201:26762097,41760824:251199,197518,0
x1,201:26980528,41760824
)
(1,201:26762097,42193433:294003,295640,0
x1,201:27023332,42193433
)
]
g1,201:27201732,42031417
x1,201:27711458,42031417
g1,201:27857090,42031417
x1,201:28275790,42031417
[1,201:28275790,42193433:294003,630127,0
(1,201:28275790,41760824:251199,197518,0
x1,201:28494221,41760824
)
(1,201:28275790,42193433:294003,295640,0
x1,201:28537025,42193433
)
]
g1,201:28715425,42031417
x1,201:28897470,42031417
g1,201:29043102,42031417
x1,201:30007937,42031417
[1,201:30007937,42193433:294003,630127,0
(1,201:30007937,41760824:251199,197518,0
x1,201:30226368,41760824
)
(1,201:30007937,42193433:294003,295640,0
x1,201:30269172,42193433
)
]
x1,201:30483985,42031417
)
$1,201:30483985,42031417
)
g1,201:30483985,42031417
)
]
]
)
$1,202:30483985,41987180
)
g1,202:30483985,41987180
)
k1,202:35522151,41987180:5038166
(1,202:35522151,41987180:0,821462,493782
(1,202:35522151,41987180:0,550500,235932
g1,202:35522151,41987180
(1,202:35522151,41987180:0,550500,235932
(1,201:35522151,41987180:0,550500,235932
[1,201:35522151,41987180:0,550500,235932
(1,52:35522151,41987180:0,550500,235932
r1,202:35522151,41987180:0,786432,235932
)
]
)
)
)
)
k1,202:35522151,41987180:0
)
]
)
(1,204:4736286,43627578:30785865,491520,285808
x1,204:5841652,43627578
k1,203:6064442,43627578:222790
x1,203:8442656,43627578
k1,203:8665445,43627578:222789
$1,203:8665445,43627578
x1,203:9039926,43627578
[1,203:9039926,43789594:274712,597359,0
(1,203:9063439,43389753:251199,197518,0
x1,203:9281870,43389753
)
(1,203:9039926,43789594:230742,282169,0
x1,203:9237900,43789594
)
]
x1,203:10152045,43627578
$1,203:10152045,43627578
x1,203:10353021,43627578
k1,203:10578147,43627578:225126
$1,203:10578147,43627578
x1,203:11167968,43627578
[1,203:11167968,43789594:251199,597359,0
(1,203:11167968,43389753:251199,197518,0
x1,203:11386399,43389753
)
(1,203:11167968,43789594:230742,282169,0
x1,203:11365942,43789594
)
]
x1,203:12256574,43627578
$1,203:12256574,43627578
k1,203:12479364,43627578:222790
x1,203:13517740,43627578
k1,203:13740529,43627578:222789
$1,203:13740529,43627578
x1,203:14048184,43627578
[1,203:14048184,43789594:269404,597359,0
(1,203:14066389,43389753:251199,197518,0
x1,203:14284820,43389753
)
(1,203:14048184,43789594:230742,282169,0
x1,203:14246158,43789594
)
]
x1,203:15154995,43627578
$1,203:15154995,43627578
k1,203:15377785,43627578:222790
x1,203:15989086,43627578
x1,203:16257052,43627578
k1,203:16479842,43627578:222790
x1,203:17116265,43627578
x1,203:18154640,43627578
x1,203:18456103,43627578
k1,203:18678892,43627578:222789
x1,203:19298566,43627578
k1,203:19521356,43627578:222790
x1,203:21296640,43627578
k1,203:21519429,43627578:222789
$1,203:21519429,43627578
x1,203:21756087,43627578
k1,203:21938127,43627578:182040
x1,203:22447853,43627578
k1,203:22629893,43627578:182040
x1,203:22957574,43627578
$1,203:22957574,43627578
k1,203:23180364,43627578:222790
x1,203:23749796,43627578
k1,203:23972586,43627578:222790
$1,203:23972586,43627578
(1,203:23972586,43627578:1347133,491520,163840
(1,203:23972586,43627578:1347133,491520,163840
(1,203:23972586,43627578:1347133,491520,163840
x1,203:25064856,43627578
h1,203:25064856,43627578:0,0,0
x1,203:25319719,43627578
)
)
)
(1,203:25319719,43824185:1127769,295640,89201
x1,203:26414720,43824185
)
$1,203:26447488,43627578
x1,203:26648464,43627578
k1,203:26873590,43627578:225126
x1,203:27149931,43627578
x1,203:28020825,43627578
x1,203:28288791,43627578
x1,203:30265049,43627578
k1,203:30562617,43627578:297568
x1,203:31761554,43627578
x1,203:32029520,43627578
x1,203:33411226,43627578
k1,203:33636352,43627578:225126
$1,203:33636352,43627578
x1,203:34055052,43627578
[1,203:34055052,43789594:428716,597359,0
(1,203:34055052,43389753:251199,197518,0
x1,203:34273483,43389753
)
(1,203:34055052,43789594:428716,282169,0
x1,203:34451000,43789594
)
]
x1,203:35321175,43627578
$1,203:35321175,43627578
x1,203:35522151,43627578
k1,203:35522151,43627578:0
)
(1,204:4736286,44414010:30785865,491520,285808
$1,204:4736286,44414010
x1,204:5110767,44414010
[1,203:5110767,44576026:428716,597359,0
(1,203:5134280,44176185:251199,197518,0
x1,203:5352711,44176185
)
(1,203:5110767,44576026:428716,282169,0
x1,203:5506715,44576026
)
]
x1,203:6376890,44414010
$1,203:6376890,44414010
x1,203:6577866,44414010
g1,203:6812337,44414010
$1,203:6812337,44414010
x1,203:7402158,44414010
[1,203:7402158,44576026:428716,597359,0
(1,203:7402158,44176185:251199,197518,0
x1,203:7620589,44176185
)
(1,203:7402158,44576026:428716,282169,0
x1,203:7798106,44576026
)
]
x1,203:8668281,44414010
$1,203:8668281,44414010
g1,203:8902752,44414010
x1,203:9941128,44414010
g1,203:10175599,44414010
$1,203:10175599,44414010
x1,203:10483254,44414010
[1,203:10483254,44576026:428716,597359,0
(1,203:10501459,44176185:251199,197518,0
x1,203:10719890,44176185
)
(1,203:10483254,44576026:428716,282169,0
x1,203:10879202,44576026
)
]
x1,203:11749377,44414010
$1,203:11749377,44414010
g1,203:11983848,44414010
x1,203:12595149,44414010
x1,203:12863115,44414010
g1,203:13097586,44414010
x1,203:13734009,44414010
x1,203:14772384,44414010
x1,203:15073847,44414010
g1,203:15308318,44414010
x1,203:18373197,44414010
g1,203:18607668,44414010
x1,203:19227342,44414010
g1,203:19461813,44414010
x1,203:21823279,44414010
g1,203:22057750,44414010
$1,203:22057750,44414010
x1,203:22405683,44414010
(1,203:22405683,44512313:230742,282169,0
x1,203:22603657,44512313
)
$1,203:22636425,44414010
g1,203:22870896,44414010
x1,203:23423579,44414010
g1,203:23658050,44414010
$1,203:23658050,44414010
(1,203:23658050,44414010:1347133,491520,163840
(1,203:23658050,44414010:1347133,491520,163840
(1,203:23658050,44414010:1347133,491520,163840
x1,203:24750320,44414010
h1,203:24750320,44414010:0,0,0
x1,203:25005183,44414010
)
)
)
(1,203:25005183,44610617:1544652,295640,89201
x1,203:26517067,44610617
)
$1,203:26549835,44414010
g1,203:26784306,44414010
x1,203:27822682,44414010
g1,203:28057153,44414010
x1,203:29782194,44414010
g1,203:30016665,44414010
$1,203:30016665,44414010
x1,203:30253323,44414010
g1,203:30435363,44414010
x1,203:30945089,44414010
g1,203:31127129,44414010
x1,203:31454810,44414010
$1,203:31454810,44414010
x1,203:31655786,44414010
k1,204:35522151,44414010:3866365
g1,204:35522151,44414010
)
(1,207:4736286,45790003:30785865,455111,127431
h1,206:4736286,45790003:983040,0,0
x1,206:6848003,45790003
k1,206:7029956,45790003:181953
x1,206:8378909,45790003
x1,206:9274569,45790003
k1,206:9456522,45790003:181953
x1,206:9984453,45790003
k1,206:10166406,45790003:181953
x1,206:11225907,45790003
k1,206:11407860,45790003:181953
x1,206:12463721,45790003
x1,206:13029880,45790003
k1,206:13211834,45790003:181954
x1,206:13652382,45790003
k1,206:13834335,45790003:181953
x1,206:14416879,45790003
k1,206:14598832,45790003:181953
x1,206:15547286,45790003
x1,206:15874967,45790003
x1,206:16148033,45790003
k1,206:16329986,45790003:181953
x1,206:17240210,45790003
k1,206:17422163,45790003:181953
x1,206:19663137,45790003
k1,206:19845090,45790003:181953
x1,206:22510225,45790003
k1,206:22692178,45790003:181953
x1,206:23220109,45790003
k1,206:23402062,45790003:181953
x1,206:23911788,45790003
x1,206:24730990,45790003
k1,206:24912944,45790003:181954
x1,206:26702445,45790003
k1,206:26884398,45790003:181953
x1,206:29403899,45790003
k1,206:29585852,45790003:181953
x1,206:32061663,45790003
k1,206:32243616,45790003:181953
x1,206:32789751,45790003
k1,206:32971704,45790003:181953
x1,206:35522151,45790003
k1,206:35522151,45790003:0
)
(1,207:4736286,46576435:30785865,455111,127431
x1,207:5573693,46576435
h1,206:5573693,46576435:0,0,0
k1,206:5832581,46576435:258888
x1,206:6888442,46576435
k1,206:7147331,46576435:258889
x1,206:8057555,46576435
k1,206:8316443,46576435:258888
x1,206:10362625,46576435
x1,206:12310507,46576435
k1,206:12569396,46576435:258889
x1,206:16729119,46576435
k1,206:16988007,46576435:258888
x1,206:18517185,46576435
k1,206:18929762,46576435:412577
x1,206:19530510,46576435
k1,206:19789398,46576435:258888
x1,206:21285806,46576435
k1,206:21544695,46576435:258889
x1,206:22127239,46576435
k1,206:22386127,46576435:258888
x1,206:23773308,46576435
k1,206:24032196,46576435:258888
x1,206:24942420,46576435
k1,206:25201309,46576435:258889
x1,206:27533303,46576435
k1,206:27792191,46576435:258888
x1,206:30255256,46576435
x1,206:30382687,46576435
k1,206:30651684,46576435:268997
x1,206:31125000,46576435
x1,206:31398066,46576435
k1,206:31656955,46576435:258889
x1,206:32203090,46576435
x1,206:33024112,46576435
x1,206:34353039,46576435
k1,206:34611927,46576435:258888
x1,206:35522151,46576435
k1,206:35522151,46576435:0
)
(1,207:4736286,47362867:30785865,455111,127431
x1,207:5955988,47362867
x1,206:7284915,47362867
g1,206:7503368,47362867
x1,206:10088407,47362867
k1,207:35522151,47362867:25433744
g1,207:35522151,47362867
)
]
(1,223:4736286,49328947:30785865,422343,0
(1,223:4736286,49328947:30785865,422343,0
k1,223:19965378,49328947:15229092
x1,223:20293059,49328947
k1,223:35522151,49328947:15229092
)
)
]
]
!76570
}4
!10
{5
[1,278:4736286,49328947:30785865,44592661,0
[1,278:4736286,49328947:30785865,47017493,0
[1,278:4736286,3097886:30785865,786432,0
(1,278:4736286,3097886:30785865,0,0
h1,278:4736286,3097886:30785865,0,0
)
]
[1,278:4736286,47362867:30785865,42626581,0
(1,210:4736286,5391646:30785865,455111,127431
(1,209:4736286,5391646:4810046,455111,0
g1,209:4736286,5391646
g1,209:4736286,5391646
g1,209:4408606,5391646
(1,209:4408606,5391646:4810046,455111,0
g1,209:4736286,5391646
x1,209:5659702,5391646
x1,209:8004422,5391646
g1,209:8255642,5391646
x1,209:9218652,5391646
)
g1,209:9546332,5391646
)
x1,209:10502423,5391646
g1,209:10736894,5391646
x1,209:11373317,5391646
x1,209:12411692,5391646
g1,209:12646163,5391646
x1,209:13500309,5391646
g1,209:13734780,5391646
x1,209:15828276,5391646
x1,209:16129739,5391646
g1,209:16364210,5391646
x1,209:17611933,5391646
x1,209:18198110,5391646
g1,209:18432581,5391646
x1,209:19035509,5391646
k1,210:35522151,5391646:16486642
g1,210:35522151,5391646
)
(1,223:4736286,9575320:30785865,3317320,2989639
[1,223:4736286,9575320:30785865,3317320,2989639
(1,223:4736286,9477016:30785865,3415624,3087943
k1,223:4736286,9477016:0
(1,223:4736286,9477016:28593104,3415624,3087943
(1,223:4736286,9477016:0,550500,235932
[1,223:4736286,9477016:0,550500,235932
(1,52:4736286,9477016:0,550500,235932
r1,223:4736286,9477016:0,786432,235932
)
]
)
(1,223:6929046,9477016:26400344,3415624,3087943
$1,223:6929046,9477016
(1,223:6929046,9477016:26400344,3415624,3087943
[1,223:6929046,9477016:26400344,3415624,3087943
[1,223:6929046,12271948:26400344,6210556,293011
(1,223:6929046,6627625:26400344,566233,701737
g1,223:6929046,6627625
(1,223:6929046,6627625:2578636,566233,701737
g1,223:6929046,6627625
(1,223:6929046,6627625:0,550500,235932
[1,223:6929046,6627625:0,550500,235932
(1,52:6929046,6627625:0,550500,235932
r1,223:6929046,6627625:0,786432,235932
)
]
)
$1,223:6929046,6627625
(1,223:6929046,6627625:2578636,491520,163840
x1,223:7564837,6627625
(1,223:7636288,6357032:251199,197518,0
x1,223:7854719,6357032
)
x1,223:8633871,6627625
g1,223:8815911,6627625
x1,223:9507682,6627625
)
$1,223:9507682,6627625
)
g1,223:9507682,6627625
(1,223:9507682,6627625:23821708,566233,701737
$1,223:9507682,6627625
(1,223:9507682,6627625:23821708,566233,701737
h1,223:9507682,6627625:0,0,0
g1,223:9616906,6627625
[1,223:9616906,6627625:1904184,282168,701737
(1,223:9616906,6627625:1904184,282168,127431
x1,223:10425183,6627625
g1,223:10534407,6627625
x1,223:11521090,6627625
)
(1,223:9616906,7178742:1904184,314460,85084
k1,223:9806116,7178742:189210
x1,223:11331881,7178742
k1,223:11521090,7178742:189209
)
]
x1,223:12850015,6627625
(1,223:12850015,6357032:251199,197518,0
x1,223:13068446,6357032
)
x1,223:13283259,6627625
g1,223:13392483,6627625
x1,223:13731314,6627625
(1,223:13731314,6357032:251199,197518,0
x1,223:13949745,6357032
)
x1,223:14164558,6627625
g1,223:14273782,6627625
x1,223:14863603,6627625
(1,223:14863603,6357032:251199,197518,0
x1,223:15082034,6357032
)
x1,223:15296847,6627625
g1,223:15406071,6627625
x1,223:16046565,6627625
(1,223:16070078,6357032:251199,197518,0
x1,223:16288509,6357032
)
x1,223:16503322,6627625
g1,223:16612546,6627625
x1,223:17186214,6627625
(1,223:17204419,6357032:251199,197518,0
x1,223:17422850,6357032
)
x1,223:18074571,6627625
[1,223:18074571,6805948:1536554,744556,114688
(1,223:18074571,6357032:294003,295640,0
x1,223:18335806,6357032
)
(1,223:18074571,6805948:1536554,344064,114688
x1,223:18503789,6805948
(1,223:18538876,6674877:255776,211171,0
x1,223:18761884,6674877
)
x1,223:19578357,6805948
)
]
x1,223:20428051,6627625
g1,223:20573683,6627625
x1,223:21083409,6627625
g1,223:21229041,6627625
x1,223:22186066,6627625
(1,223:22209579,6357032:251199,197518,0
x1,223:22428010,6357032
)
x1,223:22642823,6627625
g1,223:22752047,6627625
x1,223:23059702,6627625
(1,223:23077907,6357032:251199,197518,0
x1,223:23296338,6357032
)
x1,223:23911650,6627625
[1,223:23911650,6805948:1536554,744556,114688
(1,223:23911650,6357032:294003,295640,0
x1,223:24172885,6357032
)
(1,223:23911650,6805948:1536554,344064,114688
x1,223:24340868,6805948
(1,223:24375955,6674877:255776,211171,0
x1,223:24598963,6674877
)
x1,223:25415436,6805948
)
]
x1,223:26265130,6627625
g1,223:26410762,6627625
x1,223:26920488,6627625
g1,223:27066120,6627625
x1,223:28289158,6627625
[1,223:28289158,6789641:274712,630127,0
(1,223:28312671,6357032:251199,197518,0
x1,223:28531102,6357032
)
(1,223:28289158,6789641:230742,282169,0
x1,223:28487132,6789641
)
]
x1,223:28745915,6627625
g1,223:28855139,6627625
x1,223:29273839,6627625
[1,223:29273839,6789641:251199,630127,0
(1,223:29273839,6357032:251199,197518,0
x1,223:29492270,6357032
)
(1,223:29273839,6789641:230742,282169,0
x1,223:29471813,6789641
)
]
x1,223:29707083,6627625
g1,223:29816307,6627625
x1,223:30123962,6627625
[1,223:30123962,6789641:269404,630127,0
(1,223:30142167,6357032:251199,197518,0
x1,223:30360598,6357032
)
(1,223:30123962,6789641:230742,282169,0
x1,223:30321936,6789641
)
]
x1,223:30975910,6627625
[1,223:30975910,6805948:1536554,744556,114688
(1,223:30975910,6357032:294003,295640,0
x1,223:31237145,6357032
)
(1,223:30975910,6805948:1536554,344064,114688
x1,223:31405128,6805948
(1,223:31440215,6674877:255776,211171,0
x1,223:31663223,6674877
)
x1,223:32479696,6805948
)
]
x1,223:33329390,6627625
)
$1,223:33329390,6627625
g1,223:33329390,6627625
)
g1,223:33329390,6627625
)
(1,223:6929046,8157739:26400344,566233,293011
g1,223:6929046,8157739
(1,223:6929046,8157739:2578636,566233,293011
k1,223:9507682,8157739:2578636
(1,223:9507682,8157739:0,550500,235932
[1,223:9507682,8157739:0,550500,235932
(1,52:9507682,8157739:0,550500,235932
r1,223:9507682,8157739:0,786432,235932
)
]
)
$1,223:9507682,8157739
h1,223:9507682,8157739:0,0,0
$1,223:9507682,8157739
)
g1,223:9507682,8157739
(1,223:9507682,8157739:23821708,566233,293011
$1,223:9507682,8157739
(1,223:9507682,8157739:20255697,566233,293011
h1,223:9507682,8157739:0,0,0
g1,223:10847522,8157739
g1,223:10993154,8157739
x1,223:11502880,8157739
g1,223:11648512,8157739
x1,223:12566014,8157739
[1,223:12566014,8319755:251199,630127,0
(1,223:12566014,7887146:251199,197518,0
x1,223:12784445,7887146
)
(1,223:12566014,8319755:230742,282169,0
x1,223:12763988,8319755
)
]
x1,223:13144894,8157739
[1,223:13144894,8336062:1536554,744556,114688
(1,223:13144894,7887146:294003,295640,0
x1,223:13406129,7887146
)
(1,223:13144894,8336062:1536554,344064,114688
x1,223:13574112,8336062
(1,223:13609199,8204991:255776,211171,0
x1,223:13832207,8204991
)
x1,223:14648680,8336062
)
]
x1,223:15498374,8157739
g1,223:15644006,8157739
x1,223:16153732,8157739
g1,223:16299364,8157739
x1,223:16893058,8157739
(1,223:16893058,7887146:294003,295640,0
x1,223:17154293,7887146
)
x1,223:17776882,8157739
[1,223:17776882,8319755:251199,630127,0
(1,223:17776882,7887146:251199,197518,0
x1,223:17995313,7887146
)
(1,223:17776882,8319755:230742,282169,0
x1,223:17974856,8319755
)
]
x1,223:18355762,8157739
[1,223:18355762,8336062:1536554,744556,114688
(1,223:18355762,7887146:294003,295640,0
x1,223:18616997,7887146
)
(1,223:18355762,8336062:1536554,344064,114688
x1,223:18784980,8336062
(1,223:18820067,8204991:255776,211171,0
x1,223:19043075,8204991
)
x1,223:19859548,8336062
)
]
x1,223:20709242,8157739
g1,223:20854874,8157739
x1,223:21364600,8157739
g1,223:21510232,8157739
x1,223:22103926,8157739
(1,223:22103926,7887146:294003,295640,0
x1,223:22365161,7887146
)
x1,223:23027273,8157739
[1,223:23027273,8319755:428716,630127,0
(1,223:23050786,7887146:251199,197518,0
x1,223:23269217,7887146
)
(1,223:23027273,8319755:428716,282169,0
x1,223:23423221,8319755
)
]
x1,223:23638034,8157739
g1,223:23747258,8157739
x1,223:24165958,8157739
[1,223:24165958,8319755:428716,630127,0
(1,223:24165958,7887146:251199,197518,0
x1,223:24384389,7887146
)
(1,223:24165958,8319755:428716,282169,0
x1,223:24561906,8319755
)
]
x1,223:24776719,8157739
g1,223:24885943,8157739
x1,223:25475764,8157739
[1,223:25475764,8319755:428716,630127,0
(1,223:25475764,7887146:251199,197518,0
x1,223:25694195,7887146
)
(1,223:25475764,8319755:428716,282169,0
x1,223:25871712,8319755
)
]
x1,223:26086525,8157739
g1,223:26195749,8157739
x1,223:26503404,8157739
[1,223:26503404,8319755:428716,630127,0
(1,223:26521609,7887146:251199,197518,0
x1,223:26740040,7887146
)
(1,223:26503404,8319755:428716,282169,0
x1,223:26899352,8319755
)
]
x1,223:27514664,8157739
[1,223:27514664,8336062:1431789,744556,114688
(1,223:27514664,7887146:294003,295640,0
x1,223:27775899,7887146
)
(1,223:27514664,8336062:1431789,344064,114688
x1,223:27874204,8336062
(1,223:27874204,8204991:255776,211171,0
x1,223:28097212,8204991
)
x1,223:28913685,8336062
)
]
x1,223:29763379,8157739
)
$1,223:29763379,8157739
k1,223:33329390,8157739:3566011
)
g1,223:33329390,8157739
)
(1,223:6929046,9279127:26400344,566233,293011
g1,223:6929046,9279127
(1,223:6929046,9279127:2578636,566233,293011
k1,223:9507682,9279127:2578636
(1,223:9507682,9279127:0,550500,235932
[1,223:9507682,9279127:0,550500,235932
(1,52:9507682,9279127:0,550500,235932
r1,223:9507682,9279127:0,786432,235932
)
]
)
$1,223:9507682,9279127
h1,223:9507682,9279127:0,0,0
$1,223:9507682,9279127
)
g1,223:9507682,9279127
(1,223:9507682,9279127:23821708,566233,293011
$1,223:9507682,9279127
(1,223:9507682,9279127:18372574,566233,293011
h1,223:9507682,9279127:0,0,0
g1,223:10847522,9279127
g1,223:10993154,9279127
x1,223:11502880,9279127
g1,223:11648512,9279127
x1,223:12915769,9279127
(1,223:12915769,9008534:251199,197518,0
x1,223:13134200,9008534
)
x1,223:13349013,9279127
g1,223:13458237,9279127
x1,223:14314071,9279127
(1,223:14314071,9008534:251199,197518,0
x1,223:14532502,9008534
)
x1,223:14747315,9279127
g1,223:14856539,9279127
x1,223:15122552,9279127
(1,223:15122552,9008534:294003,295640,0
x1,223:15383787,9008534
)
x1,223:15791036,9279127
(1,223:15814549,9008534:251199,197518,0
x1,223:16032980,9008534
)
x1,223:16247793,9279127
g1,223:16357017,9279127
x1,223:16623030,9279127
(1,223:16623030,9008534:294003,295640,0
x1,223:16884265,9008534
)
x1,223:17224688,9279127
(1,223:17242893,9008534:251199,197518,0
x1,223:17461324,9008534
)
x1,223:18076636,9279127
[1,223:18076636,9457450:1536554,744556,114688
(1,223:18076636,9008534:294003,295640,0
x1,223:18337871,9008534
)
(1,223:18076636,9457450:1536554,344064,114688
x1,223:18505854,9457450
(1,223:18540941,9326379:255776,211171,0
x1,223:18763949,9326379
)
x1,223:19580422,9457450
)
]
x1,223:20430116,9279127
g1,223:20575748,9279127
x1,223:21085474,9279127
g1,223:21231106,9279127
x1,223:22152481,9279127
(1,223:22152481,9008534:251199,197518,0
x1,223:22370912,9008534
)
x1,223:22585725,9279127
g1,223:22694949,9279127
x1,223:23288643,9279127
(1,223:23288643,9008534:251199,197518,0
x1,223:23507074,9008534
)
x1,223:23794705,9279127
(1,223:23794705,9008534:703604,295640,54614
x1,223:24465541,9008534
)
x1,223:25080853,9279127
[1,223:25080853,9457450:1654796,744556,114688
(1,223:25080853,9008534:294003,295640,0
x1,223:25342088,9008534
)
(1,223:25080853,9457450:1654796,344064,114688
x1,223:25440393,9457450
(1,223:25440393,9326379:478783,141084,0
x1,223:25886408,9326379
)
x1,223:26702881,9457450
)
]
x1,223:27880256,9279127
)
$1,223:27880256,9279127
k1,223:33329390,9279127:5449134
)
g1,223:33329390,9279127
)
(1,223:6929046,10846458:26400344,1012176,597113
g1,223:6929046,10846458
(1,223:6929046,10846458:2578636,1012176,597113
k1,223:9507682,10846458:2578636
(1,223:9507682,10846458:0,550500,235932
[1,223:9507682,10846458:0,550500,235932
(1,52:9507682,10846458:0,550500,235932
r1,223:9507682,10846458:0,786432,235932
)
]
)
$1,223:9507682,10846458
h1,223:9507682,10846458:0,0,0
$1,223:9507682,10846458
)
g1,223:9507682,10846458
(1,223:9507682,10846458:23821708,1012176,597113
$1,223:9507682,10846458
(1,223:9507682,10846458:18994618,1012176,597113
h1,223:9507682,10846458:0,0,0
g1,223:9653314,10846458
x1,223:10163040,10846458
g1,223:10308672,10846458
(1,223:10308672,9954433:364090,0,1456371
x1,223:10672762,9954433
)
[1,223:10672762,11443571:522013,1609289,0
(1,223:10964033,10116451:230742,282169,0
x1,223:11162007,10116451
)
(1,223:10672762,11443571:294003,295640,0
x1,223:10933997,11443571
)
]
x1,223:12479481,10846458
(1,223:12502994,10575865:251199,197518,0
x1,223:12721425,10575865
)
x1,223:12936238,10846458
g1,223:13045462,10846458
x1,223:13353117,10846458
(1,223:13371322,10575865:251199,197518,0
x1,223:13589753,10575865
)
x1,223:14205065,10846458
[1,223:14205065,11024781:1536554,744556,114688
(1,223:14205065,10575865:294003,295640,0
x1,223:14466300,10575865
)
(1,223:14205065,11024781:1536554,344064,114688
x1,223:14634283,11024781
(1,223:14669370,10893710:255776,211171,0
x1,223:14892378,10893710
)
x1,223:15708851,11024781
)
]
g1,223:15887251,10846458
x1,223:16396977,10846458
g1,223:16542609,10846458
x1,223:17765647,10846458
(1,223:17789160,10575865:251199,197518,0
x1,223:18007591,10575865
)
x1,223:18222404,10846458
g1,223:18331628,10846458
x1,223:18750328,10846458
(1,223:18750328,10575865:251199,197518,0
x1,223:18968759,10575865
)
x1,223:19183572,10846458
g1,223:19292796,10846458
x1,223:19866464,10846458
(1,223:19884669,10575865:251199,197518,0
x1,223:20103100,10575865
)
x1,223:20718412,10846458
[1,223:20718412,11024781:1536554,744556,114688
(1,223:20718412,10575865:294003,295640,0
x1,223:20979647,10575865
)
(1,223:20718412,11024781:1536554,344064,114688
x1,223:21147630,11024781
(1,223:21182717,10893710:255776,211171,0
x1,223:21405725,10893710
)
x1,223:22222198,11024781
)
]
g1,223:22400598,10846458
x1,223:22910324,10846458
g1,223:23055956,10846458
x1,223:24278994,10846458
[1,223:24278994,11008474:274712,630127,0
(1,223:24302507,10575865:251199,197518,0
x1,223:24520938,10575865
)
(1,223:24278994,11008474:230742,282169,0
x1,223:24476968,11008474
)
]
x1,223:24735751,10846458
g1,223:24844975,10846458
x1,223:25263675,10846458
[1,223:25263675,11008474:251199,630127,0
(1,223:25263675,10575865:251199,197518,0
x1,223:25482106,10575865
)
(1,223:25263675,11008474:230742,282169,0
x1,223:25461649,11008474
)
]
x1,223:25696919,10846458
g1,223:25806143,10846458
x1,223:26113798,10846458
[1,223:26113798,11008474:269404,630127,0
(1,223:26132003,10575865:251199,197518,0
x1,223:26350434,10575865
)
(1,223:26113798,11008474:230742,282169,0
x1,223:26311772,11008474
)
]
x1,223:26965746,10846458
[1,223:26965746,11024781:1536554,744556,114688
(1,223:26965746,10575865:294003,295640,0
x1,223:27226981,10575865
)
(1,223:26965746,11024781:1536554,344064,114688
x1,223:27394964,11024781
(1,223:27430051,10893710:255776,211171,0
x1,223:27653059,10893710
)
x1,223:28469532,11024781
)
]
)
$1,223:28502300,10846458
k1,223:33329390,10846458:4827090
)
g1,223:33329390,10846458
)
(1,223:6929046,12271948:26400344,566233,293011
g1,223:6929046,12271948
(1,223:6929046,12271948:2578636,566233,293011
k1,223:9507682,12271948:2578636
(1,223:9507682,12271948:0,550500,235932
[1,223:9507682,12271948:0,550500,235932
(1,52:9507682,12271948:0,550500,235932
r1,223:9507682,12271948:0,786432,235932
)
]
)
$1,223:9507682,12271948
h1,223:9507682,12271948:0,0,0
$1,223:9507682,12271948
)
g1,223:9507682,12271948
(1,223:9507682,12271948:23821708,566233,293011
$1,223:9507682,12271948
(1,223:9507682,12271948:14596467,566233,293011
h1,223:9507682,12271948:0,0,0
g1,223:10847522,12271948
g1,223:10993154,12271948
x1,223:11502880,12271948
g1,223:11648512,12271948
x1,223:12242206,12271948
(1,223:12242206,12001355:294003,295640,0
x1,223:12503441,12001355
)
x1,223:13209772,12271948
[1,223:13209772,12433964:428716,630127,0
(1,223:13209772,12001355:251199,197518,0
x1,223:13428203,12001355
)
(1,223:13209772,12433964:428716,282169,0
x1,223:13605720,12433964
)
]
x1,223:13820533,12271948
g1,223:13929757,12271948
x1,223:14237412,12271948
[1,223:14237412,12433964:428716,630127,0
(1,223:14255617,12001355:251199,197518,0
x1,223:14474048,12001355
)
(1,223:14237412,12433964:428716,282169,0
x1,223:14633360,12433964
)
]
x1,223:15248672,12271948
[1,223:15248672,12450271:1536554,744556,114688
(1,223:15248672,12001355:294003,295640,0
x1,223:15509907,12001355
)
(1,223:15248672,12450271:1536554,344064,114688
x1,223:15677890,12450271
(1,223:15712977,12319200:255776,211171,0
x1,223:15935985,12319200
)
x1,223:16752458,12450271
)
]
g1,223:16930858,12271948
x1,223:17440584,12271948
g1,223:17586216,12271948
x1,223:18434773,12271948
(1,223:18434773,12001355:294003,295640,0
x1,223:18696008,12001355
)
x1,223:19147476,12271948
(1,223:19147476,12001355:251199,197518,0
x1,223:19365907,12001355
)
x1,223:19580720,12271948
g1,223:19689944,12271948
x1,223:19955957,12271948
(1,223:19955957,12001355:294003,295640,0
x1,223:20217192,12001355
)
x1,223:20557615,12271948
(1,223:20575820,12001355:251199,197518,0
x1,223:20794251,12001355
)
x1,223:21409563,12271948
[1,223:21409563,12450271:1536554,744556,114688
(1,223:21409563,12001355:294003,295640,0
x1,223:21670798,12001355
)
(1,223:21409563,12450271:1536554,344064,114688
x1,223:21838781,12450271
(1,223:21873868,12319200:255776,211171,0
x1,223:22096876,12319200
)
x1,223:22913349,12450271
)
]
x1,223:24104149,12271948
)
$1,223:24104149,12271948
k1,223:33329390,12271948:9225241
)
g1,223:33329390,12271948
)
]
]
)
$1,223:33329390,9477016
)
g1,223:33329390,9477016
)
k1,223:35522151,9477016:2192761
(1,223:35522151,9477016:0,3415624,3087943
(1,223:35522151,9477016:0,550500,235932
g1,223:35522151,9477016
(1,223:35522151,9477016:0,550500,235932
(1,223:35522151,9477016:0,550500,235932
[1,223:35522151,9477016:0,550500,235932
(1,52:35522151,9477016:0,550500,235932
r1,223:35522151,9477016:0,786432,235932
)
]
)
)
)
)
k1,223:35522151,9477016:0
)
]
)
(1,225:4736286,13562385:30785865,455111,127431
x1,225:5774662,13562385
g1,224:6009133,13562385
x1,224:6863279,13562385
g1,224:7097750,13562385
x1,224:8789297,13562385
g1,224:9023768,13562385
x1,224:11117264,13562385
x1,224:11418727,13562385
g1,224:11653198,13562385
x1,224:12900921,13562385
x1,224:13487098,13562385
g1,224:13721569,13562385
x1,224:14324497,13562385
k1,225:35522151,13562385:21197654
g1,225:35522151,13562385
)
(1,227:17577894,14348817:5102649,491520,163840
x1,227:18213685,14348817
[1,227:18213685,14510833:322650,630127,0
(1,227:18285136,14078224:251199,197518,0
x1,227:18503567,14078224
)
(1,227:18213685,14510833:294003,295640,0
x1,227:18474920,14510833
)
]
g1,227:18718375,14348817
x1,227:19410146,14348817
g1,227:19592186,14348817
x1,227:20227977,14348817
(1,227:20299428,14078224:251199,197518,0
x1,227:20517859,14078224
)
x1,227:21042148,14348817
g1,227:21224188,14348817
x1,227:21733914,14348817
g1,227:21915954,14348817
x1,227:22680543,14348817
)
(1,232:4736286,15612027:30785865,455111,162667
(1,231:4736286,15612027:4155144,455111,0
g1,231:4736286,15612027
g1,231:4736286,15612027
g1,231:4408606,15612027
(1,231:4408606,15612027:4155144,455111,0
g1,231:4736286,15612027
x1,231:7349520,15612027
g1,231:7600740,15612027
x1,231:8563750,15612027
)
g1,231:8891430,15612027
)
x1,231:9847521,15612027
g1,231:10081992,15612027
x1,231:10383455,15612027
x1,231:11053374,15612027
g1,231:11287845,15612027
x1,231:11857276,15612027
x1,231:12125242,15612027
g1,231:12359713,15612027
x1,231:13213859,15612027
g1,231:13448330,15612027
x1,231:15139877,15612027
g1,231:15374348,15612027
x1,231:16596951,15612027
g1,231:16831422,15612027
x1,231:17300366,15612027
g1,231:17534837,15612027
x1,231:18240438,15612027
x1,231:18675885,15612027
x1,231:19287186,15612027
x1,231:19890112,15612027
x1,231:20467916,15612027
x1,231:20735882,15612027
x1,231:21374490,15612027
g1,231:21608961,15612027
x1,231:22798068,15612027
g1,231:23032539,15612027
x1,231:23886685,15612027
g1,231:24121156,15612027
x1,231:27336771,15612027
g1,231:27571242,15612027
x1,231:28676608,15612027
g1,231:28911079,15612027
$1,231:28911079,15612027
x1,231:29546870,15612027
[1,231:29546870,15774694:322650,598010,0
(1,231:29618321,15374202:251199,197518,0
x1,231:29836752,15374202
)
(1,231:29546870,15774694:294003,295640,0
x1,231:29808105,15774694
)
]
g1,231:30051560,15612027
x1,231:30561286,15612027
g1,231:30743326,15612027
x1,231:31211726,15612027
$1,231:31258602,15612027
x1,231:31459578,15612027
g1,231:31694049,15612027
x1,231:32263481,15612027
g1,231:32497952,15612027
x1,231:32832912,15612027
x1,231:35462343,15612027
k1,232:35522151,15612027:59808
g1,232:35522151,15612027
)
(1,235:13862917,16875238:12532604,491520,163840
x1,235:14190598,16875238
(1,235:14190598,16875238:901122,455111,0
x1,235:15082619,16875238
)
x1,235:15510420,16875238
[1,235:15510420,17037254:294003,630127,0
(1,235:15510420,16604645:251199,197518,0
x1,235:15728851,16604645
)
(1,235:15510420,17037254:294003,295640,0
x1,235:15771655,17037254
)
]
x1,235:16132104,16875238
(1,235:16132104,16991746:752849,342242,0
x1,235:16561322,16991746
(1,235:16596409,16860675:255776,211171,0
x1,235:16819417,16860675
)
)
g1,235:17030585,16875238
x1,235:17540311,16875238
g1,235:17685943,16875238
x1,235:18908981,16875238
[1,235:18908981,17037254:274712,630127,0
(1,235:18932494,16604645:251199,197518,0
x1,235:19150925,16604645
)
(1,235:18908981,17037254:230742,282169,0
x1,235:19106955,17037254
)
]
x1,235:20203145,16875238
g1,235:20312369,16875238
x1,235:20731069,16875238
[1,235:20731069,17037254:251199,630127,0
(1,235:20731069,16604645:251199,197518,0
x1,235:20949500,16604645
)
(1,235:20731069,17037254:230742,282169,0
x1,235:20929043,17037254
)
]
x1,235:22001720,16875238
g1,235:22110944,16875238
x1,235:22418599,16875238
[1,235:22418599,17037254:269404,630127,0
(1,235:22436804,16604645:251199,197518,0
x1,235:22655235,16604645
)
(1,235:22418599,17037254:230742,282169,0
x1,235:22616573,17037254
)
]
x1,235:24107954,16875238
(1,235:24107954,16991746:752849,342242,0
x1,235:24537172,16991746
(1,235:24572259,16860675:255776,211171,0
x1,235:24795267,16860675
)
)
g1,235:25042843,16875238
x1,235:25552569,16875238
g1,235:25734609,16875238
x1,235:26203009,16875238
x1,235:26395521,16875238
)
(1,237:4736286,18138449:30785865,455111,127431
x1,237:5357418,18138449
g1,236:5591889,18138449
x1,236:6613516,18138449
g1,236:6847987,18138449
x1,236:9544413,18138449
g1,236:9778884,18138449
x1,236:10633030,18138449
g1,236:10867501,18138449
x1,236:11889128,18138449
g1,236:12123599,18138449
x1,236:13396446,18138449
x1,236:15021000,18138449
g1,236:15255471,18138449
x1,236:16896773,18138449
g1,236:17131244,18138449
x1,236:17742545,18138449
x1,236:18010511,18138449
g1,236:18244982,18138449
x1,236:19216364,18138449
x1,236:21033518,18138449
x1,236:21301484,18138449
x1,236:21602947,18138449
g1,236:21837418,18138449
x1,236:22406850,18138449
g1,236:22641321,18138449
x1,236:23495467,18138449
g1,236:23729938,18138449
x1,236:24667826,18138449
g1,236:24902297,18138449
x1,236:26461316,18138449
g1,236:26695787,18138449
x1,236:28253350,18138449
x1,236:28797657,18138449
g1,236:29032128,18138449
x1,236:30556195,18138449
k1,237:35522151,18138449:4965956
g1,237:35522151,18138449
)
(1,240:4736286,19401660:30785865,455111,127431
h1,239:4736286,19401660:983040,0,0
x1,239:6320074,19401660
k1,239:6512159,19401660:192085
x1,239:7571660,19401660
k1,239:7763746,19401660:192086
x1,239:8819607,19401660
x1,239:9567811,19401660
k1,239:9765170,19401660:197359
x1,239:10238486,19401660
x1,239:10511552,19401660
k1,239:10703637,19401660:192085
x1,239:11759498,19401660
k1,239:11951584,19401660:192086
x1,239:12534128,19401660
k1,239:12726213,19401660:192085
x1,239:14166188,19401660
x1,239:14439254,19401660
k1,239:14631339,19401660:192085
x1,239:15541563,19401660
k1,239:15733649,19401660:192086
x1,239:16953351,19401660
x1,239:18282278,19401660
k1,239:18474363,19401660:192085
x1,239:20351245,19401660
k1,239:20543331,19401660:192086
x1,239:23037346,19401660
x1,239:23365027,19401660
k1,239:23557112,19401660:192085
x1,239:23921202,19401660
x1,239:24248883,19401660
k1,239:24440968,19401660:192085
x1,239:24950694,19401660
x1,239:25624258,19401660
x1,239:27120666,19401660
k1,239:27312752,19401660:192086
x1,239:28368613,19401660
k1,239:28560698,19401660:192085
x1,239:30017057,19401660
x1,239:31513465,19401660
k1,239:31705551,19401660:192086
x1,239:33161910,19401660
x1,239:34274205,19401660
k1,239:34466290,19401660:192085
x1,239:35522151,19401660
k1,239:35522151,19401660:0
)
(1,240:4736286,20188092:30785865,491520,163840
x1,240:6633194,20188092
g1,239:6851647,20188092
x1,239:8291622,20188092
x1,239:9365688,20188092
x1,239:9638754,20188092
g1,239:9857207,20188092
x1,239:12522342,20188092
g1,239:12740795,20188092
x1,239:13268726,20188092
g1,239:13487179,20188092
$1,239:13487179,20188092
x1,239:14116523,20188092
(1,239:14140036,19950267:251199,197518,0
x1,239:14358467,19950267
)
x1,239:14573280,20188092
g1,239:14682504,20188092
x1,239:15101204,20188092
(1,239:15101204,19950267:251199,197518,0
x1,239:15319635,19950267
)
x1,239:15534448,20188092
g1,239:15643672,20188092
x1,239:15951327,20188092
(1,239:15969532,19950267:251199,197518,0
x1,239:16187963,19950267
)
x1,239:16475594,20188092
$1,239:16475594,20188092
x1,239:16657639,20188092
k1,240:35522151,20188092:18864512
g1,240:35522151,20188092
)
(1,243:4736286,21451303:30785865,491520,163840
(1,241:4736286,21451303:5365369,455111,127431
g1,241:4736286,21451303
g1,241:4736286,21451303
g1,241:4408606,21451303
(1,241:4408606,21451303:5365369,455111,127431
g1,241:4736286,21451303
x1,241:6357384,21451303
x1,241:8559745,21451303
g1,241:8810965,21451303
x1,241:9773975,21451303
)
g1,241:10101655,21451303
)
x1,241:10512708,21451303
k1,242:10101655,21451303:-33497
x1,242:10998397,21451303
k1,242:11265676,21451303:267279
$1,242:11265676,21451303
x1,242:11531689,21451303
k1,242:11773162,21451303:241473
x1,242:12210070,21451303
k1,242:12451544,21451303:241474
x1,242:13216133,21451303
k1,242:13325357,21451303:109224
x1,242:13835083,21451303
$1,242:13835083,21451303
k1,242:14102362,21451303:267279
x1,242:14403825,21451303
x1,242:14671791,21451303
k1,242:14939070,21451303:267279
x1,242:15642486,21451303
k1,242:15909765,21451303:267279
x1,242:17517569,21451303
x1,242:18413584,21451303
k1,242:18680863,21451303:267279
x1,242:18982326,21451303
x1,242:21059075,21451303
k1,242:21326354,21451303:267279
x1,242:22364730,21451303
k1,242:22632009,21451303:267279
$1,242:22632009,21451303
x1,242:23014985,21451303
(1,242:23106008,21213478:251199,197518,0
x1,242:23324439,21213478
)
k1,242:23598680,21451303:241473
x1,242:24108406,21451303
k1,242:24349880,21451303:241474
x1,242:24677561,21451303
$1,242:24677561,21451303
k1,242:24944839,21451303:267278
x1,242:25246302,21451303
x1,242:25514268,21451303
k1,242:25781547,21451303:267279
x1,242:26635693,21451303
k1,242:26902972,21451303:267279
x1,242:29317233,21451303
k1,242:29584512,21451303:267279
x1,242:30840610,21451303
k1,242:31107889,21451303:267279
x1,242:31643825,21451303
k1,242:31911104,21451303:267279
x1,242:34174629,21451303
x1,242:34442595,21451303
k1,242:34709874,21451303:267279
x1,242:35522151,21451303
k1,242:35522151,21451303:0
)
(1,243:4736286,22237735:30785865,491520,163840
x1,243:5590432,22237735
k1,242:5838246,22237735:247814
x1,242:8082477,22237735
k1,242:8330292,22237735:247815
x1,242:8882975,22237735
k1,242:9130789,22237735:247814
x1,242:9984935,22237735
k1,242:10232749,22237735:247814
x1,242:12158767,22237735
x1,242:12460230,22237735
x1,242:14746329,22237735
k1,242:14994144,22237735:247815
x1,242:16451218,22237735
k1,242:16699032,22237735:247814
x1,242:17310333,22237735
x1,242:18918138,22237735
k1,242:19165952,22237735:247814
$1,242:19165952,22237735
(1,242:19165952,22237735:1347133,491520,163840
(1,242:19165952,22237735:1347133,491520,163840
(1,242:19165952,22237735:1347133,491520,163840
x1,242:20258222,22237735
h1,242:20258222,22237735:0,0,0
x1,242:20513085,22237735
)
)
)
$1,242:20513085,22237735
k1,242:20760900,22237735:247815
x1,242:23457324,22237735
x1,242:23758787,22237735
k1,242:24006601,22237735:247814
x1,242:24576033,22237735
k1,242:24823847,22237735:247814
x1,242:25929213,22237735
x1,242:26507017,22237735
x1,242:27310919,22237735
k1,242:27558734,22237735:247815
x1,242:28429630,22237735
h1,242:28429630,22237735:0,0,0
x1,242:28630606,22237735
k1,242:28972098,22237735:341492
x1,242:30445920,22237735
k1,242:30693734,22237735:247814
x1,242:31506011,22237735
k1,242:31753825,22237735:247814
x1,242:32775452,22237735
k1,242:33023267,22237735:247815
$1,242:33023267,22237735
x1,242:33289280,22237735
k1,242:33495492,22237735:206212
x1,242:33932400,22237735
k1,242:34138612,22237735:206212
x1,242:34903201,22237735
k1,242:35012425,22237735:109224
x1,242:35522151,22237735
$1,242:35522151,22237735
k1,243:35522151,22237735:0
)
(1,243:4736286,23024167:30785865,491520,163840
x1,243:5774662,23024167
g1,242:6009133,23024167
$1,242:6009133,23024167
x1,242:6245791,23024167
g1,242:6427831,23024167
x1,242:6864739,23024167
g1,242:7046779,23024167
x1,242:7738550,23024167
g1,242:7847774,23024167
x1,242:8230750,23024167
(1,242:8321773,22786342:251199,197518,0
x1,242:8540204,22786342
)
x1,242:8827835,23024167
$1,242:8827835,23024167
x1,242:9028811,23024167
g1,242:9263282,23024167
x1,242:10000193,23024167
g1,242:10234664,23024167
x1,242:11507510,23024167
k1,243:35522150,23024167:24014640
g1,243:35522150,23024167
)
(1,245:13997059,23911423:12264320,657880,163840
x1,245:14632850,23911423
(1,245:14704301,23640830:251199,197518,0
x1,245:14922732,23640830
)
x1,245:15701884,23911423
g1,245:15883924,23911423
x1,245:16393650,23911423
g1,245:16575690,23911423
x1,245:17044090,23911423
(1,245:17044090,24009726:294003,295640,0
x1,245:17305325,24009726
)
x1,245:18228747,23911423
[1,245:18228747,24073439:322650,630127,0
(1,245:18300198,23640830:251199,197518,0
x1,245:18518629,23640830
)
(1,245:18228747,24073439:294003,295640,0
x1,245:18489982,24073439
)
]
x1,245:18806260,23911423
(1,245:18806260,23911423:1001247,282168,127431
x1,245:19807507,23911423
)
x1,245:20626709,23911423
(1,245:20626709,23640830:413062,387287,157909
h1,245:20626709,23640830:78643,0,0
[1,245:20705352,23640830:223008,387287,157909
(1,245:20705352,23464714:223008,211171,0
x1,245:20928360,23464714
)
(1,245:20705352,23798738:223008,211171,0
x1,245:20928360,23798738
)
]
h1,245:20928360,23640830:78643,0,0
)
g1,245:21185403,23911423
x1,245:21695129,23911423
g1,245:21840761,23911423
x1,245:22106774,23911423
(1,245:22106774,23640830:413062,387287,157909
h1,245:22106774,23640830:78643,0,0
[1,245:22185417,23640830:223008,387287,157909
(1,245:22185417,23464714:223008,211171,0
x1,245:22408425,23464714
)
(1,245:22185417,23798738:223008,211171,0
x1,245:22408425,23798738
)
]
h1,245:22408425,23640830:78643,0,0
)
x1,245:23243099,23911423
(1,245:23243099,24009726:294003,295640,0
x1,245:23504334,24009726
)
x1,245:24427756,23911423
(1,245:24499207,23640830:251199,197518,0
x1,245:24717638,23640830
)
x1,245:26261379,23911423
)
(1,247:4736286,24983922:30785865,491520,163840
x1,247:5801238,24983922
x1,246:6069204,24983922
g1,246:6303675,24983922
$1,246:6303675,24983922
x1,246:6772075,24983922
(1,246:6772075,25082225:294003,295640,0
x1,246:7033310,25082225
)
x1,246:7757849,24983922
$1,246:7757849,24983922
g1,246:7992320,24983922
x1,246:9030696,24983922
g1,246:9265167,24983922
$1,246:9265167,24983922
x1,246:9733567,24983922
(1,246:9733567,25082225:294003,295640,0
x1,246:9994802,25082225
)
x1,246:10719341,24983922
$1,246:10719341,24983922
g1,246:10953812,24983922
x1,246:11565113,24983922
x1,246:11833079,24983922
g1,246:12067550,24983922
x1,246:13541371,24983922
g1,246:13775842,24983922
x1,246:14110802,24983922
x1,246:15902834,24983922
g1,246:16137305,24983922
x1,246:17845600,24983922
x1,246:18389907,24983922
x1,246:18657873,24983922
x1,246:20098199,24983922
g1,246:20332670,24983922
x1,246:20634133,24983922
x1,246:23397551,24983922
g1,246:23632022,24983922
x1,246:26445684,24983922
k1,247:35522151,24983922:9076467
g1,247:35522151,24983922
)
(1,250:4736286,26247133:30785865,455111,127431
h1,249:4736286,26247133:983040,0,0
x1,249:6848003,26247133
k1,249:7081402,26247133:233399
x1,249:8301104,26247133
x1,249:9630031,26247133
k1,249:9863430,26247133:233399
x1,249:12195424,26247133
k1,249:12428823,26247133:233399
x1,249:13213437,26247133
k1,249:13446835,26247133:233398
x1,249:14357059,26247133
k1,249:14590458,26247133:233399
x1,249:16831432,26247133
k1,249:17064831,26247133:233399
x1,249:19729966,26247133
k1,249:19963365,26247133:233399
x1,249:20491296,26247133
k1,249:20724695,26247133:233399
x1,249:21634919,26247133
k1,249:21868318,26247133:233399
x1,249:23657819,26247133
k1,249:23891218,26247133:233399
x1,249:26410719,26247133
k1,249:26644118,26247133:233399
x1,249:27918432,26247133
k1,249:28151830,26247133:233398
x1,249:28916418,26247133
x1,249:31432277,26247133
k1,249:31665676,26247133:233399
x1,249:33340490,26247133
k1,249:33573889,26247133:233399
x1,249:34848204,26247133
k1,249:35081603,26247133:233399
x1,249:35522151,26247133
k1,249:35522151,26247133:0
)
(1,250:4736286,27033565:30785865,455111,127431
x1,250:6341921,27033565
g1,249:6560374,27033565
x1,249:7252145,27033565
g1,249:7470598,27033565
x1,249:10021045,27033565
g1,249:10239498,27033565
x1,249:11076905,27033565
h1,249:11076905,27033565:0,0,0
g1,249:11295358,27033565
x1,249:12351219,27033565
g1,249:12569672,27033565
x1,249:13964136,27033565
x1,249:15879249,27033565
g1,249:16097702,27033565
x1,249:16935109,27033565
h1,249:16935109,27033565:0,0,0
x1,249:17117154,27033565
k1,250:35522150,27033565:18404996
g1,250:35522150,27033565
)
(1,254:4736286,28296775:30785865,533465,163840
(1,251:4736286,28296775:4491016,455111,0
g1,251:4736286,28296775
g1,251:4736286,28296775
g1,251:4408606,28296775
(1,251:4408606,28296775:4491016,455111,0
g1,251:4736286,28296775
x1,251:7685392,28296775
g1,251:7936612,28296775
x1,251:8899622,28296775
)
g1,251:9227302,28296775
)
x1,251:11850570,28296775
k1,251:12073746,28296775:223176
x1,251:14738881,28296775
k1,251:14962057,28296775:223176
x1,251:15746671,28296775
k1,251:15969847,28296775:223176
x1,251:16734435,28296775
x1,251:19250294,28296775
k1,251:19473470,28296775:223176
x1,251:21148284,28296775
k1,251:21371460,28296775:223176
x1,251:22900638,28296775
k1,251:23139454,28296775:238816
x1,251:23550507,28296775
k1,252:23139454,28296775:-33497
x1,252:24036196,28296775
k1,252:24275012,28296775:238816
$1,252:24275012,28296775
x1,252:24748328,28296775
k1,252:24938240,28296775:189912
x1,252:25447966,28296775
k1,252:25637877,28296775:189911
x1,252:26111193,28296775
(1,252:26111193,28058950:294003,295640,0
x1,252:26372428,28058950
)
$1,252:26405196,28296775
k1,252:26644012,28296775:238816
x1,252:26945475,28296775
k1,253:26644012,28296775:-33497
x1,253:27213441,28296775
k1,253:27452257,28296775:238816
x1,253:27787217,28296775
k1,253:28026033,28296775:238816
x1,253:29851564,28296775
k1,253:30090381,28296775:238817
x1,253:30391844,28296775
x1,253:31731682,28296775
x1,253:32518834,28296775
x1,253:33021273,28296775
k1,253:33261175,28296775:239902
x1,253:33562638,28296775
x1,253:35220688,28296775
x1,253:35522151,28296775
k1,253:35522151,28296775:0
)
(1,254:4736286,29083207:30785865,491520,163840
x1,254:6846534,29083207
k1,253:7131076,29083207:284542
x1,253:8320183,29083207
k1,253:8604725,29083207:284542
x1,253:9743589,29083207
x1,253:10597735,29083207
k1,253:10882277,29083207:284542
x1,253:11183740,29083207
x1,253:13469839,29083207
k1,253:13754381,29083207:284542
$1,253:13754381,29083207
x1,253:14102314,29083207
x1,253:14612038,29083207
$1,253:14612038,29083207
k1,253:14896579,29083207:284541
x1,253:15934955,29083207
k1,253:16219497,29083207:284542
$1,253:16219497,29083207
x1,253:16485510,29083207
k1,253:16758257,29083207:272747
x1,253:17195165,29083207
k1,253:17467911,29083207:272746
x1,253:18232500,29083207
k1,253:18341724,29083207:109224
x1,253:18851450,29083207
$1,253:18851450,29083207
k1,253:19135992,29083207:284542
x1,253:19604936,29083207
k1,253:19889478,29083207:284542
x1,253:20592894,29083207
k1,253:20877436,29083207:284542
x1,253:22485240,29083207
x1,253:23381255,29083207
k1,253:23665797,29083207:284542
x1,253:23967260,29083207
x1,253:26244985,29083207
k1,253:26696659,29083207:451674
x1,253:28086743,29083207
x1,253:28957637,29083207
k1,253:29242179,29083207:284542
x1,253:30347545,29083207
k1,253:30632087,29083207:284542
x1,253:31486233,29083207
k1,253:31770775,29083207:284542
x1,253:33462322,29083207
k1,253:33746864,29083207:284542
x1,253:35522151,29083207
k1,253:35522151,29083207:0
)
(1,254:4736286,29869639:30785865,533465,163840
$1,254:4736286,29869639
x1,254:5365630,29869639
[1,253:5365630,30032306:294003,598010,0
(1,253:5389143,29631814:251199,197518,0
x1,253:5607574,29631814
)
(1,253:5365630,30032306:294003,295640,0
x1,253:5626865,30032306
)
]
x1,253:5841678,29869639
k1,253:5950902,29869639:109224
x1,253:6369602,29869639
[1,253:6369602,30032306:294003,598010,0
(1,253:6369602,29631814:251199,197518,0
x1,253:6588033,29631814
)
(1,253:6369602,30032306:294003,295640,0
x1,253:6630837,30032306
)
]
x1,253:6845650,29869639
k1,253:6954874,29869639:109224
x1,253:7544695,29869639
[1,253:7544695,30032306:294003,598010,0
(1,253:7544695,29631814:251199,197518,0
x1,253:7763126,29631814
)
(1,253:7544695,30032306:294003,295640,0
x1,253:7805930,30032306
)
]
x1,253:8020743,29869639
k1,253:8129967,29869639:109224
x1,253:8437622,29869639
[1,253:8437622,30032306:294003,598010,0
(1,253:8455827,29631814:251199,197518,0
x1,253:8674258,29631814
)
(1,253:8437622,30032306:294003,295640,0
x1,253:8698857,30032306
)
]
x1,253:8986488,29869639
k1,253:9232158,29869639:245670
x1,253:9669066,29869639
k1,253:9914736,29869639:245670
x1,253:10459504,29869639
(1,253:10512750,29631814:294003,295640,0
x1,253:10773985,29631814
)
x1,253:11789795,29869639
$1,253:11789795,29869639
k1,253:12059390,29869639:269595
x1,253:13348985,29869639
x1,253:14286872,29869639
k1,253:14556467,29869639:269595
x1,253:15410613,29869639
k1,253:15680209,29869639:269596
x1,253:19163792,29869639
k1,253:19433387,29869639:269595
x1,253:20002819,29869639
k1,253:20272414,29869639:269595
x1,253:21377780,29869639
x1,253:21955584,29869639
x1,253:22759486,29869639
k1,253:23029082,29869639:269596
x1,253:23899978,29869639
h1,253:23899978,29869639:0,0,0
k1,253:24169573,29869639:269595
x1,253:25207949,29869639
k1,253:25477544,29869639:269595
x1,253:26582910,29869639
k1,253:26852505,29869639:269595
$1,253:26852505,29869639
x1,253:27488296,29869639
[1,253:27488296,30032306:322650,598010,0
(1,253:27559747,29631814:251199,197518,0
x1,253:27778178,29631814
)
(1,253:27488296,30032306:294003,295640,0
x1,253:27749531,30032306
)
]
k1,253:28056616,29869639:245670
x1,253:28566342,29869639
k1,253:28812012,29869639:245670
x1,253:29354595,29869639
(1,253:29354595,29967942:294003,295640,0
x1,253:29615830,29967942
)
$1,253:29648598,29869639
x1,253:29849574,29869639
k1,253:30127950,29869639:278376
x1,253:31476162,29869639
x1,253:31744128,29869639
k1,253:32013724,29869639:269596
$1,253:32013724,29869639
x1,253:32556307,29869639
(1,253:32556307,29967942:294003,295640,0
x1,253:32817542,29967942
)
k1,253:33095980,29869639:245670
x1,253:33605706,29869639
k1,253:33851375,29869639:245669
x1,253:34179056,29869639
$1,253:34179056,29869639
k1,253:34448652,29869639:269596
x1,253:34917596,29869639
k1,253:35187191,29869639:269595
x1,253:35522151,29869639
k1,253:35522151,29869639:0
)
(1,254:4736286,30656071:30785865,533465,163840
x1,254:5037749,30656071
x1,253:7114498,30656071
k1,253:7390342,30656071:275844
x1,253:8931157,30656071
x1,253:10790181,30656071
k1,253:11066025,30656071:275844
x1,253:11601961,30656071
k1,253:11877804,30656071:275843
$1,253:11877804,30656071
x1,253:12143817,30656071
$1,253:12143817,30656071
x1,253:12344793,30656071
k1,253:12770374,30656071:425581
x1,253:14982565,30656071
k1,253:15258408,30656071:275843
x1,253:15827840,30656071
k1,253:16103684,30656071:275844
x1,253:18431655,30656071
k1,253:18707499,30656071:275844
x1,253:19812865,30656071
k1,253:20088709,30656071:275844
x1,253:21219196,30656071
x1,253:21487162,30656071
k1,253:21763005,30656071:275843
x1,253:23323116,30656071
k1,253:23598960,30656071:275844
x1,253:23933920,30656071
k1,253:24209764,30656071:275844
x1,253:24779195,30656071
x1,253:26370251,30656071
x1,253:26638217,30656071
k1,253:26914061,30656071:275844
$1,253:26914061,30656071
x1,253:27543405,30656071
[1,253:27543405,30818738:294003,598010,0
(1,253:27566918,30418246:251199,197518,0
x1,253:27785349,30418246
)
(1,253:27543405,30818738:294003,295640,0
x1,253:27804640,30818738
)
]
x1,253:28019453,30656071
k1,253:28128677,30656071:109224
x1,253:28547377,30656071
[1,253:28547377,30818738:294003,598010,0
(1,253:28547377,30418246:251199,197518,0
x1,253:28765808,30418246
)
(1,253:28547377,30818738:294003,295640,0
x1,253:28808612,30818738
)
]
x1,253:29023425,30656071
k1,253:29132649,30656071:109224
x1,253:29722470,30656071
[1,253:29722470,30818738:294003,598010,0
(1,253:29722470,30418246:251199,197518,0
x1,253:29940901,30418246
)
(1,253:29722470,30818738:294003,295640,0
x1,253:29983705,30818738
)
]
x1,253:30198518,30656071
k1,253:30307742,30656071:109224
x1,253:30615397,30656071
[1,253:30615397,30818738:294003,598010,0
(1,253:30633602,30418246:251199,197518,0
x1,253:30852033,30418246
)
(1,253:30615397,30818738:294003,295640,0
x1,253:30876632,30818738
)
]
x1,253:31164263,30656071
k1,253:31421252,30656071:256989
x1,253:31858160,30656071
k1,253:32115149,30656071:256989
x1,253:32659917,30656071
(1,253:32713163,30418246:294003,295640,0
x1,253:32974398,30418246
)
x1,253:33990208,30656071
$1,253:33990208,30656071
k1,253:34266052,30656071:275844
x1,253:35522151,30656071
k1,253:35522151,30656071:0
)
(1,254:4736286,31442503:30785865,533465,174758
x1,254:5841652,31442503
k1,253:6136857,31442503:295205
$1,253:6136857,31442503
x1,253:6766201,31442503
[1,253:6766201,31617261:754326,687211,0
(1,253:6789714,31127568:730813,197518,89201
x1,253:7487759,31127568
)
(1,253:6766201,31617261:294003,295640,0
x1,253:7027436,31617261
)
]
x1,253:7702572,31442503
k1,253:7811796,31442503:109224
x1,253:8230496,31442503
[1,253:8230496,31617261:730813,687211,0
(1,253:8230496,31127568:730813,197518,89201
x1,253:8928541,31127568
)
(1,253:8230496,31617261:294003,295640,0
x1,253:8491731,31617261
)
]
x1,253:9143354,31442503
k1,253:9252578,31442503:109224
x1,253:9842399,31442503
[1,253:9842399,31617261:730813,687211,0
(1,253:9842399,31127568:730813,197518,89201
x1,253:10540444,31127568
)
(1,253:9842399,31617261:294003,295640,0
x1,253:10103634,31617261
)
]
x1,253:10755257,31442503
k1,253:10864481,31442503:109224
x1,253:11172136,31442503
[1,253:11172136,31617261:749018,687211,0
(1,253:11190341,31127568:730813,197518,89201
x1,253:11888386,31127568
)
(1,253:11172136,31617261:294003,295640,0
x1,253:11433371,31617261
)
]
x1,253:12176017,31442503
k1,253:12468081,31442503:292064
x1,253:13123442,31442503
k1,253:13415505,31442503:292063
x1,253:14044849,31442503
[1,253:14044849,31605170:294003,598010,0
(1,253:14068362,31204678:251199,197518,0
x1,253:14286793,31204678
)
(1,253:14044849,31605170:294003,295640,0
x1,253:14306084,31605170
)
]
x1,253:14520897,31442503
k1,253:14630121,31442503:109224
x1,253:15048821,31442503
[1,253:15048821,31605170:294003,598010,0
(1,253:15048821,31204678:251199,197518,0
x1,253:15267252,31204678
)
(1,253:15048821,31605170:294003,295640,0
x1,253:15310056,31605170
)
]
x1,253:15524869,31442503
k1,253:15634093,31442503:109224
x1,253:16223914,31442503
[1,253:16223914,31605170:294003,598010,0
(1,253:16223914,31204678:251199,197518,0
x1,253:16442345,31204678
)
(1,253:16223914,31605170:294003,295640,0
x1,253:16485149,31605170
)
]
x1,253:16699962,31442503
k1,253:16809186,31442503:109224
x1,253:17116841,31442503
[1,253:17116841,31605170:294003,598010,0
(1,253:17135046,31204678:251199,197518,0
x1,253:17353477,31204678
)
(1,253:17116841,31605170:294003,295640,0
x1,253:17378076,31605170
)
]
x1,253:17665707,31442503
$1,253:17665707,31442503
k1,253:17960913,31442503:295206
x1,253:18530345,31442503
k1,253:18825550,31442503:295205
$1,253:18825550,31442503
x1,253:19370318,31442503
(1,253:19423564,31204678:294003,295640,0
x1,253:19684799,31204678
)
x1,253:20700609,31442503
$1,253:20700609,31442503
k1,253:20995814,31442503:295205
x1,253:21598742,31442503
k1,253:21893947,31442503:295205
$1,253:21893947,31442503
x1,253:22287317,31442503
k1,253:22579381,31442503:292064
x1,253:23234742,31442503
k1,253:23526805,31442503:292063
x1,253:24182166,31442503
$1,253:24182166,31442503
k1,253:24477371,31442503:295205
x1,253:25515747,31442503
k1,253:25810953,31442503:295206
$1,253:25810953,31442503
x1,253:26440297,31442503
[1,253:26440297,31617261:754326,687211,0
(1,253:26463810,31127568:730813,197518,89201
x1,253:27161855,31127568
)
(1,253:26440297,31617261:294003,295640,0
x1,253:26701532,31617261
)
]
x1,253:27376668,31442503
k1,253:27485892,31442503:109224
x1,253:27904592,31442503
[1,253:27904592,31617261:730813,687211,0
(1,253:27904592,31127568:730813,197518,89201
x1,253:28602637,31127568
)
(1,253:27904592,31617261:294003,295640,0
x1,253:28165827,31617261
)
]
x1,253:28817450,31442503
k1,253:28926674,31442503:109224
x1,253:29516495,31442503
[1,253:29516495,31617261:730813,687211,0
(1,253:29516495,31127568:730813,197518,89201
x1,253:30214540,31127568
)
(1,253:29516495,31617261:294003,295640,0
x1,253:29777730,31617261
)
]
x1,253:30429353,31442503
k1,253:30538577,31442503:109224
x1,253:30846232,31442503
[1,253:30846232,31617261:749018,687211,0
(1,253:30864437,31127568:730813,197518,89201
x1,253:31562482,31127568
)
(1,253:30846232,31617261:294003,295640,0
x1,253:31107467,31617261
)
]
x1,253:31850113,31442503
$1,253:31850113,31442503
k1,253:32145318,31442503:295205
x1,253:33434913,31442503
x1,253:34372800,31442503
k1,253:34668005,31442503:295205
x1,253:35522151,31442503
k1,253:35522151,31442503:0
)
(1,254:4736286,32228935:30785865,491520,163840
x1,254:5037749,32228935
x1,253:6210108,32228935
x1,253:8337099,32228935
k1,253:8583511,32228935:246412
x1,253:8884974,32228935
x1,253:11480912,32228935
k1,253:11727324,32228935:246412
x1,253:12556348,32228935
x1,253:13845942,32228935
k1,253:14092354,32228935:246412
x1,253:14703655,32228935
x1,253:15582922,32228935
k1,253:15829334,32228935:246412
x1,253:17018441,32228935
k1,253:17355725,32228935:337284
x1,253:17809377,32228935
k1,253:18055789,32228935:246412
$1,253:18055789,32228935
x1,253:18685133,32228935
(1,253:18708646,31991110:251199,197518,0
x1,253:18927077,31991110
)
x1,253:19141890,32228935
k1,253:19251114,32228935:109224
x1,253:19669814,32228935
(1,253:19669814,31991110:251199,197518,0
x1,253:19888245,31991110
)
x1,253:20103058,32228935
k1,253:20212282,32228935:109224
x1,253:20802103,32228935
(1,253:20802103,31991110:251199,197518,0
x1,253:21020534,31991110
)
x1,253:21235347,32228935
k1,253:21344571,32228935:109224
x1,253:21652226,32228935
(1,253:21670431,31991110:251199,197518,0
x1,253:21888862,31991110
)
x1,253:22176493,32228935
$1,253:22176493,32228935
k1,253:22422905,32228935:246412
x1,253:22891849,32228935
k1,253:23138261,32228935:246412
x1,253:23992407,32228935
k1,253:24238819,32228935:246412
x1,253:26114593,32228935
k1,253:26361005,32228935:246412
x1,253:27123037,32228935
x1,253:28094419,32228935
k1,253:28340830,32228935:246411
x1,253:30585061,32228935
k1,253:30831473,32228935:246412
x1,253:31384156,32228935
k1,253:31630568,32228935:246412
$1,253:31630568,32228935
(1,253:31630568,32228935:1347133,491520,163840
(1,253:31630568,32228935:1347133,491520,163840
(1,253:31630568,32228935:1347133,491520,163840
x1,253:32722838,32228935
h1,253:32722838,32228935:0,0,0
x1,253:32977701,32228935
)
)
)
$1,253:32977701,32228935
k1,253:33224113,32228935:246412
x1,253:34036390,32228935
k1,253:34282802,32228935:246412
x1,253:34584265,32228935
x1,253:35522151,32228935
k1,253:35522151,32228935:0
)
(1,254:4736286,33015367:30785865,455111,127431
$1,254:4736286,33015367
x1,254:5002299,33015367
$1,253:5002299,33015367
x1,253:5203275,33015367
k1,253:5436079,33015367:232804
x1,253:7043886,33015367
k1,253:7276272,33015367:232386
x1,253:7745216,33015367
k1,253:7977603,33015367:232387
x1,253:10037604,33015367
x1,253:10339067,33015367
k1,253:10571454,33015367:232387
x1,253:11140886,33015367
k1,253:11373273,33015367:232387
x1,253:12478639,33015367
x1,253:13056443,33015367
x1,253:13860345,33015367
k1,253:14092731,33015367:232386
x1,253:14963627,33015367
h1,253:14963627,33015367:0,0,0
x1,253:15164603,33015367
k1,253:15397407,33015367:232804
x1,253:16620009,33015367
k1,253:16852396,33015367:232387
x1,253:17982883,33015367
x1,253:18250849,33015367
k1,253:18483236,33015367:232387
x1,253:19775379,33015367
k1,253:20007765,33015367:232386
x1,253:20342725,33015367
x1,253:22134757,33015367
k1,253:22367144,33015367:232387
x1,253:22668607,33015367
x1,253:25013324,33015367
k1,253:25245711,33015367:232387
$1,253:25245711,33015367
x1,253:25511724,33015367
(1,253:25511724,33113670:294003,295640,0
x1,253:25772959,33113670
)
$1,253:25805727,33015367
x1,253:26006703,33015367
k1,253:26239507,33015367:232804
$1,253:26239507,33015367
x1,253:26622483,33015367
$1,253:26713506,33015367
k1,253:26945892,33015367:232386
x1,253:27984268,33015367
k1,253:28216655,33015367:232387
$1,253:28216655,33015367
x1,253:28685055,33015367
$1,253:28731931,33015367
x1,253:28932907,33015367
k1,253:29165711,33015367:232804
x1,253:30706526,33015367
x1,253:32565550,33015367
k1,253:32797937,33015367:232387
x1,253:33333873,33015367
k1,253:33566259,33015367:232386
$1,253:33566259,33015367
x1,253:33832272,33015367
$1,253:33832272,33015367
x1,253:34033248,33015367
k1,253:34266052,33015367:232804
x1,253:35522151,33015367
k1,253:35522151,33015367:0
)
(1,254:4736286,33801799:30785865,455111,127431
x1,254:5841652,33801799
g1,253:6076123,33801799
x1,253:6930269,33801799
g1,253:7164740,33801799
x1,253:7868156,33801799
x1,253:9710435,33801799
g1,253:9944906,33801799
x1,253:12214259,33801799
g1,253:12448730,33801799
x1,253:14826942,33801799
g1,253:15061413,33801799
x1,253:16702717,33801799
k1,254:35522151,33801799:18819434
g1,254:35522151,33801799
)
(1,256:15203418,35065010:20318733,491520,163840
(1,256:15203418,35065010:9851601,491520,163840
x1,256:15839209,35065010
(1,256:15910660,34794417:251199,197518,0
x1,256:16129091,34794417
)
x1,256:16908243,35065010
g1,256:17090283,35065010
x1,256:17600009,35065010
g1,256:17782049,35065010
x1,256:18250449,35065010
x1,256:18442961,35065010
g1,255:19112881,35065010
g1,256:19222105,35065010
x1,256:19488118,35065010
g1,256:19670158,35065010
x1,256:20107066,35065010
g1,256:20289106,35065010
x1,256:21053695,35065010
g1,256:21162919,35065010
x1,256:21428932,35065010
(1,256:21428932,35163313:294003,295640,0
x1,256:21690167,35163313
)
x1,256:22087025,35065010
g1,255:22269065,35065010
g1,256:22378289,35065010
x1,256:22614947,35065010
g1,256:22796987,35065010
x1,256:23233895,35065010
g1,256:23415935,35065010
x1,256:24107706,35065010
g1,256:24216930,35065010
x1,256:24599906,35065010
x1,256:25055019,35065010
)
(1,256:34175018,35065010:1347133,491520,163840
(1,256:34175018,35065010:1347133,491520,163840
x1,256:35267288,35065010
x1,256:35522151,35065010
)
)
)
(1,262:4736286,36328221:30785865,533465,163840
(1,259:4736286,36328221:4155144,455111,0
g1,259:4736286,36328221
g1,259:4736286,36328221
g1,259:4408606,36328221
(1,259:4408606,36328221:4155144,455111,0
g1,259:4736286,36328221
x1,259:7349520,36328221
g1,259:7600740,36328221
x1,259:8563750,36328221
)
g1,259:8891430,36328221
)
x1,259:9612321,36328221
x1,259:11052646,36328221
x1,259:11354109,36328221
k1,259:11569549,36328221:215440
x1,259:12674915,36328221
k1,259:12890355,36328221:215440
$1,259:12890355,36328221
x1,259:13309055,36328221
(1,259:13309055,36090396:251199,197518,0
x1,259:13527486,36090396
)
k1,259:13742294,36328221:182040
x1,259:14179202,36328221
k1,259:14361242,36328221:182040
x1,259:14906010,36328221
(1,259:14959256,36090396:294003,295640,0
x1,259:15220491,36090396
)
x1,259:16236301,36328221
$1,259:16236301,36328221
k1,259:16451741,36328221:215440
x1,259:17640848,36328221
k1,259:17856289,36328221:215441
$1,259:17856289,36328221
x1,259:18274989,36328221
(1,259:18274989,36090396:251199,197518,0
x1,259:18493420,36090396
)
k1,259:18630448,36328221:104260
x1,259:18812493,36328221
k1,259:18916754,36328221:104261
x1,259:19335454,36328221
k1,259:19517494,36328221:182040
x1,259:20027220,36328221
k1,259:20209260,36328221:182040
x1,259:20536941,36328221
$1,259:20536941,36328221
k1,259:20752381,36328221:215440
x1,259:21455797,36328221
k1,259:21671237,36328221:215440
$1,259:21671237,36328221
x1,259:22019170,36328221
x1,259:22528894,36328221
$1,259:22528894,36328221
x1,259:22729870,36328221
k1,259:22949117,36328221:219247
x1,259:24307161,36328221
k1,259:24522601,36328221:215440
x1,259:25560977,36328221
k1,259:25776417,36328221:215440
x1,259:26832997,36328221
k1,259:27048437,36328221:215440
x1,259:27249413,36328221
(1,259:27249413,36328221:669920,422343,127431
x1,259:27919333,36328221
)
x1,259:28120309,36328221
k1,259:28335750,36328221:215441
x1,259:30010549,36328221
x1,259:30312012,36328221
k1,259:30527452,36328221:215440
x1,259:31632818,36328221
k1,259:31848258,36328221:215440
x1,259:32702404,36328221
k1,259:32917844,36328221:215440
x1,259:35522151,36328221
k1,262:35522151,36328221:0
)
(1,262:4736286,37114653:30785865,491520,163840
x1,262:5707670,37114653
k1,259:5925571,37114653:217901
x1,259:6227034,37114653
x1,259:8513133,37114653
k1,259:8731034,37114653:217901
x1,259:9032497,37114653
x1,259:11360467,37114653
k1,259:11578369,37114653:217902
$1,259:11578369,37114653
x1,259:11997069,37114653
k1,259:12106679,37114653:109610
x1,259:12616405,37114653
k1,259:12726016,37114653:109611
(1,259:12726016,37114653:1094089,455111,0
x1,259:13820105,37114653
)
x1,259:14238805,37114653
(1,259:14238805,36876828:251199,197518,0
x1,259:14457236,36876828
)
k1,259:14672044,37114653:182040
x1,259:15181770,37114653
k1,259:15363810,37114653:182040
x1,259:15691491,37114653
$1,259:15691491,37114653
k1,259:15909392,37114653:217901
x1,259:16947768,37114653
k1,259:17165669,37114653:217901
x1,259:18019815,37114653
k1,259:18237717,37114653:217902
x1,259:20374539,37114653
x1,259:21345923,37114653
k1,259:21563824,37114653:217901
x1,259:21865287,37114653
x1,259:24151386,37114653
k1,259:24369287,37114653:217901
x1,259:24670750,37114653
x1,259:26998720,37114653
k1,259:27216621,37114653:217901
$1,260:27216621,37114653
x1,260:27503114,37114653
k1,260:27686908,37114653:109611
x1,260:27868953,37114653
k1,260:27978564,37114653:109611
x1,260:28962971,37114653
x1,260:29674307,37114653
(1,260:29674307,36876828:251199,197518,0
x1,260:29892738,36876828
)
x1,260:30853932,37114653
k1,260:30963543,37114653:109611
x1,260:31473269,37114653
k1,260:31582879,37114653:109610
x1,260:32002114,37114653
x1,260:33307522,37114653
(1,260:33307522,36876828:251199,197518,0
x1,260:33525953,36876828
)
k1,260:33668332,37114653:109611
x1,260:33850377,37114653
k1,260:33959988,37114653:109611
x1,260:34246481,37114653
k1,260:34502704,37114653:182040
x1,260:35012430,37114653
k1,260:35194470,37114653:182040
x1,260:35522151,37114653
$1,260:35522151,37114653
k1,262:35522151,37114653:0
)
(1,262:4736286,37901085:30785865,455111,127431
x1,262:5925393,37901085
g1,261:6159864,37901085
x1,261:6695800,37901085
x1,261:7675555,37901085
g1,261:7910026,37901085
x1,261:8387343,37901085
x1,261:9224742,37901085
g1,261:9459213,37901085
x1,261:9794173,37901085
g1,261:10028644,37901085
x1,261:11201003,37901085
x1,261:11812304,37901085
x1,261:12691571,37901085
g1,261:12926042,37901085
x1,261:14257505,37901085
g1,261:14491976,37901085
x1,261:15061408,37901085
g1,261:15295879,37901085
x1,261:16150025,37901085
g1,261:16384496,37901085
x1,261:17087912,37901085
x1,261:18930191,37901085
g1,261:19164662,37901085
x1,261:20872956,37901085
k1,262:35522151,37901085:14649195
g1,262:35522151,37901085
)
(1,264:12300109,39164296:23222042,491520,163840
(1,264:12300109,39164296:15658219,491520,163840
x1,264:12586602,39164296
g1,264:12806417,39164296
x1,264:12988462,39164296
g1,264:13134094,39164296
x1,264:14118501,39164296
x1,264:14829837,39164296
(1,264:14829837,38893703:251199,197518,0
x1,264:15048268,38893703
)
x1,264:15754599,39164296
g1,264:15900231,39164296
x1,264:16409957,39164296
g1,264:16555589,39164296
x1,264:16974289,39164296
g1,264:17119921,39164296
x1,264:17629647,39164296
g1,264:17775279,39164296
(1,264:17775279,39164296:1094089,455111,0
x1,264:18869368,39164296
)
x1,264:19288068,39164296
(1,264:19288068,38893703:251199,197518,0
x1,264:19506499,38893703
)
x1,264:19794130,39164296
g1,264:19976170,39164296
x1,264:20485896,39164296
g1,264:20667936,39164296
x1,264:21791836,39164296
g1,264:22011651,39164296
x1,264:22193696,39164296
g1,264:22339328,39164296
x1,264:22996054,39164296
x1,264:24380953,39164296
(1,264:24380953,38893703:251199,197518,0
x1,264:24599384,38893703
)
x1,264:24887015,39164296
g1,263:25556935,39164296
(1,264:25556935,39164296:691771,282168,0
x1,264:26248706,39164296
)
g1,263:26918626,39164296
x1,263:27266559,39164296
k1,264:26918626,39164296:36408
x1,264:27958328,39164296
)
(1,264:33847337,39164296:1674814,491520,163840
(1,264:33847337,39164296:1674814,491520,163840
x1,264:35267288,39164296
x1,264:35522151,39164296
)
)
)
(1,266:4736286,40427506:30785865,556402,225995
x1,266:5801238,40427506
x1,265:6069204,40427506
k1,265:6267203,40427506:197999
$1,265:6267203,40427506
x1,265:6669066,40427506
x1,265:7380402,40427506
(1,265:7380402,40189681:251199,197518,0
x1,265:7598833,40189681
)
x1,265:7886464,40427506
k1,265:8068504,40427506:182040
x1,265:8578230,40427506
k1,265:8760270,40427506:182040
(1,265:8760270,40427506:418521,553676,225995
(1,265:8760270,40427506:418521,553676,225995
h1,265:8760270,40427506:78643,0,0
[1,265:8838913,40427506:261235,553676,225995
(1,265:8838913,40169470:261235,295640,0
x1,265:9100148,40169470
)
(1,265:8838913,40653500:261235,295640,0
x1,265:9100148,40653500
)
]
h1,265:9100148,40427506:78643,0,0
)
)
x1,265:10398489,40427506
(1,265:10398489,40189681:251199,197518,0
x1,265:10616920,40189681
)
k1,265:10716034,40427506:66346
x1,265:11225760,40427506
k1,265:11292106,40427506:66346
x1,265:12511804,40427506
(1,265:12511804,40189681:251199,197518,0
x1,265:12730235,40189681
)
x1,265:13017866,40427506
(1,265:13017866,40189681:442369,318577,0
x1,265:13427467,40189681
)
x1,265:13715098,40427506
$1,265:13715098,40427506
k1,265:13913097,40427506:197999
x1,265:14382041,40427506
k1,265:14580041,40427506:198000
x1,265:15434187,40427506
k1,265:15632186,40427506:197999
x1,265:16394218,40427506
x1,265:17198120,40427506
k1,265:17396119,40427506:197999
x1,265:19364006,40427506
k1,265:19569300,40427506:205294
$1,265:19569300,40427506
x1,265:19855793,40427506
$1,265:19929976,40427506
k1,265:20127975,40427506:197999
x1,265:20596919,40427506
k1,265:20794919,40427506:198000
x1,265:21649065,40427506
k1,265:21847064,40427506:197999
x1,265:22985927,40427506
k1,265:23183926,40427506:197999
x1,265:25997586,40427506
k1,265:26195585,40427506:197999
x1,265:26798511,40427506
x1,265:27895501,40427506
k1,265:28093501,40427506:198000
x1,265:28646184,40427506
k1,265:28844183,40427506:197999
$1,265:28844183,40427506
x1,265:29192116,40427506
x1,265:29701840,40427506
$1,265:29701840,40427506
x1,265:29902816,40427506
k1,265:30108110,40427506:205294
x1,265:31146486,40427506
k1,265:31344485,40427506:197999
$1,265:31344485,40427506
x1,265:31763720,40427506
x1,265:32650428,40427506
$1,265:32650428,40427506
k1,265:32848427,40427506:197999
x1,265:33317371,40427506
k1,265:33515371,40427506:198000
x1,265:33850331,40427506
k1,265:34048330,40427506:197999
x1,265:35522151,40427506
k1,265:35522151,40427506:0
)
(1,266:4736286,41213938:30785865,455111,127431
x1,266:7281980,41213938
k1,265:7676900,41213938:394920
x1,265:9058607,41213938
x1,265:10138850,41213938
x1,265:10607792,41213938
k1,265:10881203,41213938:273411
x1,265:11735349,41213938
k1,265:12000973,41213938:265624
x1,265:12277314,41213938
x1,265:13818127,41213938
k1,265:14083750,41213938:265623
x1,265:16143751,41213938
x1,265:16445214,41213938
k1,265:16710838,41213938:265624
x1,265:17280270,41213938
k1,265:17545894,41213938:265624
x1,265:18567521,41213938
k1,265:18833144,41213938:265623
x1,265:19168104,41213938
x1,265:19804527,41213938
x1,265:20348834,41213938
k1,265:20614458,41213938:265624
x1,265:20915921,41213938
x1,265:21585840,41213938
k1,265:21851463,41213938:265623
x1,265:22152926,41213938
x1,265:22420892,41213938
k1,265:22686516,41213938:265624
x1,265:24816057,41213938
x1,265:25117520,41213938
k1,265:25383143,41213938:265623
x1,265:25935826,41213938
k1,265:26201450,41213938:265624
x1,265:27055596,41213938
k1,265:27321219,41213938:265623
x1,265:27622682,41213938
x1,265:28493576,41213938
k1,265:28759200,41213938:265624
x1,265:29295136,41213938
k1,265:29560759,41213938:265623
x1,265:31697581,41213938
x1,265:32668965,41213938
k1,265:32934589,41213938:265624
x1,265:33236052,41213938
x1,265:35522151,41213938
k1,265:35522151,41213938:0
)
(1,266:4736286,42000370:30785865,455111,127431
x1,266:5037749,42000370
x1,265:7365719,42000370
k1,265:7697687,42000370:331968
x1,265:8317361,42000370
k1,265:8649328,42000370:331967
x1,265:9955672,42000370
x1,265:10156648,42000370
k1,265:10488616,42000370:331968
x1,265:13972198,42000370
k1,265:14566150,42000370:593952
x1,265:15187282,42000370
k1,265:15519250,42000370:331968
x1,265:18048197,42000370
k1,265:18404539,42000370:356342
x1,265:19367548,42000370
k1,265:19699515,42000370:331967
x1,265:19975856,42000370
x1,265:21516669,42000370
k1,265:21848637,42000370:331968
x1,265:22150100,42000370
x1,265:22820019,42000370
k1,265:23151987,42000370:331968
x1,265:23453450,42000370
x1,265:23721416,42000370
k1,265:24053383,42000370:331967
x1,265:25158751,42000370
k1,265:25490719,42000370:331968
x1,265:27039905,42000370
x1,265:28279255,42000370
x1,265:28580718,42000370
k1,265:28912686,42000370:331968
x1,265:29465369,42000370
k1,265:29797336,42000370:331967
x1,265:31262783,42000370
k1,265:31594751,42000370:331968
x1,265:32859223,42000370
x1,265:33160686,42000370
x1,265:35522151,42000370
k1,265:35522151,42000370:0
)
(1,266:4736286,42786802:30785865,455111,127431
x1,266:5037749,42786802
x1,265:7382466,42786802
g1,265:7616937,42786802
x1,265:8152873,42786802
g1,265:8387344,42786802
x1,265:9375475,42786802
x1,265:10221245,42786802
x1,265:11427098,42786802
x1,265:11762058,42786802
x1,265:12339862,42786802
x1,265:13612707,42786802
g1,265:13847178,42786802
x1,265:14718072,42786802
x1,265:14986038,42786802
g1,265:15220509,42786802
x1,265:16409616,42786802
g1,265:16644087,42786802
x1,265:18084414,42786802
g1,265:18318885,42786802
x1,265:19418425,42786802
x1,265:19719888,42786802
g1,265:19954359,42786802
x1,265:20255822,42786802
x1,265:21955741,42786802
k1,266:35522151,42786802:13566410
g1,266:35522151,42786802
)
(1,269:4736286,44050013:30785865,455111,127431
h1,268:4736286,44050013:983040,0,0
x1,268:6392892,44050013
x1,268:6629549,44050013
g1,268:6848002,44050013
x1,268:8741268,44050013
g1,268:8959721,44050013
x1,268:9323811,44050013
x1,268:9651492,44050013
g1,268:9869945,44050013
$1,268:9869945,44050013
x1,268:10290695,44050013
$1,268:10381718,44050013
g1,268:10600171,44050013
x1,268:11510395,44050013
g1,268:11728848,44050013
x1,268:14789024,44050013
g1,268:15007477,44050013
x1,268:15955931,44050013
x1,268:17903810,44050013
g1,268:18122263,44050013
x1,268:18814034,44050013
x1,268:19378373,44050013
g1,268:19596826,44050013
x1,268:23756549,44050013
g1,268:23975002,44050013
x1,268:24320888,44050013
x1,268:25724452,44050013
g1,268:25942905,44050013
x1,268:27584949,44050013
g1,268:27803402,44050013
x1,268:28640808,44050013
k1,269:35522151,44050013:6881343
g1,269:35522151,44050013
)
(1,269:13007166,45313224:14244105,491520,163840
x1,269:13324834,45313224
g1,269:13530387,45313224
x1,269:14040113,45313224
g1,269:14222153,45313224
x1,269:14642903,45313224
x1,269:15051594,45313224
g1,269:15220739,45313224
x1,269:15730465,45313224
g1,269:15876097,45313224
x1,269:16711863,45313224
x1,269:16917421,45313224
g1,269:17572782,45313224
g1,269:17682006,45313224
(1,269:17682006,45313224:1274314,455111,0
x1,269:18956320,45313224
)
g1,269:19174773,45313224
h1,269:19174773,45313224:0,0,0
g1,269:19393226,45313224
h1,269:19393226,45313224:0,0,0
g1,269:19611679,45313224
(1,269:19611679,45313224:901122,455111,0
x1,269:20503700,45313224
)
x1,269:21188414,45313224
x1,269:21597105,45313224
x1,269:21875481,45313224
g1,269:22057521,45313224
x1,269:22567247,45313224
g1,269:22749287,45313224
x1,269:23259013,45313224
g1,269:23477466,45313224
g1,269:23586690,45313224
(1,269:23586690,45313224:1094089,455111,0
x1,269:24680779,45313224
)
x1,269:25771408,45313224
x1,269:26049784,45313224
g1,269:26231824,45313224
x1,269:26741550,45313224
g1,269:26923590,45313224
x1,269:27251271,45313224
)
(1,272:4736286,46576435:30785865,533465,163840
x1,272:5520900,46576435
k1,270:5726110,46576435:205210
x1,270:6417881,46576435
k1,270:6623091,46576435:205210
$1,270:6623091,46576435
x1,270:6940759,46576435
k1,270:7146312,46576435:182040
x1,270:7583220,46576435
k1,270:7765260,46576435:182040
x1,270:8211270,46576435
(1,270:8211270,46338610:294003,295640,0
x1,270:8472505,46338610
)
x1,270:9670360,46576435
$1,270:9670360,46576435
k1,270:9875569,46576435:205209
x1,270:10303375,46576435
x1,270:11379260,46576435
k1,270:11584470,46576435:205210
x1,270:12494694,46576435
k1,270:12699904,46576435:205210
x1,270:14565862,46576435
k1,270:14771072,46576435:205210
x1,270:15135162,46576435
x1,270:15462843,46576435
k1,270:15668053,46576435:205210
x1,270:17238190,46576435
k1,270:17443399,46576435:205209
x1,270:17625444,46576435
(1,271:17625444,46576435:655362,422343,0
x1,271:18280806,46576435
)
x1,271:18644896,46576435
k1,271:18852755,46576435:207859
x1,271:19762979,46576435
k1,271:19968189,46576435:205210
x1,271:20659960,46576435
x1,271:22651530,46576435
k1,271:22856740,46576435:205210
$1,271:22856740,46576435
x1,271:23277490,46576435
$1,271:23368513,46576435
k1,271:23573722,46576435:205209
x1,271:24629583,46576435
k1,271:24834793,46576435:205210
$1,271:24834793,46576435
x1,271:25352891,46576435
$1,271:25352891,46576435
k1,271:25558101,46576435:205210
x1,271:26433736,46576435
k1,271:26638946,46576435:205210
x1,271:28242761,46576435
k1,271:28447971,46576435:205210
x1,271:29503832,46576435
k1,271:29709041,46576435:205209
x1,271:30073131,46576435
x1,271:32166648,46576435
k1,271:32371858,46576435:205210
x1,271:32917993,46576435
k1,271:33123203,46576435:205210
$1,271:33123203,46576435
x1,271:33742154,46576435
(1,271:33833177,46338610:705932,197518,89201
x1,271:34506341,46338610
)
x1,271:35522151,46576435
$1,271:35522151,46576435
k1,272:35522151,46576435:0
)
(1,272:4736286,47362867:30785865,455111,127431
x1,272:5520900,47362867
g1,271:5739353,47362867
x1,271:6431124,47362867
g1,271:6649577,47362867
$1,271:6649577,47362867
x1,271:6956777,47362867
g1,271:7138817,47362867
x1,271:7648543,47362867
g1,271:7830583,47362867
x1,271:8158264,47362867
$1,271:8158264,47362867
g1,271:8376717,47362867
x1,271:9432578,47362867
g1,271:9651031,47362867
$1,271:9651031,47362867
x1,271:9978712,47362867
g1,271:10160752,47362867
x1,271:10670478,47362867
g1,271:10852518,47362867
x1,271:11182246,47362867
g1,271:11364286,47362867
x1,271:11874012,47362867
g1,271:12056052,47362867
x1,271:12711413,47362867
$1,271:12711413,47362867
g1,271:12929866,47362867
x1,271:13476001,47362867
g1,271:13694454,47362867
x1,271:14022135,47362867
g1,271:14240588,47362867
x1,271:14604678,47362867
x1,271:16698195,47362867
g1,271:16916648,47362867
x1,271:19028370,47362867
g1,271:19246823,47362867
$1,271:19246823,47362867
x1,271:19720139,47362867
$1,271:19720139,47362867
g1,271:19938592,47362867
x1,271:21212906,47362867
g1,271:21431359,47362867
x1,271:22563678,47362867
x1,271:23528517,47362867
g1,271:23746970,47362867
x1,271:24111060,47362867
x1,271:26479466,47362867
g1,271:26697919,47362867
$1,271:26697919,47362867
x1,271:27045852,47362867
x1,271:27555576,47362867
$1,271:27555576,47362867
x1,271:27737621,47362867
k1,272:35522151,47362867:7784530
g1,272:35522151,47362867
)
]
(1,278:4736286,49328947:30785865,422343,0
(1,278:4736286,49328947:30785865,422343,0
k1,278:19965378,49328947:15229092
x1,278:20293059,49328947
k1,278:35522151,49328947:15229092
)
)
]
]
!67496
}5
!10
{6
[1,340:4736286,49328947:30785865,44592661,0
[1,340:4736286,49328947:30785865,47017493,0
[1,340:4736286,3097886:30785865,786432,0
(1,340:4736286,3097886:30785865,0,0
h1,340:4736286,3097886:30785865,0,0
)
]
[1,340:4736286,47362867:30785865,42626581,0
(1,278:4736286,5391646:30785865,491520,163840
(1,273:4736286,5391646:4491016,455111,0
g1,273:4736286,5391646
g1,273:4736286,5391646
g1,273:4408606,5391646
(1,273:4408606,5391646:4491016,455111,0
g1,273:4736286,5391646
x1,273:7685392,5391646
g1,273:7936612,5391646
x1,273:8899622,5391646
)
g1,273:9227302,5391646
)
x1,273:11850570,5391646
k1,273:12097084,5391646:246514
x1,273:13699080,5391646
k1,273:13959367,5391646:260287
x1,273:14370420,5391646
k1,274:13959367,5391646:-33497
x1,274:14856109,5391646
k1,274:15116397,5391646:260288
x1,274:15970543,5391646
k1,274:16230830,5391646:260287
x1,274:19714413,5391646
k1,274:19974700,5391646:260287
x1,274:20544132,5391646
k1,274:20804419,5391646:260287
x1,274:21909785,5391646
x1,274:22487589,5391646
x1,274:23291491,5391646
k1,274:23551779,5391646:260288
x1,274:24422675,5391646
h1,274:24422675,5391646:0,0,0
k1,274:24682962,5391646:260287
x1,274:24984425,5391646
x1,274:25252391,5391646
k1,274:25512678,5391646:260287
x1,274:26802273,5391646
x1,274:27472192,5391646
x1,274:27974631,5391646
k1,274:28353542,5391646:378911
x1,274:29743626,5391646
x1,274:30614520,5391646
k1,274:30874807,5391646:260287
x1,274:31980173,5391646
k1,274:32240460,5391646:260287
$1,275:32240460,5391646
x1,275:32914023,5391646
[1,275:32914023,5554313:294003,598010,0
(1,275:32914023,5153821:251199,197518,0
x1,275:33132454,5153821
)
(1,275:32914023,5554313:294003,295640,0
x1,275:33175258,5554313
)
]
x1,275:33390071,5391646
k1,275:33499295,5391646:109224
x1,275:34089116,5391646
[1,275:34089116,5554313:294003,598010,0
(1,275:34089116,5153821:251199,197518,0
x1,275:34307547,5153821
)
(1,275:34089116,5554313:294003,295640,0
x1,275:34350351,5554313
)
]
x1,275:34637982,5391646
k1,275:34866790,5391646:228808
x1,275:35522151,5391646
$1,278:35522151,5391646
k1,278:35522151,5391646:0
)
(1,278:4736286,6178078:30785865,533465,163840
$1,278:4736286,6178078
x1,278:5535459,6178078
(1,275:5535459,6276381:294003,295640,0
x1,275:5796694,6276381
)
x1,275:6011507,6178078
k1,275:6120731,6178078:109224
x1,275:6539431,6178078
(1,275:6539431,6276381:294003,295640,0
x1,275:6800666,6276381
)
x1,275:7088297,6178078
$1,275:7088297,6178078
k1,275:7301349,6178078:213052
x1,275:7870781,6178078
k1,275:8083833,6178078:213052
$1,275:8083833,6178078
x1,275:8628601,6178078
(1,275:8681847,5940253:294003,295640,0
x1,275:8943082,5940253
)
x1,275:9958892,6178078
$1,275:9958892,6178078
k1,275:10171944,6178078:213052
x1,275:11210320,6178078
k1,275:11423372,6178078:213052
$1,275:11423372,6178078
x1,275:12096935,6178078
[1,275:12096935,6340745:294003,598010,0
(1,275:12096935,5940253:251199,197518,0
x1,275:12315366,5940253
)
(1,275:12096935,6340745:294003,295640,0
x1,275:12358170,6340745
)
]
x1,275:12572983,6178078
k1,275:12682207,6178078:109224
x1,275:13272028,6178078
[1,275:13272028,6340745:294003,598010,0
(1,275:13272028,5940253:251199,197518,0
x1,275:13490459,5940253
)
(1,275:13272028,6340745:294003,295640,0
x1,275:13533263,6340745
)
]
x1,275:13820894,6178078
k1,275:14002934,6178078:182040
x1,275:14658295,6178078
k1,275:14840335,6178078:182040
x1,275:15639508,6178078
(1,275:15639508,6276381:294003,295640,0
x1,275:15900743,6276381
)
x1,275:16115556,6178078
k1,275:16224780,6178078:109224
x1,275:16643480,6178078
(1,275:16643480,6276381:294003,295640,0
x1,275:16904715,6276381
)
x1,275:17192346,6178078
$1,275:17192346,6178078
k1,275:17405398,6178078:213052
x1,275:17974830,6178078
k1,275:18187882,6178078:213052
$1,275:18187882,6178078
x1,275:18732650,6178078
(1,275:18785896,5940253:294003,295640,0
x1,275:19047131,5940253
)
x1,275:20062941,6178078
$1,275:20062941,6178078
k1,275:20275993,6178078:213052
x1,275:20878921,6178078
k1,275:21091973,6178078:213052
$1,275:21091973,6178078
x1,275:21357986,6178078
k1,275:21540026,6178078:182040
x1,275:22195387,6178078
k1,275:22377427,6178078:182040
x1,275:22705108,6178078
$1,275:22705108,6178078
x1,275:22906084,6178078
k1,275:23200407,6178078:294323
x1,275:24674229,6178078
k1,276:24887281,6178078:213052
x1,276:26017768,6178078
x1,276:26285734,6178078
k1,276:26498786,6178078:213052
x1,276:27790929,6178078
k1,276:28003981,6178078:213052
x1,276:28338941,6178078
k1,276:28551993,6178078:213052
x1,276:30042563,6178078
x1,276:31633619,6178078
x1,276:31901585,6178078
k1,276:32114637,6178078:213052
x1,276:32650573,6178078
k1,276:32863625,6178078:213052
$1,276:32863625,6178078
x1,276:33610006,6178078
(1,276:33610006,5940253:251199,197518,0
x1,276:33828437,5940253
)
x1,276:34043250,6178078
k1,276:34152474,6178078:109224
x1,276:34742295,6178078
(1,276:34742295,5940253:251199,197518,0
x1,276:34960726,5940253
)
x1,276:35321175,6178078
$1,276:35321175,6178078
x1,276:35522151,6178078
k1,276:35522151,6178078:0
)
(1,278:4736286,6964510:30785865,533465,163840
x1,278:5590433,6964510
x1,276:5791409,6964510
k1,276:6045710,6964510:254301
x1,276:7904735,6964510
x1,276:8206198,6964510
k1,276:8460498,6964510:254300
x1,276:9063426,6964510
k1,276:9317727,6964510:254301
$1,276:9317727,6964510
x1,276:10064108,6964510
(1,276:10064108,6726685:251199,197518,0
x1,276:10282539,6726685
)
x1,276:10497352,6964510
k1,276:10606576,6964510:109224
x1,276:11196397,6964510
(1,276:11196397,6726685:251199,197518,0
x1,276:11414828,6726685
)
x1,276:11775277,6964510
$1,276:11775277,6964510
x1,276:11976253,6964510
k1,276:12235511,6964510:259258
x1,276:13273887,6964510
k1,276:13528187,6964510:254300
x1,276:16140873,6964510
k1,277:16395174,6964510:254301
$1,277:16395174,6964510
x1,277:16792939,6964510
k1,277:17021369,6964510:217962
x1,277:17458277,6964510
k1,277:17676239,6964510:217962
x1,277:18122249,6964510
(1,277:18122249,6726685:555237,197518,0
x1,277:18644718,6726685
)
x1,277:19442075,6964510
k1,277:19551299,6964510:109224
x1,277:19934275,6964510
x1,277:20207343,6964510
k1,277:20316567,6964510:109224
x1,277:20861335,6964510
(1,277:20914581,6726685:294003,295640,0
x1,277:21175816,6726685
)
x1,277:22446489,6964510
k1,277:22606490,6964510:160001
x1,277:23043398,6964510
k1,277:23203399,6964510:160001
x1,277:23649409,6964510
(1,277:23649409,6726685:294003,295640,0
x1,277:23910644,6726685
)
x1,277:24708001,6964510
k1,277:24817225,6964510:109224
x1,277:25200201,6964510
x1,277:25473269,6964510
k1,277:25582493,6964510:109224
x1,277:26127261,6964510
(1,277:26180507,6726685:294003,295640,0
x1,277:26441742,6726685
)
x1,277:27712415,6964510
$1,277:27712415,6964510
k1,277:27966716,6964510:254301
x1,277:29005092,6964510
k1,277:29259392,6964510:254300
$1,277:29259392,6964510
x1,277:29678092,6964510
k1,277:29896055,6964510:217963
x1,277:30332963,6964510
k1,277:30550925,6964510:217962
x1,277:30996935,6964510
(1,277:30996935,6726685:555237,197518,0
x1,277:31519404,6726685
)
x1,277:32316761,6964510
k1,277:32425985,6964510:109224
x1,277:32808961,6964510
x1,277:33082029,6964510
k1,277:33191253,6964510:109224
x1,277:33736021,6964510
(1,277:33789267,6726685:294003,295640,0
x1,277:34050502,6726685
)
x1,277:35321175,6964510
$1,277:35321175,6964510
x1,277:35522151,6964510
k1,277:35522151,6964510:0
)
(1,278:4736286,7750942:30785865,455111,0
x1,278:5992385,7750942
g1,277:6226856,7750942
x1,277:7332222,7750942
k1,278:35522150,7750942:28189928
g1,278:35522150,7750942
)
(1,280:9534005,8537374:21190427,566233,163840
x1,280:9952705,8537374
(1,280:9952705,8266781:251199,197518,0
x1,280:10171136,8266781
)
g1,280:10385944,8537374
x1,280:11041305,8537374
g1,280:11223345,8537374
x1,280:11621110,8537374
g1,279:12301498,8537374
x1,279:12770681,8537374
k1,280:12301498,8537374:17635
x1,280:13781068,8537374
x1,280:13997245,8537374
x1,280:14331452,8537374
g1,279:14589436,8537374
x1,279:15208586,8537374
g1,279:15443057,8537374
x1,279:15889067,8537374
(1,280:15889067,8266781:294003,295640,0
x1,280:16150302,8266781
)
x1,280:16947659,8537374
g1,280:17056883,8537374
x1,280:17439859,8537374
x1,280:17712927,8537374
g1,280:17822151,8537374
x1,280:18366919,8537374
(1,280:18420165,8266781:294003,295640,0
x1,280:18681400,8266781
)
x1,280:19952073,8537374
g1,279:20186544,8537374
x1,279:21267436,8537374
g1,279:21501907,8537374
x1,279:21971090,8537374
k1,280:21501907,8537374:17635
x1,280:22981477,8537374
x1,280:23197654,8537374
x1,280:23531861,8537374
g1,280:23701006,8537374
x1,280:24210732,8537374
g1,280:24356364,8537374
x1,280:24684045,8537374
g1,279:24918516,8537374
x1,279:25537666,8537374
g1,279:25772137,8537374
x1,279:26218147,8537374
(1,280:26218147,8266781:555237,197518,0
x1,280:26740616,8266781
)
x1,280:27537973,8537374
g1,280:27647197,8537374
x1,280:28030173,8537374
x1,280:28303241,8537374
g1,280:28412465,8537374
x1,280:28957233,8537374
(1,280:29010479,8266781:294003,295640,0
x1,280:29271714,8266781
)
x1,280:30724432,8537374
)
(1,283:8180403,9591263:23897632,589170,163840
x1,283:8601153,9591263
x1,283:9110876,9591263
(1,283:9110876,9320670:251199,197518,0
x1,283:9329307,9320670
)
g1,283:9544115,9591263
x1,283:10199476,9591263
g1,283:10381516,9591263
x1,283:10779281,9591263
g1,282:11459669,9591263
x1,282:12299198,9591263
k1,283:11459669,9591263:18205
x1,283:13341027,9591263
x1,283:13560086,9591263
x1,283:13894293,9591263
g1,282:14152277,9591263
x1,282:14771427,9591263
g1,282:15005898,9591263
x1,282:15451908,9591263
(1,283:15451908,9320670:294003,295640,0
x1,283:15713143,9320670
)
x1,283:16510500,9591263
g1,283:16619724,9591263
x1,283:17002700,9591263
x1,283:17275768,9591263
g1,283:17384992,9591263
x1,283:17929760,9591263
(1,283:17983006,9320670:958444,318577,54614
x1,283:18892048,9320670
)
x1,283:20179355,9591263
g1,283:20324987,9591263
x1,283:20761895,9591263
g1,283:20907527,9591263
x1,283:21375927,9591263
x1,283:22369437,9591263
g1,283:22478661,9591263
x1,283:22861637,9591263
x1,283:23316750,9591263
g1,283:23425974,9591263
x1,283:23970742,9591263
(1,283:24023988,9320670:958444,318577,54614
x1,283:24933030,9320670
)
x1,283:26402382,9591263
g1,283:26511606,9591263
(1,283:26511606,9591263:5566429,491520,163840
g1,282:26746077,9591263
x1,282:27066932,9591263
k1,283:26746077,9591263:70543
x1,283:27750814,9591263
g1,282:28003490,9591263
x1,282:29064587,9591263
k1,283:28003490,9591263:23513
g1,282:29322571,9591263
x1,282:29613842,9591263
k1,283:29322571,9591263:24803
g1,283:29820685,9591263
x1,283:30257593,9591263
g1,283:30439633,9591263
x1,283:31204222,9591263
g1,283:31313446,9591263
x1,283:32078035,9591263
)
)
(1,286:9315232,10645153:21627973,566233,163840
x1,286:10252030,10645153
(1,286:10252030,10374560:251199,197518,0
x1,286:10470461,10374560
)
g1,286:10685269,10645153
x1,286:11340630,10645153
g1,286:11522670,10645153
x1,286:11850351,10645153
g1,285:12520271,10645153
x1,285:12989454,10645153
k1,286:12520271,10645153:17635
x1,286:13999841,10645153
x1,286:14216018,10645153
x1,286:14550225,10645153
g1,285:14808209,10645153
x1,285:15427359,10645153
g1,285:15661830,10645153
x1,285:16107840,10645153
(1,286:16107840,10374560:294003,295640,0
x1,286:16369075,10374560
)
x1,286:17166432,10645153
g1,286:17275656,10645153
x1,286:17658632,10645153
x1,286:17931700,10645153
g1,286:18040924,10645153
x1,286:18585692,10645153
(1,286:18638938,10374560:294003,295640,0
x1,286:18900173,10374560
)
x1,286:20170846,10645153
g1,285:20405317,10645153
x1,285:21486209,10645153
g1,285:21720680,10645153
x1,285:22189863,10645153
k1,286:21720680,10645153:17635
x1,286:23200250,10645153
x1,286:23416427,10645153
x1,286:23750634,10645153
g1,286:23919779,10645153
x1,286:24429505,10645153
g1,286:24575137,10645153
x1,286:24902818,10645153
g1,285:25137289,10645153
x1,285:25756439,10645153
g1,285:25990910,10645153
x1,285:26436920,10645153
(1,286:26436920,10374560:555237,197518,0
x1,286:26959389,10374560
)
x1,286:27756746,10645153
g1,286:27865970,10645153
x1,286:28248946,10645153
x1,286:28522014,10645153
g1,286:28631238,10645153
x1,286:29176006,10645153
(1,286:29229252,10374560:294003,295640,0
x1,286:29490487,10374560
)
x1,286:30943205,10645153
)
(1,289:11296310,11699042:17665818,589170,163840
x1,289:11886131,11699042
(1,289:11886131,11428449:251199,197518,0
x1,289:12104562,11428449
)
g1,289:12319370,11699042
x1,289:12974731,11699042
g1,289:13156771,11699042
x1,289:13575471,11699042
g1,288:14245391,11699042
x1,288:15084920,11699042
k1,289:14245391,11699042:18205
x1,289:16126749,11699042
x1,289:16345808,11699042
x1,289:16680015,11699042
g1,288:16937999,11699042
x1,288:17557149,11699042
g1,288:17791620,11699042
x1,288:18260020,11699042
k1,289:17791620,11699042:46876
x1,289:19253530,11699042
g1,289:19362754,11699042
x1,289:19745730,11699042
x1,289:20200843,11699042
g1,289:20310067,11699042
x1,289:20854835,11699042
(1,289:20908081,11428449:958444,318577,54614
x1,289:21817123,11428449
)
x1,289:23286475,11699042
g1,289:23395699,11699042
(1,289:23395699,11699042:5566429,491520,163840
g1,288:23630170,11699042
x1,288:23951025,11699042
k1,289:23630170,11699042:70543
x1,289:24634907,11699042
g1,288:24887583,11699042
x1,288:25948680,11699042
k1,289:24887583,11699042:23513
g1,288:26206664,11699042
x1,288:26497935,11699042
k1,289:26206664,11699042:24803
g1,289:26704778,11699042
x1,289:27141686,11699042
g1,289:27323726,11699042
x1,289:28088315,11699042
g1,289:28197539,11699042
x1,289:28962128,11699042
)
)
(1,291:4736286,12752932:30785865,491520,163840
x1,291:5339214,12752932
k1,290:5629660,12752932:290446
$1,290:5629660,12752932
x1,290:5895673,12752932
k1,290:6179115,12752932:283442
x1,290:6834476,12752932
k1,290:7117919,12752932:283443
x1,290:7445600,12752932
$1,290:7445600,12752932
x1,290:7646576,12752932
k1,290:8115963,12752932:469387
x1,290:8603111,12752932
x1,290:9289778,12752932
k1,290:9580224,12752932:290446
x1,290:10710711,12752932
x1,290:10978677,12752932
k1,290:11269123,12752932:290446
x1,290:12829234,12752932
k1,290:13119680,12752932:290446
x1,290:13454640,12752932
k1,290:13745086,12752932:290446
x1,290:16089804,12752932
k1,290:16380250,12752932:290446
$1,290:16380250,12752932
x1,290:16801000,12752932
x1,290:17703487,12752932
k1,290:17812711,12752932:109224
x1,290:18304232,12752932
$1,290:18304232,12752932
x1,290:18505208,12752932
k1,290:18809648,12752932:304440
x1,290:20065747,12752932
k1,290:20356193,12752932:290446
x1,290:21461559,12752932
k1,290:21752005,12752932:290446
$1,290:21752005,12752932
x1,290:22404633,12752932
x1,290:22597146,12752932
k1,290:22706370,12752932:109224
x1,290:23127120,12752932
x1,290:23327369,12752932
k1,290:23436593,12752932:109224
x1,290:24110156,12752932
$1,290:24110156,12752932
k1,290:24400602,12752932:290446
x1,290:24869546,12752932
k1,290:25159993,12752932:290447
x1,290:26014139,12752932
k1,290:26304585,12752932:290446
x1,290:28180359,12752932
k1,290:28470805,12752932:290446
x1,290:30715036,12752932
k1,290:31005482,12752932:290446
x1,290:31541418,12752932
k1,290:31831864,12752932:290446
x1,290:32686010,12752932
k1,290:32976456,12752932:290446
x1,290:33679872,12752932
x1,290:35522151,12752932
k1,290:35522151,12752932:0
)
(1,291:4736286,13539364:30785865,455111,127431
x1,291:6662304,13539364
x1,291:6963767,13539364
x1,290:9249866,13539364
g1,290:9484337,13539364
x1,290:10941411,13539364
g1,290:11175882,13539364
x1,290:11787183,13539364
x1,290:13394988,13539364
g1,290:13629459,13539364
x1,290:14165395,13539364
g1,290:14399866,13539364
x1,290:15254012,13539364
g1,290:15488483,13539364
x1,290:16359378,13539364
x1,290:17808078,13539364
x1,290:19583362,13539364
g1,290:19817833,13539364
x1,290:21387410,13539364
g1,290:21621881,13539364
x1,290:21923344,13539364
x1,290:24469037,13539364
k1,291:35522151,13539364:11053114
g1,291:35522151,13539364
)
(1,299:12115949,16209709:23406202,2031616,1703936
(1,299:12115949,16209709:16026540,2031616,1703936
(1,299:12115949,16209709:16026540,2031616,1703936
[1,299:12115949,14276379:582543,0,3538980
(1,299:12115949,14276379:582543,0,589830
x1,299:12698492,14276379
)
(1,299:12115949,14866209:582543,0,196610
x1,299:12698492,14866209
)
(1,299:12115949,15062819:582543,0,196610
x1,299:12698492,15062819
)
(1,299:12115949,15259429:582543,0,196610
x1,299:12698492,15259429
)
(1,299:12115949,15456039:582543,0,1179660
x1,299:12698492,15456039
)
(1,299:12115949,16635699:582543,0,196610
x1,299:12698492,16635699
)
(1,299:12115949,16832309:582543,0,196610
x1,299:12698492,16832309
)
(1,299:12115949,17028919:582543,0,196610
x1,299:12698492,17028919
)
(1,299:12115949,17225529:582543,0,589830
x1,299:12698492,17225529
)
]
h1,298:12698492,16209709:0,0,0
g1,298:12807716,16209709
[1,298:12807716,16209709:15256130,2031616,1703936
(1,298:12807716,14728593:15256130,550500,235932
g1,298:12807716,14728593
(1,298:12807716,14728593:0,550500,235932
g1,298:12807716,14728593
(1,298:12807716,14728593:0,550500,235932
[1,298:12807716,14728593:0,550500,235932
(1,52:12807716,14728593:0,550500,235932
r1,298:12807716,14728593:0,786432,235932
)
]
)
$1,298:12807716,14728593
h1,298:12807716,14728593:0,0,0
$1,298:12807716,14728593
)
g1,298:12807716,14728593
(1,298:12807716,14728593:15256130,550500,235932
$1,298:12807716,14728593
(1,298:12807716,14728593:15256130,491520,163840
h1,298:12807716,14728593:0,0,0
x1,298:13205481,14728593
(1,298:13205481,14826896:230742,282169,0
x1,298:13403455,14826896
)
g1,298:13581855,14728593
x1,298:14091581,14728593
g1,298:14237213,14728593
x1,298:14634978,14728593
g1,298:14791078,14728593
x1,298:14973123,14728593
g1,298:15118755,14728593
x1,298:16062655,14728593
g1,298:16218755,14728593
x1,298:16728481,14728593
g1,298:16874113,14728593
x1,298:17840998,14728593
g1,298:18114061,14728593
x1,298:18623787,14728593
g1,298:18805827,14728593
x1,298:20144613,14728593
x1,298:20337126,14728593
g1,298:21007046,14728593
g1,298:21116270,14728593
(1,298:21116270,14728593:901122,455111,0
x1,298:22008291,14728593
)
x1,298:22415157,14728593
g1,298:22607665,14728593
x1,298:23117391,14728593
g1,298:23299431,14728593
x1,298:23627112,14728593
g1,298:24297032,14728593
(1,298:24297032,14728593:546135,437688,0
x1,298:24843167,14728593
)
g1,298:25077638,14728593
x1,298:25550954,14728593
g1,298:25696586,14728593
x1,298:26206312,14728593
g1,298:26351944,14728593
x1,298:27116533,14728593
g1,298:27225757,14728593
x1,298:27608733,14728593
x1,298:28063846,14728593
)
$1,298:28063846,14728593
g1,298:28063846,14728593
)
g1,298:28719206,14728593
(1,298:28719206,14728593:-655360,550500,235932
g1,298:28719206,14728593
(1,298:28719206,14728593:0,550500,235932
[1,298:28719206,14728593:0,550500,235932
(1,52:28719206,14728593:0,550500,235932
r1,298:28719206,14728593:0,786432,235932
)
]
)
$1,298:28719206,14728593
(1,298:28719206,14728593:-655360,0,0
)
$1,298:28063846,14728593
)
g1,298:28063846,14728593
)
(1,298:12807716,15711633:15256130,550500,235932
g1,298:12807716,15711633
(1,298:12807716,15711633:0,550500,235932
g1,298:12807716,15711633
(1,298:12807716,15711633:0,550500,235932
[1,298:12807716,15711633:0,550500,235932
(1,52:12807716,15711633:0,550500,235932
r1,298:12807716,15711633:0,786432,235932
)
]
)
$1,298:12807716,15711633
h1,298:12807716,15711633:0,0,0
$1,298:12807716,15711633
)
g1,298:12807716,15711633
(1,298:12807716,15711633:15256130,550500,235932
$1,298:12807716,15711633
(1,298:12807716,15711633:14347194,491520,163840
h1,298:12807716,15711633:0,0,0
x1,298:13226416,15711633
(1,298:13226416,15809936:230742,282169,0
x1,298:13424390,15809936
)
g1,298:13602790,15711633
x1,298:14112516,15711633
g1,298:14258148,15711633
x1,298:14804283,15711633
g1,298:14949915,15711633
x1,298:15459641,15711633
g1,298:15605273,15711633
x1,298:16257901,15711633
g1,298:16414001,15711633
x1,298:16923727,15711633
g1,298:17069359,15711633
x1,298:17742922,15711633
g1,298:17924962,15711633
x1,298:18434688,15711633
g1,298:18616728,15711633
x1,298:19126454,15711633
g1,298:19796374,15711633
g1,298:19905598,15711633
(1,298:19905598,15711633:901122,455111,0
x1,298:20797619,15711633
)
x1,298:21225420,15711633
g1,298:21407460,15711633
x1,298:21917186,15711633
g1,298:22099226,15711633
x1,298:22608952,15711633
g1,298:23278872,15711633
g1,298:23388096,15711633
(1,298:23388096,15711633:546135,437688,0
x1,298:23934231,15711633
)
g1,298:24168702,15711633
x1,298:24642018,15711633
g1,298:24787650,15711633
x1,298:25297376,15711633
g1,298:25443008,15711633
x1,298:26207597,15711633
g1,298:26316821,15711633
x1,298:26699797,15711633
x1,298:27154910,15711633
)
$1,298:27154910,15711633
k1,298:28063846,15711633:908936
)
g1,298:28719206,15711633
)
(1,298:12807716,16694673:15256130,550500,235932
g1,298:12807716,16694673
(1,298:12807716,16694673:0,550500,235932
g1,298:12807716,16694673
(1,298:12807716,16694673:0,550500,235932
[1,298:12807716,16694673:0,550500,235932
(1,52:12807716,16694673:0,550500,235932
r1,298:12807716,16694673:0,786432,235932
)
]
)
$1,298:12807716,16694673
h1,298:12807716,16694673:0,0,0
$1,298:12807716,16694673
)
g1,298:12807716,16694673
(1,298:12807716,16694673:15256130,550500,235932
$1,298:12807716,16694673
(1,298:12807716,16694673:12152150,491520,163840
h1,298:12807716,16694673:0,0,0
x1,298:13205481,16694673
g1,298:13361581,16694673
x1,298:13543626,16694673
g1,298:13689258,16694673
x1,298:14107958,16694673
g1,298:14289998,16694673
x1,298:14799724,16694673
g1,298:14981764,16694673
x1,298:15491490,16694673
g1,298:16161410,16694673
g1,298:16270634,16694673
x1,298:16689334,16694673
g1,298:16834966,16694673
x1,298:17344692,16694673
g1,298:17490324,16694673
(1,298:17490324,16694673:1094089,455111,0
x1,298:18584413,16694673
)
x1,298:18982178,16694673
g1,298:19174686,16694673
x1,298:19684412,16694673
g1,298:19866452,16694673
x1,298:20194133,16694673
g1,298:20428604,16694673
g1,298:20663075,16694673
(1,298:20663075,16694673:691771,282168,0
x1,298:21354846,16694673
)
g1,298:21589317,16694673
x1,298:21937250,16694673
x1,298:22446974,16694673
g1,298:22592606,16694673
x1,298:23102332,16694673
g1,298:23247964,16694673
x1,298:24012553,16694673
g1,298:24121777,16694673
x1,298:24504753,16694673
x1,298:24959866,16694673
)
$1,298:24959866,16694673
k1,298:28063846,16694673:3103980
)
g1,298:28719206,16694673
)
(1,298:12807716,17677713:15256130,550500,235932
g1,298:12807716,17677713
(1,298:12807716,17677713:0,550500,235932
g1,298:12807716,17677713
(1,298:12807716,17677713:0,550500,235932
[1,298:12807716,17677713:0,550500,235932
(1,52:12807716,17677713:0,550500,235932
r1,298:12807716,17677713:0,786432,235932
)
]
)
$1,298:12807716,17677713
h1,298:12807716,17677713:0,0,0
$1,298:12807716,17677713
)
g1,298:12807716,17677713
(1,298:12807716,17677713:15256130,550500,235932
$1,298:12807716,17677713
(1,298:12807716,17677713:6927451,491520,163840
h1,298:12807716,17677713:0,0,0
x1,298:13205481,17677713
x1,298:14027413,17677713
g1,298:14136637,17677713
x1,298:14719181,17677713
g1,298:14901221,17677713
x1,298:15410947,17677713
g1,298:15592987,17677713
x1,298:16013737,17677713
x1,298:16649070,17677713
(1,298:16649070,17776016:294003,295640,0
x1,298:16910305,17776016
)
x1,298:17125118,17677713
g1,298:17795038,17677713
g1,298:17904262,17677713
x1,298:18278818,17677713
g1,298:18460858,17677713
x1,298:18897766,17677713
g1,298:19079806,17677713
x1,298:19735167,17677713
)
$1,298:19735167,17677713
k1,298:28063846,17677713:8328679
)
g1,298:28719206,17677713
)
]
h1,299:28063846,16209709:78643,0,0
)
)
(1,299:33847337,16209709:1674814,491520,163840
(1,299:33847337,16209709:1674814,491520,163840
x1,299:35267288,16209709
x1,299:35522151,16209709
)
)
)
(1,305:4736286,18916463:30785865,491520,163840
(1,303:4736286,18916463:4155144,455111,0
g1,303:4736286,18916463
g1,303:4736286,18916463
g1,303:4408606,18916463
(1,303:4408606,18916463:4155144,455111,0
g1,303:4736286,18916463
x1,303:7349520,18916463
g1,303:7600740,18916463
x1,303:8563750,18916463
)
g1,303:8891430,18916463
)
x1,303:10718416,18916463
k1,303:11025708,18916463:307292
x1,303:11879854,18916463
k1,303:12187146,18916463:307292
x1,303:14683321,18916463
k1,303:14990614,18916463:307293
x1,303:15292077,18916463
x1,303:16162971,18916463
k1,303:16470263,18916463:307292
x1,303:16671239,18916463
(1,303:16671239,18916463:669920,422343,0
x1,303:17341159,18916463
)
x1,303:17542135,18916463
k1,303:17849427,18916463:307292
x1,303:18661704,18916463
k1,303:18968996,18916463:307292
x1,303:20275339,18916463
x1,303:21908266,18916463
x1,303:23047128,18916463
k1,303:23354421,18916463:307293
x1,303:25491243,18916463
x1,303:27283276,18916463
k1,303:27590568,18916463:307292
x1,303:27892031,18916463
x1,303:30236748,18916463
k1,303:30534354,18916463:297606
x1,303:31735851,18916463
k1,303:32033458,18916463:297607
$1,303:32033458,18916463
x1,303:32452158,18916463
(1,303:32452158,18678638:251199,197518,0
x1,303:32670589,18678638
)
k1,303:33017317,18916463:313960
x1,303:33527043,18916463
k1,303:33841003,18916463:313960
x1,303:34168684,18916463
$1,303:34168684,18916463
k1,303:34466290,18916463:297606
x1,303:35522151,18916463
k1,303:35522151,18916463:0
)
(1,305:4736286,19702895:30785865,455111,127431
$1,305:4736286,19702895
x1,305:5043941,19702895
k1,303:4736286,19702895:18205
(1,303:5062146,19465070:251199,197518,0
x1,303:5280577,19465070
)
k1,303:5668456,19702895:355111
x1,303:6178182,19702895
k1,303:6533293,19702895:355111
x1,303:6860974,19702895
$1,303:6860974,19702895
k1,303:7183272,19702895:322298
x1,303:7875043,19702895
k1,303:8197341,19702895:322298
x1,303:9107565,19702895
k1,303:9429862,19702895:322297
x1,303:9793952,19702895
x1,303:12162358,19702895
x1,303:12289789,19702895
k1,303:12638048,19702895:348259
x1,303:13548272,19702895
k1,303:13870569,19702895:322297
x1,303:15660070,19702895
k1,303:15982368,19702895:322298
x1,303:16965410,19702895
x1,303:17293091,19702895
x1,303:19388424,19702895
k1,303:19710721,19702895:322297
x1,303:20238652,19702895
k1,303:20560950,19702895:322298
$1,303:20560950,19702895
x1,303:20979650,19702895
(1,303:20979650,19465070:251199,197518,0
x1,303:21198081,19465070
)
$1,303:21230849,19702895
k1,303:21553147,19702895:322298
x1,303:21993695,19702895
k1,303:22315992,19702895:322297
x1,303:23262626,19702895
k1,303:23584924,19702895:322298
x1,303:23912605,19702895
x1,303:24240286,19702895
x1,303:26060735,19702895
k1,303:26383032,19702895:322297
x1,303:26929167,19702895
k1,303:27251465,19702895:322298
x1,303:28310966,19702895
k1,303:28633264,19702895:322298
x1,303:29689125,19702895
x1,303:30255284,19702895
k1,303:30577581,19702895:322297
x1,303:31964761,19702895
k1,303:32287059,19702895:322298
x1,303:33745237,19702895
k1,303:34067535,19702895:322298
x1,303:34508083,19702895
k1,303:34830380,19702895:322297
x1,303:35522151,19702895
k1,303:35522151,19702895:0
)
(1,305:4736286,20489327:30785865,491520,163840
x1,305:7801922,20489327
k1,303:8021886,20489327:219964
x1,303:8568021,20489327
k1,303:8787985,20489327:219964
x1,303:9698209,20489327
k1,303:9918173,20489327:219964
x1,303:10282263,20489327
x1,303:12650669,20489327
k1,303:12870633,20489327:219964
x1,303:13380359,20489327
x1,303:13708040,20489327
x1,303:14496292,20489327
k1,303:14716256,20489327:219964
x1,303:15244187,20489327
k1,303:15464150,20489327:219963
x1,303:16374374,20489327
k1,303:16594338,20489327:219964
x1,303:18891743,20489327
k1,303:19111707,20489327:219964
x1,303:19585023,20489327
x1,303:19894499,20489327
x1,303:20222180,20489327
x1,303:20753749,20489327
k1,303:20973713,20489327:219964
x1,303:21758327,20489327
k1,303:21978291,20489327:219964
x1,303:22888515,20489327
k1,303:23108479,20489327:219964
x1,303:23472569,20489327
x1,303:25840975,20489327
k1,303:26060939,20489327:219964
x1,303:28977298,20489327
k1,303:29197262,20489327:219964
(1,303:29197262,20489327:1347133,491520,163840
x1,303:30289532,20489327
h1,303:30289532,20489327:0,0,0
x1,303:30544395,20489327
)
x1,303:30726440,20489327
k1,303:31022243,20489327:295803
x1,303:31622991,20489327
k1,303:31842955,20489327:219964
x1,303:34391585,20489327
k1,303:34611927,20489327:220342
x1,303:35522151,20489327
k1,303:35522151,20489327:0
)
(1,305:4736286,21275759:30785865,491520,163840
x1,305:5391647,21275759
x1,303:6358304,21275759
g1,303:6576757,21275759
x1,303:8360799,21275759
g1,303:8579252,21275759
$1,303:8579252,21275759
x1,303:8997952,21275759
(1,303:8997952,21037934:251199,197518,0
x1,303:9216383,21037934
)
$1,303:9249151,21275759
g1,303:9467604,21275759
x1,303:10450646,21275759
x1,303:10778327,21275759
x1,303:12185531,21275759
g1,303:12403984,21275759
x1,303:12986528,21275759
g1,303:13204981,21275759
$1,303:13204981,21275759
x1,303:13602746,21275759
$1,303:13613214,21275759
g1,303:13831667,21275759
x1,303:15218847,21275759
g1,303:15437300,21275759
x1,303:16347524,21275759
g1,303:16565977,21275759
x1,303:17075703,21275759
x1,303:17894905,21275759
g1,303:18113358,21275759
x1,303:19902859,21275759
g1,303:20121312,21275759
x1,303:22382310,21275759
g1,303:22600763,21275759
$1,303:22600763,21275759
x1,303:22998528,21275759
$1,303:23008996,21275759
g1,303:23227449,21275759
x1,303:23755380,21275759
g1,303:24024806,21275759
(1,303:24024806,21275759:1674814,491520,163840
x1,303:25444757,21275759
h1,303:25444757,21275759:0,0,0
x1,303:25699620,21275759
)
g1,303:25918073,21275759
x1,303:26358621,21275759
g1,303:26577074,21275759
x1,303:28488545,21275759
g1,303:28706998,21275759
x1,303:28889043,21275759
(1,303:28889043,21275759:655362,422343,0
x1,303:29544405,21275759
)
x1,303:29908495,21275759
g1,303:30199766,21275759
k1,305:35522151,21275759:5322385
g1,305:35522151,21275759
)
(1,308:4736286,22062191:30785865,455111,127431
h1,307:4736286,22062191:983040,0,0
x1,307:6848003,22062191
k1,307:7127691,22062191:279688
x1,307:8189011,22062191
k1,307:8468699,22062191:279688
x1,307:8996630,22062191
k1,307:9276318,22062191:279688
x1,307:10335819,22062191
k1,307:10615507,22062191:279688
x1,307:11671368,22062191
x1,307:12237527,22062191
k1,307:12517215,22062191:279688
x1,307:12957763,22062191
k1,307:13237451,22062191:279688
x1,307:15969944,22062191
k1,307:16249632,22062191:279688
x1,307:16835816,22062191
k1,307:17115504,22062191:279688
x1,307:18335206,22062191
x1,307:19230865,22062191
k1,307:19705841,22062191:474976
x1,307:20306589,22062191
k1,307:20586277,22062191:279688
x1,307:22661588,22062191
k1,307:22941276,22062191:279688
x1,307:23451002,22062191
k1,307:23745999,22062191:294997
x1,307:24219315,22062191
x1,307:24492381,22062191
k1,307:24772069,22062191:279688
x1,307:26159250,22062191
k1,307:26438938,22062191:279688
x1,307:27862528,22062191
k1,307:28142216,22062191:279688
x1,307:30108299,22062191
x1,307:31275207,22062191
k1,307:31554895,22062191:279688
x1,307:33706665,22062191
k1,307:33986353,22062191:279688
x1,307:34568897,22062191
k1,307:34848585,22062191:279688
x1,307:35212675,22062191
x1,307:35522151,22062191
k1,307:35522151,22062191:0
)
(1,308:4736286,22848623:30785865,455111,127431
x1,308:6014240,22848623
k1,307:6217298,22848623:203058
x1,307:6763433,22848623
k1,307:6966491,22848623:203058
x1,307:9955668,22848623
k1,307:10158726,22848623:203058
x1,307:11068950,22848623
k1,307:11272008,22848623:203058
x1,307:12327869,22848623
x1,307:13492957,22848623
k1,307:13696015,22848623:203058
x1,307:15449107,22848623
k1,307:15652165,22848623:203058
x1,307:16708026,22848623
k1,307:16911084,22848623:203058
x1,307:18736992,22848623
x1,307:18973650,22848623
k1,307:19176707,22848623:203057
x1,307:20600297,22848623
k1,307:20803355,22848623:203058
x1,307:24029189,22848623
k1,307:24232247,22848623:203058
x1,307:24814791,22848623
k1,307:25017849,22848623:203058
x1,307:26182936,22848623
k1,307:26385994,22848623:203058
x1,307:27660308,22848623
k1,307:27863366,22848623:203058
x1,307:28773590,22848623
k1,307:28976648,22848623:203058
x1,307:29322534,22848623
x1,307:31053780,22848623
x1,307:31599914,22848623
x1,307:32586597,22848623
k1,307:32789655,22848623:203058
x1,307:33153745,22848623
x1,307:35522151,22848623
k1,307:35522151,22848623:0
)
(1,308:4736286,23635055:30785865,455111,127431
x1,308:7576187,23635055
k1,307:7977049,23635055:400862
x1,307:8577797,23635055
k1,307:8832781,23635055:254984
x1,307:10908092,23635055
k1,307:11163075,23635055:254983
x1,307:11672801,23635055
k1,307:11936917,23635055:264116
x1,307:12847141,23635055
k1,307:13102125,23635055:254984
x1,307:14376439,23635055
x1,307:16894120,23635055
k1,307:17149103,23635055:254983
x1,307:19390077,23635055
k1,307:19645060,23635055:254983
x1,307:22310195,23635055
k1,307:22565179,23635055:254984
x1,307:23839493,23635055
k1,307:24094476,23635055:254983
x1,307:25265023,23635055
x1,307:26120633,23635055
k1,307:26375617,23635055:254984
x1,307:26958161,23635055
k1,307:27213144,23635055:254983
x1,307:28123368,23635055
k1,307:28378352,23635055:254984
x1,307:29598052,23635055
x1,307:29943937,23635055
k1,307:30198920,23635055:254983
x1,307:30563010,23635055
x1,307:31455030,23635055
x1,307:31800915,23635055
x1,307:32367074,23635055
k1,307:32622058,23635055:254984
x1,307:33497693,23635055
k1,307:33752676,23635055:254983
x1,307:34702950,23635055
x1,307:35522151,23635055
k1,307:35522151,23635055:0
)
(1,308:4736286,24421487:30785865,455111,127431
x1,308:5100376,24421487
x1,307:5428057,24421487
k1,307:5728553,24421487:300496
x1,307:7439775,24421487
x1,307:8641272,24421487
k1,307:8941768,24421487:300496
x1,307:9269449,24421487
k1,307:9569946,24421487:300497
x1,307:11483237,24421487
k1,307:11783733,24421487:300496
x1,307:12257049,24421487
x1,307:13403931,24421487
x1,307:14295950,24421487
k1,307:14596446,24421487:300496
x1,307:16842880,24421487
k1,307:17143376,24421487:300496
x1,307:17835147,24421487
k1,307:18135643,24421487:300496
x1,307:18499733,24421487
x1,307:19464572,24421487
k1,307:19765068,24421487:300496
x1,307:21221427,24421487
x1,307:22333722,24421487
k1,307:22634219,24421487:300497
x1,307:23690080,24421487
k1,307:23990576,24421487:300496
x1,307:25887484,24421487
k1,307:26187980,24421487:300496
x1,307:27627955,24421487
x1,307:28702021,24421487
x1,307:29415635,24421487
k1,307:29953036,24421487:537401
x1,307:30626602,24421487
x1,307:30863259,24421487
k1,307:31163755,24421487:300496
x1,307:32297894,24421487
k1,307:32598390,24421487:300496
x1,307:34038365,24421487
x1,307:34311431,24421487
k1,307:34611927,24421487:300496
x1,307:35522151,24421487
k1,307:35522151,24421487:0
)
(1,308:4736286,25207919:30785865,533465,163840
x1,308:7401421,25207919
k1,307:7581257,25207919:179836
x1,307:8365871,25207919
k1,307:8545706,25207919:179835
x1,307:9455930,25207919
k1,307:9635766,25207919:179836
x1,307:11350628,25207919
x1,307:11678309,25207919
k1,307:11858145,25207919:179836
$1,307:11858145,25207919
x1,307:12196976,25207919
(1,307:12196976,24970094:251199,197518,0
x1,307:12415407,24970094
)
$1,307:12448175,25207919
k1,307:12628010,25207919:179835
x1,307:13683871,25207919
k1,307:13863707,25207919:179836
x1,307:15138021,25207919
k1,307:15317856,25207919:179835
x1,307:16228080,25207919
k1,307:16407916,25207919:179836
x1,307:17831506,25207919
k1,307:18011342,25207919:179836
$1,307:18011342,25207919
x1,307:18457352,25207919
(1,307:18457352,24970094:294003,295640,0
x1,307:18718587,24970094
)
$1,307:18751355,25207919
k1,307:18931190,25207919:179835
x1,307:21596325,25207919
k1,307:21776161,25207919:179836
x1,307:22560775,25207919
k1,307:22740611,25207919:179836
$1,307:22740611,25207919
x1,307:23369955,25207919
(1,307:23393468,24970094:251199,197518,0
x1,307:23611899,24970094
)
x1,307:23826712,25207919
k1,307:23935936,25207919:109224
x1,307:24354636,25207919
(1,307:24354636,24970094:251199,197518,0
x1,307:24573067,24970094
)
x1,307:24787880,25207919
k1,307:24897104,25207919:109224
x1,307:25486925,25207919
(1,307:25486925,24970094:251199,197518,0
x1,307:25705356,24970094
)
x1,307:25920169,25207919
k1,307:26029393,25207919:109224
x1,307:26337048,25207919
(1,307:26355253,24970094:251199,197518,0
x1,307:26573684,24970094
)
x1,307:26861315,25207919
$1,307:26861315,25207919
x1,307:27043360,25207919
k1,307:27321758,25207919:278398
x1,307:28887344,25207919
k1,307:29074904,25207919:187560
x1,307:29985128,25207919
k1,307:30164963,25207919:179835
x1,307:30638279,25207919
x1,307:31785161,25207919
x1,307:32677180,25207919
k1,307:32857016,25207919:179836
x1,307:35522151,25207919
k1,307:35522151,25207919:0
)
(1,308:4736286,25994351:30785865,491520,163840
x1,308:5520900,25994351
k1,307:5774331,25994351:253431
x1,307:6684555,25994351
k1,307:6937987,25994351:253432
x1,307:8290579,25994351
x1,307:9786987,25994351
k1,307:10040418,25994351:253431
x1,307:11314732,25994351
k1,307:11568164,25994351:253432
x1,307:13008139,25994351
x1,307:14082205,25994351
x1,307:14613774,25994351
k1,307:14867205,25994351:253431
x1,307:15742840,25994351
k1,307:15996272,25994351:253432
x1,307:16946546,25994351
x1,307:17947792,25994351
k1,307:18209968,25994351:262176
x1,307:18756103,25994351
k1,307:19009534,25994351:253431
x1,307:21816666,25994351
k1,307:22070097,25994351:253431
x1,307:22854711,25994351
k1,307:23108143,25994351:253432
$1,307:23108143,25994351
x1,307:24549635,25994351
[1,307:24549635,26156367:274712,597359,0
(1,307:24573148,25756526:251199,197518,0
x1,307:24791579,25756526
)
(1,307:24549635,26156367:230742,282169,0
x1,307:24747609,26156367
)
]
x1,307:25006392,25994351
k1,307:25115616,25994351:109224
x1,307:25969406,25994351
[1,307:25969406,26156367:269404,597359,0
(1,307:25987611,25756526:251199,197518,0
x1,307:26206042,25756526
)
(1,307:25969406,26156367:230742,282169,0
x1,307:26167380,26156367
)
]
x1,307:26420855,25994351
k1,307:26530079,25994351:109224
(1,307:26530079,25994351:901122,455111,0
x1,307:27422100,25994351
)
x1,307:27849901,25994351
[1,307:27849901,26156367:251199,597359,0
(1,307:27849901,25756526:251199,197518,0
x1,307:28068332,25756526
)
(1,307:27849901,26156367:230742,282169,0
x1,307:28047875,26156367
)
]
x1,307:28355963,25994351
$1,307:28355963,25994351
x1,307:28538008,25994351
k1,307:28934214,25994351:396206
x1,307:30426981,25994351
k1,307:30680413,25994351:253432
x1,307:31153729,25994351
x1,307:31426795,25994351
k1,307:31680226,25994351:253431
x1,307:33158430,25994351
k1,307:33411862,25994351:253432
x1,307:34358496,25994351
k1,307:34611927,25994351:253431
x1,307:35522151,25994351
k1,307:35522151,25994351:0
)
(1,308:4736286,26780783:30785865,455111,127431
x1,308:7401421,26780783
k1,307:7644365,26780783:242944
x1,307:8428979,26780783
k1,307:8671924,26780783:242945
x1,307:9582148,26780783
k1,307:9825092,26780783:242944
x1,307:10593321,26780783
x1,307:11048432,26780783
k1,307:11291377,26780783:242945
x1,307:12820554,26780783
x1,307:14185891,26780783
x1,307:14422549,26780783
k1,307:14665493,26780783:242944
$1,307:14665493,26780783
(1,307:14665493,26780783:1094089,455111,0
x1,307:15759582,26780783
)
x1,307:16178282,26780783
(1,307:16178282,26542958:251199,197518,0
x1,307:16396713,26542958
)
$1,307:16429481,26780783
x1,307:16611526,26780783
k1,307:16860594,26780783:249068
x1,307:19482041,26780783
k1,307:19724985,26780783:242944
x1,307:20635209,26780783
k1,307:20878154,26780783:242945
x1,307:21351470,26780783
x1,307:22498352,26780783
x1,307:23390371,26780783
k1,307:23633315,26780783:242944
x1,307:26298450,26780783
k1,307:26541395,26780783:242945
x1,307:27326009,26780783
k1,307:27568953,26780783:242944
x1,307:28264364,26780783
k1,307:28507309,26780783:242945
x1,307:29781623,26780783
k1,307:30024567,26780783:242944
x1,307:31464542,26780783
x1,307:32538608,26780783
x1,307:33070177,26780783
k1,307:33313122,26780783:242945
x1,307:34368983,26780783
k1,307:34611927,26780783:242944
x1,307:35522151,26780783
k1,307:35522151,26780783:0
)
(1,308:4736286,27567215:30785865,455111,127431
x1,308:6997282,27567215
x1,308:8493690,27567215
k1,307:8794434,27567215:300744
x1,307:10691342,27567215
k1,307:10992086,27567215:300744
x1,307:12432061,27567215
x1,307:13506127,27567215
x1,307:14219741,27567215
k1,307:14757885,27567215:538144
x1,307:16769483,27567215
x1,307:16896914,27567215
k1,307:17218231,27567215:321317
x1,307:17691547,27567215
x1,307:17964613,27567215
k1,307:18265357,27567215:300744
x1,307:20748448,27567215
k1,307:21049192,27567215:300744
x1,307:21959416,27567215
k1,307:22260160,27567215:300744
x1,307:22733476,27567215
x1,307:23880358,27567215
x1,307:24772377,27567215
k1,307:25073121,27567215:300744
x1,307:27738256,27567215
k1,307:28039000,27567215:300744
x1,307:28823614,27567215
k1,307:29124358,27567215:300744
x1,307:30034582,27567215
k1,307:30335326,27567215:300744
x1,307:32450685,27567215
x1,307:33947093,27567215
k1,307:34247837,27567215:300744
x1,307:35522151,27567215
k1,307:35522151,27567215:0
)
(1,308:4736286,28353647:30785865,533465,163840
x1,308:6176261,28353647
x1,307:7250327,28353647
x1,307:7781896,28353647
k1,307:8038855,28353647:256959
$1,307:8038855,28353647
x1,307:8304868,28353647
(1,307:8304868,28115822:294003,295640,0
x1,307:8566103,28115822
)
x1,307:9228215,28353647
[1,307:9228215,28515663:428716,597359,0
(1,307:9251728,28115822:251199,197518,0
x1,307:9470159,28115822
)
(1,307:9228215,28515663:428716,282169,0
x1,307:9624163,28515663
)
]
x1,307:9838976,28353647
k1,307:9948200,28353647:109224
x1,307:10366900,28353647
[1,307:10366900,28515663:428716,597359,0
(1,307:10366900,28115822:251199,197518,0
x1,307:10585331,28115822
)
(1,307:10366900,28515663:428716,282169,0
x1,307:10762848,28515663
)
]
x1,307:10977661,28353647
k1,307:11086885,28353647:109224
x1,307:11676706,28353647
[1,307:11676706,28515663:428716,597359,0
(1,307:11676706,28115822:251199,197518,0
x1,307:11895137,28115822
)
(1,307:11676706,28515663:428716,282169,0
x1,307:12072654,28515663
)
]
x1,307:12287467,28353647
k1,307:12396691,28353647:109224
x1,307:12704346,28353647
[1,307:12704346,28515663:428716,597359,0
(1,307:12722551,28115822:251199,197518,0
x1,307:12940982,28115822
)
(1,307:12704346,28515663:428716,282169,0
x1,307:13100294,28515663
)
]
x1,307:13387925,28353647
$1,307:13387925,28353647
k1,307:13644885,28353647:256960
x1,307:14700746,28353647
k1,307:14957705,28353647:256959
x1,307:16381295,28353647
k1,307:16638255,28353647:256960
x1,307:18353117,28353647
k1,307:18610076,28353647:256959
x1,307:19083392,28353647
x1,307:20230274,28353647
x1,307:21122293,28353647
k1,307:21379253,28353647:256960
x1,307:24044388,28353647
k1,307:24301347,28353647:256959
x1,307:25085961,28353647
k1,307:25342920,28353647:256959
x1,307:26253144,28353647
k1,307:26510104,28353647:256960
x1,307:28771100,28353647
x1,307:30267508,28353647
k1,307:30524467,28353647:256959
x1,307:31964442,28353647
x1,307:33038508,28353647
x1,307:33570077,28353647
k1,307:33827037,28353647:256960
x1,307:34354968,28353647
k1,307:34611927,28353647:256959
x1,307:35522151,28353647
k1,307:35522151,28353647:0
)
(1,308:4736286,29140079:30785865,533465,163840
x1,308:5777583,29140079
k1,307:6031031,29140079:253448
x1,307:7560208,29140079
x1,307:8925545,29140079
x1,307:9420706,29140079
k1,307:9674153,29140079:253447
$1,307:9674153,29140079
x1,307:10849632,29140079
(1,307:10873145,28902254:251199,197518,0
x1,307:11091576,28902254
)
x1,307:11306389,29140079
k1,307:11415613,29140079:109224
x1,307:12269403,29140079
(1,307:12287608,28902254:251199,197518,0
x1,307:12506039,28902254
)
x1,307:12793670,29140079
$1,307:12793670,29140079
k1,307:13047118,29140079:253448
x1,307:14102979,29140079
k1,307:14356426,29140079:253447
$1,307:14356426,29140079
(1,307:14356426,29140079:901122,455111,0
x1,307:15248447,29140079
)
x1,307:15676248,29140079
(1,307:15676248,28902254:251199,197518,0
x1,307:15894679,28902254
)
$1,307:15927447,29140079
k1,307:16180895,29140079:253448
x1,307:17345982,29140079
k1,307:17599429,29140079:253447
x1,307:18072745,29140079
x1,307:19219627,29140079
x1,307:19456285,29140079
k1,307:19709733,29140079:253448
x1,307:21238910,29140079
k1,307:21492357,29140079:253447
x1,307:21856447,29140079
x1,307:22165923,29140079
k1,307:22419371,29140079:253448
$1,307:22419371,29140079
x1,307:22685384,29140079
$1,307:22685384,29140079
k1,307:22938831,29140079:253447
x1,307:23523195,29140079
k1,307:23776643,29140079:253448
$1,307:23776643,29140079
x1,307:24042656,29140079
(1,307:24042656,28902254:294003,295640,0
x1,307:24303891,28902254
)
$1,307:24336659,29140079
x1,307:24773567,29140079
k1,307:25035763,29140079:262196
x1,307:26346485,29140079
x1,307:26692370,29140079
k1,307:26945817,29140079:253447
x1,307:27821452,29140079
k1,307:28074900,29140079:253448
x1,307:30042804,29140079
k1,307:30296251,29140079:253447
x1,307:30878795,29140079
k1,307:31132243,29140079:253448
x1,307:32483014,29140079
k1,307:32736462,29140079:253448
x1,307:33646686,29140079
k1,307:33900133,29140079:253447
x1,307:34555494,29140079
x1,307:35522151,29140079
k1,307:35522151,29140079:0
)
(1,308:4736286,29926511:30785865,455111,127431
x1,308:6977260,29926511
k1,307:7227842,29926511:250582
x1,307:10075022,29926511
k1,307:10462681,29926511:387659
x1,307:11272782,29926511
k1,307:11523364,29926511:250582
x1,307:14217627,29926511
k1,307:14468210,29926511:250583
x1,307:15159981,29926511
k1,307:15410563,29926511:250582
x1,307:16320787,29926511
k1,307:16571369,29926511:250582
x1,307:18686730,29926511
x1,307:20143089,29926511
x1,307:21255384,29926511
k1,307:21505966,29926511:250582
x1,307:24353146,29926511
k1,307:24611761,29926511:258615
x1,307:25085077,29926511
x1,307:25358143,29926511
k1,307:25608725,29926511:250582
x1,307:27429175,29926511
k1,307:27679757,29926511:250582
x1,307:28589981,29926511
k1,307:28840564,29926511:250583
x1,307:31081538,29926511
k1,307:31332120,29926511:250582
x1,307:33997255,29926511
k1,307:34247837,29926511:250582
x1,307:35522151,29926511
k1,307:35522151,29926511:0
)
(1,308:4736286,30712943:30785865,455111,127431
x1,308:5906833,30712943
x1,307:6762443,30712943
g1,307:6980896,30712943
x1,307:7563440,30712943
g1,307:7781893,30712943
x1,307:8692117,30712943
g1,307:8910570,30712943
x1,307:10130270,30712943
x1,307:10476155,30712943
g1,307:10694608,30712943
x1,307:11058698,30712943
x1,307:11950718,30712943
x1,307:12296603,30712943
x1,307:13044807,30712943
g1,307:13336078,30712943
x1,307:13936826,30712943
g1,307:14155279,30712943
x1,307:16230590,30712943
g1,307:16449043,30712943
x1,307:16958769,30712943
g1,307:17177222,30712943
x1,307:17650538,30712943
x1,307:17923604,30712943
g1,307:18142057,30712943
x1,307:18997669,30712943
x1,307:19270735,30712943
g1,307:19489188,30712943
x1,307:20399412,30712943
g1,307:20617865,30712943
x1,307:21566319,30712943
x1,307:22370958,30712943
g1,307:22589411,30712943
x1,307:23117342,30712943
g1,307:23335795,30712943
x1,307:25886242,30712943
g1,307:26104695,30712943
x1,307:26942102,30712943
h1,307:26942102,30712943:0,0,0
g1,307:27160555,30712943
x1,307:28216416,30712943
g1,307:28434869,30712943
x1,307:30985316,30712943
g1,307:31203769,30712943
x1,307:32041176,30712943
h1,307:32041176,30712943:0,0,0
x1,307:32223221,30712943
k1,308:35522151,30712943:3298930
g1,308:35522151,30712943
)
(1,310:4736286,31499375:30785865,455111,127431
h1,309:4736286,31499375:983040,0,0
x1,309:7550697,31499375
k1,309:7856864,31499375:306167
x1,309:9750131,31499375
k1,309:10056298,31499375:306167
x1,309:11115799,31499375
k1,309:11421967,31499375:306168
x1,309:13573736,31499375
k1,309:13901831,31499375:328095
x1,309:14375147,31499375
x1,309:14648213,31499375
k1,309:14954380,31499375:306167
x1,309:15809992,31499375
x1,309:16083058,31499375
k1,309:16389225,31499375:306167
x1,309:17299449,31499375
k1,309:17605616,31499375:306167
x1,309:20267113,31499375
k1,309:20573281,31499375:306168
x1,309:21851235,31499375
k1,309:22157402,31499375:306167
x1,309:25363214,31499375
k1,309:25669381,31499375:306167
x1,309:26728882,31499375
k1,309:27035049,31499375:306167
x1,309:28090910,31499375
x1,309:28839114,31499375
k1,309:29393528,31499375:554414
x1,309:30067094,31499375
x1,309:30303751,31499375
k1,309:30609918,31499375:306167
x1,309:32503184,31499375
k1,309:32809351,31499375:306167
x1,309:33719575,31499375
k1,309:34025742,31499375:306167
x1,309:35522151,31499375
k1,309:35522151,31499375:0
)
(1,310:4736286,32285807:30785865,556402,163840
x1,310:5792147,32285807
x1,309:6957235,32285807
k1,309:7177427,32285807:220192
x1,309:8968746,32285807
k1,309:9188938,32285807:220192
$1,309:9188938,32285807
x1,309:9807889,32285807
(1,309:9898912,32047982:748258,318577,89201
x1,309:10177518,32047982
x1,309:10614402,32047982
)
x1,309:11630212,32285807
$1,309:11630212,32285807
k1,309:11850405,32285807:220193
x1,309:12906266,32285807
k1,309:13126458,32285807:220192
$1,309:13126458,32285807
x1,309:13671226,32285807
(1,309:13724472,32047982:322448,318577,0
x1,309:14003078,32047982
)
x1,309:15029962,32285807
k1,309:15214900,32285807:184938
x1,309:15724626,32285807
k1,309:15909565,32285807:184939
x1,309:16528516,32285807
(1,309:16619539,32047982:739331,318577,89201
x1,309:16898145,32047982
x1,309:17326102,32047982
)
x1,309:18341912,32285807
$1,309:18341912,32285807
k1,309:18562104,32285807:220192
x1,309:19909236,32285807
x1,309:20364347,32285807
x1,309:21001503,32285807
k1,309:21221695,32285807:220192
x1,309:22496009,32285807
k1,309:22716202,32285807:220193
x1,309:23626426,32285807
k1,309:23846618,32285807:220192
x1,309:25599710,32285807
k1,309:25819902,32285807:220192
$1,309:25819902,32285807
x1,309:26147583,32285807
k1,309:26294374,32285807:146791
x1,309:26476419,32285807
k1,309:26623211,32285807:146792
x1,309:26950892,32285807
(1,309:26950892,32418699:1275268,358626,0
x1,309:27443779,32418699
(1,309:27514321,32287628:679071,227555,63715
x1,309:27762739,32287628
x1,309:28160624,32287628
)
)
$1,309:28226160,32285807
k1,309:28446352,32285807:220192
x1,309:29502213,32285807
k1,309:29722405,32285807:220192
$1,309:29722405,32285807
x1,309:30050086,32285807
k1,309:30196878,32285807:146792
x1,309:30378923,32285807
k1,309:30525714,32285807:146791
x1,309:30853395,32285807
(1,309:30853395,32418699:783568,358626,0
x1,309:31282613,32418699
(1,309:31317700,32287628:286495,227555,0
x1,309:31566118,32287628
)
)
$1,309:31636963,32285807
x1,309:31819008,32285807
k1,309:32039635,32285807:220627
x1,309:33210182,32285807
x1,309:34593723,32285807
x1,309:35394720,32285807
x1,309:35522151,32285807
k1,309:35522151,32285807:0
)
(1,310:4736286,33072239:30785865,455111,127431
x1,310:5409852,33072239
x1,309:5646509,33072239
g1,309:5864962,33072239
x1,309:7179326,33072239
g1,309:7397779,33072239
x1,309:8493689,33072239
g1,309:8712142,33072239
x1,309:9626006,33072239
g1,309:9844459,33072239
x1,309:10754683,33072239
g1,309:10973136,33072239
x1,309:12192838,33072239
x1,309:13521765,33072239
g1,309:13740218,33072239
x1,309:17586827,33072239
g1,309:17805280,33072239
x1,309:18589894,33072239
g1,309:18808347,33072239
x1,309:19718571,33072239
g1,309:19937024,33072239
x1,309:20992885,33072239
x1,309:22157973,33072239
g1,309:22376426,33072239
x1,309:24167745,33072239
g1,309:24386198,33072239
x1,309:24932333,33072239
x1,309:25260014,33072239
x1,309:26971237,33072239
g1,309:27189690,33072239
x1,309:28646049,33072239
k1,310:35522151,33072239:6876102
g1,310:35522151,33072239
)
(1,312:12162586,34304433:15933265,589170,163840
x1,312:12608596,34304433
[1,312:12608596,34465720:302930,673740,0
(1,312:12608596,33989498:302930,197518,89201
x1,312:12878758,33989498
)
(1,312:12608596,34465720:230742,282169,0
x1,312:12806570,34465720
)
]
x1,312:13711157,34304433
(1,312:13764403,34033840:322448,318577,0
x1,312:14043009,34033840
)
x1,312:14341714,34304433
g1,312:14523754,34304433
x1,312:15033480,34304433
g1,312:15215520,34304433
x1,312:15661530,34304433
(1,312:15661530,34033840:302930,197518,89201
x1,312:15931692,34033840
)
x1,312:16729049,34304433
g1,312:16838273,34304433
x1,312:17256976,34304433
g1,312:17366200,34304433
x1,312:17910968,34304433
(1,312:17964214,34033840:322448,318577,0
x1,312:18242820,34033840
)
x1,312:19706612,34304433
g1,311:20361973,34304433
g1,312:20471197,34304433
x1,312:20939597,34304433
(1,312:20939597,34402736:230742,282169,0
x1,312:21137571,34402736
)
x1,312:21969970,34304433
(1,312:22023216,34033840:322448,318577,0
x1,312:22301822,34033840
)
x1,312:22600527,34304433
g1,312:22782567,34304433
x1,312:23292293,34304433
g1,312:23474333,34304433
x1,312:23942733,34304433
x1,312:24936243,34304433
g1,312:25045467,34304433
x1,312:25646215,34304433
g1,312:25755439,34304433
x1,312:26300207,34304433
(1,312:26353453,34033840:322448,318577,0
x1,312:26632059,34033840
)
x1,312:28095851,34304433
)
(1,314:4736286,35536628:30785865,455111,0
x1,314:6010600,35536628
k1,314:35522152,35536628:29511552
g1,314:35522152,35536628
)
(1,317:11996770,36323060:16264897,491520,269738
x1,317:12324451,36323060
g1,317:12470083,36323060
x1,317:12652128,36323060
g1,317:12797760,36323060
x1,317:13125441,36323060
(1,317:13125441,36460139:1827866,362813,132659
x1,317:13484981,36460139
[1,317:13484981,36592798:275156,495472,0
(1,317:13484981,36238410:275156,141084,63715
x1,317:13727369,36238410
)
(1,317:13484981,36592798:217469,201549,0
x1,317:13669682,36592798
)
]
x1,317:14394156,36460139
(1,317:14429243,36329068:286495,227555,0
x1,317:14677661,36329068
)
x1,317:14920539,36460139
)
g1,317:15135347,36323060
x1,317:15645073,36323060
g1,317:15827113,36323060
x1,317:16154794,36323060
g1,317:16300426,36323060
x1,317:16482471,36323060
g1,317:16628103,36323060
x1,317:16955784,36323060
(1,317:16955784,36455952:2591090,358626,114688
x1,317:17315324,36455952
(1,317:17315324,36324881:275156,141084,63715
x1,317:17557712,36324881
)
x1,317:18987723,36455952
(1,317:19022810,36324881:286495,227555,0
x1,317:19271228,36324881
)
x1,317:19514106,36455952
)
x1,317:19728919,36323060
g1,316:20384280,36323060
g1,317:20493504,36323060
x1,317:20821185,36323060
g1,317:20966817,36323060
x1,317:21148862,36323060
g1,317:21294494,36323060
x1,317:21622175,36323060
(1,317:21622175,36455952:1786535,358626,114688
x1,317:21998071,36455952
(1,317:21998071,36521488:217469,201549,0
x1,317:22182772,36521488
)
x1,317:22849559,36455952
(1,317:22884646,36324881:286495,227555,0
x1,317:23133064,36324881
)
x1,317:23375942,36455952
)
g1,317:23590750,36323060
x1,317:24100476,36323060
g1,317:24282516,36323060
x1,317:24610197,36323060
g1,317:24755829,36323060
x1,317:24937874,36323060
g1,317:25083506,36323060
x1,317:25411187,36323060
(1,317:25411187,36455952:2668435,358626,114688
x1,317:25787083,36455952
x1,317:27520471,36455952
(1,317:27555558,36324881:286495,227555,0
x1,317:27803976,36324881
)
x1,317:28046854,36455952
)
x1,317:28261667,36323060
)
(1,320:4736286,37459256:30785865,533465,163840
x1,320:6412917,37459256
k1,318:6696543,37459256:283626
$1,318:6696543,37459256
x1,318:7241311,37459256
(1,318:7294557,37221431:294003,295640,0
x1,318:7555792,37221431
)
x1,318:8571602,37459256
k1,318:8862263,37459256:290661
x1,318:9371989,37459256
k1,318:9662649,37459256:290660
x1,318:10108659,37459256
(1,318:10108659,37221431:294003,295640,0
x1,318:10369894,37221431
)
x1,318:11385704,37459256
$1,318:11385704,37459256
x1,318:11567749,37459256
k1,318:12054541,37459256:486792
x1,318:12728107,37459256
k1,319:12054541,37459256:-54614
x1,319:12964764,37459256
k1,319:13248390,37459256:283626
x1,319:14267841,37459256
k1,319:14551468,37459256:283627
x1,319:16299098,37459256
k1,319:16582724,37459256:283626
x1,319:17492948,37459256
k1,319:17776574,37459256:283626
x1,319:20438071,37459256
k1,319:20721698,37459256:283627
$1,319:20721698,37459256
x1,319:21190098,37459256
$1,319:21236974,37459256
x1,319:21419019,37459256
k1,319:21718938,37459256:299919
$1,319:21718938,37459256
x1,319:22010209,37459256
$1,319:22035012,37459256
k1,319:22318639,37459256:283627
x1,319:23374500,37459256
k1,319:23658126,37459256:283626
$1,319:23658126,37459256
x1,319:24126526,37459256
(1,319:24126526,37557559:287608,318577,0
x1,319:24364732,37557559
)
$1,319:24414134,37459256
k1,319:24697761,37459256:283627
x1,319:25280305,37459256
k1,319:25563931,37459256:283626
x1,319:27424431,37459256
k1,319:27708058,37459256:283627
x1,319:28035739,37459256
k1,319:28319365,37459256:283626
x1,319:30323677,37459256
k1,319:30607304,37459256:283627
x1,319:30971394,37459256
x1,319:32540622,37459256
x1,319:32813688,37459256
k1,319:33097314,37459256:283626
x1,319:35285493,37459256
x1,319:35522151,37459256
k1,319:35522151,37459256:0
)
(1,320:4736286,38245688:30785865,455111,127431
x1,320:6301872,38245688
x1,319:7994889,38245688
x1,319:8231547,38245688
k1,319:8418109,38245688:186562
x1,319:8946040,38245688
k1,319:9132603,38245688:186563
$1,319:9132603,38245688
x1,319:9398616,38245688
$1,319:9398616,38245688
x1,319:9580661,38245688
k1,319:9773602,38245688:192941
x1,319:10101283,38245688
k1,319:10287845,38245688:186562
x1,319:11784254,38245688
k1,319:11970816,38245688:186562
x1,319:12334906,38245688
x1,319:13904134,38245688
x1,319:14177200,38245688
k1,319:14363763,38245688:186563
x1,319:16551942,38245688
x1,319:16788600,38245688
k1,319:16975162,38245688:186562
x1,319:18031023,38245688
k1,319:18217586,38245688:186563
x1,319:18545267,38245688
k1,319:18731829,38245688:186562
x1,319:19095919,38245688
x1,319:20665147,38245688
x1,319:20938213,38245688
k1,319:21124775,38245688:186562
x1,319:23312954,38245688
x1,319:23549612,38245688
k1,319:23736175,38245688:186563
x1,319:24755626,38245688
x1,319:26667098,38245688
k1,319:26853660,38245688:186562
x1,319:27545431,38245688
k1,319:27731994,38245688:186563
$1,319:27731994,38245688
x1,319:28023265,38245688
$1,319:28048068,38245688
x1,319:28230113,38245688
k1,319:28423053,38245688:192940
x1,319:29593600,38245688
x1,319:30977141,38245688
x1,319:31778138,38245688
x1,319:31905569,38245688
k1,319:32186211,38245688:280642
x1,319:32786959,38245688
k1,319:32973521,38245688:186562
x1,319:35522151,38245688
k1,319:35522151,38245688:0
)
(1,320:4736286,39032120:30785865,478138,150458
x1,320:5209602,39032120
x1,319:5482668,39032120
g1,319:5701121,39032120
x1,319:6614985,39032120
g1,319:6833438,39032120
$1,319:6833438,39032120
x1,319:7154293,39032120
g1,319:7406876,39032120
x1,319:7916602,39032120
g1,319:8098642,39032120
x1,319:8411228,39032120
$1,319:8434741,39032120
g1,319:8653194,39032120
x1,319:9235738,39032120
g1,319:9454191,39032120
x1,319:11828053,39032120
x1,319:12064711,39032120
g1,319:12283164,39032120
x1,319:13193388,39032120
g1,319:13411841,39032120
x1,319:15598200,39032120
g1,319:15816653,39032120
x1,319:17018150,39032120
g1,319:17236603,39032120
$1,319:17236603,39032120
x1,319:17557458,39032120
g1,319:17810041,39032120
x1,319:18319767,39032120
g1,319:18501807,39032120
x1,319:18970207,39032120
x1,319:19329669,39032120
$1,319:19353182,39032120
x1,319:19535227,39032120
k1,320:35522151,39032120:15986924
g1,320:35522151,39032120
)
(1,322:4736286,41163260:30785865,655359,0
(1,322:4736286,41163260:1592523,608173,0
g1,322:4736286,41163260
x1,322:5267127,41163260
g1,322:6328809,41163260
)
x1,322:12479247,41163260
k1,322:35522151,41163260:23042904
g1,322:35522151,41163260
)
(1,325:4736286,42598679:30785865,455111,127431
x1,325:5337034,42598679
g1,324:5555487,42598679
x1,324:6614988,42598679
g1,324:6833441,42598679
x1,324:8985210,42598679
g1,324:9203663,42598679
x1,324:9676979,42598679
x1,324:9950045,42598679
g1,324:10168498,42598679
x1,324:11024110,42598679
x1,324:11297176,42598679
g1,324:11515629,42598679
x1,324:12939219,42598679
g1,324:13157672,42598679
x1,324:15309442,42598679
g1,324:15527895,42598679
x1,324:16583756,42598679
g1,324:16802209,42598679
x1,324:20028043,42598679
g1,324:20246496,42598679
x1,324:21447993,42598679
g1,324:21666446,42598679
x1,324:22542081,42598679
g1,324:22760534,42598679
x1,324:24198689,42598679
g1,324:24417142,42598679
x1,324:25695096,42598679
g1,324:25913549,42598679
x1,324:26459684,42598679
g1,324:26678137,42598679
x1,324:27737638,42598679
g1,324:27956091,42598679
x1,324:29011952,42598679
x1,324:29760156,42598679
k1,325:35522151,42598679:5761995
g1,325:35522151,42598679
)
(1,327:4736286,43830873:30785865,551306,163840
(1,326:4736286,43830873:3963087,449650,0
g1,326:4736286,43830873
g1,326:4736286,43830873
g1,326:4408606,43830873
(1,326:4408606,43830873:3963087,449650,0
g1,326:4736286,43830873
x1,326:7157463,43830873
g1,326:7408683,43830873
x1,326:8371693,43830873
)
g1,326:8699373,43830873
)
x1,326:9795281,43830873
k1,326:10001105,43830873:205824
x1,326:13671132,43830873
k1,326:13876957,43830873:205825
x1,326:14932818,43830873
k1,326:15138642,43830873:205824
x1,326:16882630,43830873
k1,326:17088454,43830873:205824
x1,326:17270499,43830873
(1,326:17270499,43830873:327681,422343,0
x1,326:17598180,43830873
)
x1,326:18035088,43830873
k1,326:18257941,43830873:222853
x1,326:18668994,43830873
x1,326:19154683,43830873
k1,326:19377536,43830873:222853
$1,326:19377536,43830873
x1,326:19850852,43830873
$1,326:19850852,43830873
k1,326:20073705,43830873:222853
x1,326:20375168,43830873
x1,326:20643134,43830873
k1,326:20865987,43830873:222853
x1,326:21200947,43830873
k1,326:21423800,43830873:222853
x1,326:21725263,43830873
x1,326:23383313,43830873
x1,326:23684776,43830873
k1,326:23907629,43830873:222853
x1,326:26017877,43830873
k1,326:26240730,43830873:222853
x1,326:26810162,43830873
k1,326:27033014,43830873:222852
$1,326:27033014,43830873
x1,326:27506330,43830873
(1,326:27506330,43593048:497073,313481,0
x1,326:27921439,43593048
)
$1,326:28003403,43830873
k1,326:28226256,43830873:222853
x1,326:29415363,43830873
k1,326:29638216,43830873:222853
x1,326:30777080,43830873
x1,326:31631226,43830873
k1,326:31854079,43830873:222853
x1,326:32155542,43830873
x1,326:34441641,43830873
k1,326:34664494,43830873:222853
$1,326:34664494,43830873
x1,326:35012427,43830873
x1,326:35522151,43830873
$1,326:35522151,43830873
k1,327:35522151,43830873:0
)
(1,327:4736286,44617305:30785865,455111,127431
x1,327:5774662,44617305
g1,326:6009133,44617305
x1,326:6695800,44617305
g1,326:6930271,44617305
x1,326:8069134,44617305
g1,326:8303605,44617305
x1,326:10254745,44617305
x1,326:10556208,44617305
g1,326:10790679,44617305
x1,326:12808812,44617305
g1,326:13043283,44617305
$1,326:13043283,44617305
x1,326:13461983,44617305
$1,326:13461983,44617305
x1,326:13662959,44617305
g1,326:13964421,44617305
x1,326:15438243,44617305
g1,326:15672714,44617305
x1,326:16803201,44617305
x1,326:17071167,44617305
g1,326:17305638,44617305
x1,326:18865749,44617305
g1,326:19100220,44617305
x1,326:19435180,44617305
g1,326:19669651,44617305
x1,326:19971114,44617305
x1,326:22047863,44617305
g1,326:22282334,44617305
$1,326:22282334,44617305
x1,326:22750734,44617305
g1,326:22979650,44617305
x1,326:23489376,44617305
g1,326:23671416,44617305
x1,326:23999097,44617305
$1,326:23999097,44617305
g1,326:24233568,44617305
x1,326:25774383,44617305
x1,326:27633407,44617305
g1,326:27867878,44617305
x1,326:28403814,44617305
g1,326:28638285,44617305
$1,326:28638285,44617305
x1,326:29056985,44617305
$1,326:29056985,44617305
x1,326:29257961,44617305
g1,326:29492432,44617305
x1,326:30748531,44617305
g1,326:30983002,44617305
x1,326:32088368,44617305
k1,327:35522151,44617305:3433783
g1,327:35522151,44617305
)
(1,331:8537010,45849500:23184417,491520,450763
x1,331:9611072,45849500
(1,331:9611072,45967830:1533139,344064,114688
x1,331:10040290,45967830
(1,331:10075377,45836759:252361,141084,0
x1,331:10294970,45836759
)
x1,331:11111443,45967830
)
g1,331:11326251,45849500
x1,331:11835977,45849500
g1,331:12018017,45849500
x1,331:12486417,45849500
x1,331:13115837,45849500
(1,331:13115837,45849500:901122,455111,0
x1,331:14007858,45849500
)
x1,331:14763340,45849500
(1,331:14763340,45973292:2111138,349526,114688
x1,331:15192558,45973292
(1,331:15227645,45842221:830360,218455,54615
x1,331:16025237,45842221
)
x1,331:16841710,45973292
)
g1,331:17020110,45849500
x1,331:17529836,45849500
g1,331:17675468,45849500
x1,331:18003149,45849500
(1,331:18003149,45849500:1094089,455111,0
x1,331:19097238,45849500
)
x1,331:19843619,45849500
(1,331:19843619,45973292:2111138,349526,114688
x1,331:20272837,45973292
(1,331:20307924,45842221:830360,218455,54615
x1,331:21105516,45842221
)
x1,331:21921989,45973292
)
g1,331:22100389,45849500
x1,331:22610115,45849500
g1,331:22755747,45849500
x1,331:23502128,45849500
g1,331:23647760,45849500
x1,331:23829805,45849500
g1,331:23975437,45849500
x1,331:24721818,45849500
(1,331:24721818,46185575:2576511,561809,114688
x1,331:25151036,46185575
(1,331:25186123,45961901:987646,338135,174295
x1,331:25760707,45961901
(1,331:25760707,45961901:380294,338135,174295
(1,331:25760707,45961901:380294,338135,174295
h1,331:25760707,45961901:78643,0,0
[1,331:25839350,45961901:223008,338135,174295
(1,331:25839350,45834937:223008,211171,0
x1,331:26062358,45834937
)
(1,331:25839350,46136195:223008,211171,0
x1,331:26062358,46136195
)
]
h1,331:26062358,45961901:78643,0,0
)
)
)
x1,331:26658440,46185575
x1,331:27265561,46185575
)
g1,331:27443961,45849500
x1,331:27953687,45849500
g1,331:28099319,45849500
x1,331:29173381,45849500
(1,331:29173381,45973292:2111138,349526,114688
x1,331:29602599,45973292
(1,331:29637686,45842221:830360,218455,54615
x1,331:30435278,45842221
)
x1,331:31251751,45973292
)
x1,331:31721427,45849500
)
(1,333:4736286,47362867:30785865,551306,163840
x1,333:5548563,47362867
g1,332:5783034,47362867
x1,332:6804661,47362867
g1,332:7039132,47362867
$1,332:7039132,47362867
x1,332:7457832,47362867
g1,332:7639872,47362867
x1,332:8076780,47362867
g1,332:8258820,47362867
x1,332:8985633,47362867
(1,332:9038879,47125042:280122,197518,0
x1,332:9286233,47125042
)
x1,332:10484088,47362867
(1,332:10484088,47125042:497073,313481,0
x1,332:10899197,47125042
)
$1,332:10981161,47362867
x1,332:11182137,47362867
g1,332:11416608,47362867
$1,332:11416608,47362867
x1,332:11723808,47362867
g1,332:11905848,47362867
x1,332:12415574,47362867
g1,332:12597614,47362867
x1,332:12925295,47362867
$1,332:12925295,47362867
x1,332:13126271,47362867
k1,333:35522151,47362867:22395880
g1,333:35522151,47362867
)
]
(1,340:4736286,49328947:30785865,422343,0
(1,340:4736286,49328947:30785865,422343,0
k1,340:19965378,49328947:15229092
x1,340:20293059,49328947
k1,340:35522151,49328947:15229092
)
)
]
]
!65113
}6
!10
{7
[1,415:4736286,49328947:30785865,44592661,0
[1,415:4736286,49328947:30785865,47017493,0
[1,415:4736286,3097886:30785865,786432,0
(1,415:4736286,3097886:30785865,0,0
h1,415:4736286,3097886:30785865,0,0
)
]
[1,415:4736286,47362867:30785865,42626581,0
(1,340:4736286,5391646:30785865,556402,163840
(1,335:4736286,5391646:3963087,449650,0
g1,335:4736286,5391646
g1,335:4736286,5391646
g1,335:4408606,5391646
(1,335:4408606,5391646:3963087,449650,0
g1,335:4736286,5391646
x1,335:7157463,5391646
g1,335:7408683,5391646
x1,335:8371693,5391646
)
g1,335:8699373,5391646
)
x1,335:9795281,5391646
k1,335:10100187,5391646:304906
x1,335:10527993,5391646
x1,335:12805374,5391646
k1,335:13110280,5391646:304906
x1,335:13292325,5391646
(1,335:13292325,5391646:655362,422343,0
x1,335:13947687,5391646
)
x1,335:14311777,5391646
k1,335:14638296,5391646:326519
x1,335:15084306,5391646
x1,335:15905328,5391646
k1,335:16210234,5391646:304906
x1,335:16719960,5391646
k1,335:17046478,5391646:326518
x1,335:19596925,5391646
k1,335:19901831,5391646:304906
x1,335:21321782,5391646
k1,335:21635790,5391646:314008
x1,335:22046843,5391646
x1,335:22532532,5391646
k1,335:22846540,5391646:314008
$1,335:22846540,5391646
x1,335:23319856,5391646
k1,335:23645981,5391646:326125
x1,335:24155707,5391646
k1,335:24481833,5391646:326126
x1,335:24955149,5391646
(1,335:24955149,5153821:497073,313481,0
x1,335:25370258,5153821
)
$1,335:25452222,5391646
k1,335:25766230,5391646:314008
x1,335:26067693,5391646
k1,336:25766230,5391646:-33497
x1,336:26335659,5391646
k1,336:26649666,5391646:314007
x1,336:26984626,5391646
k1,336:27298634,5391646:314008
x1,336:27600097,5391646
x1,336:29258147,5391646
x1,336:29559610,5391646
k1,336:29873618,5391646:314008
x1,336:31983866,5391646
k1,336:32297874,5391646:314008
x1,336:33486981,5391646
k1,336:33800988,5391646:314007
x1,336:34135948,5391646
k1,336:34449956,5391646:314008
$1,336:34449956,5391646
x1,336:34918356,5391646
(1,336:34965232,5153821:322448,318577,0
x1,336:35243838,5153821
)
$1,336:35287680,5391646
x1,336:35522151,5391646
k1,340:35522151,5391646:0
)
(1,340:4736286,6178078:30785865,556402,163840
x1,340:5037749,6178078
x1,336:7323848,6178078
k1,336:7571308,6178078:247460
x1,336:8609684,6178078
k1,336:8857145,6178078:247461
$1,336:8857145,6178078
x1,336:9232311,6178078
$1,336:9232311,6178078
k1,336:9479771,6178078:247460
x1,336:9781234,6178078
x1,336:10049200,6178078
k1,336:10296660,6178078:247460
x1,336:11318287,6178078
k1,336:11565748,6178078:247461
x1,336:13910466,6178078
k1,336:14157926,6178078:247460
x1,336:14727358,6178078
k1,337:14974818,6178078:247460
$1,337:14974818,6178078
x1,337:15593769,6178078
(1,337:15684792,5940253:735538,318577,89201
x1,337:15963398,5940253
x1,337:16373454,5940253
)
x1,337:17403372,6178078
k1,337:17558416,6178078:155044
x1,337:17995324,6178078
k1,337:18150369,6178078:155045
x1,337:18596379,6178078
(1,337:18596379,5940253:289429,197518,89201
x1,337:18836580,5940253
)
x1,337:19868850,6178078
$1,337:19868850,6178078
k1,337:20116310,6178078:247460
x1,337:21305417,6178078
k1,337:21552877,6178078:247460
$1,337:21552877,6178078
x1,337:21880558,6178078
k1,337:22086129,6178078:205571
x1,337:22595855,6178078
k1,337:22801426,6178078:205571
x1,337:23097097,6178078
x1,337:23260938,6178078
k1,337:23370162,6178078:109224
x1,337:23662723,6178078
k1,337:23891807,6178078:205571
x1,337:24401533,6178078
k1,337:24607104,6178078:205571
x1,337:25262465,6178078
$1,337:25262465,6178078
x1,337:25463441,6178078
k1,337:25803871,6178078:340430
x1,337:26231672,6178078
x1,337:26792729,6178078
k1,337:27040189,6178078:247460
x1,337:28061816,6178078
k1,338:28309277,6178078:247461
x1,338:29397895,6178078
x1,338:30243665,6178078
k1,338:30491125,6178078:247460
$1,338:30491125,6178078
x1,338:30761006,6178078
$1,338:30798521,6178078
k1,338:31045981,6178078:247460
x1,338:32235088,6178078
k1,338:32482548,6178078:247460
$1,338:32482548,6178078
x1,338:32810229,6178078
k1,338:33015800,6178078:205571
x1,338:33525526,6178078
k1,338:33731097,6178078:205571
x1,338:34000978,6178078
k1,338:34244064,6178078:205571
x1,338:34753790,6178078
k1,338:34959361,6178078:205571
x1,338:35300544,6178078
$1,338:35321175,6178078
x1,338:35522151,6178078
k1,338:35522151,6178078:0
)
(1,340:4736286,6964510:30785865,491520,163840
x1,340:5774662,6964510
g1,338:6009133,6964510
x1,338:6821410,6964510
g1,338:7055881,6964510
x1,338:8077508,6964510
g1,338:8311979,6964510
x1,338:9869542,6964510
x1,338:10413849,6964510
g1,338:10648320,6964510
$1,338:10648320,6964510
x1,338:10994736,6964510
$1,338:10994736,6964510
g1,338:11229207,6964510
x1,338:11798639,6964510
g1,338:12033110,6964510
x1,338:12887256,6964510
g1,338:13121727,6964510
x1,338:15290589,6964510
g1,339:15525060,6964510
$1,339:15525060,6964510
x1,339:15976986,6964510
x1,339:16683365,6964510
x1,339:16886041,6964510
g1,339:16995265,6964510
x1,339:17504991,6964510
$1,339:17504991,6964510
x1,339:17705967,6964510
g1,339:17940438,6964510
x1,339:18727592,6964510
k1,340:35522152,6964510:16794560
g1,340:35522152,6964510
)
(1,340:15495557,8689360:9267324,898467,576976
(1,340:15495557,8689360:487014,865699,576976
(1,340:15495557,8689360:487014,865699,576976
h1,340:15495557,8689360:78643,0,0
[1,340:15574200,8689360:329728,865699,576976
(1,340:15574200,8246004:329728,422343,0
k1,340:15575224,8246004:1024
x1,340:15902905,8246004
k1,340:15903928,8246004:1023
)
(1,340:15574200,9138904:329728,282168,127431
x1,340:15903928,9138904
)
]
h1,340:15903928,8689360:78643,0,0
)
)
g1,340:16164611,8689360
x1,340:16674337,8689360
g1,340:16856377,8689360
(1,340:16856377,8689360:755300,875582,449545
(1,340:16856377,8689360:755300,875582,449545
h1,340:16856377,8689360:78643,0,0
[1,340:16935020,8689360:598014,875582,449545
(1,340:16935020,8246004:598014,432226,127431
k1,340:17080329,8246004:145309
x1,340:17350210,8246004
k1,340:17533034,8246004:145309
)
(1,340:16935020,9138904:598014,447828,0
x1,340:17461583,9138904
)
]
h1,340:17533034,8689360:78643,0,0
)
)
g1,340:17757309,8689360
x1,340:18267035,8689360
g1,340:18412667,8689360
x1,340:19013946,8689360
(1,340:19013946,8689360:484967,865699,449545
(1,340:19013946,8689360:484967,865699,449545
h1,340:19013946,8689360:78643,0,0
[1,340:19092589,8689360:327681,865699,449545
(1,340:19092589,8246004:327681,422343,0
x1,340:19420270,8246004
)
(1,340:19092589,9138904:327681,282168,0
k1,340:19099492,9138904:6903
x1,340:19395163,9138904
k1,340:19420270,9138904:6902
)
]
h1,340:19420270,8689360:78643,0,0
)
)
g1,340:19644545,8689360
x1,340:20154271,8689360
g1,340:20299903,8689360
(1,340:20299903,8689360:755300,898467,449545
(1,340:20299903,8689360:755300,898467,449545
h1,340:20299903,8689360:78643,0,0
[1,340:20378546,8689360:598014,898467,449545
(1,340:20378546,8246004:598014,455111,0
k1,340:20496646,8246004:118100
x1,340:20837829,8246004
k1,340:20976560,8246004:118100
)
(1,340:20378546,9138904:598014,447828,0
x1,340:20905109,9138904
)
]
h1,340:20976560,8689360:78643,0,0
)
)
x1,340:21310066,8689360
g1,340:21455698,8689360
x1,340:21965424,8689360
g1,340:22111056,8689360
x1,340:22693600,8689360
g1,340:22839232,8689360
x1,340:23348958,8689360
g1,340:23494590,8689360
x1,340:24095869,8689360
(1,340:24095869,8689360:484967,865699,576976
(1,340:24095869,8689360:484967,865699,576976
h1,340:24095869,8689360:78643,0,0
[1,340:24174512,8689360:327681,865699,576976
(1,340:24174512,8246004:327681,422343,0
x1,340:24502193,8246004
)
(1,340:24174512,9138904:327681,282168,127431
k1,340:24180316,9138904:5804
x1,340:24472877,9138904
k1,340:24502193,9138904:5803
)
]
h1,340:24502193,8689360:78643,0,0
)
)
x1,340:24762881,8689360
)
(1,342:4736286,10420399:30785865,491520,163840
x1,342:5189938,10420399
g1,341:5424409,10420399
$1,341:5424409,10420399
x1,341:5765592,10420399
g1,341:5931855,10420399
x1,341:6441581,10420399
g1,341:6587213,10420399
x1,341:6857094,10420399
g1,341:7040241,10420399
x1,341:7549967,10420399
g1,341:7695599,10420399
x1,341:8222162,10420399
x1,341:8862351,10420399
$1,341:8880556,10420399
g1,341:9115027,10420399
x1,341:9583971,10420399
g1,341:9818442,10420399
x1,341:10739581,10420399
g1,341:10974052,10420399
x1,341:11309012,10420399
g1,341:11543483,10420399
x1,341:13285274,10420399
x1,341:14909825,10420399
g1,341:15144296,10420399
x1,341:16232914,10420399
x1,341:17279660,10420399
g1,341:17514131,10420399
x1,341:18736733,10420399
k1,342:35522151,10420399:16785418
g1,342:35522151,10420399
)
(1,345:14911621,11803838:20610530,575988,337870
(1,345:14911621,11803838:10435195,575988,337870
x1,345:15781885,11803838
(1,345:15800090,11533245:276140,303558,89201
x1,345:16016953,11533245
)
x1,345:16779077,11803838
(1,345:16779077,11922168:1451169,344064,114688
x1,345:17138617,11922168
(1,345:17138617,11791097:275156,141084,63715
x1,345:17381005,11791097
)
x1,345:18197478,11922168
)
g1,345:18412286,11803838
x1,345:18922012,11803838
g1,345:19104052,11803838
x1,345:19572452,11803838
x1,345:20649856,11803838
[1,345:20649856,11996723:2047936,660996,114688
(1,345:20649856,11533245:317040,197518,0
x1,345:20934128,11533245
)
(1,345:20649856,11996723:2047936,358626,114688
x1,345:21142743,11996723
(1,345:21213285,11865652:668034,227555,63715
x1,345:21461703,11865652
x1,345:21837173,11865652
)
x1,345:22665024,11996723
)
]
x1,345:23728320,11803838
[1,345:23728320,12027020:1436451,799170,114688
(1,345:23728320,11523490:987876,295640,54614
x1,345:24683428,11523490
)
(1,345:23728320,12027020:1436451,344064,114688
x1,345:24087860,12027020
(1,345:24087860,11895949:260438,141084,63715
x1,345:24303774,11895949
)
x1,345:25132003,12027020
)
]
x1,345:25346816,11803838
)
(1,345:34175018,11803838:1347133,491520,163840
(1,345:34175018,11803838:1347133,491520,163840
x1,345:35267288,11803838
x1,345:35522151,11803838
)
)
)
(1,348:4736286,13295771:30785865,491520,163840
x1,348:5189938,13295771
k1,346:5421813,13295771:231875
$1,346:5421813,13295771
x1,346:5762996,13295771
k1,346:5923615,13295771:139988
x1,346:6433341,13295771
k1,346:6573329,13295771:139988
x1,346:6843210,13295771
k1,346:7020712,13295771:139987
x1,346:7530438,13295771
k1,346:7670426,13295771:139988
x1,346:8196989,13295771
x1,346:8837178,13295771
$1,346:8855383,13295771
k1,346:9087258,13295771:231875
x1,346:9556202,13295771
k1,346:9788077,13295771:231875
x1,346:10123037,13295771
k1,346:10354912,13295771:231875
x1,346:12096703,13295771
x1,346:13721254,13295771
k1,346:13953128,13295771:231874
x1,346:15041746,13295771
x1,346:16088492,13295771
k1,346:16320886,13295771:232394
x1,346:17543488,13295771
k1,346:17825638,13295771:231875
(1,346:17825638,13295771:1347133,491520,163840
x1,346:18917908,13295771
h1,346:18917908,13295771:0,0,0
x1,346:19172771,13295771
)
k1,346:19404646,13295771:231875
x1,346:20593753,13295771
k1,346:20825627,13295771:231874
x1,346:22265955,13295771
k1,346:22497830,13295771:231875
x1,346:23310107,13295771
k1,346:23541982,13295771:231875
$1,346:23541982,13295771
x1,346:23888398,13295771
k1,346:24070438,13295771:182040
x1,346:24580164,13295771
k1,346:24762204,13295771:182040
x1,346:25032085,13295771
x1,346:25738464,13295771
$1,346:25759095,13295771
x1,346:25960071,13295771
k1,346:26260667,13295771:300596
x1,346:27366033,13295771
k1,347:27597908,13295771:231875
x1,347:27899371,13295771
x1,347:29976120,13295771
k1,347:30207995,13295771:231875
$1,347:30207995,13295771
x1,347:30676395,13295771
$1,347:30723271,13295771
k1,347:30955146,13295771:231875
x1,347:31926529,13295771
x1,347:33165879,13295771
k1,347:33397753,13295771:231874
x1,347:34586860,13295771
k1,347:34818735,13295771:231875
x1,347:35522151,13295771
k1,347:35522151,13295771:0
)
(1,348:4736286,14082203:30785865,455111,127431
$1,348:4736286,14082203
x1,348:5391647,14082203
g1,347:5500871,14082203
x1,347:5796542,14082203
x1,347:5960383,14082203
g1,347:6069607,14082203
x1,347:6362168,14082203
x1,347:6567726,14082203
g1,347:6676950,14082203
x1,347:7018133,14082203
x1,347:7220809,14082203
g1,347:7330033,14082203
x1,347:7599914,14082203
x1,347:7783065,14082203
g1,347:7892289,14082203
x1,347:8238705,14082203
$1,347:8238705,14082203
x1,347:8439681,14082203
k1,348:35522151,14082203:27082470
g1,348:35522151,14082203
)
(1,351:4736286,15465642:30785865,551306,163840
(1,350:4736286,15465642:3963087,449650,0
g1,350:4736286,15465642
g1,350:4736286,15465642
g1,350:4408606,15465642
(1,350:4408606,15465642:3963087,449650,0
g1,350:4736286,15465642
x1,350:7157463,15465642
g1,350:7408683,15465642
x1,350:8371693,15465642
)
g1,350:8699373,15465642
)
x1,350:9795281,15465642
k1,350:10033629,15465642:238348
x1,350:11362557,15465642
k1,350:11600906,15465642:238349
x1,350:12656767,15465642
k1,350:12895115,15465642:238348
x1,350:13932771,15465642
k1,350:14171119,15465642:238348
x1,350:14353164,15465642
(1,350:14353164,15465642:655362,422343,0
x1,350:15008526,15465642
)
x1,350:15445434,15465642
k1,350:15698209,15465642:252775
x1,350:16109262,15465642
x1,350:16594951,15465642
k1,350:16847726,15465642:252775
$1,350:16847726,15465642
x1,350:17321042,15465642
$1,350:17321042,15465642
k1,350:17573816,15465642:252774
x1,350:17875279,15465642
x1,350:18143245,15465642
k1,350:18396020,15465642:252775
x1,350:18730980,15465642
k1,350:18983755,15465642:252775
x1,350:19285218,15465642
x1,350:20943268,15465642
x1,350:21244731,15465642
k1,350:21497505,15465642:252774
x1,350:23607753,15465642
k1,350:23860528,15465642:252775
x1,350:24429960,15465642
k1,350:24682735,15465642:252775
$1,350:24682735,15465642
x1,350:25156051,15465642
(1,350:25156051,15227817:497073,313481,0
x1,350:25571160,15227817
)
$1,350:25653124,15465642
k1,350:25905899,15465642:252775
x1,350:27095006,15465642
k1,350:27347780,15465642:252774
x1,350:28486644,15465642
x1,350:29340790,15465642
k1,350:29593565,15465642:252775
x1,350:29895028,15465642
x1,350:32181127,15465642
k1,350:32433902,15465642:252775
$1,350:32433902,15465642
x1,350:32781835,15465642
x1,350:33291559,15465642
$1,350:33291559,15465642
k1,350:33544333,15465642:252774
x1,350:34582709,15465642
k1,350:34835484,15465642:252775
x1,350:35522151,15465642
k1,350:35522151,15465642:0
)
(1,351:4736286,16252074:30785865,455111,127431
x1,351:5875149,16252074
g1,350:6109620,16252074
x1,350:8060760,16252074
x1,350:8362223,16252074
g1,350:8596694,16252074
x1,350:10614827,16252074
g1,350:10849298,16252074
$1,350:10849298,16252074
x1,350:11267998,16252074
$1,350:11267998,16252074
x1,350:11468974,16252074
g1,350:11770436,16252074
x1,350:13244258,16252074
g1,350:13478729,16252074
x1,350:14609216,16252074
x1,350:14877182,16252074
g1,350:15111653,16252074
x1,350:16671764,16252074
g1,350:16906235,16252074
x1,350:17241195,16252074
g1,350:17475666,16252074
x1,350:17777129,16252074
x1,350:19853878,16252074
g1,350:20088349,16252074
$1,350:20088349,16252074
x1,350:20556749,16252074
g1,350:20785665,16252074
x1,350:21295391,16252074
g1,350:21477431,16252074
x1,350:21805112,16252074
$1,350:21805112,16252074
g1,350:22039583,16252074
x1,350:23580398,16252074
x1,350:25439422,16252074
g1,350:25673893,16252074
x1,350:26209829,16252074
g1,350:26444300,16252074
$1,350:26444300,16252074
x1,350:26863000,16252074
$1,350:26863000,16252074
x1,350:27063976,16252074
g1,350:27298447,16252074
x1,350:28554546,16252074
g1,350:28789017,16252074
x1,350:29894383,16252074
k1,351:35522151,16252074:5627768
g1,351:35522151,16252074
)
(1,355:8373170,17635513:23512098,491520,450763
x1,355:9447232,17635513
(1,355:9447232,17753843:1533139,344064,114688
x1,355:9876450,17753843
(1,355:9911537,17622772:252361,141084,0
x1,355:10131130,17622772
)
x1,355:10947603,17753843
)
g1,355:11162411,17635513
x1,355:11672137,17635513
g1,355:11854177,17635513
x1,355:12322577,17635513
x1,355:12951997,17635513
(1,355:12951997,17635513:901122,455111,0
x1,355:13844018,17635513
)
x1,355:14599500,17635513
(1,355:14599500,17759305:2111138,349526,114688
x1,355:15028718,17759305
(1,355:15063805,17628234:830360,218455,54615
x1,355:15861397,17628234
)
x1,355:16677870,17759305
)
g1,355:16856270,17635513
x1,355:17365996,17635513
g1,355:17511628,17635513
x1,355:17839309,17635513
(1,355:17839309,17635513:1094089,455111,0
x1,355:18933398,17635513
)
x1,355:19679779,17635513
(1,355:19679779,17759305:2111138,349526,114688
x1,355:20108997,17759305
(1,355:20144084,17628234:830360,218455,54615
x1,355:20941676,17628234
)
x1,355:21758149,17759305
)
g1,355:21936549,17635513
x1,355:22446275,17635513
g1,355:22591907,17635513
x1,355:23338288,17635513
g1,355:23483920,17635513
x1,355:23993646,17635513
g1,355:24139278,17635513
x1,355:24885659,17635513
(1,355:24885659,17971588:2576511,561809,114688
x1,355:25314877,17971588
(1,355:25349964,17747914:987646,338135,174295
x1,355:25924548,17747914
(1,355:25924548,17747914:380294,338135,174295
(1,355:25924548,17747914:380294,338135,174295
h1,355:25924548,17747914:78643,0,0
[1,355:26003191,17747914:223008,338135,174295
(1,355:26003191,17620950:223008,211171,0
x1,355:26226199,17620950
)
(1,355:26003191,17922208:223008,211171,0
x1,355:26226199,17922208
)
]
h1,355:26226199,17747914:78643,0,0
)
)
)
x1,355:26822281,17971588
x1,355:27429402,17971588
)
g1,355:27607802,17635513
x1,355:28117528,17635513
g1,355:28263160,17635513
x1,355:29337222,17635513
(1,355:29337222,17759305:2111138,349526,114688
x1,355:29766440,17759305
(1,355:29801527,17628234:830360,218455,54615
x1,355:30599119,17628234
)
x1,355:31415592,17759305
)
x1,355:31885268,17635513
)
(1,357:4736286,19300125:30785865,551306,163840
x1,357:5548563,19300125
g1,356:5783034,19300125
x1,356:6804661,19300125
g1,356:7039132,19300125
$1,356:7039132,19300125
x1,356:7457832,19300125
g1,356:7639872,19300125
x1,356:8076780,19300125
g1,356:8258820,19300125
x1,356:8985633,19300125
(1,356:9038879,19062300:280122,197518,0
x1,356:9286233,19062300
)
x1,356:10484088,19300125
(1,356:10484088,19062300:497073,313481,0
x1,356:10899197,19062300
)
$1,356:10981161,19300125
x1,356:11182137,19300125
g1,356:11416608,19300125
$1,356:11416608,19300125
x1,356:11723808,19300125
g1,356:11905848,19300125
x1,356:12415574,19300125
g1,356:12597614,19300125
x1,356:12925295,19300125
$1,356:12925295,19300125
x1,356:13126271,19300125
k1,357:35522151,19300125:22395880
g1,357:35522151,19300125
)
(1,360:4736286,20683564:30785865,533465,127431
h1,359:4736286,20683564:983040,0,0
x1,359:6147132,20683564
x1,359:6676882,20683564
k1,359:6951622,20683564:274740
x1,359:7934664,20683564
x1,359:8262345,20683564
x1,359:10501494,20683564
k1,359:10790305,20683564:288811
x1,359:11263621,20683564
x1,359:11536687,20683564
k1,359:11811427,20683564:274740
x1,359:12357562,20683564
x1,359:13178584,20683564
x1,359:14507511,20683564
k1,359:14782250,20683564:274739
x1,359:16205840,20683564
k1,359:16480580,20683564:274740
x1,359:17103173,20683564
x1,359:18395691,20683564
k1,359:18670431,20683564:274740
x1,359:20097660,20683564
k1,359:20372399,20683564:274739
x1,359:20900330,20683564
k1,359:21175070,20683564:274740
x1,359:21721205,20683564
x1,359:22869907,20683564
x1,359:24854198,20683564
k1,359:25128938,20683564:274740
x1,359:27622953,20683564
x1,359:27950634,20683564
k1,359:28225373,20683564:274739
x1,359:28771508,20683564
k1,359:29046248,20683564:274740
$1,359:29046248,20683564
x1,359:29519564,20683564
k1,359:29795414,20683564:275850
x1,359:30305140,20683564
k1,359:30580989,20683564:275849
x1,359:31054305,20683564
(1,359:31054305,20445739:294003,295640,0
x1,359:31315540,20445739
)
$1,359:31348308,20683564
k1,359:31623048,20683564:274740
x1,359:32933770,20683564
x1,359:33279655,20683564
k1,359:33554394,20683564:274739
x1,359:34573845,20683564
k1,359:34848585,20683564:274740
x1,359:35212675,20683564
x1,359:35522151,20683564
k1,359:35522151,20683564:0
)
(1,360:4736286,21469996:30785865,455111,127431
x1,360:6811598,21469996
g1,359:7030051,21469996
x1,359:9143591,21469996
x1,359:9908180,21469996
g1,359:10126633,21469996
x1,359:10672768,21469996
g1,359:10891221,21469996
x1,359:11801445,21469996
g1,359:12019898,21469996
x1,359:13239600,21469996
x1,359:14568527,21469996
g1,359:14786980,21469996
x1,359:17197252,21469996
k1,360:35522152,21469996:18324900
g1,360:35522152,21469996
)
(1,362:4736286,22853435:30785865,533465,127431
(1,361:4736286,22853435:4643476,455111,127431
g1,361:4736286,22853435
g1,361:4736286,22853435
g1,361:4408606,22853435
(1,361:4408606,22853435:4643476,455111,127431
g1,361:4736286,22853435
x1,361:7837852,22853435
g1,361:8089072,22853435
x1,361:9052082,22853435
)
g1,361:9379762,22853435
)
x1,361:9790815,22853435
x1,361:10276504,22853435
k1,361:10490487,22853435:213983
$1,361:10490487,22853435
x1,361:10963803,22853435
$1,361:10963803,22853435
k1,361:11177787,22853435:213984
x1,361:11479250,22853435
x1,361:11747216,22853435
k1,361:11961199,22853435:213983
x1,361:12296159,22853435
k1,361:12510143,22853435:213984
x1,361:12811606,22853435
x1,361:14469656,22853435
x1,361:14972095,22853435
k1,361:15190176,22853435:218081
x1,361:15860096,22853435
x1,361:16496518,22853435
k1,361:16710502,22853435:213984
x1,361:18820750,22853435
k1,361:19034733,22853435:213983
x1,361:19570669,22853435
k1,361:19784653,22853435:213984
$1,361:19784653,22853435
x1,361:20257969,22853435
(1,361:20257969,22615610:294003,295640,0
x1,361:20519204,22615610
)
$1,361:20551972,22853435
k1,361:20765955,22853435:213983
x1,361:21955062,22853435
k1,361:22169046,22853435:213984
x1,361:22504006,22853435
k1,361:22717989,22853435:213983
$1,361:22717989,22853435
x1,361:23186389,22853435
(1,361:23233265,22615610:294003,295640,0
x1,361:23494500,22615610
)
$1,361:23527268,22853435
k1,361:23741252,22853435:213984
x1,361:24042715,22853435
x1,361:26529790,22853435
k1,361:26824423,22853435:294633
x1,361:28298245,22853435
k1,361:28512228,22853435:213983
x1,361:29366374,22853435
k1,361:29580357,22853435:213983
x1,361:30283773,22853435
x1,361:32126052,22853435
k1,361:32340036,22853435:213984
x1,361:33210931,22853435
x1,361:35522151,22853435
k1,361:35522151,22853435:0
)
(1,362:4736286,23639867:30785865,455111,127431
x1,362:5347587,23639867
x1,361:5615553,23639867
g1,361:5850024,23639867
x1,361:7139619,23639867
x1,361:7809538,23639867
x1,361:8311977,23639867
k1,362:35522151,23639867:27210174
g1,362:35522151,23639867
)
(1,364:12334782,24603764:15588873,770930,221360
x1,364:13365310,24603764
(1,364:13365310,24720272:648084,342242,0
x1,364:13724850,24720272
(1,364:13724850,24589201:255776,211171,0
x1,364:13947858,24589201
)
)
g1,364:14195434,24603764
x1,364:14705160,24603764
g1,364:14887200,24603764
x1,364:15355600,24603764
x1,364:16433004,24603764
[1,364:16433004,24825124:752849,992290,0
(1,364:16433004,24220121:413062,387287,157909
h1,364:16433004,24220121:78643,0,0
[1,364:16511647,24220121:223008,387287,157909
(1,364:16511647,24044005:223008,211171,0
x1,364:16734655,24044005
)
(1,364:16511647,24378029:223008,211171,0
x1,364:16734655,24378029
)
]
h1,364:16734655,24220121:78643,0,0
)
(1,364:16433004,24825124:752849,342242,0
x1,364:16862222,24825124
(1,364:16897309,24694053:255776,211171,0
x1,364:17120317,24694053
)
)
]
x1,364:18216381,24603764
[1,364:18216381,24825124:648084,992290,0
(1,364:18216381,24220121:413062,387287,157909
h1,364:18216381,24220121:78643,0,0
[1,364:18295024,24220121:223008,387287,157909
(1,364:18295024,24044005:223008,211171,0
x1,364:18518032,24044005
)
(1,364:18295024,24378029:223008,211171,0
x1,364:18518032,24378029
)
]
h1,364:18518032,24220121:78643,0,0
)
(1,364:18216381,24825124:648084,342242,0
x1,364:18575921,24825124
(1,364:18575921,24694053:255776,211171,0
x1,364:18798929,24694053
)
)
]
x1,364:19046510,24603764
g1,363:19716430,24603764
g1,364:19825654,24603764
x1,364:20699470,24603764
(1,364:20699470,24333171:294003,295640,0
x1,364:20960705,24333171
)
x1,364:21696320,24603764
(1,364:21696320,24720272:648084,342242,0
x1,364:22055860,24720272
(1,364:22055860,24589201:255776,211171,0
x1,364:22278868,24589201
)
)
g1,364:22526444,24603764
x1,364:23036170,24603764
g1,364:23218210,24603764
x1,364:23686610,24603764
x1,364:24764014,24603764
[1,364:24764014,24825124:752849,992290,0
(1,364:24764014,24220121:413062,387287,157909
h1,364:24764014,24220121:78643,0,0
[1,364:24842657,24220121:223008,387287,157909
(1,364:24842657,24044005:223008,211171,0
x1,364:25065665,24044005
)
(1,364:24842657,24378029:223008,211171,0
x1,364:25065665,24378029
)
]
h1,364:25065665,24220121:78643,0,0
)
(1,364:24764014,24825124:752849,342242,0
x1,364:25193232,24825124
(1,364:25228319,24694053:255776,211171,0
x1,364:25451327,24694053
)
)
]
x1,364:27093526,24603764
[1,364:27093526,24825124:648084,992290,0
(1,364:27093526,24220121:413062,387287,157909
h1,364:27093526,24220121:78643,0,0
[1,364:27172169,24220121:223008,387287,157909
(1,364:27172169,24044005:223008,211171,0
x1,364:27395177,24044005
)
(1,364:27172169,24378029:223008,211171,0
x1,364:27395177,24378029
)
]
h1,364:27395177,24220121:78643,0,0
)
(1,364:27093526,24825124:648084,342242,0
x1,364:27453066,24825124
(1,364:27453066,24694053:255776,211171,0
x1,364:27676074,24694053
)
)
]
x1,364:27923655,24603764
)
(1,367:12083016,26019794:16092406,770930,221360
x1,367:12956832,26019794
(1,367:12956832,25749201:294003,295640,0
x1,367:13218067,25749201
)
x1,367:13953682,26019794
(1,367:13953682,26136302:648084,342242,0
x1,367:14313222,26136302
(1,367:14313222,26005231:255776,211171,0
x1,367:14536230,26005231
)
)
g1,367:14783806,26019794
x1,367:15293532,26019794
g1,367:15475572,26019794
x1,367:15943972,26019794
x1,367:17021376,26019794
[1,367:17021376,26241154:752849,992290,0
(1,367:17021376,25636151:413062,387287,157909
h1,367:17021376,25636151:78643,0,0
[1,367:17100019,25636151:223008,387287,157909
(1,367:17100019,25460035:223008,211171,0
x1,367:17323027,25460035
)
(1,367:17100019,25794059:223008,211171,0
x1,367:17323027,25794059
)
]
h1,367:17323027,25636151:78643,0,0
)
(1,367:17021376,26241154:752849,342242,0
x1,367:17450594,26241154
(1,367:17485681,26110083:255776,211171,0
x1,367:17708689,26110083
)
)
]
x1,367:18804753,26019794
[1,367:18804753,26241154:752849,992290,0
(1,367:18804753,25636151:413062,387287,157909
h1,367:18804753,25636151:78643,0,0
[1,367:18883396,25636151:223008,387287,157909
(1,367:18883396,25460035:223008,211171,0
x1,367:19106404,25460035
)
(1,367:18883396,25794059:223008,211171,0
x1,367:19106404,25794059
)
]
h1,367:19106404,25636151:78643,0,0
)
(1,367:18804753,26241154:752849,342242,0
x1,367:19233971,26241154
(1,367:19269058,26110083:255776,211171,0
x1,367:19492066,26110083
)
)
]
x1,367:19739647,26019794
g1,366:20409567,26019794
g1,367:20518791,26019794
x1,367:21392607,26019794
(1,367:21392607,25749201:294003,295640,0
x1,367:21653842,25749201
)
x1,367:22389457,26019794
(1,367:22389457,26136302:648084,342242,0
x1,367:22748997,26136302
(1,367:22748997,26005231:255776,211171,0
x1,367:22972005,26005231
)
)
g1,367:23219581,26019794
x1,367:23729307,26019794
g1,367:23911347,26019794
x1,367:24379747,26019794
x1,367:25457151,26019794
[1,367:25457151,26241154:752849,992290,0
(1,367:25457151,25636151:413062,387287,157909
h1,367:25457151,25636151:78643,0,0
[1,367:25535794,25636151:223008,387287,157909
(1,367:25535794,25460035:223008,211171,0
x1,367:25758802,25460035
)
(1,367:25535794,25794059:223008,211171,0
x1,367:25758802,25794059
)
]
h1,367:25758802,25636151:78643,0,0
)
(1,367:25457151,26241154:752849,342242,0
x1,367:25886369,26241154
(1,367:25921456,26110083:255776,211171,0
x1,367:26144464,26110083
)
)
]
x1,367:27240528,26019794
[1,367:27240528,26241154:752849,992290,0
(1,367:27240528,25636151:413062,387287,157909
h1,367:27240528,25636151:78643,0,0
[1,367:27319171,25636151:223008,387287,157909
(1,367:27319171,25460035:223008,211171,0
x1,367:27542179,25460035
)
(1,367:27319171,25794059:223008,211171,0
x1,367:27542179,25794059
)
]
h1,367:27542179,25636151:78643,0,0
)
(1,367:27240528,26241154:752849,342242,0
x1,367:27669746,26241154
(1,367:27704833,26110083:255776,211171,0
x1,367:27927841,26110083
)
)
]
x1,367:28175422,26019794
)
(1,370:10604690,27435824:19049058,770930,221360
x1,370:12181353,27435824
(1,370:12181353,27534127:871091,313481,0
x1,370:12540893,27534127
(1,370:12540893,27403056:478783,141084,0
x1,370:12986908,27403056
)
)
g1,370:13234484,27435824
x1,370:13744210,27435824
g1,370:13926250,27435824
x1,370:14394650,27435824
x1,370:15472054,27435824
(1,370:15472054,27552332:1225169,342242,0
x1,370:15964941,27552332
(1,370:16035483,27421261:628972,211171,63715
x1,370:16631687,27421261
)
)
g1,370:16879263,27435824
x1,370:17388989,27435824
g1,370:17571029,27435824
x1,370:18039429,27435824
x1,370:19116833,27435824
[1,370:19116833,27657184:752849,992290,0
(1,370:19116833,27052181:413062,387287,157909
h1,370:19116833,27052181:78643,0,0
[1,370:19195476,27052181:223008,387287,157909
(1,370:19195476,26876065:223008,211171,0
x1,370:19418484,26876065
)
(1,370:19195476,27210089:223008,211171,0
x1,370:19418484,27210089
)
]
h1,370:19418484,27052181:78643,0,0
)
(1,370:19116833,27657184:752849,342242,0
x1,370:19546051,27657184
(1,370:19581138,27526113:255776,211171,0
x1,370:19804146,27526113
)
)
]
x1,370:20900210,27435824
[1,370:20900210,27657184:752849,992290,0
(1,370:20900210,27052181:413062,387287,157909
h1,370:20900210,27052181:78643,0,0
[1,370:20978853,27052181:223008,387287,157909
(1,370:20978853,26876065:223008,211171,0
x1,370:21201861,26876065
)
(1,370:20978853,27210089:223008,211171,0
x1,370:21201861,27210089
)
]
h1,370:21201861,27052181:78643,0,0
)
(1,370:20900210,27657184:752849,342242,0
x1,370:21329428,27657184
(1,370:21364515,27526113:255776,211171,0
x1,370:21587523,27526113
)
)
]
x1,370:21835104,27435824
g1,370:21944328,27435824
(1,370:21944328,27435824:7709420,770930,221360
g1,369:22614248,27435824
x1,369:23644776,27435824
(1,370:23644776,27534127:871091,313481,0
x1,370:24004316,27534127
(1,370:24004316,27403056:478783,141084,0
x1,370:24450331,27403056
)
)
g1,370:24697907,27435824
x1,370:25207633,27435824
g1,370:25389673,27435824
x1,370:25858073,27435824
x1,370:26935477,27435824
[1,370:26935477,27657184:752849,992290,0
(1,370:26935477,27052181:413062,387287,157909
h1,370:26935477,27052181:78643,0,0
[1,370:27014120,27052181:223008,387287,157909
(1,370:27014120,26876065:223008,211171,0
x1,370:27237128,26876065
)
(1,370:27014120,27210089:223008,211171,0
x1,370:27237128,27210089
)
]
h1,370:27237128,27052181:78643,0,0
)
(1,370:26935477,27657184:752849,342242,0
x1,370:27364695,27657184
(1,370:27399782,27526113:255776,211171,0
x1,370:27622790,27526113
)
)
]
x1,370:28718854,27435824
[1,370:28718854,27657184:752849,992290,0
(1,370:28718854,27052181:413062,387287,157909
h1,370:28718854,27052181:78643,0,0
[1,370:28797497,27052181:223008,387287,157909
(1,370:28797497,26876065:223008,211171,0
x1,370:29020505,26876065
)
(1,370:28797497,27210089:223008,211171,0
x1,370:29020505,27210089
)
]
h1,370:29020505,27052181:78643,0,0
)
(1,370:28718854,27657184:752849,342242,0
x1,370:29148072,27657184
(1,370:29183159,27526113:255776,211171,0
x1,370:29406167,27526113
)
)
]
x1,370:29653748,27435824
)
)
(1,375:8916552,28851854:22425334,770930,380962
x1,375:9947080,28851854
(1,375:9947080,28995305:1673002,369185,132659
x1,375:10306620,28995305
[1,375:10306620,29127964:255776,501844,0
(1,375:10306620,28837291:255776,211171,0
x1,375:10529628,28837291
)
(1,375:10306620,29127964:217469,201549,0
x1,375:10491321,29127964
)
]
x1,375:11126737,28995305
(1,375:11126737,28864234:255776,211171,0
x1,375:11349745,28864234
)
x1,375:11587314,28995305
)
g1,375:11802122,28851854
x1,375:12311848,28851854
g1,375:12493888,28851854
x1,375:12962288,28851854
x1,375:13245822,28851854
(1,375:13245822,28581261:413062,387287,157909
h1,375:13245822,28581261:78643,0,0
[1,375:13324465,28581261:223008,387287,157909
(1,375:13324465,28405145:223008,211171,0
x1,375:13547473,28405145
)
(1,375:13324465,28739169:223008,211171,0
x1,375:13547473,28739169
)
]
h1,375:13547473,28581261:78643,0,0
)
x1,375:14689412,28851854
[1,375:14689412,29100157:1777767,1019233,132659
(1,375:14689412,28468211:413062,387287,157909
h1,375:14689412,28468211:78643,0,0
[1,375:14768055,28468211:223008,387287,157909
(1,375:14768055,28292095:223008,211171,0
x1,375:14991063,28292095
)
(1,375:14768055,28626119:223008,211171,0
x1,375:14991063,28626119
)
]
h1,375:14991063,28468211:78643,0,0
)
(1,375:14689412,29100157:1777767,369185,132659
x1,375:15048952,29100157
[1,375:15048952,29232816:255776,501844,0
(1,375:15048952,28942143:255776,211171,0
x1,375:15271960,28942143
)
(1,375:15048952,29232816:217469,201549,0
x1,375:15233653,29232816
)
]
x1,375:15938747,29100157
(1,375:15973834,28969086:255776,211171,0
x1,375:16196842,28969086
)
x1,375:16434411,29100157
)
]
x1,375:17497707,28851854
[1,375:17497707,29075036:1896009,994112,132659
(1,375:17497707,28468211:413062,387287,157909
h1,375:17497707,28468211:78643,0,0
[1,375:17576350,28468211:223008,387287,157909
(1,375:17576350,28292095:223008,211171,0
x1,375:17799358,28292095
)
(1,375:17576350,28626119:223008,211171,0
x1,375:17799358,28626119
)
]
h1,375:17799358,28468211:78643,0,0
)
(1,375:17497707,29075036:1896009,344064,132659
x1,375:17857247,29075036
[1,375:17857247,29207695:478783,431757,0
(1,375:17857247,28917022:478783,141084,0
x1,375:18303262,28917022
)
(1,375:17857247,29207695:217469,201549,0
x1,375:18041948,29207695
)
]
x1,375:18900371,29075036
(1,375:18900371,28943965:255776,211171,0
x1,375:19123379,28943965
)
x1,375:19360948,29075036
)
]
x1,375:19575761,28851854
g1,373:20245681,28851854
g1,375:20354905,28851854
x1,375:21385433,28851854
(1,375:21385433,28995305:1896009,369185,132659
x1,375:21744973,28995305
[1,375:21744973,29127964:255776,501844,0
(1,375:21744973,28837291:255776,211171,0
x1,375:21967981,28837291
)
(1,375:21744973,29127964:217469,201549,0
x1,375:21929674,29127964
)
]
x1,375:22565090,28995305
(1,375:22565090,28864234:478783,141084,0
x1,375:23011105,28864234
)
x1,375:23248674,28995305
)
g1,375:23463482,28851854
x1,375:23973208,28851854
g1,375:24155248,28851854
x1,375:24623648,28851854
x1,375:24907182,28851854
(1,375:24907182,28581261:413062,387287,157909
h1,375:24907182,28581261:78643,0,0
[1,375:24985825,28581261:223008,387287,157909
(1,375:24985825,28405145:223008,211171,0
x1,375:25208833,28405145
)
(1,375:24985825,28739169:223008,211171,0
x1,375:25208833,28739169
)
]
h1,375:25208833,28581261:78643,0,0
)
x1,375:26350772,28851854
[1,375:26350772,29100157:1777767,1019233,132659
(1,375:26350772,28468211:413062,387287,157909
h1,375:26350772,28468211:78643,0,0
[1,375:26429415,28468211:223008,387287,157909
(1,375:26429415,28292095:223008,211171,0
x1,375:26652423,28292095
)
(1,375:26429415,28626119:223008,211171,0
x1,375:26652423,28626119
)
]
h1,375:26652423,28468211:78643,0,0
)
(1,375:26350772,29100157:1777767,369185,132659
x1,375:26710312,29100157
[1,375:26710312,29232816:255776,501844,0
(1,375:26710312,28942143:255776,211171,0
x1,375:26933320,28942143
)
(1,375:26710312,29232816:217469,201549,0
x1,375:26895013,29232816
)
]
x1,375:27600107,29100157
(1,375:27635194,28969086:255776,211171,0
x1,375:27858202,28969086
)
x1,375:28095771,29100157
)
]
x1,375:29159067,28851854
[1,375:29159067,29075036:2000774,994112,132659
(1,375:29159067,28468211:413062,387287,157909
h1,375:29159067,28468211:78643,0,0
[1,375:29237710,28468211:223008,387287,157909
(1,375:29237710,28292095:223008,211171,0
x1,375:29460718,28292095
)
(1,375:29237710,28626119:223008,211171,0
x1,375:29460718,28626119
)
]
h1,375:29460718,28468211:78643,0,0
)
(1,375:29159067,29075036:2000774,344064,132659
x1,375:29518607,29075036
[1,375:29518607,29207695:478783,431757,0
(1,375:29518607,28917022:478783,141084,0
x1,375:29964622,28917022
)
(1,375:29518607,29207695:217469,201549,0
x1,375:29703308,29207695
)
]
x1,375:30631409,29075036
(1,375:30666496,28943965:255776,211171,0
x1,375:30889504,28943965
)
x1,375:31127073,29075036
)
]
x1,375:31341886,28851854
)
(1,382:4736286,30428824:30785865,533465,163840
(1,381:4736286,30428824:3963087,449650,0
g1,381:4736286,30428824
g1,381:4736286,30428824
g1,381:4408606,30428824
(1,381:4408606,30428824:3963087,449650,0
g1,381:4736286,30428824
x1,381:7157463,30428824
g1,381:7408683,30428824
x1,381:8371693,30428824
)
g1,381:8699373,30428824
)
x1,381:9795281,30428824
k1,381:10047816,30428824:252535
x1,381:10921632,30428824
k1,381:11174168,30428824:252536
x1,381:12230029,30428824
k1,381:12482564,30428824:252535
x1,381:12974085,30428824
x1,381:13938923,30428824
k1,381:14191459,30428824:252536
x1,381:14373504,30428824
(1,381:14373504,30428824:655362,422343,0
x1,381:15028866,30428824
)
x1,381:15465774,30428824
k1,381:15731601,30428824:265827
x1,381:16142654,30428824
x1,381:16628343,30428824
k1,381:16894170,30428824:265827
$1,381:16894170,30428824
x1,381:17367486,30428824
$1,381:17367486,30428824
k1,381:17633312,30428824:265826
x1,381:17934775,30428824
x1,381:18202741,30428824
k1,381:18468568,30428824:265827
x1,381:18803528,30428824
k1,381:19069355,30428824:265827
x1,381:19370818,30428824
x1,381:21028868,30428824
x1,381:21330331,30428824
k1,381:21596158,30428824:265827
x1,381:23706406,30428824
k1,381:23972233,30428824:265827
x1,381:24541665,30428824
k1,381:24807492,30428824:265827
$1,381:24807492,30428824
x1,381:25280808,30428824
(1,381:25280808,30190999:294003,295640,0
x1,381:25542043,30190999
)
$1,381:25574811,30428824
k1,381:25840638,30428824:265827
x1,381:27029745,30428824
k1,381:27295572,30428824:265827
x1,381:28434436,30428824
x1,381:29288582,30428824
k1,381:29554408,30428824:265826
x1,381:29855871,30428824
x1,381:32141970,30428824
k1,381:32407797,30428824:265827
$1,381:32407797,30428824
x1,381:32755730,30428824
x1,381:33265454,30428824
$1,381:33265454,30428824
k1,381:33531281,30428824:265827
x1,381:34569657,30428824
k1,381:34835484,30428824:265827
x1,381:35522151,30428824
k1,381:35522151,30428824:0
)
(1,382:4736286,31215256:30785865,556402,163840
x1,382:5875149,31215256
k1,381:6154201,31215256:279052
x1,381:8105341,31215256
x1,381:8406804,31215256
k1,381:8685855,31215256:279051
x1,381:10703988,31215256
k1,381:10983040,31215256:279052
$1,381:10983040,31215256
x1,381:11376410,31215256
$1,381:11376410,31215256
x1,381:11577386,31215256
k1,381:12012590,31215256:435204
x1,381:13402674,31215256
x1,381:14273568,31215256
k1,381:14552619,31215256:279051
x1,381:15657985,31215256
k1,381:15937037,31215256:279052
$1,381:15937037,31215256
x1,381:16330407,31215256
k1,381:16508343,31215256:177936
x1,381:17018069,31215256
k1,381:17196005,31215256:177936
(1,381:17196005,31215256:1094089,455111,0
x1,381:18290094,31215256
)
x1,381:18665260,31215256
k1,381:18928061,31215256:262801
x1,381:19437787,31215256
k1,381:19700587,31215256:262800
x1,381:20028268,31215256
$1,381:20028268,31215256
k1,381:20307320,31215256:279052
x1,381:21010736,31215256
k1,381:21289787,31215256:279051
$1,381:21289787,31215256
x1,381:21637720,31215256
x1,381:22147444,31215256
$1,381:22147444,31215256
k1,381:22426496,31215256:279052
x1,381:23238773,31215256
k1,381:23517824,31215256:279051
x1,381:24539451,31215256
k1,381:24818503,31215256:279052
x1,381:25421429,31215256
x1,381:26518419,31215256
k1,381:26797471,31215256:279052
$1,381:26797471,31215256
(1,381:26797471,31215256:375166,282168,0
x1,381:27172637,31215256
)
k1,381:27435437,31215256:262800
x1,381:27872345,31215256
k1,381:28135145,31215256:262800
(1,381:28135145,31215256:1584017,556402,0
x1,381:28679913,31215256
(1,381:28733159,30977431:986003,318577,54614
x1,381:29011765,30977431
x1,381:29686394,30977431
)
)
x1,381:30702204,31215256
$1,381:30702204,31215256
x1,381:30903180,31215256
k1,381:31193377,31215256:290197
$1,381:31193377,31215256
x1,381:31534560,31215256
k1,381:31817992,31215256:262801
x1,381:32327718,31215256
k1,381:32590518,31215256:262800
x1,381:33100244,31215256
k1,381:33209468,31215256:109224
x1,381:33719194,31215256
k1,381:33828418,31215256:109224
x1,381:34338144,31215256
k1,381:34447368,31215256:109224
(1,381:34447368,31215256:764583,291271,0
x1,381:34629413,31215256
g1,381:34738637,31215256
x1,381:34920682,31215256
g1,381:35029906,31215256
x1,381:35211951,31215256
)
k1,381:35321175,31215256:109224
$1,381:35321175,31215256
x1,381:35522151,31215256
k1,381:35522151,31215256:0
)
(1,382:4736286,32001688:30785865,491520,163840
x1,382:6210108,32001688
g1,381:6444579,32001688
x1,381:7575066,32001688
x1,381:7843032,32001688
g1,381:8077503,32001688
x1,381:9637614,32001688
g1,381:9872085,32001688
x1,381:10207045,32001688
g1,381:10441516,32001688
x1,381:10742979,32001688
x1,381:12819728,32001688
g1,381:13054199,32001688
$1,381:13054199,32001688
x1,381:13522599,32001688
g1,381:13751515,32001688
x1,381:14261241,32001688
g1,381:14443281,32001688
x1,381:14911681,32001688
x1,381:15554603,32001688
x1,381:15757279,32001688
g1,381:15866503,32001688
x1,381:16594682,32001688
g1,381:16776722,32001688
x1,381:17286448,32001688
g1,381:17468488,32001688
x1,381:17796169,32001688
$1,381:17796169,32001688
g1,381:18030640,32001688
x1,381:19571455,32001688
x1,381:21430479,32001688
g1,381:21664950,32001688
x1,381:22200886,32001688
g1,381:22435357,32001688
$1,381:22435357,32001688
x1,381:22810523,32001688
$1,381:22810523,32001688
x1,381:23011499,32001688
g1,381:23245970,32001688
x1,381:24502069,32001688
g1,381:24736540,32001688
x1,381:25841906,32001688
k1,382:35522151,32001688:9680245
g1,382:35522151,32001688
)
(1,385:14425943,33385127:11406551,491520,450763
x1,385:14753624,33385127
(1,385:14753624,33385127:1094089,455111,0
x1,385:15847713,33385127
)
(1,385:15847713,33385127:1094089,455111,0
x1,385:16941802,33385127
)
x1,385:17316968,33385127
g1,385:17462600,33385127
x1,385:17644645,33385127
g1,385:17790277,33385127
x1,385:18511328,33385127
(1,385:18511328,33721202:2592442,561809,114688
x1,385:18940546,33721202
(1,385:18975633,33497528:1003577,338135,174295
x1,385:19224051,33497528
x1,385:19566148,33497528
(1,385:19566148,33497528:380294,338135,174295
(1,385:19566148,33497528:380294,338135,174295
h1,385:19566148,33497528:78643,0,0
[1,385:19644791,33497528:223008,338135,174295
(1,385:19644791,33370564:223008,211171,0
x1,385:19867799,33370564
)
(1,385:19644791,33671822:223008,211171,0
x1,385:19867799,33671822
)
]
h1,385:19867799,33497528:78643,0,0
)
)
)
x1,385:20463881,33721202
x1,385:21071002,33721202
)
g1,385:21285810,33385127
x1,385:21795536,33385127
g1,385:21977576,33385127
x1,385:22445976,33385127
x1,385:23523380,33385127
(1,385:23523380,33518019:2127069,358626,114688
x1,385:23952598,33518019
(1,385:23987685,33386948:846291,227555,54615
x1,385:24236103,33386948
x1,385:24801208,33386948
)
x1,385:25617681,33518019
)
x1,385:25832494,33385127
)
(1,391:4736286,34989953:30785865,491520,163840
(1,390:4736286,34989953:3963087,449650,0
g1,390:4736286,34989953
g1,390:4736286,34989953
g1,390:4408606,34989953
(1,390:4408606,34989953:3963087,449650,0
g1,390:4736286,34989953
x1,390:7157463,34989953
g1,390:7408683,34989953
x1,390:8371693,34989953
)
g1,390:8699373,34989953
)
x1,390:9795281,34989953
k1,390:10019353,34989953:224072
x1,390:11803394,34989953
k1,390:12027467,34989953:224073
x1,390:12209512,34989953
(1,390:12209512,34989953:655362,422343,0
x1,390:12864874,34989953
)
x1,390:13301782,34989953
k1,390:13541422,34989953:239640
x1,390:13952475,34989953
x1,390:14438164,34989953
k1,390:14677805,34989953:239641
$1,390:14677805,34989953
x1,390:15220753,34989953
(1,390:15220753,35088256:294003,295640,0
x1,390:15481988,35088256
)
$1,390:15514756,34989953
x1,390:15715732,34989953
k1,390:15956665,34989953:240933
$1,390:15956665,34989953
x1,390:16499613,34989953
$1,390:16551039,34989953
k1,390:16790680,34989953:239641
x1,390:17829056,34989953
k1,390:18068697,34989953:239641
$1,390:18068697,34989953
x1,390:18611645,34989953
(1,390:18611645,35088256:294003,295640,0
x1,390:18872880,35088256
)
$1,390:18905648,34989953
k1,390:19145289,34989953:239641
x1,390:19446752,34989953
x1,390:19714718,34989953
k1,390:19954358,34989953:239640
x1,390:20783382,34989953
x1,390:21051348,34989953
x1,390:21319314,34989953
k1,390:21558955,34989953:239641
x1,390:23695052,34989953
k1,390:23934693,34989953:239641
x1,390:24537621,34989953
x1,390:25140547,34989953
x1,390:25676481,34989953
k1,390:25916122,34989953:239641
x1,390:27105229,34989953
k1,390:27344870,34989953:239641
$1,390:27344870,34989953
x1,390:27887818,34989953
(1,390:27887818,35088256:294003,295640,0
x1,390:28149053,35088256
)
k1,390:28373226,34989953:191405
x1,390:28882952,34989953
k1,390:29074357,34989953:191405
x1,390:29617305,34989953
k1,390:29860137,34989953:191406
x1,390:30369863,34989953
k1,390:30561268,34989953:191405
x1,390:31104216,34989953
(1,390:31104216,35088256:294003,295640,0
x1,390:31365451,35088256
)
$1,390:31398219,34989953
x1,390:31599195,34989953
k1,390:31916166,34989953:316971
x1,390:33306250,34989953
x1,390:34177144,34989953
k1,390:34416785,34989953:239641
x1,390:35522151,34989953
k1,390:35522151,34989953:0
)
(1,391:4736286,35776385:30785865,455111,127431
$1,391:4736286,35776385
x1,391:5279234,35776385
(1,390:5279234,35874688:294003,295640,0
x1,390:5540469,35874688
)
$1,390:5573237,35776385
g1,390:5807708,35776385
x1,390:6276652,35776385
g1,390:6511123,35776385
x1,390:6812586,35776385
x1,390:7984945,35776385
x1,390:9291285,35776385
g1,390:9525756,35776385
x1,390:10664618,35776385
x1,390:10932584,35776385
x1,390:11870470,35776385
x1,390:12171933,35776385
g1,390:12406404,35776385
x1,390:12975836,35776385
g1,390:13210307,35776385
$1,390:13210307,35776385
x1,390:13753255,35776385
$1,390:13804681,35776385
g1,390:14039152,35776385
x1,390:15077528,35776385
g1,390:15311999,35776385
x1,390:16417365,35776385
g1,390:16651836,35776385
$1,390:16651836,35776385
x1,390:17194784,35776385
$1,390:17246210,35776385
g1,390:17480681,35776385
x1,390:17949625,35776385
g1,390:18184096,35776385
x1,390:18485559,35776385
x1,390:21734668,35776385
g1,390:21969139,35776385
x1,390:23108001,35776385
x1,390:23375967,35776385
x1,390:24313853,35776385
x1,390:24615316,35776385
g1,390:24849787,35776385
x1,390:25419219,35776385
g1,390:25653690,35776385
$1,390:25653690,35776385
x1,390:26196638,35776385
(1,390:26196638,35874688:294003,295640,0
x1,390:26457873,35874688
)
$1,390:26490641,35776385
x1,390:26691617,35776385
g1,390:26993079,35776385
x1,390:27420880,35776385
x1,390:27981937,35776385
g1,390:28216408,35776385
$1,390:28216408,35776385
x1,390:28544089,35776385
g1,390:28726129,35776385
x1,390:29235855,35776385
g1,390:29417895,35776385
x1,390:29929668,35776385
g1,390:30038892,35776385
x1,390:30331453,35776385
g1,390:30537006,35776385
x1,390:31046732,35776385
g1,390:31228772,35776385
x1,390:32393859,35776385
$1,390:32393859,35776385
x1,390:32594835,35776385
g1,390:32829306,35776385
x1,390:33515972,35776385
k1,391:35522151,35776385:2006179
g1,391:35522151,35776385
)
(1,393:14062993,37159824:12132451,491520,163840
x1,393:14681944,37159824
g1,393:14955007,37159824
x1,393:15464733,37159824
g1,393:15646773,37159824
x1,393:16349620,37159824
g1,393:16531660,37159824
x1,393:16968568,37159824
g1,393:17150608,37159824
x1,393:17596618,37159824
(1,393:17596618,36889231:302930,197518,89201
x1,393:17866780,36889231
)
x1,393:18664137,37159824
g1,393:18773361,37159824
x1,393:19156337,37159824
x1,393:19429405,37159824
g1,393:19538629,37159824
x1,393:20081577,37159824
(1,393:20081577,37258127:294003,295640,0
x1,393:20342812,37258127
)
x1,393:21187654,37159824
(1,393:21187654,37258127:230742,282169,0
x1,393:21385628,37258127
)
g1,393:21600436,37159824
x1,393:22037344,37159824
g1,393:22219384,37159824
x1,393:22665394,37159824
(1,393:22665394,36889231:289429,197518,89201
x1,393:22905595,36889231
)
x1,393:23719412,37159824
g1,393:23828636,37159824
x1,393:24211612,37159824
x1,393:24484680,37159824
g1,393:24593904,37159824
x1,393:25136852,37159824
(1,393:25136852,37258127:294003,295640,0
x1,393:25398087,37258127
)
x1,393:26195444,37159824
)
(1,396:4736286,38543263:30785865,491520,163840
x1,396:5473198,38543263
g1,394:5707669,38543263
x1,394:6161321,38543263
g1,394:6395792,38543263
$1,394:6395792,38543263
x1,394:6725520,38543263
g1,394:6907560,38543263
x1,394:7417286,38543263
g1,394:7599326,38543263
x1,394:8764413,38543263
$1,394:8764413,38543263
x1,394:8965389,38543263
g1,394:9199860,38543263
x1,394:10422462,38543263
g1,394:10656933,38543263
x1,394:11511079,38543263
g1,394:11745550,38543263
x1,394:12884412,38543263
x1,394:13152378,38543263
x1,394:14659696,38543263
g1,394:14894167,38543263
x1,394:15430103,38543263
g1,394:15664574,38543263
$1,394:15664574,38543263
x1,394:16283525,38543263
$1,394:16374548,38543263
g1,394:16609019,38543263
x1,394:17731134,38543263
g1,394:17965605,38543263
$1,394:17965605,38543263
x1,394:18411615,38543263
(1,394:18411615,38305438:302930,197518,89201
x1,394:18681777,38305438
)
x1,394:19479134,38543263
g1,394:19588358,38543263
x1,394:19971334,38543263
x1,394:20244402,38543263
g1,394:20353626,38543263
x1,394:20896574,38543263
x1,394:21202863,38543263
$1,394:21202863,38543263
g1,394:21437334,38543263
x1,394:21906278,38543263
g1,394:22140749,38543263
x1,394:22442212,38543263
x1,394:23614571,38543263
x1,394:24636196,38543263
k1,395:35522151,38543263:10885955
g1,396:35522151,38543263
)
(1,396:4736286,39329695:30785865,491520,163840
x1,396:5674174,39329695
g1,395:5908645,39329695
x1,395:6362297,39329695
g1,395:6596768,39329695
$1,395:6596768,39329695
x1,395:6926496,39329695
g1,395:7108536,39329695
x1,395:7618262,39329695
g1,395:7800302,39329695
x1,395:8965389,39329695
$1,395:8965389,39329695
g1,395:9199860,39329695
x1,395:10238236,39329695
g1,395:10472707,39329695
$1,395:10472707,39329695
x1,395:10765268,39329695
g1,395:10970821,39329695
x1,395:11480547,39329695
g1,395:11662587,39329695
x1,395:11990268,39329695
$1,395:11990268,39329695
x1,395:12191244,39329695
g1,395:12425715,39329695
x1,395:13648317,39329695
g1,395:13882788,39329695
x1,395:14736934,39329695
g1,395:14971405,39329695
x1,395:16110267,39329695
x1,395:16378233,39329695
x1,395:17885551,39329695
g1,395:18120022,39329695
x1,395:18655958,39329695
g1,395:18890429,39329695
$1,395:18890429,39329695
x1,395:19509380,39329695
$1,395:19600403,39329695
g1,395:19834874,39329695
x1,395:20956989,39329695
g1,395:21191460,39329695
$1,395:21191460,39329695
x1,395:21659860,39329695
x1,395:22653370,39329695
g1,395:22762594,39329695
x1,395:23145570,39329695
x1,395:23600683,39329695
g1,395:23709907,39329695
x1,395:24252855,39329695
x1,395:24559144,39329695
$1,395:24559144,39329695
g1,395:24793615,39329695
x1,395:25262559,39329695
g1,395:25497030,39329695
x1,395:25798493,39329695
x1,395:26970852,39329695
x1,395:27992477,39329695
k1,396:35522151,39329695:7529674
g1,396:35522151,39329695
)
(1,402:4736286,41486882:30785865,655359,0
(1,402:4736286,41486882:1592523,608173,0
g1,402:4736286,41486882
x1,402:5267127,41486882
g1,402:6328809,41486882
)
x1,402:10203076,41486882
g1,402:10556970,41486882
x1,402:14884855,41486882
k1,402:35522151,41486882:20637296
g1,402:35522151,41486882
)
(1,406:4736286,42922301:30785865,491520,163840
x1,406:5337034,42922301
k1,404:5562718,42922301:225684
x1,404:6982668,42922301
k1,404:7208352,42922301:225684
x1,404:8428054,42922301
x1,404:9323713,42922301
k1,404:9551204,42922301:227491
x1,404:10335818,42922301
k1,404:10561502,42922301:225684
x1,404:13004544,42922301
x1,404:13332225,42922301
x1,404:13459656,42922301
k1,404:13687148,42922301:227492
x1,404:14160464,42922301
x1,404:14433530,42922301
k1,404:14659213,42922301:225683
x1,404:15969937,42922301
k1,404:16195621,42922301:225684
x1,404:17105845,42922301
k1,404:17331529,42922301:225684
x1,404:18318212,42922301
x1,404:20491826,42922301
k1,404:20717510,42922301:225684
$1,404:20717510,42922301
x1,404:20983523,42922301
$1,404:20983523,42922301
k1,404:21209207,42922301:225684
x1,404:21993821,42922301
k1,404:22219505,42922301:225684
x1,404:23129729,42922301
k1,404:23355412,42922301:225683
x1,404:26056958,42922301
k1,404:26369922,42922301:312964
x1,404:27043488,42922301
k1,405:26369922,42922301:-54614
x1,405:27280145,42922301
k1,405:27505829,42922301:225684
x1,405:28525280,42922301
k1,405:28750964,42922301:225684
x1,405:29701238,42922301
x1,405:30156349,42922301
k1,405:30382032,42922301:225683
x1,405:31765574,42922301
k1,405:31993066,42922301:227492
x1,405:32777680,42922301
k1,405:33003364,42922301:225684
$1,405:33003364,42922301
x1,405:33240022,42922301
k1,405:33434113,42922301:194091
x1,405:33871021,42922301
k1,405:34065112,42922301:194091
x1,405:34756883,42922301
k1,405:34866107,42922301:109224
x1,405:35249083,42922301
x1,405:35522151,42922301
$1,405:35522151,42922301
k1,406:35522151,42922301:0
)
(1,406:4736286,43708733:30785865,491520,163840
x1,406:6010600,43708733
g1,405:6229053,43708733
$1,405:6229053,43708733
x1,405:6612029,43708733
g1,405:6885092,43708733
x1,405:7394818,43708733
g1,405:7576858,43708733
(1,405:7576858,43708733:1092270,437688,0
x1,405:8669128,43708733
)
x1,405:9379785,43708733
(1,405:9470808,43470908:251199,197518,0
x1,405:9689239,43470908
)
x1,405:9904052,43708733
g1,405:10013276,43708733
x1,405:10668638,43708733
$1,405:10668638,43708733
g1,405:10887091,43708733
x1,405:11942952,43708733
g1,405:12161405,43708733
$1,405:12161405,43708733
x1,405:12427418,43708733
g1,405:12609458,43708733
x1,405:13046366,43708733
g1,405:13228406,43708733
x1,405:13992995,43708733
g1,405:14102219,43708733
x1,405:14611945,43708733
$1,405:14611945,43708733
x1,405:14793990,43708733
k1,406:35522150,43708733:20728160
g1,406:35522150,43708733
)
(1,408:13950331,45192996:12357775,657880,163840
x1,408:14586122,45192996
x1,408:15403957,45192996
g1,408:15585997,45192996
x1,408:16095723,45192996
g1,408:16277763,45192996
x1,408:16746163,45192996
(1,408:16746163,45291299:294003,295640,0
x1,408:17007398,45291299
)
x1,408:17930820,45192996
(1,408:17930820,45291299:294003,295640,0
x1,408:18192055,45291299
)
x1,408:18479686,45192996
g1,408:18588910,45192996
(1,408:18588910,45192996:1001247,282168,127431
x1,407:19590157,45192996
)
x1,408:20386238,45192996
x1,408:20924635,45192996
(1,408:20924635,44922403:413062,387287,157909
h1,408:20924635,44922403:78643,0,0
[1,408:21003278,44922403:223008,387287,157909
(1,408:21003278,44746287:223008,211171,0
x1,408:21226286,44746287
)
(1,408:21003278,45080311:223008,211171,0
x1,408:21226286,45080311
)
]
h1,408:21226286,44922403:78643,0,0
)
g1,408:21483329,45192996
x1,408:21993055,45192996
g1,408:22138687,45192996
(1,408:22138687,45192996:679075,657880,0
x1,408:22404700,45192996
(1,408:22404700,44922403:413062,387287,157909
h1,408:22404700,44922403:78643,0,0
[1,408:22483343,44922403:223008,387287,157909
(1,408:22483343,44746287:223008,211171,0
x1,408:22706351,44746287
)
(1,408:22483343,45080311:223008,211171,0
x1,408:22706351,45080311
)
]
h1,408:22706351,44922403:78643,0,0
)
)
x1,408:23541025,45192996
(1,408:23541025,45291299:294003,295640,0
x1,408:23802260,45291299
)
x1,408:24725682,45192996
x1,408:26308106,45192996
)
(1,411:4736286,46576435:30785865,491520,163840
x1,411:6047008,46576435
x1,409:6392893,46576435
k1,409:6624741,46576435:231848
x1,409:7480353,46576435
x1,409:8011922,46576435
k1,409:8243771,46576435:231849
x1,409:9153995,46576435
k1,409:9385843,46576435:231848
x1,409:11626817,46576435
k1,409:11858665,46576435:231848
x1,409:12222755,46576435
x1,409:13660911,46576435
k1,409:13892759,46576435:231848
x1,409:14420690,46576435
k1,409:14652539,46576435:231849
$1,409:14652539,46576435
x1,409:15288330,46576435
x1,409:16106165,46576435
$1,409:16106165,46576435
k1,409:16338013,46576435:231848
x1,409:17612327,46576435
k1,409:17844175,46576435:231848
x1,409:19014722,46576435
x1,409:19870332,46576435
k1,409:20102180,46576435:231848
x1,409:20684724,46576435
k1,409:20916573,46576435:231849
$1,409:20916573,46576435
x1,409:21182586,46576435
$1,409:21182586,46576435
x1,409:21364631,46576435
k1,409:21599828,46576435:235197
x1,409:23276459,46576435
k1,409:23508307,46576435:231848
$1,409:23508307,46576435
x1,409:23976707,46576435
(1,409:23976707,46674738:294003,295640,0
x1,409:24237942,46674738
)
x1,409:24962481,46576435
$1,409:24962481,46576435
k1,409:25194329,46576435:231848
x1,409:26250190,46576435
k1,409:26482038,46576435:231848
$1,409:26482038,46576435
x1,409:26950438,46576435
(1,409:26950438,46674738:294003,295640,0
x1,409:27211673,46674738
)
x1,409:27936212,46576435
$1,409:27936212,46576435
k1,409:28168061,46576435:231849
x1,409:29043696,46576435
k1,409:29275544,46576435:231848
x1,409:31279856,46576435
k1,409:31511704,46576435:231848
x1,409:35522151,46576435
k1,409:35522151,46576435:0
)
(1,411:4736286,47362867:30785865,455111,127431
x1,411:5100376,47362867
x1,409:6669604,47362867
x1,409:6942670,47362867
g1,409:7161123,47362867
x1,409:8216984,47362867
g1,409:8435437,47362867
x1,409:9418479,47362867
x1,409:10201272,47362867
x1,409:11497431,47362867
g1,409:11715884,47362867
x1,409:14504812,47362867
k1,411:35522152,47362867:21017340
g1,411:35522152,47362867
)
]
(1,415:4736286,49328947:30785865,422343,0
(1,415:4736286,49328947:30785865,422343,0
k1,415:19965378,49328947:15229092
x1,415:20293059,49328947
k1,415:35522151,49328947:15229092
)
)
]
]
!56294
}7
!10
{8
[1,477:4736286,49328947:30785865,44592661,0
[1,477:4736286,49328947:30785865,47017493,0
[1,477:4736286,3097886:30785865,786432,0
(1,477:4736286,3097886:30785865,0,0
h1,477:4736286,3097886:30785865,0,0
)
]
[1,477:4736286,47362867:30785865,42626581,0
(1,412:4736286,5391646:30785865,546132,152916
(1,412:4736286,5391646:2015232,506811,0
g1,412:4736286,5391646
x1,412:5866782,5391646
g1,412:6751518,5391646
)
x1,412:8414495,5391646
x1,412:9204113,5391646
g1,412:9499025,5391646
x1,412:10912145,5391646
g1,412:11207057,5391646
x1,412:11895185,5391646
x1,412:12509585,5391646
x1,412:13250051,5391646
g1,412:13544963,5391646
x1,412:14036483,5391646
x1,412:16326967,5391646
g1,412:16621879,5391646
x1,412:17334583,5391646
g1,412:17629495,5391646
$1,412:17629495,5391646
x1,412:18026667,5391646
$1,412:18026667,5391646
k1,412:35522151,5391646:17495484
g1,412:35522151,5391646
)
(1,415:4736286,6601330:30785865,455111,127431
x1,415:5227807,6601330
k1,414:5460151,6601330:232344
x1,414:5900699,6601330
k1,414:6133044,6601330:232345
x1,414:7116086,6601330
x1,414:7443767,6601330
x1,414:8918329,6601330
x1,414:9154987,6601330
k1,414:9387331,6601330:232344
x1,414:9969875,6601330
k1,414:10202220,6601330:232345
x1,414:11642195,6601330
x1,414:11915261,6601330
k1,414:12147605,6601330:232344
x1,414:13057829,6601330
k1,414:13290173,6601330:232344
x1,414:15696805,6601330
k1,414:15929150,6601330:232345
x1,414:16457081,6601330
k1,414:16689425,6601330:232344
$1,414:16689425,6601330
x1,414:17028256,6601330
$1,414:17028256,6601330
x1,414:17210301,6601330
k1,414:17446118,6601330:235817
x1,414:19958339,6601330
k1,414:20190684,6601330:232345
$1,414:20190684,6601330
x1,414:20529515,6601330
$1,414:20529515,6601330
k1,414:20761859,6601330:232344
x1,414:21981561,6601330
k1,414:22213905,6601330:232344
x1,414:23269766,6601330
x1,414:24422109,6601330
k1,414:24654454,6601330:232345
x1,414:25240638,6601330
k1,414:25472982,6601330:232344
x1,414:26383206,6601330
k1,414:26615551,6601330:232345
x1,414:27234503,6601330
x1,414:27543979,6601330
x1,414:29218791,6601330
x1,414:29455449,6601330
k1,414:29687793,6601330:232344
x1,414:30215724,6601330
k1,414:30448068,6601330:232344
$1,414:30448068,6601330
x1,414:30866768,6601330
(1,414:30866768,6699633:230742,282169,0
x1,414:31064742,6699633
)
$1,414:31097510,6601330
x1,414:31279555,6601330
k1,414:31612501,6601330:332946
x1,414:32741178,6601330
k1,414:32973522,6601330:232344
x1,414:34193224,6601330
x1,414:35522151,6601330
k1,414:35522151,6601330:0
)
(1,415:4736286,7387762:30785865,455111,127431
x1,415:7401421,7387762
k1,414:7665646,7387762:264225
x1,414:8648688,7387762
k1,414:8912913,7387762:264225
x1,414:9277003,7387762
x1,414:9586479,7387762
k1,414:9850704,7387762:264225
x1,414:12326515,7387762
k1,414:12590741,7387762:264226
x1,414:12954831,7387762
x1,414:13282512,7387762
k1,414:13546737,7387762:264225
x1,414:14456961,7387762
k1,414:14721186,7387762:264225
x1,414:17238867,7387762
k1,414:17503092,7387762:264225
x1,414:19379974,7387762
k1,414:19644199,7387762:264225
x1,414:21428239,7387762
x1,414:21810534,7387762
k1,414:22074759,7387762:264225
x1,414:23461939,7387762
k1,414:23726164,7387762:264225
x1,414:24636388,7387762
k1,414:24900613,7387762:264225
x1,414:26615475,7387762
x1,414:26943156,7387762
k1,414:27207382,7387762:264226
x1,414:29664988,7387762
k1,414:29929213,7387762:264225
x1,414:30620984,7387762
x1,414:31989961,7387762
k1,414:32254186,7387762:264225
x1,414:33237228,7387762
x1,414:34347702,7387762
k1,414:34611927,7387762:264225
x1,414:35522151,7387762
k1,414:35522151,7387762:0
)
(1,415:4736286,8174194:30785865,455111,127431
x1,415:6121647,8174194
g1,414:6340100,8174194
x1,414:9514961,8174194
g1,414:9733414,8174194
x1,414:10261345,8174194
g1,414:10479798,8174194
x1,414:12449522,8174194
x1,414:13268724,8174194
g1,414:13487177,8174194
x1,414:14015108,8174194
g1,414:14233561,8174194
$1,414:14233561,8174194
x1,414:14499574,8174194
$1,414:14499574,8174194
x1,414:14681619,8174194
k1,415:35522151,8174194:20840532
g1,415:35522151,8174194
)
(1,416:4736286,9484914:30785865,491520,163840
(1,415:4736286,9484914:3963087,449650,0
g1,415:4736286,9484914
g1,415:4736286,9484914
g1,415:4408606,9484914
(1,415:4408606,9484914:3963087,449650,0
g1,415:4736286,9484914
x1,415:7157463,9484914
g1,415:7408683,9484914
x1,415:8371693,9484914
)
g1,415:8699373,9484914
)
x1,415:10089457,9484914
x1,415:10960351,9484914
k1,415:11153829,9484914:193478
x1,415:12259195,9484914
k1,415:12452674,9484914:193479
x1,415:13306820,9484914
k1,415:13500298,9484914:193478
x1,415:16983881,9484914
k1,415:17177359,9484914:193478
x1,415:17746791,9484914
k1,415:17940270,9484914:193479
x1,415:19045636,9484914
x1,415:19623440,9484914
x1,415:20427342,9484914
k1,415:20620820,9484914:193478
x1,415:21491716,9484914
h1,415:21491716,9484914:0,0,0
k1,415:21685194,9484914:193478
x1,415:22296495,9484914
x1,415:22564461,9484914
k1,415:22757939,9484914:193478
x1,415:24047534,9484914
x1,415:24717453,9484914
x1,415:25018916,9484914
k1,415:25212395,9484914:193479
x1,415:26250771,9484914
k1,415:26444249,9484914:193478
$1,415:26444249,9484914
x1,415:27073593,9484914
x1,415:27242742,9484914
k1,415:27351966,9484914:109224
x1,415:27952711,9484914
k1,415:28061935,9484914:109224
x1,415:28833801,9484914
k1,415:28943025,9484914:109224
x1,415:29250680,9484914
x1,415:29523748,9484914
$1,415:29523748,9484914
k1,415:29717226,9484914:193478
x1,415:31777227,9484914
x1,415:32078690,9484914
k1,415:32272169,9484914:193479
x1,415:32841601,9484914
k1,415:33035079,9484914:193478
x1,415:34140445,9484914
x1,415:34718249,9484914
x1,415:35522151,9484914
k1,415:35522151,9484914:0
)
(1,416:4736286,10271346:30785865,455111,127431
x1,416:5607182,10271346
h1,415:5607182,10271346:0,0,0
g1,415:5841653,10271346
x1,415:6310597,10271346
g1,415:6545068,10271346
x1,415:7164744,10271346
x1,415:9618322,10271346
g1,415:9852793,10271346
x1,415:10991657,10271346
x1,415:12046779,10271346
g1,415:12348241,10271346
x1,415:13822063,10271346
g1,415:14056534,10271346
x1,415:14868811,10271346
g1,415:15103282,10271346
x1,415:16124909,10271346
g1,415:16359380,10271346
$1,415:16359380,10271346
x1,415:16687061,10271346
g1,415:16869101,10271346
x1,415:17378827,10271346
g1,415:17560867,10271346
x1,415:17826880,10271346
g1,415:18008920,10271346
x1,415:18518646,10271346
g1,415:18700686,10271346
x1,415:19028367,10271346
$1,415:19028367,10271346
g1,415:19262838,10271346
x1,415:20301214,10271346
g1,415:20535685,10271346
$1,415:20535685,10271346
x1,415:20863366,10271346
g1,415:21045406,10271346
x1,415:21555132,10271346
g1,415:21737172,10271346
x1,415:21973830,10271346
g1,415:22155870,10271346
x1,415:22665596,10271346
g1,415:22847636,10271346
x1,415:23230612,10271346
$1,415:23321635,10271346
x1,415:23522611,10271346
g1,415:23757082,10271346
x1,415:24493993,10271346
g1,415:24728464,10271346
x1,415:26001310,10271346
k1,416:35522151,10271346:9520841
g1,416:35522151,10271346
)
(1,418:12109533,11713138:23412618,657880,176501
(1,418:12109533,11713138:16039372,657880,176501
x1,418:13212953,11713138
g1,418:13322177,11713138
x1,418:13661008,11713138
(1,418:13661008,11442545:703604,295640,54614
x1,418:14331844,11442545
)
x1,418:14947156,11713138
[1,418:14947156,11875154:871091,728249,0
(1,418:14947156,11442545:294003,295640,0
x1,418:15208391,11442545
)
(1,418:14947156,11875154:871091,313481,0
x1,418:15306696,11875154
(1,418:15306696,11744083:478783,141084,0
x1,418:15752711,11744083
)
)
]
x1,418:16564631,11713138
g1,418:16710263,11713138
x1,418:17219989,11713138
g1,418:17365621,11713138
x1,418:18359814,11713138
[1,418:18359814,11889639:752849,742734,0
(1,418:18359814,11442545:294003,295640,0
x1,418:18621049,11442545
)
(1,418:18359814,11889639:752849,342242,0
x1,418:18789032,11889639
(1,418:18824119,11758568:255776,211171,0
x1,418:19047127,11758568
)
)
]
x1,418:19859047,11713138
g1,418:20041087,11713138
x1,418:20550813,11713138
g1,418:20732853,11713138
x1,418:21201253,11713138
(1,418:21201253,11811441:294003,295640,0
x1,418:21462488,11811441
)
x1,418:22385910,11713138
(1,418:22385910,11811441:294003,295640,0
x1,418:22647145,11811441
)
x1,418:22934776,11713138
(1,418:22934776,11713138:1001247,282168,127431
x1,418:23936023,11713138
)
x1,418:24500362,11713138
(1,418:24500362,11442545:413062,387287,157909
h1,418:24500362,11442545:78643,0,0
[1,418:24579005,11442545:223008,387287,157909
(1,418:24579005,11266429:223008,211171,0
x1,418:24802013,11266429
)
(1,418:24579005,11600453:223008,211171,0
x1,418:24802013,11600453
)
]
h1,418:24802013,11442545:78643,0,0
)
x1,418:25381824,11713138
(1,418:25381824,11811441:294003,295640,0
x1,418:25643059,11811441
)
x1,418:26566481,11713138
x1,418:28148905,11713138
)
(1,418:34175018,11713138:1347133,491520,163840
(1,418:34175018,11713138:1347133,491520,163840
x1,418:35267288,11713138
x1,418:35522151,11713138
)
)
)
(1,421:4736286,13154930:30785865,491520,196607
x1,421:5938684,13154930
x1,420:6776084,13154930
k1,420:7077573,13154930:301489
x1,420:8206250,13154930
k1,420:8428109,13154930:221859
x1,420:9376563,13154930
x1,420:9922699,13154930
k1,420:10144558,13154930:221859
x1,420:10585106,13154930
k1,420:10806965,13154930:221859
x1,420:13324646,13154930
k1,420:13546505,13154930:221859
x1,420:14642413,13154930
k1,420:14864272,13154930:221859
x1,420:15960182,13154930
k1,420:16182041,13154930:221859
x1,420:16364086,13154930
(1,420:16364086,13154930:655362,422343,0
x1,420:17019448,13154930
)
x1,420:17456356,13154930
k1,420:17678215,13154930:221859
x1,420:18734076,13154930
k1,420:18955935,13154930:221859
x1,420:19429251,13154930
x1,420:19702317,13154930
k1,420:19924175,13154930:221858
x1,420:20528564,13154930
x1,420:21347764,13154930
x1,420:21693649,13154930
k1,420:21915508,13154930:221859
x1,420:22352416,13154930
k1,420:22574275,13154930:221859
x1,420:23777590,13154930
k1,420:23999449,13154930:221859
x1,420:24784063,13154930
k1,420:25005922,13154930:221859
x1,420:28908961,13154930
k1,420:29210450,13154930:301489
x1,420:29884016,13154930
x1,420:30120673,13154930
k1,420:30342532,13154930:221859
x1,420:30888667,13154930
x1,420:32745526,13154930
k1,420:32967385,13154930:221859
$1,420:32967385,13154930
(1,420:32967385,13154930:1347133,491520,163840
(1,420:32967385,13154930:1347133,491520,163840
(1,420:32967385,13154930:1347133,491520,163840
x1,420:34059655,13154930
h1,420:34059655,13154930:0,0,0
x1,420:34314518,13154930
)
)
)
(1,420:34314518,13351537:294003,295640,0
x1,420:34575753,13351537
)
$1,420:34608521,13154930
k1,420:34830380,13154930:221859
x1,420:35194470,13154930
x1,420:35522151,13154930
k1,420:35522151,13154930:0
)
(1,421:4736286,13941362:30785865,556402,127431
$1,421:4736286,13941362
x1,421:5075117,13941362
(1,420:5075117,13703537:732049,318577,54614
x1,420:5763324,13703537
)
$1,420:5807166,13941362
g1,420:6025619,13941362
x1,420:7081480,13941362
g1,420:7299933,13941362
x1,420:7846068,13941362
x1,420:9832176,13941362
g1,420:10050629,13941362
x1,420:10633173,13941362
g1,420:10851626,13941362
x1,420:12291601,13941362
x1,420:12564667,13941362
g1,420:12783120,13941362
x1,420:13984617,13941362
k1,421:35522151,13941362:21537534
g1,421:35522151,13941362
)
(1,423:14032146,15688156:21490005,898467,504158
(1,423:14032146,15688156:12194145,898467,504158
(1,423:14032146,15688156:735050,898467,449545
(1,423:14032146,15688156:735050,898467,449545
h1,423:14032146,15688156:78643,0,0
[1,423:14110789,15688156:577764,898467,449545
(1,423:14110789,15244800:577764,455111,0
k1,423:14229118,15244800:118329
x1,423:14570224,15244800
k1,423:14688553,15244800:118329
)
(1,423:14110789,16137700:577764,455111,0
x1,423:14688553,16137700
)
]
h1,423:14688553,15688156:78643,0,0
)
)
x1,423:15433708,15688156
(1,423:15433708,15417563:703604,295640,54614
x1,423:16104544,15417563
)
x1,423:16464993,15688156
(1,423:16464993,15821048:1256802,358626,0
x1,423:16824533,15821048
(1,423:16824533,15689977:864494,227555,54615
x1,423:17072951,15689977
x1,423:17656259,15689977
)
)
g1,423:17903835,15688156
x1,423:18413561,15688156
g1,423:18595601,15688156
(1,423:18595601,15688156:1647771,898467,504158
(1,423:18595601,15688156:1647771,898467,504158
h1,423:18595601,15688156:78643,0,0
[1,423:18674244,15688156:1490485,898467,504158
(1,423:18674244,15244800:1490485,455111,0
k1,423:19238580,15244800:564336
x1,423:19579763,15244800
k1,423:20164729,15244800:564335
)
(1,423:18674244,16137700:1490485,455111,54613
x1,423:19015427,16137700
g1,423:19181690,16137700
x1,423:19691416,16137700
g1,423:19837048,16137700
x1,423:20164729,16137700
)
]
h1,423:20164729,15688156:78643,0,0
)
)
x1,423:20571053,15688156
(1,423:20571053,15688156:901122,455111,0
x1,423:21463074,15688156
)
x1,423:22218556,15688156
(1,423:22218556,15786459:871091,313481,0
x1,423:22578096,15786459
(1,423:22578096,15655388:478783,141084,0
x1,423:23024111,15655388
)
)
x1,423:23756159,15688156
(1,423:23756159,15417563:703604,295640,54614
x1,423:24426995,15417563
)
x1,423:24787444,15688156
(1,423:24787444,15821048:1256802,358626,0
x1,423:25146984,15821048
(1,423:25146984,15689977:864494,227555,54615
x1,423:25395402,15689977
x1,423:25978710,15689977
)
)
x1,423:26226291,15688156
)
(1,423:34175018,15688156:1347133,491520,163840
(1,423:34175018,15688156:1347133,491520,163840
x1,423:35267288,15688156
x1,423:35522151,15688156
)
)
)
(1,425:4736286,17368321:30785865,455111,127431
x1,425:5546387,17368321
g1,424:5764840,17368321
x1,424:8222448,17368321
g1,424:8440901,17368321
x1,424:9211860,17368321
x1,424:9539541,17368321
x1,424:9903631,17368321
x1,424:10358742,17368321
x1,424:11472856,17368321
g1,424:11691309,17368321
x1,424:14185324,17368321
x1,424:14513005,17368321
x1,424:14640436,17368321
g1,424:14858889,17368321
x1,424:15914750,17368321
g1,424:16133203,17368321
x1,424:17990061,17368321
g1,424:18208514,17368321
$1,424:18208514,17368321
x1,424:18549697,17368321
g1,424:18752368,17368321
x1,424:19407729,17368321
g1,424:19589769,17368321
x1,424:20754856,17368321
$1,424:20754856,17368321
x1,424:20936901,17368321
g1,424:21155354,17368321
x1,424:21628670,17368321
x1,424:21901736,17368321
g1,424:22120189,17368321
x1,424:22994004,17368321
k1,425:35522151,17368321:12528147
g1,425:35522151,17368321
)
(1,429:4736286,19874158:30785865,1460902,1133222
[1,429:4736286,19874158:30785865,1460902,1133222
(1,429:4736286,19775854:30785865,1559206,1231526
k1,429:4736286,19775854:0
(1,429:4736286,19775854:21857093,1559206,1231526
(1,429:4736286,19775854:0,550500,235932
[1,429:4736286,19775854:0,550500,235932
(1,52:4736286,19775854:0,550500,235932
r1,429:4736286,19775854:0,786432,235932
)
]
)
(1,429:13665058,19775854:12928321,1559206,1231526
$1,429:13665058,19775854
(1,429:13665058,19775854:12928321,1559206,1231526
[1,429:13665058,19775854:12928321,1559206,1231526
[1,429:13665058,20771448:12928321,2554800,235932
(1,429:13665058,19228824:12928321,1012176,622600
g1,429:13665058,19228824
(1,429:13665058,19228824:3315272,1012176,622600
g1,429:13665058,19228824
(1,429:13665058,19228824:0,550500,235932
[1,429:13665058,19228824:0,550500,235932
(1,52:13665058,19228824:0,550500,235932
r1,429:13665058,19228824:0,786432,235932
)
]
)
$1,429:13665058,19228824
(1,429:13665058,19228824:3315272,566233,163840
x1,429:14331570,19228824
(1,429:14331570,18958231:703604,295640,54614
x1,429:15002406,18958231
)
x1,429:15362855,19228824
(1,429:15362855,19327127:871091,313481,0
x1,429:15722395,19327127
(1,429:15722395,19196056:478783,141084,0
x1,429:16168410,19196056
)
)
x1,429:16980330,19228824
)
$1,429:16980330,19228824
)
g1,429:16980330,19228824
(1,429:16980330,19228824:9613049,1012176,622600
$1,429:16980330,19228824
(1,429:16980330,19228824:9613049,1012176,622600
h1,429:16980330,19228824:0,0,0
g1,429:17162370,19228824
x1,429:17672096,19228824
g1,429:17854136,19228824
x1,429:18520648,19228824
[1,429:18520648,19403582:703604,750746,0
(1,429:18520648,18948476:703604,295640,54614
x1,429:19191484,18948476
)
(1,429:18520648,19403582:294003,295640,0
x1,429:18781883,19403582
)
]
x1,429:19551933,19228824
(1,429:19551933,19327127:871091,313481,0
x1,429:19911473,19327127
(1,429:19911473,19196056:478783,141084,0
x1,429:20357488,19196056
)
)
(1,429:20423024,19228824:1001247,282168,127431
x1,429:21424271,19228824
)
g1,429:21533495,19228824
(1,429:21533495,19228824:5059884,1012176,622600
(1,429:21533495,18304758:482420,26213,1546666
x1,429:22015915,18304758
)
x1,429:22484315,19228824
g1,429:22640415,19228824
(1,429:22640415,18336799:364090,0,1456371
x1,429:23004505,18336799
)
[1,429:23004505,19825937:522013,1609289,0
(1,429:23295776,18498817:230742,282169,0
x1,429:23493750,18498817
)
(1,429:23004505,19825937:294003,295640,0
x1,429:23265740,19825937
)
]
g1,429:23635742,19228824
x1,429:24709804,19228824
(1,429:24709804,19345332:752849,342242,0
x1,429:25139022,19345332
(1,429:25174109,19214261:255776,211171,0
x1,429:25397117,19214261
)
)
x1,429:26110959,19228824
(1,429:26110959,18304758:482420,26213,1546666
x1,429:26593379,18304758
)
)
)
$1,429:26593379,19228824
g1,429:26593379,19228824
)
g1,429:26593379,19228824
)
(1,429:13665058,20771448:12928321,657880,235932
g1,429:13665058,20771448
(1,429:13665058,20771448:3315272,657880,235932
k1,429:16980330,20771448:3315272
(1,429:16980330,20771448:0,550500,235932
[1,429:16980330,20771448:0,550500,235932
(1,52:16980330,20771448:0,550500,235932
r1,429:16980330,20771448:0,786432,235932
)
]
)
$1,429:16980330,20771448
h1,429:16980330,20771448:0,0,0
$1,429:16980330,20771448
)
g1,429:16980330,20771448
(1,429:16980330,20771448:9613049,657880,235932
$1,429:16980330,20771448
(1,429:16980330,20771448:8289858,657880,163840
h1,429:16980330,20771448:0,0,0
g1,429:17162370,20771448
x1,429:17672096,20771448
g1,429:17854136,20771448
x1,429:18322536,20771448
(1,429:18322536,20869751:294003,295640,0
x1,429:18583771,20869751
)
x1,429:19507193,20771448
(1,429:19507193,20869751:294003,295640,0
x1,429:19768428,20869751
)
x1,429:20056059,20771448
(1,429:20056059,20771448:1001247,282168,127431
x1,429:21057306,20771448
)
x1,429:21621645,20771448
(1,429:21621645,20500855:413062,387287,157909
h1,429:21621645,20500855:78643,0,0
[1,429:21700288,20500855:223008,387287,157909
(1,429:21700288,20324739:223008,211171,0
x1,429:21923296,20324739
)
(1,429:21700288,20658763:223008,211171,0
x1,429:21923296,20658763
)
]
h1,429:21923296,20500855:78643,0,0
)
x1,429:22503107,20771448
(1,429:22503107,20869751:294003,295640,0
x1,429:22764342,20869751
)
x1,429:23687764,20771448
x1,429:25270188,20771448
)
$1,429:25270188,20771448
k1,429:26593379,20771448:1323191
)
g1,429:26593379,20771448
)
]
]
)
$1,429:26593379,19775854
)
g1,429:26593379,19775854
)
k1,429:35522151,19775854:8928772
(1,429:35522151,19775854:0,1559206,1231526
(1,429:35522151,19775854:0,550500,235932
k1,429:34175018,19775854:-1347133
(1,429:34175018,19775854:1347133,550500,235932
(1,429:34175018,19775854:0,550500,235932
[1,429:34175018,19775854:0,550500,235932
(1,52:34175018,19775854:0,550500,235932
r1,429:34175018,19775854:0,786432,235932
)
]
)
(1,429:34175018,19775854:1347133,491520,163840
x1,429:35267288,19775854
x1,429:35522151,19775854
)
)
)
)
k1,429:35522151,19775854:0
)
]
)
(1,431:4736286,22219796:30785865,491520,196607
x1,431:7304941,22219796
x1,430:7432372,22219796
k1,430:7690453,22219796:258081
x1,430:8673495,22219796
k1,430:8923651,22219796:250156
x1,430:9906693,22219796
k1,430:10156849,22219796:250156
x1,430:11596824,22219796
x1,430:11869890,22219796
k1,430:12120046,22219796:250156
x1,430:13030270,22219796
k1,430:13280426,22219796:250156
x1,430:14372696,22219796
x1,430:14938855,22219796
k1,430:15189011,22219796:250156
x1,430:15553101,22219796
x1,430:16991257,22219796
k1,430:17241412,22219796:250155
x1,430:17769343,22219796
k1,430:18019499,22219796:250156
$1,430:18019499,22219796
x1,430:18358330,22219796
$1,430:18358330,22219796
x1,430:18540375,22219796
k1,430:18926755,22219796:386380
x1,430:21548203,22219796
k1,430:21798359,22219796:250156
$1,430:21798359,22219796
x1,430:22146292,22219796
(1,430:22182700,21981971:373474,197518,0
x1,430:22523406,21981971
)
$1,430:22556174,22219796
k1,430:22806329,22219796:250155
x1,430:23388873,22219796
k1,430:23639029,22219796:250156
$1,430:23639029,22219796
(1,430:23639029,22219796:1347133,491520,163840
(1,430:23639029,22219796:1347133,491520,163840
(1,430:23639029,22219796:1347133,491520,163840
x1,430:24731299,22219796
h1,430:24731299,22219796:0,0,0
x1,430:24986162,22219796
)
)
)
(1,430:24986162,22416403:294003,295640,0
x1,430:25247397,22416403
)
$1,430:25280165,22219796
x1,430:25462210,22219796
k1,430:25720292,22219796:258082
$1,430:25720292,22219796
x1,430:26047973,22219796
k1,430:26282850,22219796:234877
x1,430:26792576,22219796
k1,430:27027453,22219796:234877
x1,430:27628733,22219796
x1,430:27813204,22219796
k1,430:28048081,22219796:234877
x1,430:28557807,22219796
k1,430:28792684,22219796:234877
x1,430:29120365,22219796
$1,430:29120365,22219796
x1,430:29302410,22219796
k1,430:29560491,22219796:258081
x1,430:30834805,22219796
k1,430:31084961,22219796:250156
x1,430:31631096,22219796
x1,430:34361771,22219796
k1,430:34611927,22219796:250156
x1,430:35522151,22219796
k1,430:35522151,22219796:0
)
(1,431:4736286,23006228:30785865,533465,163840
x1,431:7217557,23006228
g1,430:7436010,23006228
x1,430:9383890,23006228
x1,430:9711571,23006228
g1,430:9930024,23006228
x1,430:10294114,23006228
x1,430:10621795,23006228
g1,430:10840248,23006228
$1,430:10840248,23006228
x1,430:11188181,23006228
(1,430:11224589,22768403:373474,197518,0
x1,430:11565295,22768403
)
x1,430:11936894,23006228
$1,430:11936894,23006228
g1,430:12155347,23006228
x1,430:12701482,23006228
g1,430:12919935,23006228
$1,430:12919935,23006228
x1,430:13365945,23006228
(1,430:13365945,22768403:294003,295640,0
x1,430:13627180,22768403
)
x1,430:14642990,23006228
$1,430:14642990,23006228
g1,430:14861443,23006228
x1,430:15917304,23006228
g1,430:16135757,23006228
x1,430:18724436,23006228
g1,430:18942889,23006228
x1,430:19270570,23006228
x1,430:19598251,23006228
x1,430:20128000,23006228
g1,430:20346453,23006228
$1,430:20346453,23006228
x1,430:20765688,23006228
$1,430:20768114,23006228
x1,430:20950159,23006228
g1,430:21168612,23006228
x1,430:21641928,23006228
x1,430:21914994,23006228
g1,430:22133447,23006228
x1,430:23007262,23006228
g1,430:23225715,23006228
x1,430:24427212,23006228
k1,431:35522151,23006228:11094939
g1,431:35522151,23006228
)
(1,433:4736286,24827114:30785865,739542,411862
[1,433:4736286,24827114:30785865,739542,411862
(1,433:4736286,24728810:30785865,837846,510166
k1,433:4736286,24728810:0
(1,433:4736286,24728810:19206518,837846,510166
(1,433:4736286,24728810:0,550500,235932
[1,433:4736286,24728810:0,550500,235932
(1,52:4736286,24728810:0,550500,235932
r1,433:4736286,24728810:0,786432,235932
)
]
)
(1,433:16315632,24728810:7627172,837846,510166
$1,433:16315632,24728810
(1,433:16315632,24728810:7627172,837846,510166
[1,433:16315632,24728810:7627172,837846,510166
[1,433:16315632,24789431:7627172,898467,449545
(1,433:16315632,24789431:7627172,898467,449545
g1,433:16315632,24789431
(1,433:16315632,24789431:7627172,898467,449545
g1,433:16315632,24789431
(1,433:16315632,24789431:0,550500,235932
[1,433:16315632,24789431:0,550500,235932
(1,52:16315632,24789431:0,550500,235932
r1,433:16315632,24789431:0,786432,235932
)
]
)
$1,433:16315632,24789431
(1,433:16315632,24789431:7627172,898467,449545
(1,433:16315632,24789431:735050,898467,449545
(1,433:16315632,24789431:735050,898467,449545
h1,433:16315632,24789431:78643,0,0
[1,433:16394275,24789431:577764,898467,449545
(1,433:16394275,24346075:577764,455111,0
k1,433:16512604,24346075:118329
x1,433:16853710,24346075
k1,433:16972039,24346075:118329
)
(1,433:16394275,25238975:577764,455111,0
x1,433:16972039,25238975
)
]
h1,433:16972039,24789431:78643,0,0
)
)
x1,433:18044875,24789431
[1,433:18044875,24965932:752849,742734,0
(1,433:18044875,24518838:294003,295640,0
x1,433:18306110,24518838
)
(1,433:18044875,24965932:752849,342242,0
x1,433:18474093,24965932
(1,433:18509180,24834861:255776,211171,0
x1,433:18732188,24834861
)
)
]
g1,433:18979764,24789431
x1,433:19489490,24789431
g1,433:19671530,24789431
x1,433:20139930,24789431
x1,433:21260868,24789431
(1,433:21260868,24905939:752849,342242,0
x1,433:21690086,24905939
(1,433:21725173,24774868:255776,211171,0
x1,433:21948181,24774868
)
)
x1,433:23007910,24789431
[1,433:23007910,24965932:752849,742734,0
(1,433:23007910,24518838:294003,295640,0
x1,433:23269145,24518838
)
(1,433:23007910,24965932:752849,342242,0
x1,433:23437128,24965932
(1,433:23472215,24834861:255776,211171,0
x1,433:23695223,24834861
)
)
]
x1,433:23942804,24789431
)
$1,433:23942804,24789431
)
g1,433:23942804,24789431
)
]
]
)
$1,433:23942804,24728810
)
g1,433:23942804,24728810
)
k1,433:35522151,24728810:11579347
(1,433:35522151,24728810:0,837846,510166
(1,433:35522151,24728810:0,550500,235932
g1,433:35522151,24728810
(1,433:35522151,24728810:0,550500,235932
(1,433:35522151,24728810:0,550500,235932
[1,433:35522151,24728810:0,550500,235932
(1,52:35522151,24728810:0,550500,235932
r1,433:35522151,24728810:0,786432,235932
)
]
)
)
)
)
k1,433:35522151,24728810:0
)
]
)
(1,435:4736286,26414983:30785865,455111,127431
x1,435:6047008,26414983
x1,434:6392893,26414983
g1,434:6611346,26414983
x1,434:8617480,26414983
g1,434:8835933,26414983
x1,434:10219475,26414983
g1,434:10437928,26414983
x1,434:11222542,26414983
g1,434:11440995,26414983
x1,434:12132766,26414983
x1,434:12460447,26414983
g1,434:12678900,26414983
$1,434:12678900,26414983
x1,434:13006581,26414983
g1,434:13188621,26414983
x1,434:13698347,26414983
g1,434:13880387,26414983
x1,434:14146400,26414983
g1,434:14328440,26414983
x1,434:14838166,26414983
g1,434:15020206,26414983
x1,434:15347887,26414983
$1,434:15347887,26414983
g1,434:15566340,26414983
x1,434:16622201,26414983
g1,434:16840654,26414983
$1,434:16840654,26414983
x1,434:17168335,26414983
g1,434:17350375,26414983
x1,434:17860101,26414983
g1,434:18042141,26414983
x1,434:18278799,26414983
g1,434:18460839,26414983
x1,434:18970565,26414983
g1,434:19152605,26414983
x1,434:19535581,26414983
$1,434:19626604,26414983
x1,434:19808649,26414983
k1,435:35522151,26414983:15713502
g1,435:35522151,26414983
)
(1,438:4736286,28342842:30785865,882924,555244
[1,438:4736286,28342842:30785865,882924,555244
(1,438:4736286,28244538:30785865,981228,653548
k1,438:4736286,28244538:0
(1,438:4736286,28244538:25327177,981228,653548
(1,438:4736286,28244538:0,550500,235932
[1,438:4736286,28244538:0,550500,235932
(1,52:4736286,28244538:0,550500,235932
r1,438:4736286,28244538:0,786432,235932
)
]
)
(1,438:10194973,28244538:19868490,981228,653548
$1,438:10194973,28244538
(1,438:10194973,28244538:19868490,981228,653548
[1,438:10194973,28244538:19868490,981228,653548
[1,438:10194973,28275486:19868490,1012176,622600
(1,438:10194973,28275486:19868490,1012176,622600
g1,438:10194973,28275486
(1,438:10194973,28275486:11578632,1012176,622600
g1,438:10194973,28275486
(1,438:10194973,28275486:0,550500,235932
[1,438:10194973,28275486:0,550500,235932
(1,52:10194973,28275486:0,550500,235932
r1,438:10194973,28275486:0,786432,235932
)
]
)
$1,438:10194973,28275486
(1,438:10194973,28275486:11578632,1012176,622600
x1,438:11189166,28275486
[1,438:11189166,28451987:752849,742734,0
(1,438:11189166,28004893:294003,295640,0
x1,438:11450401,28004893
)
(1,438:11189166,28451987:752849,342242,0
x1,438:11618384,28451987
(1,438:11653471,28320916:255776,211171,0
x1,438:11876479,28320916
)
)
]
x1,438:12688399,28275486
g1,438:12870439,28275486
x1,438:13380165,28275486
g1,438:13562205,28275486
x1,438:14228717,28275486
(1,438:14228717,28373789:294003,295640,0
x1,438:14489952,28373789
)
x1,438:14850401,28275486
[1,438:14850401,28451987:752849,742734,0
(1,438:14850401,28004893:294003,295640,0
x1,438:15111636,28004893
)
(1,438:14850401,28451987:752849,342242,0
x1,438:15279619,28451987
(1,438:15314706,28320916:255776,211171,0
x1,438:15537714,28320916
)
)
]
(1,438:15603250,28275486:1001247,282168,127431
x1,438:16604497,28275486
)
g1,438:16713721,28275486
(1,438:16713721,28275486:5059884,1012176,622600
(1,438:16713721,27351420:482420,26213,1546666
x1,438:17196141,27351420
)
x1,438:17664541,28275486
g1,438:17820641,28275486
(1,438:17820641,27383461:364090,0,1456371
x1,438:18184731,27383461
)
[1,438:18184731,28872599:522013,1609289,0
(1,438:18476002,27545479:230742,282169,0
x1,438:18673976,27545479
)
(1,438:18184731,28872599:294003,295640,0
x1,438:18445966,28872599
)
]
g1,438:18815968,28275486
x1,438:19890030,28275486
(1,438:19890030,28391994:752849,342242,0
x1,438:20319248,28391994
(1,438:20354335,28260923:255776,211171,0
x1,438:20577343,28260923
)
)
x1,438:21291185,28275486
(1,438:21291185,27351420:482420,26213,1546666
x1,438:21773605,27351420
)
)
)
$1,438:21773605,28275486
)
g1,438:21773605,28275486
(1,438:21773605,28275486:8289858,1012176,622600
$1,438:21773605,28275486
(1,438:21773605,28275486:8289858,657880,163840
h1,438:21773605,28275486:0,0,0
g1,438:21955645,28275486
x1,438:22465371,28275486
g1,438:22647411,28275486
x1,438:23115811,28275486
(1,438:23115811,28373789:294003,295640,0
x1,438:23377046,28373789
)
x1,438:24300468,28275486
(1,438:24300468,28373789:294003,295640,0
x1,438:24561703,28373789
)
x1,438:24849334,28275486
(1,438:24849334,28275486:1001247,282168,127431
x1,438:25850581,28275486
)
x1,438:26414920,28275486
(1,438:26414920,28004893:413062,387287,157909
h1,438:26414920,28004893:78643,0,0
[1,438:26493563,28004893:223008,387287,157909
(1,438:26493563,27828777:223008,211171,0
x1,438:26716571,27828777
)
(1,438:26493563,28162801:223008,211171,0
x1,438:26716571,28162801
)
]
h1,438:26716571,28004893:78643,0,0
)
x1,438:27296382,28275486
(1,438:27296382,28373789:294003,295640,0
x1,438:27557617,28373789
)
x1,438:28481039,28275486
x1,438:30063463,28275486
)
$1,438:30063463,28275486
g1,438:30063463,28275486
)
g1,438:30063463,28275486
)
]
]
)
$1,438:30063463,28244538
)
g1,438:30063463,28244538
)
k1,438:35522151,28244538:5458688
(1,438:35522151,28244538:0,981228,653548
(1,438:35522151,28244538:0,550500,235932
k1,438:34175018,28244538:-1347133
(1,438:34175018,28244538:1347133,550500,235932
(1,438:34175018,28244538:0,550500,235932
[1,438:34175018,28244538:0,550500,235932
(1,52:34175018,28244538:0,550500,235932
r1,438:34175018,28244538:0,786432,235932
)
]
)
(1,438:34175018,28244538:1347133,491520,163840
x1,438:35267288,28244538
x1,438:35522151,28244538
)
)
)
)
k1,438:35522151,28244538:0
)
]
)
(1,441:4736286,30110502:30785865,491520,163840
x1,441:5164092,30110502
x1,439:6239977,30110502
g1,439:6458430,30110502
(1,439:6458430,30110502:1347133,491520,163840
x1,439:7550700,30110502
h1,439:7550700,30110502:0,0,0
x1,439:7805563,30110502
)
g1,439:8024016,30110502
x1,439:9079877,30110502
g1,439:9298330,30110502
(1,439:9298330,30110502:1347133,491520,163840
x1,439:10390600,30110502
h1,439:10390600,30110502:0,0,0
x1,439:10645463,30110502
)
x1,439:10827508,30110502
g1,439:11045961,30110502
x1,439:11519277,30110502
x1,439:11792343,30110502
g1,439:12010796,30110502
x1,439:12993838,30110502
g1,439:13212291,30110502
x1,439:15688100,30110502
g1,439:15906553,30110502
(1,439:15906553,30110502:1347133,491520,163840
x1,439:16998823,30110502
h1,439:16998823,30110502:0,0,0
x1,439:17253686,30110502
)
g1,439:17472139,30110502
x1,439:20985606,30110502
x1,439:21113037,30110502
g1,439:21404308,30110502
k1,440:35032450,30110502:13628142
$1,440:35032450,30110502
x1,440:35522151,30110502
$1,440:35522151,30110502
g1,441:35522151,30110502
g1,441:35522151,30110502
)
(1,443:4736286,31945052:30785865,623265,196608
(1,443:4736286,31945052:2015232,506811,0
g1,443:4736286,31945052
x1,443:5866782,31945052
g1,443:6751518,31945052
)
$1,443:6751518,31945052
x1,443:7275437,31945052
(1,443:7275437,31659662:311300,337875,0
x1,443:7553969,31659662
)
x1,443:8198408,31945052
$1,443:8198408,31945052
g1,443:8493320,31945052
x1,443:12099894,31945052
g1,443:12394806,31945052
x1,443:13468869,31945052
g1,443:13763781,31945052
x1,443:15003048,31945052
g1,443:15297960,31945052
x1,443:18350300,31945052
g1,443:18645212,31945052
$1,443:18645212,31945052
x1,443:19382348,31945052
x1,443:19581685,31945052
g1,443:19712755,31945052
x1,443:20418175,31945052
g1,443:20549245,31945052
x1,443:20908096,31945052
x1,443:21228946,31945052
$1,443:21228946,31945052
k1,443:35522151,31945052:14293205
g1,443:35522151,31945052
)
(1,447:4736286,33154736:30785865,491520,163840
(1,446:4736286,33154736:3963087,449650,0
g1,446:4736286,33154736
g1,446:4736286,33154736
g1,446:4408606,33154736
(1,446:4408606,33154736:3963087,449650,0
g1,446:4736286,33154736
x1,446:7157463,33154736
g1,446:7408683,33154736
x1,446:8371693,33154736
)
g1,446:8699373,33154736
)
x1,446:10089457,33154736
x1,446:10960351,33154736
k1,446:11244102,33154736:283751
x1,446:12349468,33154736
k1,446:12633219,33154736:283751
x1,446:13487365,33154736
k1,446:13771116,33154736:283751
x1,446:17254699,33154736
k1,446:17538449,33154736:283750
x1,446:18107881,33154736
k1,446:18391632,33154736:283751
x1,446:18802685,33154736
x1,446:20477483,33154736
k1,446:20761234,33154736:283751
x1,446:21632130,33154736
h1,446:21632130,33154736:0,0,0
k1,446:21915881,33154736:283751
x1,446:22527182,33154736
x1,446:22795148,33154736
k1,446:23078899,33154736:283751
x1,446:24368494,33154736
x1,446:25038413,33154736
x1,446:25540852,33154736
k1,446:25990153,33154736:449301
x1,446:26417954,33154736
x1,446:26979011,33154736
k1,446:27262762,33154736:283751
$1,446:27262762,33154736
x1,446:27528775,33154736
k1,446:27800088,33154736:271313
x1,446:28236996,33154736
k1,446:28508310,33154736:271314
x1,446:29272899,33154736
k1,446:29382123,33154736:109224
x1,446:29891849,33154736
$1,446:29891849,33154736
k1,446:30175600,33154736:283751
x1,446:31213976,33154736
k1,446:31497727,33154736:283751
$1,446:31497727,33154736
x1,446:31734385,33154736
k1,446:32005698,33154736:271313
x1,446:32442606,33154736
k1,446:32713919,33154736:271313
x1,446:33405690,33154736
k1,446:33514914,33154736:109224
x1,446:33897890,33154736
x1,446:34170958,33154736
$1,446:34170958,33154736
x1,446:34371934,33154736
k1,446:34668005,33154736:296071
x1,446:35522151,33154736
k1,446:35522151,33154736:0
)
(1,447:4736286,33941168:30785865,491520,163840
x1,447:6980517,33941168
g1,446:7214988,33941168
x1,446:7767671,33941168
g1,446:8002142,33941168
x1,446:8856288,33941168
g1,446:9090759,33941168
x1,446:11000028,33941168
g1,446:11234499,33941168
$1,446:11234499,33941168
(1,446:11234499,33941168:1347133,491520,163840
(1,446:11234499,33941168:1347133,491520,163840
(1,446:11234499,33941168:1347133,491520,163840
x1,446:12326769,33941168
h1,446:12326769,33941168:0,0,0
x1,446:12581632,33941168
)
)
)
$1,446:12581632,33941168
g1,446:12816103,33941168
x1,446:14105698,33941168
x1,446:15043585,33941168
g1,446:15278056,33941168
x1,446:16132202,33941168
g1,446:16366673,33941168
x1,446:17070089,33941168
x1,446:18912368,33941168
g1,446:19146839,33941168
x1,446:21525051,33941168
k1,447:35522151,33941168:13997100
g1,447:35522151,33941168
)
(1,451:4736286,35579568:30785865,562528,234847
[1,451:4736286,35579568:30785865,562528,234847
(1,451:4736286,35481264:30785865,660832,333151
k1,451:4736286,35481264:0
(1,451:4736286,35481264:25929610,660832,333151
(1,451:4736286,35481264:0,550500,235932
[1,451:4736286,35481264:0,550500,235932
(1,52:4736286,35481264:0,550500,235932
r1,451:4736286,35481264:0,786432,235932
)
]
)
(1,451:9592541,35481264:21073355,660832,333151
$1,451:9592541,35481264
(1,451:9592541,35481264:21073355,660832,333151
[1,451:9592541,35481264:21073355,660832,333151
[1,451:9592541,35478312:21073355,657880,336103
(1,451:9592541,35478312:21073355,657880,336103
g1,451:9592541,35478312
(1,451:9592541,35478312:0,657880,336103
g1,451:9592541,35478312
(1,451:9592541,35478312:0,550500,235932
[1,451:9592541,35478312:0,550500,235932
(1,52:9592541,35478312:0,550500,235932
r1,451:9592541,35478312:0,786432,235932
)
]
)
$1,451:9592541,35478312
h1,451:9592541,35478312:0,0,0
$1,451:9592541,35478312
)
g1,451:9592541,35478312
(1,451:9592541,35478312:21073355,657880,336103
$1,451:9592541,35478312
(1,451:9592541,35478312:21073355,657880,336103
h1,451:9592541,35478312:0,0,0
x1,451:10549566,35478312
x1,451:10718715,35478312
g1,451:10827939,35478312
x1,451:11428684,35478312
g1,451:11537908,35478312
x1,451:12309774,35478312
g1,451:12418998,35478312
x1,451:12726653,35478312
x1,451:13327402,35478312
[1,451:13327402,35654813:648084,742734,0
(1,451:13327402,35207719:294003,295640,0
x1,451:13588637,35207719
)
(1,451:13327402,35654813:648084,342242,0
x1,451:13686942,35654813
(1,451:13686942,35523742:255776,211171,0
x1,451:13909950,35523742
)
)
]
x1,451:14721870,35478312
g1,451:14867502,35478312
x1,451:15377228,35478312
g1,451:15522860,35478312
x1,451:16596922,35478312
[1,451:16596922,35681756:1777767,769677,132659
(1,451:16596922,35207719:294003,295640,0
x1,451:16858157,35207719
)
(1,451:16596922,35681756:1777767,369185,132659
x1,451:16956462,35681756
[1,451:16956462,35814415:255776,501844,0
(1,451:16956462,35523742:255776,211171,0
x1,451:17179470,35523742
)
(1,451:16956462,35814415:217469,201549,0
x1,451:17141163,35814415
)
]
x1,451:17846257,35681756
(1,451:17881344,35550685:255776,211171,0
x1,451:18104352,35550685
)
x1,451:18341921,35681756
)
]
g1,451:18520321,35478312
x1,451:19030047,35478312
g1,451:19175679,35478312
x1,451:20357150,35478312
x1,451:20703036,35478312
[1,451:20703036,35681756:1673002,769677,132659
(1,451:20703036,35207719:294003,295640,0
x1,451:20964271,35207719
)
(1,451:20703036,35681756:1673002,369185,132659
x1,451:21062576,35681756
[1,451:21062576,35814415:255776,501844,0
(1,451:21062576,35523742:255776,211171,0
x1,451:21285584,35523742
)
(1,451:21062576,35814415:217469,201549,0
x1,451:21247277,35814415
)
]
x1,451:21882693,35681756
(1,451:21882693,35550685:255776,211171,0
x1,451:22105701,35550685
)
x1,451:22343270,35681756
)
]
g1,451:22558078,35478312
x1,451:23067804,35478312
g1,451:23249844,35478312
x1,451:23718244,35478312
(1,451:23718244,35576615:294003,295640,0
x1,451:23979479,35576615
)
x1,451:24902901,35478312
(1,451:24902901,35576615:294003,295640,0
x1,451:25164136,35576615
)
x1,451:25451767,35478312
(1,451:25451767,35478312:1001247,282168,127431
x1,451:26453014,35478312
)
x1,451:27017353,35478312
(1,451:27017353,35207719:413062,387287,157909
h1,451:27017353,35207719:78643,0,0
[1,451:27095996,35207719:223008,387287,157909
(1,451:27095996,35031603:223008,211171,0
x1,451:27319004,35031603
)
(1,451:27095996,35365627:223008,211171,0
x1,451:27319004,35365627
)
]
h1,451:27319004,35207719:78643,0,0
)
x1,451:27898815,35478312
(1,451:27898815,35576615:294003,295640,0
x1,451:28160050,35576615
)
x1,451:29083472,35478312
x1,451:30665896,35478312
)
$1,451:30665896,35478312
g1,451:30665896,35478312
)
g1,451:30665896,35478312
)
]
]
)
$1,451:30665896,35481264
)
g1,451:30665896,35481264
)
k1,451:35522151,35481264:4856255
(1,451:35522151,35481264:0,660832,333151
(1,451:35522151,35481264:0,550500,235932
k1,451:34175018,35481264:-1347133
(1,451:34175018,35481264:1347133,550500,235932
(1,451:34175018,35481264:0,550500,235932
[1,451:34175018,35481264:0,550500,235932
(1,52:34175018,35481264:0,550500,235932
r1,451:34175018,35481264:0,786432,235932
)
]
)
(1,451:34175018,35481264:1347133,491520,163840
x1,451:35267288,35481264
x1,451:35522151,35481264
)
)
)
)
k1,451:35522151,35481264:0
)
]
)
(1,454:4736286,37021360:30785865,533465,196607
x1,454:5938684,37021360
x1,453:6748779,37021360
g1,453:7040050,37021360
x1,453:7713616,37021360
x1,453:7950273,37021360
g1,453:8168726,37021360
x1,453:8714861,37021360
x1,453:10571720,37021360
g1,453:10790173,37021360
$1,453:10790173,37021360
(1,453:10790173,37021360:1347133,491520,163840
(1,453:10790173,37021360:1347133,491520,163840
(1,453:10790173,37021360:1347133,491520,163840
x1,453:11882443,37021360
h1,453:11882443,37021360:0,0,0
x1,453:12137306,37021360
)
)
)
(1,453:12137306,37217967:294003,295640,0
x1,453:12398541,37217967
)
$1,453:12431309,37021360
g1,453:12649762,37021360
x1,453:13924076,37021360
g1,453:14142529,37021360
$1,453:14142529,37021360
x1,453:14517010,37021360
$1,453:14540523,37021360
g1,453:14758976,37021360
x1,453:15814837,37021360
g1,453:16033290,37021360
x1,453:16579425,37021360
x1,453:18565533,37021360
g1,453:18783986,37021360
x1,453:19694210,37021360
g1,453:19912663,37021360
x1,453:22393934,37021360
g1,453:22612387,37021360
x1,453:25069993,37021360
g1,453:25288446,37021360
x1,453:25834581,37021360
g1,453:26053034,37021360
$1,453:26053034,37021360
x1,453:26499044,37021360
(1,453:26499044,36783535:294003,295640,0
x1,453:26760279,36783535
)
x1,453:27776089,37021360
$1,453:27776089,37021360
g1,453:27994542,37021360
x1,453:28577086,37021360
g1,453:28795539,37021360
x1,453:29669354,37021360
k1,454:35522151,37021360:5852797
g1,454:35522151,37021360
)
(1,456:11053354,38837330:18151729,898467,597113
(1,456:11053354,38837330:484967,865699,449545
(1,456:11053354,38837330:484967,865699,449545
h1,456:11053354,38837330:78643,0,0
[1,456:11131997,38837330:327681,865699,449545
(1,456:11131997,38393974:327681,422343,0
x1,456:11459678,38393974
)
(1,456:11131997,39286874:327681,422343,0
x1,456:11459678,39286874
)
]
h1,456:11459678,38837330:78643,0,0
)
)
(1,456:11538321,38837330:735050,898467,449545
(1,456:11538321,38837330:735050,898467,449545
h1,456:11538321,38837330:78643,0,0
[1,456:11616964,38837330:577764,898467,449545
(1,456:11616964,38393974:577764,455111,0
k1,456:11735293,38393974:118329
x1,456:12076399,38393974
k1,456:12194728,38393974:118329
)
(1,456:11616964,39286874:577764,455111,0
x1,456:12194728,39286874
)
]
h1,456:12194728,38837330:78643,0,0
)
)
x1,456:12975533,38837330
x1,456:13326727,38837330
[1,456:13326727,39013831:648084,742734,0
(1,456:13326727,38566737:294003,295640,0
x1,456:13587962,38566737
)
(1,456:13326727,39013831:648084,342242,0
x1,456:13686267,39013831
(1,456:13686267,38882760:255776,211171,0
x1,456:13909275,38882760
)
)
]
g1,456:14120443,38837330
x1,456:14630169,38837330
g1,456:14775801,38837330
(1,456:14775801,38837330:484967,865699,449545
(1,456:14775801,38837330:484967,865699,449545
h1,456:14775801,38837330:78643,0,0
[1,456:14854444,38837330:327681,865699,449545
(1,456:14854444,38393974:327681,422343,0
x1,456:15182125,38393974
)
(1,456:14854444,39286874:327681,282168,0
k1,456:14885278,39286874:30834
x1,456:15151291,39286874
k1,456:15182125,39286874:30834
)
]
h1,456:15182125,38837330:78643,0,0
)
)
g1,456:15369992,38837330
(1,456:15369992,37945305:364090,0,1456371
x1,456:15734082,37945305
)
(1,456:15734082,39434443:406871,313481,0
x1,456:16108185,39434443
)
g1,456:16250177,38837330
x1,456:16668877,38837330
g1,456:16814509,38837330
x1,456:16996554,38837330
g1,456:17142186,38837330
x1,456:18062802,38837330
x1,456:18801977,38837330
g1,456:18984017,38837330
x1,456:19493743,38837330
g1,456:19675783,38837330
x1,456:20185509,38837330
g1,456:20294733,38837330
(1,456:20294733,37945305:364090,0,1456371
x1,456:20658823,37945305
)
(1,456:20658823,39434443:406871,313481,0
x1,456:21032926,39434443
)
g1,456:21174918,38837330
x1,456:21549399,38837330
(1,456:21572912,38837330:901122,455111,0
x1,456:22464933,38837330
)
x1,456:23103378,38837330
x1,456:24516116,38837330
g1,456:24698156,38837330
x1,456:25207882,38837330
g1,456:25389922,38837330
x1,456:26463984,38837330
(1,456:26463984,38953838:752849,342242,0
x1,456:26893202,38953838
(1,456:26928289,38822767:255776,211171,0
x1,456:27151297,38822767
)
)
x1,456:27918995,38837330
x1,456:28270189,38837330
[1,456:28270189,39013831:752849,742734,0
(1,456:28270189,38566737:294003,295640,0
x1,456:28531424,38566737
)
(1,456:28270189,39013831:752849,342242,0
x1,456:28699407,39013831
(1,456:28734494,38882760:255776,211171,0
x1,456:28957502,38882760
)
)
]
x1,456:29205083,38837330
)
(1,458:4736286,40688804:30785865,533465,196607
x1,458:6119827,40688804
g1,457:6338280,40688804
x1,457:8140526,40688804
g1,457:8358979,40688804
x1,457:9269203,40688804
g1,457:9487656,40688804
x1,457:10945835,40688804
g1,457:11164288,40688804
x1,457:12112742,40688804
x1,457:13405261,40688804
g1,457:13623714,40688804
x1,457:14151645,40688804
g1,457:14370098,40688804
$1,457:14370098,40688804
x1,457:14624961,40688804
(1,457:14624961,40688804:1347133,491520,163840
(1,457:14624961,40688804:1347133,491520,163840
(1,457:14624961,40688804:1347133,491520,163840
x1,457:15717231,40688804
h1,457:15717231,40688804:0,0,0
x1,457:15972094,40688804
)
)
)
(1,457:15972094,40885411:294003,295640,0
x1,457:16233329,40885411
)
x1,457:16448142,40688804
g1,457:16557366,40688804
x1,457:17230929,40688804
$1,457:17230929,40688804
g1,457:17449382,40688804
x1,457:18505243,40688804
g1,457:18723696,40688804
$1,457:18723696,40688804
x1,457:18978559,40688804
(1,457:18978559,40688804:1347133,491520,163840
(1,457:18978559,40688804:1347133,491520,163840
(1,457:18978559,40688804:1347133,491520,163840
x1,457:20070829,40688804
h1,457:20070829,40688804:0,0,0
x1,457:20325692,40688804
)
)
)
(1,457:20325692,40885411:294003,295640,0
x1,457:20586927,40885411
)
x1,457:20801740,40688804
g1,457:20910964,40688804
x1,457:21218619,40688804
x1,457:21491687,40688804
$1,457:21491687,40688804
g1,457:21710140,40688804
x1,457:22256275,40688804
g1,457:22474728,40688804
$1,457:22474728,40688804
x1,457:22920738,40688804
(1,457:22920738,40450979:294003,295640,0
x1,457:23181973,40450979
)
x1,457:24197783,40688804
$1,457:24197783,40688804
x1,457:24379828,40688804
g1,457:24598281,40688804
x1,457:25768828,40688804
x1,457:27152369,40688804
x1,457:27953366,40688804
x1,457:28080797,40688804
g1,457:28299250,40688804
x1,457:28772566,40688804
x1,457:29045632,40688804
g1,457:29264085,40688804
x1,457:30704060,40688804
x1,457:30977126,40688804
g1,457:31195579,40688804
x1,457:32397076,40688804
k1,458:35522151,40688804:3125075
g1,458:35522151,40688804
)
(1,464:4736286,44367523:30785865,2564608,2236928
[1,464:4736286,44367523:30785865,2564608,2236928
(1,464:4736286,44269219:30785865,2662912,2335232
k1,464:4736286,44269219:0
(1,464:4736286,44269219:25292080,2662912,2335232
(1,464:4736286,44269219:0,550500,235932
[1,464:4736286,44269219:0,550500,235932
(1,52:4736286,44269219:0,550500,235932
r1,464:4736286,44269219:0,786432,235932
)
]
)
(1,464:10230070,44269219:19798296,2662912,2335232
$1,464:10230070,44269219
(1,464:10230070,44269219:19798296,2662912,2335232
[1,464:10230070,44269219:19798296,2662912,2335232
[1,464:10230070,46007338:19798296,4401031,597113
(1,464:10230070,42504774:19798296,898467,597113
g1,464:10230070,42504774
(1,464:10230070,42504774:0,898467,597113
g1,464:10230070,42504774
(1,464:10230070,42504774:0,550500,235932
[1,464:10230070,42504774:0,550500,235932
(1,52:10230070,42504774:0,550500,235932
r1,464:10230070,42504774:0,786432,235932
)
]
)
$1,464:10230070,42504774
h1,464:10230070,42504774:0,0,0
$1,464:10230070,42504774
)
g1,464:10230070,42504774
(1,464:10230070,42504774:19798296,898467,597113
$1,464:10230070,42504774
(1,464:10230070,42504774:19798296,898467,597113
h1,464:10230070,42504774:0,0,0
(1,464:10230070,42504774:484967,865699,449545
(1,464:10230070,42504774:484967,865699,449545
h1,464:10230070,42504774:78643,0,0
[1,464:10308713,42504774:327681,865699,449545
(1,464:10308713,42061418:327681,422343,0
x1,464:10636394,42061418
)
(1,464:10308713,42954318:327681,422343,0
x1,464:10636394,42954318
)
]
h1,464:10636394,42504774:78643,0,0
)
)
(1,464:10715037,42504774:735050,898467,449545
(1,464:10715037,42504774:735050,898467,449545
h1,464:10715037,42504774:78643,0,0
[1,464:10793680,42504774:577764,898467,449545
(1,464:10793680,42061418:577764,455111,0
k1,464:10912009,42061418:118329
x1,464:11253115,42061418
k1,464:11371444,42061418:118329
)
(1,464:10793680,42954318:577764,455111,0
x1,464:11371444,42954318
)
]
h1,464:11371444,42504774:78643,0,0
)
)
x1,464:11777768,42504774
(1,464:11777768,42504774:884966,492745,188827
(1,464:11777768,42064455:546135,26213,629146
x1,464:12323903,42064455
)
[1,464:12323903,42504774:338831,492745,127431
(1,464:12323903,42504774:338831,282168,127431
x1,464:12662734,42504774
)
]
)
x1,464:13409115,42504774
[1,464:13409115,42681275:648084,742734,0
(1,464:13409115,42234181:294003,295640,0
x1,464:13670350,42234181
)
(1,464:13409115,42681275:648084,342242,0
x1,464:13768655,42681275
(1,464:13768655,42550204:255776,211171,0
x1,464:13991663,42550204
)
)
]
g1,464:14202831,42504774
x1,464:14712557,42504774
g1,464:14858189,42504774
(1,464:14858189,42504774:484967,865699,449545
(1,464:14858189,42504774:484967,865699,449545
h1,464:14858189,42504774:78643,0,0
[1,464:14936832,42504774:327681,865699,449545
(1,464:14936832,42061418:327681,422343,0
x1,464:15264513,42061418
)
(1,464:14936832,42954318:327681,282168,0
k1,464:14967666,42954318:30834
x1,464:15233679,42954318
k1,464:15264513,42954318:30834
)
]
h1,464:15264513,42504774:78643,0,0
)
)
g1,464:15452380,42504774
(1,464:15452380,41612749:364090,0,1456371
x1,464:15816470,41612749
)
(1,464:15816470,43101887:406871,313481,0
x1,464:16190573,43101887
)
g1,464:16332565,42504774
x1,464:16751265,42504774
g1,464:16896897,42504774
x1,464:17078942,42504774
g1,464:17224574,42504774
x1,464:18400053,42504774
g1,464:18569198,42504774
x1,464:19078924,42504774
g1,464:19224556,42504774
x1,464:19532211,42504774
x1,464:20520941,42504774
g1,464:20666573,42504774
x1,464:21176299,42504774
g1,464:21321931,42504774
x1,464:21971680,42504774
g1,464:22117312,42504774
x1,464:22627038,42504774
g1,464:22772670,42504774
x1,464:23096406,42504774
x1,464:23720668,42504774
(1,464:23720668,42504774:901122,455111,0
x1,464:24612689,42504774
)
x1,464:25368171,42504774
[1,464:25368171,42681275:648084,742734,0
(1,464:25368171,42234181:294003,295640,0
x1,464:25629406,42234181
)
(1,464:25368171,42681275:648084,342242,0
x1,464:25727711,42681275
(1,464:25727711,42550204:255776,211171,0
x1,464:25950719,42550204
)
)
]
g1,464:26161887,42504774
x1,464:26671613,42504774
g1,464:26817245,42504774
x1,464:27539812,42504774
(1,464:27539812,42504774:1094089,455111,0
x1,464:28633901,42504774
)
x1,464:29380282,42504774
[1,464:29380282,42681275:648084,742734,0
(1,464:29380282,42234181:294003,295640,0
x1,464:29641517,42234181
)
(1,464:29380282,42681275:648084,342242,0
x1,464:29739822,42681275
(1,464:29739822,42550204:255776,211171,0
x1,464:29962830,42550204
)
)
]
)
$1,464:30028366,42504774
g1,464:30028366,42504774
)
g1,464:30028366,42504774
)
(1,464:10230070,44256056:19798296,892025,597113
g1,464:10230070,44256056
(1,464:10230070,44256056:0,892025,597113
g1,464:10230070,44256056
(1,464:10230070,44256056:0,550500,235932
[1,464:10230070,44256056:0,550500,235932
(1,52:10230070,44256056:0,550500,235932
r1,464:10230070,44256056:0,786432,235932
)
]
)
$1,464:10230070,44256056
h1,464:10230070,44256056:0,0,0
$1,464:10230070,44256056
)
g1,464:10230070,44256056
(1,464:10230070,44256056:19798296,892025,597113
$1,464:10230070,44256056
(1,464:10230070,44256056:13179757,892025,597113
h1,464:10230070,44256056:0,0,0
g1,464:10885431,44256056
g1,464:11067471,44256056
x1,464:11577197,44256056
g1,464:11759237,44256056
x1,464:12268963,44256056
g1,464:12378187,44256056
(1,464:12378187,43364031:364090,0,1456371
x1,464:12742277,43364031
)
(1,464:12742277,44853169:406871,313481,0
x1,464:13116380,44853169
)
g1,464:13258372,44256056
x1,464:13677072,44256056
g1,464:13822704,44256056
x1,464:14004749,44256056
g1,464:14150381,44256056
x1,464:15325860,44256056
x1,464:15657028,44256056
x1,464:16645758,44256056
g1,464:16791390,44256056
x1,464:17301116,44256056
g1,464:17446748,44256056
(1,464:17446748,43364031:364090,0,1456371
x1,464:17810838,43364031
)
(1,464:17810838,44853169:406871,313481,0
x1,464:18184941,44853169
)
x1,464:18472572,44256056
(1,464:18472572,44256056:1094089,455111,0
x1,464:19566661,44256056
)
x1,464:20156482,44256056
g1,464:20302114,44256056
x1,464:20811840,44256056
g1,464:20957472,44256056
x1,464:21802156,44256056
g1,464:21947788,44256056
x1,464:22129833,44256056
g1,464:22275465,44256056
x1,464:23409827,44256056
)
$1,464:23409827,44256056
k1,464:30028366,44256056:6618539
)
g1,464:30028366,44256056
)
(1,464:10230070,46007338:19798296,892025,597113
g1,464:10230070,46007338
(1,464:10230070,46007338:0,892025,597113
g1,464:10230070,46007338
(1,464:10230070,46007338:0,550500,235932
[1,464:10230070,46007338:0,550500,235932
(1,52:10230070,46007338:0,550500,235932
r1,464:10230070,46007338:0,786432,235932
)
]
)
$1,464:10230070,46007338
h1,464:10230070,46007338:0,0,0
$1,464:10230070,46007338
)
g1,464:10230070,46007338
(1,464:10230070,46007338:19798296,892025,597113
$1,464:10230070,46007338
(1,464:10230070,46007338:13187107,892025,597113
h1,464:10230070,46007338:0,0,0
g1,464:10412110,46007338
x1,464:10921836,46007338
g1,464:11103876,46007338
x1,464:12177938,46007338
(1,464:12177938,46123846:752849,342242,0
x1,464:12607156,46123846
(1,464:12642243,45992775:255776,211171,0
x1,464:12865251,45992775
)
)
x1,464:13632949,46007338
x1,464:13984143,46007338
(1,464:13984143,46123846:752849,342242,0
x1,464:14413361,46123846
(1,464:14448448,45992775:255776,211171,0
x1,464:14671456,45992775
)
)
x1,464:15372328,46007338
x1,464:15718214,46007338
(1,464:15718214,46123846:752849,342242,0
x1,464:16147432,46123846
(1,464:16182519,45992775:255776,211171,0
x1,464:16405527,45992775
)
)
g1,464:16616695,46007338
x1,464:17126421,46007338
g1,464:17272053,46007338
(1,464:17272053,45115313:364090,0,1456371
x1,464:17636143,45115313
)
(1,464:17636143,46604451:406871,313481,0
x1,464:18010246,46604451
)
x1,464:18297877,46007338
(1,464:18297877,46007338:1094089,455111,0
x1,464:19391966,46007338
)
x1,464:19981787,46007338
g1,464:20127419,46007338
x1,464:20637145,46007338
g1,464:20782777,46007338
x1,464:21627461,46007338
g1,464:21773093,46007338
x1,464:21955138,46007338
g1,464:22100770,46007338
x1,464:23417177,46007338
)
$1,464:23417177,46007338
k1,464:30028366,46007338:6611189
)
g1,464:30028366,46007338
)
]
]
)
$1,464:30028366,44269219
)
g1,464:30028366,44269219
)
k1,464:35522151,44269219:5493785
(1,464:35522151,44269219:0,2662912,2335232
(1,464:35522151,44269219:0,550500,235932
g1,464:35522151,44269219
(1,464:35522151,44269219:0,550500,235932
(1,464:35522151,44269219:0,550500,235932
[1,464:35522151,44269219:0,550500,235932
(1,52:35522151,44269219:0,550500,235932
r1,464:35522151,44269219:0,786432,235932
)
]
)
)
)
)
k1,464:35522151,44269219:0
)
]
)
]
(1,477:4736286,49328947:30785865,422343,0
(1,477:4736286,49328947:30785865,422343,0
k1,477:19965378,49328947:15229092
x1,477:20293059,49328947
k1,477:35522151,49328947:15229092
)
)
]
]
!53929
}8
!10
{9
[1,538:4736286,49328947:30785865,44592661,0
[1,538:4736286,49328947:30785865,47017493,0
[1,538:4736286,3097886:30785865,786432,0
(1,538:4736286,3097886:30785865,0,0
h1,538:4736286,3097886:30785865,0,0
)
]
[1,538:4736286,47362867:30785865,42626581,0
(1,466:4736286,5391646:30785865,455111,0
x1,466:5792147,5391646
k1,466:35522151,5391646:29730004
g1,466:35522151,5391646
)
(1,473:4736286,8492436:30785865,2213255,1885575
[1,473:4736286,8492436:30785865,2213255,1885575
(1,473:4736286,8394132:30785865,2311559,1983879
k1,473:4736286,8394132:0
(1,473:4736286,8394132:23482551,2311559,1983879
(1,473:4736286,8394132:0,550500,235932
[1,473:4736286,8394132:0,550500,235932
(1,52:4736286,8394132:0,550500,235932
r1,473:4736286,8394132:0,786432,235932
)
]
)
(1,473:12039599,8394132:16179238,2311559,1983879
$1,473:12039599,8394132
(1,473:12039599,8394132:16179238,2311559,1983879
[1,473:12039599,8394132:16179238,2311559,1983879
[1,473:12039599,10142079:16179238,4059506,235932
(1,473:12039599,6981040:16179238,898467,597113
g1,473:12039599,6981040
(1,473:12039599,6981040:0,898467,597113
g1,473:12039599,6981040
(1,473:12039599,6981040:0,550500,235932
[1,473:12039599,6981040:0,550500,235932
(1,52:12039599,6981040:0,550500,235932
r1,473:12039599,6981040:0,786432,235932
)
]
)
$1,473:12039599,6981040
h1,473:12039599,6981040:0,0,0
$1,473:12039599,6981040
)
g1,473:12039599,6981040
(1,473:12039599,6981040:16179238,898467,597113
$1,473:12039599,6981040
(1,473:12039599,6981040:11843343,898467,597113
h1,473:12039599,6981040:0,0,0
(1,473:12039599,6981040:484967,865699,449545
(1,473:12039599,6981040:484967,865699,449545
h1,473:12039599,6981040:78643,0,0
[1,473:12118242,6981040:327681,865699,449545
(1,473:12118242,6537684:327681,422343,0
x1,473:12445923,6537684
)
(1,473:12118242,7430584:327681,422343,0
x1,473:12445923,7430584
)
]
h1,473:12445923,6981040:78643,0,0
)
)
(1,473:12524566,6981040:735050,898467,449545
(1,473:12524566,6981040:735050,898467,449545
h1,473:12524566,6981040:78643,0,0
[1,473:12603209,6981040:577764,898467,449545
(1,473:12603209,6537684:577764,455111,0
k1,473:12721538,6537684:118329
x1,473:13062644,6537684
k1,473:13180973,6537684:118329
)
(1,473:12603209,7430584:577764,455111,0
x1,473:13180973,7430584
)
]
h1,473:13180973,6981040:78643,0,0
)
)
x1,473:13587297,6981040
(1,473:13587297,6981040:884966,492745,188827
(1,473:13587297,6540721:546135,26213,629146
x1,473:14133432,6540721
)
[1,473:14133432,6981040:338831,492745,127431
(1,473:14133432,6981040:338831,282168,127431
x1,473:14472263,6981040
)
]
)
x1,473:14779918,6981040
x1,473:15125804,6981040
[1,473:15125804,7157541:648084,742734,0
(1,473:15125804,6710447:294003,295640,0
x1,473:15387039,6710447
)
(1,473:15125804,7157541:648084,342242,0
x1,473:15485344,7157541
(1,473:15485344,7026470:255776,211171,0
x1,473:15708352,7026470
)
)
]
g1,473:15919520,6981040
x1,473:16429246,6981040
g1,473:16574878,6981040
x1,473:18133940,6981040
x1,473:18479826,6981040
[1,473:18479826,7157541:648084,742734,0
(1,473:18479826,6710447:294003,295640,0
x1,473:18741061,6710447
)
(1,473:18479826,7157541:648084,342242,0
x1,473:18839366,7157541
(1,473:18839366,7026470:255776,211171,0
x1,473:19062374,7026470
)
)
]
g1,473:19273542,6981040
x1,473:19783268,6981040
g1,473:19928900,6981040
(1,473:19928900,6981040:484967,865699,449545
(1,473:19928900,6981040:484967,865699,449545
h1,473:19928900,6981040:78643,0,0
[1,473:20007543,6981040:327681,865699,449545
(1,473:20007543,6537684:327681,422343,0
x1,473:20335224,6537684
)
(1,473:20007543,7430584:327681,282168,0
k1,473:20038377,7430584:30834
x1,473:20304390,7430584
k1,473:20335224,7430584:30834
)
]
h1,473:20335224,6981040:78643,0,0
)
)
g1,473:20523091,6981040
(1,473:20523091,6089015:364090,0,1456371
x1,473:20887181,6089015
)
(1,473:20887181,7578153:406871,313481,0
x1,473:21261284,7578153
)
g1,473:21403276,6981040
x1,473:21821976,6981040
g1,473:21967608,6981040
x1,473:22149653,6981040
g1,473:22295285,6981040
x1,473:23149075,6981040
x1,473:23882942,6981040
)
$1,473:23882942,6981040
k1,473:28218837,6981040:4335895
)
g1,473:28218837,6981040
)
(1,473:12039599,8732322:16179238,892025,597113
g1,473:12039599,8732322
(1,473:12039599,8732322:0,892025,597113
g1,473:12039599,8732322
(1,473:12039599,8732322:0,550500,235932
[1,473:12039599,8732322:0,550500,235932
(1,52:12039599,8732322:0,550500,235932
r1,473:12039599,8732322:0,786432,235932
)
]
)
$1,473:12039599,8732322
h1,473:12039599,8732322:0,0,0
$1,473:12039599,8732322
)
g1,473:12039599,8732322
(1,473:12039599,8732322:16179238,892025,597113
$1,473:12039599,8732322
(1,473:12039599,8732322:16179238,892025,597113
h1,473:12039599,8732322:0,0,0
g1,473:12694960,8732322
g1,473:12877000,8732322
x1,473:13386726,8732322
g1,473:13568766,8732322
x1,473:14078492,8732322
g1,473:14187716,8732322
(1,473:14187716,7840297:364090,0,1456371
x1,473:14551806,7840297
)
(1,473:14551806,9329435:406871,313481,0
x1,473:14925909,9329435
)
x1,473:16042071,8732322
g1,473:16205908,8732322
x1,473:16715634,8732322
g1,473:16861266,8732322
x1,473:17235747,8732322
x1,473:17514123,8732322
(1,473:17514123,8732322:901122,455111,0
x1,473:18406144,8732322
)
x1,473:18833945,8732322
g1,473:18979577,8732322
x1,473:19489303,8732322
g1,473:19634935,8732322
x1,473:21603006,8732322
x1,473:22731682,8732322
(1,473:22731682,8461729:294003,295640,0
x1,473:22992917,8461729
)
g1,473:23171317,8732322
x1,473:23681043,8732322
g1,473:23826675,8732322
x1,473:24113396,8732322
x1,473:24398410,8732322
(1,473:24398410,8732322:901122,455111,0
x1,473:25290431,8732322
)
x1,473:25973095,8732322
(1,473:25973095,8461729:294003,295640,0
x1,473:26234330,8461729
)
x1,473:26704006,8732322
g1,473:26849638,8732322
x1,473:27031683,8732322
g1,473:27177315,8732322
x1,473:27484970,8732322
x1,473:28218837,8732322
)
$1,473:28218837,8732322
g1,473:28218837,8732322
)
g1,473:28218837,8732322
)
(1,473:12039599,10142079:16179238,550500,235932
g1,473:12039599,10142079
(1,473:12039599,10142079:0,550500,235932
g1,473:12039599,10142079
(1,473:12039599,10142079:0,550500,235932
[1,473:12039599,10142079:0,550500,235932
(1,52:12039599,10142079:0,550500,235932
r1,473:12039599,10142079:0,786432,235932
)
]
)
$1,473:12039599,10142079
h1,473:12039599,10142079:0,0,0
$1,473:12039599,10142079
)
g1,473:12039599,10142079
(1,473:12039599,10142079:16179238,550500,235932
$1,473:12039599,10142079
(1,473:12039599,10142079:14616371,491520,163840
h1,473:12039599,10142079:0,0,0
g1,473:12694960,10142079
g1,473:12877000,10142079
x1,473:13386726,10142079
g1,473:13568766,10142079
x1,473:14204102,10142079
x1,473:14549988,10142079
(1,473:14549988,10258587:752849,342242,0
x1,473:14979206,10258587
(1,473:15014293,10127516:255776,211171,0
x1,473:15237301,10127516
)
)
x1,473:16376899,10142079
(1,473:16376899,10258587:752849,342242,0
x1,473:16806117,10258587
(1,473:16841204,10127516:255776,211171,0
x1,473:17064212,10127516
)
)
x1,473:18086773,10142079
x1,473:18437967,10142079
(1,473:18437967,10258587:752849,342242,0
x1,473:18867185,10258587
(1,473:18902272,10127516:255776,211171,0
x1,473:19125280,10127516
)
)
g1,473:19336448,10142079
x1,473:19846174,10142079
g1,473:19991806,10142079
x1,473:20985999,10142079
(1,473:20985999,10240382:871091,313481,0
x1,473:21345539,10240382
(1,473:21345539,10109311:478783,141084,0
x1,473:21791554,10109311
)
)
x1,473:22492426,10142079
x1,473:22838312,10142079
(1,473:22838312,10258587:752849,342242,0
x1,473:23267530,10258587
(1,473:23302617,10127516:255776,211171,0
x1,473:23525625,10127516
)
)
g1,473:23736793,10142079
x1,473:24246519,10142079
g1,473:24392151,10142079
x1,473:25466213,10142079
(1,473:25466213,10258587:752849,342242,0
x1,473:25895431,10258587
(1,473:25930518,10127516:255776,211171,0
x1,473:26153526,10127516
)
)
x1,473:26655970,10142079
)
$1,473:26655970,10142079
k1,473:28218837,10142079:1562867
)
g1,473:28218837,10142079
)
]
]
)
$1,473:28218837,8394132
)
g1,473:28218837,8394132
)
k1,473:35522151,8394132:7303314
(1,473:35522151,8394132:0,2311559,1983879
(1,473:35522151,8394132:0,550500,235932
g1,473:35522151,8394132
(1,473:35522151,8394132:0,550500,235932
(1,473:35522151,8394132:0,550500,235932
[1,473:35522151,8394132:0,550500,235932
(1,52:35522151,8394132:0,550500,235932
r1,473:35522151,8394132:0,786432,235932
)
]
)
)
)
)
k1,473:35522151,8394132:0
)
]
)
(1,475:4736286,11560457:30785865,491520,196607
x1,475:5209602,11560457
x1,474:5482669,11560457
g1,474:5701122,11560457
x1,474:6866209,11560457
g1,474:7084662,11560457
x1,474:8358976,11560457
g1,474:8577429,11560457
x1,474:9487653,11560457
g1,474:9706106,11560457
x1,474:12291143,11560457
g1,474:12509596,11560457
x1,474:13711092,11560457
g1,474:13929545,11560457
x1,474:16827699,11560457
g1,474:17046152,11560457
x1,474:17519468,11560457
x1,474:17792534,11560457
g1,474:18010987,11560457
x1,474:18939417,11560457
x1,474:19212483,11560457
g1,474:19430936,11560457
x1,474:20341160,11560457
g1,474:20559613,11560457
x1,474:22017792,11560457
g1,474:22236245,11560457
x1,474:23184699,11560457
x1,474:24477218,11560457
g1,474:24695671,11560457
x1,474:25223602,11560457
g1,474:25442055,11560457
$1,474:25442055,11560457
x1,474:25696918,11560457
(1,474:25696918,11560457:1347133,491520,163840
(1,474:25696918,11560457:1347133,491520,163840
(1,474:25696918,11560457:1347133,491520,163840
x1,474:26789188,11560457
h1,474:26789188,11560457:0,0,0
x1,474:27044051,11560457
)
)
)
(1,474:27044051,11757064:294003,295640,0
x1,474:27305286,11757064
)
x1,474:27520099,11560457
g1,474:27629323,11560457
x1,474:28474007,11560457
$1,474:28474007,11560457
g1,474:28692460,11560457
x1,474:29275004,11560457
g1,474:29493457,11560457
x1,474:31313907,11560457
g1,474:31532360,11560457
x1,474:32733857,11560457
k1,475:35522151,11560457:2788294
g1,475:35522151,11560457
)
(1,477:4736286,13457925:30785865,813326,485646
[1,477:4736286,13457925:30785865,813326,485646
(1,477:4736286,13359621:30785865,911630,583950
k1,477:4736286,13359621:0
(1,477:4736286,13359621:20459039,911630,583950
(1,477:4736286,13359621:0,550500,235932
[1,477:4736286,13359621:0,550500,235932
(1,52:4736286,13359621:0,550500,235932
r1,477:4736286,13359621:0,786432,235932
)
]
)
(1,477:15063111,13359621:10132214,911630,583950
$1,477:15063111,13359621
(1,477:15063111,13359621:10132214,911630,583950
[1,477:15063111,13359621:10132214,911630,583950
[1,477:15063111,13346458:10132214,898467,597113
(1,477:15063111,13346458:10132214,898467,597113
g1,477:15063111,13346458
(1,477:15063111,13346458:10132214,898467,597113
g1,477:15063111,13346458
(1,477:15063111,13346458:0,550500,235932
[1,477:15063111,13346458:0,550500,235932
(1,52:15063111,13346458:0,550500,235932
r1,477:15063111,13346458:0,786432,235932
)
]
)
$1,477:15063111,13346458
(1,477:15063111,13346458:10132214,898467,597113
(1,477:15063111,13346458:484967,865699,449545
(1,477:15063111,13346458:484967,865699,449545
h1,477:15063111,13346458:78643,0,0
[1,477:15141754,13346458:327681,865699,449545
(1,477:15141754,12903102:327681,422343,0
x1,477:15469435,12903102
)
(1,477:15141754,13796002:327681,422343,0
x1,477:15469435,13796002
)
]
h1,477:15469435,13346458:78643,0,0
)
)
(1,477:15548078,13346458:735050,898467,449545
(1,477:15548078,13346458:735050,898467,449545
h1,477:15548078,13346458:78643,0,0
[1,477:15626721,13346458:577764,898467,449545
(1,477:15626721,12903102:577764,455111,0
k1,477:15745050,12903102:118329
x1,477:16086156,12903102
k1,477:16204485,12903102:118329
)
(1,477:15626721,13796002:577764,455111,0
x1,477:16204485,13796002
)
]
h1,477:16204485,13346458:78643,0,0
)
)
x1,477:17528311,13346458
[1,477:17528311,13522959:648084,742734,0
(1,477:17528311,13075865:294003,295640,0
x1,477:17789546,13075865
)
(1,477:17528311,13522959:648084,342242,0
x1,477:17887851,13522959
(1,477:17887851,13391888:255776,211171,0
x1,477:18110859,13391888
)
)
]
g1,477:18358435,13346458
x1,477:18868161,13346458
g1,477:19050201,13346458
(1,477:19050201,12454433:364090,0,1456371
x1,477:19414291,12454433
)
(1,477:19414291,13943571:406871,313481,0
x1,477:19788394,13943571
)
x1,477:20494725,13346458
g1,477:20640357,13346458
x1,477:21150083,13346458
g1,477:21295715,13346458
x1,477:22140399,13346458
g1,477:22286031,13346458
x1,477:22468076,13346458
g1,477:22613708,13346458
(1,477:22613708,13346458:1094089,455111,0
x1,477:23707797,13346458
)
x1,477:25195325,13346458
)
$1,477:25195325,13346458
)
g1,477:25195325,13346458
)
]
]
)
$1,477:25195325,13359621
)
g1,477:25195325,13359621
)
k1,477:35522151,13359621:10326826
(1,477:35522151,13359621:0,911630,583950
(1,477:35522151,13359621:0,550500,235932
g1,477:35522151,13359621
(1,477:35522151,13359621:0,550500,235932
(1,477:35522151,13359621:0,550500,235932
[1,477:35522151,13359621:0,550500,235932
(1,52:35522151,13359621:0,550500,235932
r1,477:35522151,13359621:0,786432,235932
)
]
)
)
)
)
k1,477:35522151,13359621:0
)
]
)
(1,480:4736286,15126017:30785865,491520,163840
x1,480:6747884,15126017
x1,478:6875315,15126017
k1,478:7121740,15126017:246425
x1,478:7485830,15126017
x1,478:7813511,15126017
k1,478:8054341,15126017:240830
x1,478:8968205,15126017
k1,478:9209035,15126017:240830
x1,478:9736966,15126017
k1,478:9977797,15126017:240831
$1,479:9977797,15126017
x1,479:10232660,15126017
(1,479:10232660,15126017:1094089,455111,0
x1,479:11326749,15126017
)
x1,479:11916570,15126017
k1,479:12077120,15126017:160550
x1,479:12586846,15126017
k1,479:12747396,15126017:160550
x1,479:13592080,15126017
k1,479:13752629,15126017:160549
x1,479:13934674,15126017
k1,479:14095224,15126017:160550
x1,479:14513924,15126017
k1,479:14733259,15126017:219335
x1,479:15242985,15126017
k1,479:15462320,15126017:219335
x1,479:16645609,15126017
k1,479:16806159,15126017:160550
x1,479:17315885,15126017
k1,479:17476435,15126017:160550
x1,479:18321119,15126017
k1,479:18481669,15126017:160550
x1,479:18663714,15126017
k1,479:18824264,15126017:160550
(1,479:18824264,15126017:1094089,455111,0
x1,479:19918353,15126017
)
x1,479:20508174,15126017
$1,479:20508174,15126017
x1,479:20690219,15126017
k1,479:20936644,15126017:246425
x1,479:21409960,15126017
x1,479:21683026,15126017
k1,479:21923856,15126017:240830
x1,479:22906899,15126017
k1,479:23147729,15126017:240830
x1,479:24057953,15126017
k1,479:24298784,15126017:240831
x1,479:24990555,15126017
x1,479:25336441,15126017
x1,479:25664122,15126017
x1,479:25937188,15126017
k1,479:26178018,15126017:240830
x1,479:28843153,15126017
k1,479:29083983,15126017:240830
x1,479:31452386,15126017
k1,479:31693217,15126017:240831
x1,479:32749078,15126017
k1,479:32989908,15126017:240830
x1,479:33536043,15126017
x1,479:35522151,15126017
k1,479:35522151,15126017:0
)
(1,480:4736286,15912449:30785865,491520,163840
x1,480:5646510,15912449
g1,479:5864963,15912449
x1,479:8346234,15912449
g1,479:8564687,15912449
x1,479:11058702,15912449
x1,479:11386383,15912449
g1,479:11604836,15912449
x1,479:12296607,15912449
g1,479:12515060,15912449
$1,479:12515060,15912449
x1,479:13206831,15912449
g1,479:13316055,15912449
x1,479:13734758,15912449
$1,479:13734758,15912449
g1,479:13953211,15912449
x1,479:14535755,15912449
g1,479:14754208,15912449
x1,479:16574658,15912449
g1,479:16793111,15912449
x1,479:17994608,15912449
k1,480:35522152,15912449:17527544
g1,480:35522152,15912449
)
(1,495:4736286,20161969:30785865,3198145,2870465
[1,495:4736286,20161969:30785865,3198145,2870465
(1,495:4736286,20063665:30785865,3296449,2968769
k1,495:4736286,20063665:0
(1,495:4736286,20063665:27343442,3296449,2968769
(1,495:4736286,20063665:0,550500,235932
[1,495:4736286,20063665:0,550500,235932
(1,52:4736286,20063665:0,550500,235932
r1,495:4736286,20063665:0,786432,235932
)
]
)
(1,495:8178708,20063665:23901020,3296449,2968769
$1,495:8178708,20063665
(1,495:8178708,20063665:23901020,3296449,2968769
[1,495:8178708,20063665:23901020,3296449,2968769
[1,495:8178708,22796502:23901020,6029286,235932
(1,495:8178708,17333449:23901020,566233,336103
g1,495:8178708,17333449
(1,495:8178708,17333449:0,566233,336103
g1,495:8178708,17333449
(1,495:8178708,17333449:0,550500,235932
[1,495:8178708,17333449:0,550500,235932
(1,52:8178708,17333449:0,550500,235932
r1,495:8178708,17333449:0,786432,235932
)
]
)
$1,495:8178708,17333449
h1,495:8178708,17333449:0,0,0
$1,495:8178708,17333449
)
g1,495:8178708,17333449
(1,495:8178708,17333449:23901020,566233,336103
$1,495:8178708,17333449
(1,495:8178708,17333449:22136356,566233,336103
h1,495:8178708,17333449:0,0,0
x1,495:8880870,17333449
x1,495:9232064,17333449
[1,495:9232064,17509950:648084,742734,0
(1,495:9232064,17062856:294003,295640,0
x1,495:9493299,17062856
)
(1,495:9232064,17509950:648084,342242,0
x1,495:9591604,17509950
(1,495:9591604,17378879:255776,211171,0
x1,495:9814612,17378879
)
)
]
x1,495:10626532,17333449
g1,495:10772164,17333449
x1,495:11281890,17333449
g1,495:11427522,17333449
x1,495:11755203,17333449
(1,495:11755203,17333449:884966,492745,188827
(1,495:11755203,16893130:546135,26213,629146
x1,495:12301338,16893130
)
[1,495:12301338,17333449:338831,492745,127431
(1,495:12301338,17333449:338831,282168,127431
x1,495:12640169,17333449
)
]
)
x1,495:13386550,17333449
[1,495:13386550,17509950:648084,742734,0
(1,495:13386550,17062856:294003,295640,0
x1,495:13647785,17062856
)
(1,495:13386550,17509950:648084,342242,0
x1,495:13746090,17509950
(1,495:13746090,17378879:255776,211171,0
x1,495:13969098,17378879
)
)
]
x1,495:14781018,17333449
g1,495:14926650,17333449
x1,495:15436376,17333449
g1,495:15582008,17333449
x1,495:15909689,17333449
(1,495:15909689,17333449:884966,492745,188827
(1,495:15909689,16893130:546135,26213,629146
x1,495:16455824,16893130
)
[1,495:16455824,17333449:338831,492745,127431
(1,495:16455824,17333449:338831,282168,127431
x1,495:16794655,17333449
)
]
)
x1,495:17102310,17333449
x1,495:17448196,17333449
[1,495:17448196,17509950:648084,742734,0
(1,495:17448196,17062856:294003,295640,0
x1,495:17709431,17062856
)
(1,495:17448196,17509950:648084,342242,0
x1,495:17807736,17509950
(1,495:17807736,17378879:255776,211171,0
x1,495:18030744,17378879
)
)
]
x1,495:18842664,17333449
g1,495:18988296,17333449
x1,495:19498022,17333449
g1,495:19643654,17333449
x1,495:20888837,17333449
[1,495:20888837,17509950:648084,742734,0
(1,495:20888837,17062856:294003,295640,0
x1,495:21150072,17062856
)
(1,495:20888837,17509950:648084,342242,0
x1,495:21248377,17509950
(1,495:21248377,17378879:255776,211171,0
x1,495:21471385,17378879
)
)
]
x1,495:22283305,17333449
g1,495:22428937,17333449
x1,495:22938663,17333449
g1,495:23084295,17333449
x1,495:24158357,17333449
[1,495:24158357,17536893:1777767,769677,132659
(1,495:24158357,17062856:294003,295640,0
x1,495:24419592,17062856
)
(1,495:24158357,17536893:1777767,369185,132659
x1,495:24517897,17536893
[1,495:24517897,17669552:255776,501844,0
(1,495:24517897,17378879:255776,211171,0
x1,495:24740905,17378879
)
(1,495:24517897,17669552:217469,201549,0
x1,495:24702598,17669552
)
]
x1,495:25407692,17536893
(1,495:25442779,17405822:255776,211171,0
x1,495:25665787,17405822
)
x1,495:25903356,17536893
)
]
g1,495:26081756,17333449
x1,495:26591482,17333449
g1,495:26737114,17333449
x1,495:28296176,17333449
x1,495:28642062,17333449
[1,495:28642062,17536893:1673002,769677,132659
(1,495:28642062,17062856:294003,295640,0
x1,495:28903297,17062856
)
(1,495:28642062,17536893:1673002,369185,132659
x1,495:29001602,17536893
[1,495:29001602,17669552:255776,501844,0
(1,495:29001602,17378879:255776,211171,0
x1,495:29224610,17378879
)
(1,495:29001602,17669552:217469,201549,0
x1,495:29186303,17669552
)
]
x1,495:29821719,17536893
(1,495:29821719,17405822:255776,211171,0
x1,495:30044727,17405822
)
x1,495:30282296,17536893
)
]
)
$1,495:30315064,17333449
k1,495:32079728,17333449:1764664
)
g1,495:32079728,17333449
)
(1,495:8178708,18943872:23901020,1012176,597113
g1,495:8178708,18943872
(1,495:8178708,18943872:0,1012176,597113
g1,495:8178708,18943872
(1,495:8178708,18943872:0,550500,235932
[1,495:8178708,18943872:0,550500,235932
(1,52:8178708,18943872:0,550500,235932
r1,495:8178708,18943872:0,786432,235932
)
]
)
$1,495:8178708,18943872
h1,495:8178708,18943872:0,0,0
$1,495:8178708,18943872
)
g1,495:8178708,18943872
(1,495:8178708,18943872:23901020,1012176,597113
$1,495:8178708,18943872
(1,495:8178708,18943872:23391277,1012176,597113
h1,495:8178708,18943872:0,0,0
g1,495:8360748,18943872
x1,495:8870474,18943872
g1,495:9052514,18943872
x1,495:9520914,18943872
(1,495:9520914,19042175:294003,295640,0
x1,495:9782149,19042175
)
x1,495:10705571,18943872
(1,495:10705571,19042175:294003,295640,0
x1,495:10966806,19042175
)
x1,495:11254437,18943872
g1,495:11400069,18943872
x1,495:11909795,18943872
g1,495:12055427,18943872
x1,495:12523827,18943872
g1,495:12679927,18943872
(1,495:12679927,18051847:364090,0,1456371
x1,495:13044017,18051847
)
[1,495:13044017,19540985:522013,1609289,0
(1,495:13335288,18213865:230742,282169,0
x1,495:13533262,18213865
)
(1,495:13044017,19540985:294003,295640,0
x1,495:13305252,19540985
)
]
g1,495:13675254,18943872
x1,495:14749316,18943872
(1,495:14749316,19060380:752849,342242,0
x1,495:15178534,19060380
(1,495:15213621,18929309:255776,211171,0
x1,495:15436629,18929309
)
)
x1,495:16459190,18943872
x1,495:16810384,18943872
[1,495:16810384,19120373:752849,742734,0
(1,495:16810384,18673279:294003,295640,0
x1,495:17071619,18673279
)
(1,495:16810384,19120373:752849,342242,0
x1,495:17239602,19120373
(1,495:17274689,18989302:255776,211171,0
x1,495:17497697,18989302
)
)
]
g1,495:17708865,18943872
x1,495:18218591,18943872
g1,495:18364223,18943872
x1,495:19066385,18943872
x1,495:19417579,18943872
(1,495:19417579,19060380:752849,342242,0
x1,495:19846797,19060380
(1,495:19881884,18929309:255776,211171,0
x1,495:20104892,18929309
)
)
x1,495:20805764,18943872
x1,495:21151650,18943872
(1,495:21151650,19060380:752849,342242,0
x1,495:21580868,19060380
(1,495:21615955,18929309:255776,211171,0
x1,495:21838963,18929309
)
)
g1,495:22050131,18943872
x1,495:22559857,18943872
g1,495:22705489,18943872
x1,495:23699682,18943872
(1,495:23699682,19042175:871091,313481,0
x1,495:24059222,19042175
(1,495:24059222,18911104:478783,141084,0
x1,495:24505237,18911104
)
)
x1,495:25206109,18943872
x1,495:25551995,18943872
[1,495:25551995,19120373:752849,742734,0
(1,495:25551995,18673279:294003,295640,0
x1,495:25813230,18673279
)
(1,495:25551995,19120373:752849,342242,0
x1,495:25981213,19120373
(1,495:26016300,18989302:255776,211171,0
x1,495:26239308,18989302
)
)
]
g1,495:26450476,18943872
x1,495:26960202,18943872
g1,495:27105834,18943872
x1,495:28179896,18943872
(1,495:28179896,19060380:752849,342242,0
x1,495:28609114,19060380
(1,495:28644201,18929309:255776,211171,0
x1,495:28867209,18929309
)
)
x1,495:29568081,18943872
x1,495:29913967,18943872
(1,495:29913967,19060380:752849,342242,0
x1,495:30343185,19060380
(1,495:30378272,18929309:255776,211171,0
x1,495:30601280,18929309
)
)
x1,495:31569985,18943872
)
$1,495:31569985,18943872
k1,495:32079728,18943872:509743
)
g1,495:32079728,18943872
)
(1,495:8178708,20369362:23901020,566233,310982
g1,495:8178708,20369362
(1,495:8178708,20369362:0,566233,310982
g1,495:8178708,20369362
(1,495:8178708,20369362:0,550500,235932
[1,495:8178708,20369362:0,550500,235932
(1,52:8178708,20369362:0,550500,235932
r1,495:8178708,20369362:0,786432,235932
)
]
)
$1,495:8178708,20369362
h1,495:8178708,20369362:0,0,0
$1,495:8178708,20369362
)
g1,495:8178708,20369362
(1,495:8178708,20369362:23901020,566233,310982
$1,495:8178708,20369362
(1,495:8178708,20369362:23901020,566233,310982
h1,495:8178708,20369362:0,0,0
g1,495:8360748,20369362
x1,495:8870474,20369362
g1,495:9052514,20369362
x1,495:9520914,20369362
(1,495:9520914,20467665:294003,295640,0
x1,495:9782149,20467665
)
x1,495:10705571,20369362
(1,495:10705571,20467665:294003,295640,0
x1,495:10966806,20467665
)
x1,495:11254437,20369362
g1,495:11400069,20369362
x1,495:11909795,20369362
g1,495:12055427,20369362
x1,495:12523827,20369362
x1,495:13881423,20369362
(1,495:13881423,20487692:2000774,344064,132659
x1,495:14240963,20487692
[1,495:14240963,20620351:478783,431757,0
(1,495:14240963,20329678:478783,141084,0
x1,495:14686978,20329678
)
(1,495:14240963,20620351:217469,201549,0
x1,495:14425664,20620351
)
]
x1,495:15353765,20487692
(1,495:15388852,20356621:255776,211171,0
x1,495:15611860,20356621
)
x1,495:15849429,20487692
)
x1,495:16839222,20369362
x1,495:17190416,20369362
[1,495:17190416,20547685:2000774,744556,132659
(1,495:17190416,20098769:294003,295640,0
x1,495:17451651,20098769
)
(1,495:17190416,20547685:2000774,344064,132659
x1,495:17549956,20547685
[1,495:17549956,20680344:478783,431757,0
(1,495:17549956,20389671:478783,141084,0
x1,495:17995971,20389671
)
(1,495:17549956,20680344:217469,201549,0
x1,495:17734657,20680344
)
]
x1,495:18662758,20547685
(1,495:18697845,20416614:255776,211171,0
x1,495:18920853,20416614
)
x1,495:19158422,20547685
)
]
g1,495:19336822,20369362
x1,495:19846548,20369362
g1,495:19992180,20369362
x1,495:20694342,20369362
x1,495:21045536,20369362
(1,495:21045536,20487692:2000774,344064,132659
x1,495:21405076,20487692
[1,495:21405076,20620351:478783,431757,0
(1,495:21405076,20329678:478783,141084,0
x1,495:21851091,20329678
)
(1,495:21405076,20620351:217469,201549,0
x1,495:21589777,20620351
)
]
x1,495:22517878,20487692
(1,495:22552965,20356621:255776,211171,0
x1,495:22775973,20356621
)
x1,495:23013542,20487692
)
x1,495:23681646,20369362
x1,495:24027532,20369362
(1,495:24027532,20487692:2000774,344064,132659
x1,495:24387072,20487692
[1,495:24387072,20620351:478783,431757,0
(1,495:24387072,20329678:478783,141084,0
x1,495:24833087,20329678
)
(1,495:24387072,20620351:217469,201549,0
x1,495:24571773,20620351
)
]
x1,495:25499874,20487692
(1,495:25534961,20356621:255776,211171,0
x1,495:25757969,20356621
)
x1,495:25995538,20487692
)
g1,495:26173938,20369362
x1,495:26683664,20369362
g1,495:26829296,20369362
x1,495:27823489,20369362
(1,495:27823489,20467665:1019380,313481,196374
x1,495:28183029,20467665
[1,495:28183029,20600324:627072,431757,63715
(1,495:28183029,20309651:478783,141084,0
x1,495:28629044,20309651
)
(1,495:28183029,20600324:627072,201549,63715
x1,495:28777333,20600324
)
]
)
x1,495:29478205,20369362
x1,495:29824091,20369362
[1,495:29824091,20547685:2000774,744556,132659
(1,495:29824091,20098769:294003,295640,0
x1,495:30085326,20098769
)
(1,495:29824091,20547685:2000774,344064,132659
x1,495:30183631,20547685
[1,495:30183631,20680344:478783,431757,0
(1,495:30183631,20389671:478783,141084,0
x1,495:30629646,20389671
)
(1,495:30183631,20680344:217469,201549,0
x1,495:30368332,20680344
)
]
x1,495:31296433,20547685
(1,495:31331520,20416614:255776,211171,0
x1,495:31554528,20416614
)
x1,495:31792097,20547685
)
]
x1,495:32079728,20369362
)
$1,495:32079728,20369362
g1,495:32079728,20369362
)
g1,495:32079728,20369362
)
(1,495:8178708,21600368:23901020,657880,276110
g1,495:8178708,21600368
(1,495:8178708,21600368:0,657880,276110
g1,495:8178708,21600368
(1,495:8178708,21600368:0,550500,235932
[1,495:8178708,21600368:0,550500,235932
(1,52:8178708,21600368:0,550500,235932
r1,495:8178708,21600368:0,786432,235932
)
]
)
$1,495:8178708,21600368
h1,495:8178708,21600368:0,0,0
$1,495:8178708,21600368
)
g1,495:8178708,21600368
(1,495:8178708,21600368:23901020,657880,276110
$1,495:8178708,21600368
(1,495:8178708,21600368:11530008,657880,276110
h1,495:8178708,21600368:0,0,0
g1,495:8834069,21600368
g1,495:8979701,21600368
x1,495:9489427,21600368
g1,495:9635059,21600368
x1,495:10103459,21600368
x1,495:10386993,21600368
(1,495:10386993,21329775:413062,387287,157909
h1,495:10386993,21329775:78643,0,0
[1,495:10465636,21329775:223008,387287,157909
(1,495:10465636,21153659:223008,211171,0
x1,495:10688644,21153659
)
(1,495:10465636,21487683:223008,211171,0
x1,495:10688644,21487683
)
]
h1,495:10688644,21329775:78643,0,0
)
x1,495:11874117,21600368
(1,495:11874117,21743819:1777767,369185,132659
x1,495:12233657,21743819
[1,495:12233657,21876478:255776,501844,0
(1,495:12233657,21585805:255776,211171,0
x1,495:12456665,21585805
)
(1,495:12233657,21876478:217469,201549,0
x1,495:12418358,21876478
)
]
x1,495:13123452,21743819
(1,495:13158539,21612748:255776,211171,0
x1,495:13381547,21612748
)
x1,495:13619116,21743819
)
x1,495:14725946,21600368
(1,495:14725946,21718698:2000774,344064,132659
x1,495:15085486,21718698
[1,495:15085486,21851357:478783,431757,0
(1,495:15085486,21560684:478783,141084,0
x1,495:15531501,21560684
)
(1,495:15085486,21851357:217469,201549,0
x1,495:15270187,21851357
)
]
x1,495:16198288,21718698
(1,495:16233375,21587627:255776,211171,0
x1,495:16456383,21587627
)
x1,495:16693952,21718698
)
x1,495:17362056,21600368
x1,495:17707942,21600368
(1,495:17707942,21718698:2000774,344064,132659
x1,495:18067482,21718698
[1,495:18067482,21851357:478783,431757,0
(1,495:18067482,21560684:478783,141084,0
x1,495:18513497,21560684
)
(1,495:18067482,21851357:217469,201549,0
x1,495:18252183,21851357
)
]
x1,495:19180284,21718698
(1,495:19215371,21587627:255776,211171,0
x1,495:19438379,21587627
)
x1,495:19675948,21718698
)
)
$1,495:19708716,21600368
k1,495:32079728,21600368:12371012
)
g1,495:32079728,21600368
)
(1,495:8178708,22796502:23901020,657880,235932
g1,495:8178708,22796502
(1,495:8178708,22796502:0,657880,235932
g1,495:8178708,22796502
(1,495:8178708,22796502:0,550500,235932
[1,495:8178708,22796502:0,550500,235932
(1,52:8178708,22796502:0,550500,235932
r1,495:8178708,22796502:0,786432,235932
)
]
)
$1,495:8178708,22796502
h1,495:8178708,22796502:0,0,0
$1,495:8178708,22796502
)
g1,495:8178708,22796502
(1,495:8178708,22796502:23901020,657880,235932
$1,495:8178708,22796502
(1,495:8178708,22796502:8289858,657880,163840
h1,495:8178708,22796502:0,0,0
g1,495:8360748,22796502
x1,495:8870474,22796502
g1,495:9052514,22796502
x1,495:9520914,22796502
(1,495:9520914,22894805:294003,295640,0
x1,495:9782149,22894805
)
x1,495:10705571,22796502
(1,495:10705571,22894805:294003,295640,0
x1,495:10966806,22894805
)
x1,495:11254437,22796502
(1,495:11254437,22796502:1001247,282168,127431
x1,495:12255684,22796502
)
x1,495:12820023,22796502
(1,495:12820023,22525909:413062,387287,157909
h1,495:12820023,22525909:78643,0,0
[1,495:12898666,22525909:223008,387287,157909
(1,495:12898666,22349793:223008,211171,0
x1,495:13121674,22349793
)
(1,495:12898666,22683817:223008,211171,0
x1,495:13121674,22683817
)
]
h1,495:13121674,22525909:78643,0,0
)
x1,495:13701485,22796502
(1,495:13701485,22894805:294003,295640,0
x1,495:13962720,22894805
)
x1,495:14886142,22796502
x1,495:16468566,22796502
)
$1,495:16468566,22796502
k1,495:32079728,22796502:15611162
)
g1,495:32079728,22796502
)
]
]
)
$1,495:32079728,20063665
)
g1,495:32079728,20063665
)
k1,495:35522151,20063665:3442423
(1,495:35522151,20063665:0,3296449,2968769
(1,495:35522151,20063665:0,550500,235932
k1,495:34175018,20063665:-1347133
(1,495:34175018,20063665:1347133,550500,235932
(1,495:34175018,20063665:0,550500,235932
[1,495:34175018,20063665:0,550500,235932
(1,52:34175018,20063665:0,550500,235932
r1,495:34175018,20063665:0,786432,235932
)
]
)
(1,495:34175018,20063665:1347133,491520,163840
x1,495:35267288,20063665
x1,495:35522151,20063665
)
)
)
)
k1,495:35522151,20063665:0
)
]
)
(1,498:4736286,24214880:30785865,491520,163840
x1,498:5164092,24214880
x1,496:6239977,24214880
g1,496:6458430,24214880
(1,496:6458430,24214880:1347133,491520,163840
x1,496:7550700,24214880
h1,496:7550700,24214880:0,0,0
x1,496:7805563,24214880
)
g1,496:8024016,24214880
x1,496:9079877,24214880
g1,496:9298330,24214880
(1,496:9298330,24214880:1347133,491520,163840
x1,496:10390600,24214880
h1,496:10390600,24214880:0,0,0
x1,496:10645463,24214880
)
g1,496:10863916,24214880
x1,496:11919777,24214880
g1,496:12138230,24214880
x1,496:14259053,24214880
g1,496:14477506,24214880
x1,496:15314913,24214880
h1,496:15314913,24214880:0,0,0
x1,496:15496958,24214880
g1,496:15715411,24214880
x1,496:16188727,24214880
x1,496:16461793,24214880
g1,496:16680246,24214880
x1,496:19156055,24214880
g1,496:19374508,24214880
(1,496:19374508,24214880:1347133,491520,163840
x1,496:20466778,24214880
h1,496:20466778,24214880:0,0,0
x1,496:20721641,24214880
)
g1,496:20940094,24214880
x1,496:24453561,24214880
x1,496:24580992,24214880
g1,496:24872263,24214880
k1,497:35032450,24214880:10160187
$1,497:35032450,24214880
x1,497:35522151,24214880
$1,497:35522151,24214880
g1,498:35522151,24214880
g1,498:35522151,24214880
)
(1,500:4736286,25626703:30785865,491520,163840
(1,499:4736286,25626703:3963087,449650,0
g1,499:4736286,25626703
g1,499:4736286,25626703
g1,499:4408606,25626703
(1,499:4408606,25626703:3963087,449650,0
g1,499:4736286,25626703
x1,499:7157463,25626703
g1,499:7408683,25626703
x1,499:8371693,25626703
)
g1,499:8699373,25626703
)
x1,499:10911564,25626703
k1,499:11109798,25626703:198234
x1,499:12215164,25626703
k1,499:12413399,25626703:198235
x1,499:13267545,25626703
k1,499:13465779,25626703:198234
x1,499:16949362,25626703
k1,499:17147596,25626703:198234
x1,499:17717028,25626703
k1,499:17915262,25626703:198234
x1,499:18326315,25626703
x1,499:20001113,25626703
k1,499:20199348,25626703:198235
x1,499:21070244,25626703
h1,499:21070244,25626703:0,0,0
k1,499:21268478,25626703:198234
x1,499:21879779,25626703
x1,499:22147745,25626703
k1,499:22345979,25626703:198234
x1,499:23635574,25626703
x1,499:24305493,25626703
x1,499:24807932,25626703
k1,499:25097315,25626703:289383
x1,499:26571137,25626703
k1,499:26769372,25626703:198235
x1,499:27623518,25626703
k1,499:27821752,25626703:198234
x1,499:30065983,25626703
k1,499:30264217,25626703:198234
x1,499:30816900,25626703
k1,499:31015134,25626703:198234
x1,499:31869280,25626703
k1,499:32067515,25626703:198235
x1,499:33976784,25626703
k1,499:34175018,25626703:198234
$1,499:34175018,25626703
(1,499:34175018,25626703:1347133,491520,163840
(1,499:34175018,25626703:1347133,491520,163840
(1,499:34175018,25626703:1347133,491520,163840
x1,499:35267288,25626703
h1,499:35267288,25626703:0,0,0
x1,499:35522151,25626703
)
)
)
$1,499:35522151,25626703
k1,500:35522151,25626703:0
)
(1,500:4736286,26413135:30785865,455111,127431
x1,500:6025881,26413135
x1,500:6963768,26413135
g1,499:7198239,26413135
x1,499:8052385,26413135
g1,499:8286856,26413135
x1,499:8990272,26413135
x1,499:10832551,26413135
g1,499:11067022,26413135
x1,499:13445234,26413135
k1,500:35522150,26413135:22076916
g1,500:35522150,26413135
)
(1,503:4736286,28021565:30785865,562528,234847
[1,503:4736286,28021565:30785865,562528,234847
(1,503:4736286,27923261:30785865,660832,333151
k1,503:4736286,27923261:0
(1,503:4736286,27923261:28017621,660832,333151
(1,503:4736286,27923261:0,550500,235932
[1,503:4736286,27923261:0,550500,235932
(1,52:4736286,27923261:0,550500,235932
r1,503:4736286,27923261:0,786432,235932
)
]
)
(1,503:7504530,27923261:25249377,660832,333151
$1,503:7504530,27923261
(1,503:7504530,27923261:25249377,660832,333151
[1,503:7504530,27923261:25249377,660832,333151
[1,503:7504530,27920309:25249377,657880,336103
(1,503:7504530,27920309:25249377,657880,336103
g1,503:7504530,27920309
(1,503:7504530,27920309:25249377,657880,336103
g1,503:7504530,27920309
(1,503:7504530,27920309:0,550500,235932
[1,503:7504530,27920309:0,550500,235932
(1,52:7504530,27920309:0,550500,235932
r1,503:7504530,27920309:0,786432,235932
)
]
)
$1,503:7504530,27920309
(1,503:7504530,27920309:25249377,657880,336103
x1,503:9007690,27920309
x1,503:9176839,27920309
g1,503:9286063,27920309
(1,503:9286063,27920309:901122,455111,0
x1,503:10178084,27920309
)
x1,503:10787930,27920309
g1,503:10897154,27920309
x1,503:11750944,27920309
x1,503:11951194,27920309
g1,503:12060418,27920309
x1,503:12606553,27920309
(1,503:12606553,27649716:294003,295640,0
x1,503:12867788,27649716
)
x1,503:14072921,27920309
[1,503:14072921,28096810:648084,742734,0
(1,503:14072921,27649716:294003,295640,0
x1,503:14334156,27649716
)
(1,503:14072921,28096810:648084,342242,0
x1,503:14432461,28096810
(1,503:14432461,27965739:255776,211171,0
x1,503:14655469,27965739
)
)
]
x1,503:15467389,27920309
g1,503:15613021,27920309
x1,503:16122747,27920309
g1,503:16268379,27920309
x1,503:17142195,27920309
(1,503:17142195,27920309:901122,455111,0
x1,503:18034216,27920309
)
x1,503:18789698,27920309
[1,503:18789698,28123753:1673002,769677,132659
(1,503:18789698,27649716:294003,295640,0
x1,503:19050933,27649716
)
(1,503:18789698,28123753:1673002,369185,132659
x1,503:19149238,28123753
[1,503:19149238,28256412:255776,501844,0
(1,503:19149238,27965739:255776,211171,0
x1,503:19372246,27965739
)
(1,503:19149238,28256412:217469,201549,0
x1,503:19333939,28256412
)
]
x1,503:19969355,28123753
(1,503:19969355,27992682:255776,211171,0
x1,503:20192363,27992682
)
x1,503:20429932,28123753
)
]
g1,503:20608332,27920309
x1,503:21118058,27920309
g1,503:21263690,27920309
x1,503:22445161,27920309
x1,503:22791047,27920309
[1,503:22791047,28123753:1673002,769677,132659
(1,503:22791047,27649716:294003,295640,0
x1,503:23052282,27649716
)
(1,503:22791047,28123753:1673002,369185,132659
x1,503:23150587,28123753
[1,503:23150587,28256412:255776,501844,0
(1,503:23150587,27965739:255776,211171,0
x1,503:23373595,27965739
)
(1,503:23150587,28256412:217469,201549,0
x1,503:23335288,28256412
)
]
x1,503:23970704,28123753
(1,503:23970704,27992682:255776,211171,0
x1,503:24193712,27992682
)
x1,503:24431281,28123753
)
]
g1,503:24646089,27920309
x1,503:25155815,27920309
g1,503:25337855,27920309
x1,503:25806255,27920309
(1,503:25806255,28018612:294003,295640,0
x1,503:26067490,28018612
)
x1,503:26990912,27920309
(1,503:26990912,28018612:294003,295640,0
x1,503:27252147,28018612
)
x1,503:27539778,27920309
(1,503:27539778,27920309:1001247,282168,127431
x1,503:28541025,27920309
)
x1,503:29105364,27920309
(1,503:29105364,27649716:413062,387287,157909
h1,503:29105364,27649716:78643,0,0
[1,503:29184007,27649716:223008,387287,157909
(1,503:29184007,27473600:223008,211171,0
x1,503:29407015,27473600
)
(1,503:29184007,27807624:223008,211171,0
x1,503:29407015,27807624
)
]
h1,503:29407015,27649716:78643,0,0
)
x1,503:29986826,27920309
(1,503:29986826,28018612:294003,295640,0
x1,503:30248061,28018612
)
x1,503:31171483,27920309
x1,503:32753907,27920309
)
$1,503:32753907,27920309
)
g1,503:32753907,27920309
)
]
]
)
$1,503:32753907,27923261
)
g1,503:32753907,27923261
)
k1,503:35522151,27923261:2768244
(1,503:35522151,27923261:0,660832,333151
(1,503:35522151,27923261:0,550500,235932
k1,503:34175018,27923261:-1347133
(1,503:34175018,27923261:1347133,550500,235932
(1,503:34175018,27923261:0,550500,235932
[1,503:34175018,27923261:0,550500,235932
(1,52:34175018,27923261:0,550500,235932
r1,503:34175018,27923261:0,786432,235932
)
]
)
(1,503:34175018,27923261:1347133,491520,163840
x1,503:35267288,27923261
x1,503:35522151,27923261
)
)
)
)
k1,503:35522151,27923261:0
)
]
)
(1,505:4736286,29433388:30785865,491520,163840
x1,505:5548563,29433388
g1,504:5783034,29433388
$1,504:5783034,29433388
x1,504:6049047,29433388
g1,504:6231087,29433388
x1,504:6667995,29433388
g1,504:6850035,29433388
x1,504:7614624,29433388
g1,504:7723848,29433388
x1,504:8233574,29433388
$1,504:8233574,29433388
g1,504:8468045,29433388
x1,504:9506421,29433388
g1,504:9740892,29433388
$1,504:9740892,29433388
x1,504:9977550,29433388
g1,504:10159590,29433388
x1,504:10596498,29433388
g1,504:10778538,29433388
x1,504:11470309,29433388
g1,504:11579533,29433388
x1,504:11962509,29433388
x1,504:12235577,29433388
$1,504:12235577,29433388
x1,504:12436553,29433388
k1,505:35522151,29433388:23085598
g1,505:35522151,29433388
)
(1,507:4736286,30845210:30785865,491520,196607
x1,507:5938684,30845210
x1,506:6748779,30845210
k1,506:7039158,30845210:290379
x1,506:7849259,30845210
k1,506:8065034,30845210:215775
x1,506:9759872,30845210
k1,506:9975647,30845210:215775
x1,506:10503578,30845210
k1,506:10719354,30845210:215776
x1,506:11629578,30845210
k1,506:11845353,30845210:215775
x1,506:12209443,30845210
x1,506:14577849,30845210
k1,506:14793625,30845210:215776
x1,506:17451481,30845210
k1,506:17667256,30845210:215775
$1,506:17667256,30845210
x1,506:18085956,30845210
k1,506:18226233,30845210:140277
x1,506:18408278,30845210
k1,506:18548555,30845210:140277
x1,506:19149300,30845210
(1,506:19149300,30943513:714958,318577,0
x1,506:19429170,30943513
x1,506:19831490,30943513
)
k1,506:20046298,30845210:182040
x1,506:20556024,30845210
k1,506:20738064,30845210:182040
x1,506:21065745,30845210
$1,506:21065745,30845210
x1,506:21247790,30845210
k1,506:21464101,30845210:216311
x1,506:22010236,30845210
x1,506:24740911,30845210
k1,506:24956687,30845210:215776
$1,506:24956687,30845210
x1,506:25502822,30845210
(1,506:25502822,30845210:1347133,491520,163840
(1,506:25502822,30845210:1347133,491520,163840
(1,506:25502822,30845210:1347133,491520,163840
x1,506:26595092,30845210
h1,506:26595092,30845210:0,0,0
x1,506:26849955,30845210
)
)
)
(1,506:26849955,31041817:294003,295640,0
x1,506:27111190,31041817
)
$1,506:27143958,30845210
k1,506:27359733,30845210:215775
x1,506:28634047,30845210
k1,506:28849823,30845210:215776
$1,506:28849823,30845210
x1,506:29770439,30845210
$1,506:29793952,30845210
k1,506:30009727,30845210:215775
x1,506:31065588,30845210
k1,506:31281364,30845210:215776
x1,506:31827499,30845210
x1,506:34396152,30845210
k1,506:34611927,30845210:215775
x1,506:35522151,30845210
k1,506:35522151,30845210:0
)
(1,507:4736286,31631642:30785865,533465,163840
x1,507:7217557,31631642
g1,506:7436010,31631642
x1,506:9383890,31631642
x1,506:9711571,31631642
g1,506:9930024,31631642
x1,506:10476159,31631642
g1,506:10694612,31631642
$1,506:10694612,31631642
x1,506:11140622,31631642
(1,506:11140622,31393817:294003,295640,0
x1,506:11401857,31393817
)
x1,506:12417667,31631642
$1,506:12417667,31631642
x1,506:12599712,31631642
g1,506:12818165,31631642
x1,506:13291481,31631642
x1,506:13564547,31631642
g1,506:13783000,31631642
x1,506:14656815,31631642
k1,507:35522151,31631642:20865336
g1,507:35522151,31631642
)
(1,512:4736286,35779780:30785865,3096763,2769082
[1,512:4736286,35779780:30785865,3096763,2769082
(1,512:4736286,35681476:30785865,3195067,2867386
k1,512:4736286,35681476:0
(1,512:4736286,35681476:23895527,3195067,2867386
(1,512:4736286,35681476:0,550500,235932
[1,512:4736286,35681476:0,550500,235932
(1,52:4736286,35681476:0,550500,235932
r1,512:4736286,35681476:0,786432,235932
)
]
)
(1,512:11626623,35681476:17005190,3195067,2867386
$1,512:11626623,35681476
(1,512:11626623,35681476:17005190,3195067,2867386
[1,512:11626623,35681476:17005190,3195067,2867386
[1,512:11626623,38312930:17005190,5826521,235932
(1,512:11626623,33384876:17005190,898467,597113
g1,512:11626623,33384876
(1,512:11626623,33384876:0,898467,597113
g1,512:11626623,33384876
(1,512:11626623,33384876:0,550500,235932
[1,512:11626623,33384876:0,550500,235932
(1,52:11626623,33384876:0,550500,235932
r1,512:11626623,33384876:0,786432,235932
)
]
)
$1,512:11626623,33384876
h1,512:11626623,33384876:0,0,0
$1,512:11626623,33384876
)
g1,512:11626623,33384876
(1,512:11626623,33384876:17005190,898467,597113
$1,512:11626623,33384876
(1,512:11626623,33384876:9742015,898467,597113
h1,512:11626623,33384876:0,0,0
(1,512:11626623,33384876:484967,865699,449545
(1,512:11626623,33384876:484967,865699,449545
h1,512:11626623,33384876:78643,0,0
[1,512:11705266,33384876:327681,865699,449545
(1,512:11705266,32941520:327681,422343,0
x1,512:12032947,32941520
)
(1,512:11705266,33834420:327681,422343,0
x1,512:12032947,33834420
)
]
h1,512:12032947,33384876:78643,0,0
)
)
(1,512:12111590,33384876:735050,898467,449545
(1,512:12111590,33384876:735050,898467,449545
h1,512:12111590,33384876:78643,0,0
[1,512:12190233,33384876:577764,898467,449545
(1,512:12190233,32941520:577764,455111,0
k1,512:12308562,32941520:118329
x1,512:12649668,32941520
k1,512:12767997,32941520:118329
)
(1,512:12190233,33834420:577764,455111,0
x1,512:12767997,33834420
)
]
h1,512:12767997,33384876:78643,0,0
)
)
x1,512:14094937,33384876
x1,512:14446131,33384876
[1,512:14446131,33561377:648084,742734,0
(1,512:14446131,33114283:294003,295640,0
x1,512:14707366,33114283
)
(1,512:14446131,33561377:648084,342242,0
x1,512:14805671,33561377
(1,512:14805671,33430306:255776,211171,0
x1,512:15028679,33430306
)
)
]
g1,512:15239847,33384876
x1,512:15749573,33384876
g1,512:15895205,33384876
(1,512:15895205,33384876:484967,865699,449545
(1,512:15895205,33384876:484967,865699,449545
h1,512:15895205,33384876:78643,0,0
[1,512:15973848,33384876:327681,865699,449545
(1,512:15973848,32941520:327681,422343,0
x1,512:16301529,32941520
)
(1,512:15973848,33834420:327681,282168,0
k1,512:16004682,33834420:30834
x1,512:16270695,33834420
k1,512:16301529,33834420:30834
)
]
h1,512:16301529,33384876:78643,0,0
)
)
g1,512:16489396,33384876
(1,512:16489396,32492851:364090,0,1456371
x1,512:16853486,32492851
)
(1,512:16853486,33981989:406871,313481,0
x1,512:17227589,33981989
)
g1,512:17369581,33384876
x1,512:17915716,33384876
(1,512:17915716,33384876:901122,455111,0
x1,512:18807737,33384876
)
x1,512:19235538,33384876
g1,512:19381170,33384876
x1,512:19563215,33384876
g1,512:19708847,33384876
x1,512:20629463,33384876
x1,512:21368638,33384876
)
$1,512:21368638,33384876
k1,512:28631813,33384876:7263175
)
g1,512:28631813,33384876
)
(1,512:11626623,35136158:17005190,892025,597113
g1,512:11626623,35136158
(1,512:11626623,35136158:0,892025,597113
g1,512:11626623,35136158
(1,512:11626623,35136158:0,550500,235932
[1,512:11626623,35136158:0,550500,235932
(1,52:11626623,35136158:0,550500,235932
r1,512:11626623,35136158:0,786432,235932
)
]
)
$1,512:11626623,35136158
h1,512:11626623,35136158:0,0,0
$1,512:11626623,35136158
)
g1,512:11626623,35136158
(1,512:11626623,35136158:17005190,892025,597113
$1,512:11626623,35136158
(1,512:11626623,35136158:17005190,892025,597113
h1,512:11626623,35136158:0,0,0
g1,512:12281984,35136158
g1,512:12464024,35136158
x1,512:12973750,35136158
g1,512:13155790,35136158
x1,512:13665516,35136158
g1,512:13774740,35136158
(1,512:13774740,34244133:364090,0,1456371
x1,512:14138830,34244133
)
(1,512:14138830,35733271:406871,313481,0
x1,512:14512933,35733271
)
x1,512:14800564,35136158
(1,512:14800564,35136158:2263951,455111,0
(1,512:14800564,35136158:901122,455111,0
x1,512:15692585,35136158
)
x1,512:17041002,35136158
)
g1,512:17210147,35136158
x1,512:17719873,35136158
g1,512:17865505,35136158
x1,512:18239986,35136158
x1,512:18809634,35136158
(1,512:18809634,35136158:901122,455111,0
x1,512:19701655,35136158
)
x1,512:20129456,35136158
g1,512:20275088,35136158
x1,512:20784814,35136158
g1,512:20930446,35136158
x1,512:21895281,35136158
g1,512:22040913,35136158
x1,512:22222958,35136158
g1,512:22368590,35136158
x1,512:23289206,35136158
g1,512:23458351,35136158
x1,512:23968077,35136158
g1,512:24113709,35136158
x1,512:24532409,35136158
g1,512:24678041,35136158
x1,512:24860086,35136158
g1,512:25005718,35136158
x1,512:25551853,35136158
(1,512:25551853,34865565:294003,295640,0
x1,512:25813088,34865565
)
x1,512:26220337,35136158
x1,512:26498713,35136158
g1,512:26644345,35136158
x1,512:26826390,35136158
g1,512:26972022,35136158
x1,512:27892638,35136158
x1,512:28631813,35136158
)
$1,512:28631813,35136158
g1,512:28631813,35136158
)
g1,512:28631813,35136158
)
(1,512:11626623,36887440:17005190,892025,597113
g1,512:11626623,36887440
(1,512:11626623,36887440:0,892025,597113
g1,512:11626623,36887440
(1,512:11626623,36887440:0,550500,235932
[1,512:11626623,36887440:0,550500,235932
(1,52:11626623,36887440:0,550500,235932
r1,512:11626623,36887440:0,786432,235932
)
]
)
$1,512:11626623,36887440
h1,512:11626623,36887440:0,0,0
$1,512:11626623,36887440
)
g1,512:11626623,36887440
(1,512:11626623,36887440:17005190,892025,597113
$1,512:11626623,36887440
(1,512:11626623,36887440:14376986,892025,597113
h1,512:11626623,36887440:0,0,0
g1,512:12281984,36887440
(1,512:12281984,36887440:13721625,892025,597113
x1,512:12791710,36887440
g1,512:12973750,36887440
x1,512:13483476,36887440
g1,512:13592700,36887440
(1,512:13592700,35995415:364090,0,1456371
x1,512:13956790,35995415
)
(1,512:13956790,37484553:406871,313481,0
x1,512:14330893,37484553
)
x1,512:14618524,36887440
(1,512:14618524,36887440:484967,865699,449545
(1,512:14618524,36887440:484967,865699,449545
h1,512:14618524,36887440:78643,0,0
[1,512:14697167,36887440:327681,865699,449545
(1,512:14697167,36444084:327681,422343,0
x1,512:15024848,36444084
)
(1,512:14697167,37336984:327681,422343,0
x1,512:15024848,37336984
)
]
h1,512:15024848,36887440:78643,0,0
)
)
(1,512:15103491,36887440:2263951,455111,0
(1,512:15103491,36887440:901122,455111,0
x1,512:15995512,36887440
)
x1,512:17343929,36887440
)
g1,512:17513074,36887440
x1,512:18022800,36887440
g1,512:18168432,36887440
x1,512:18542913,36887440
x1,512:19112561,36887440
(1,512:19112561,36887440:901122,455111,0
x1,512:20004582,36887440
)
x1,512:20432383,36887440
g1,512:20578015,36887440
x1,512:21087741,36887440
g1,512:21233373,36887440
x1,512:22198208,36887440
g1,512:22343840,36887440
x1,512:22525885,36887440
g1,512:22671517,36887440
x1,512:23592133,36887440
x1,512:23870509,36887440
g1,512:24016141,36887440
x1,512:24198186,36887440
g1,512:24343818,36887440
x1,512:25264434,36887440
x1,512:26003609,36887440
)
)
$1,512:26003609,36887440
k1,512:28631813,36887440:2628204
)
g1,512:28631813,36887440
)
(1,512:11626623,38312930:17005190,566233,235932
g1,512:11626623,38312930
(1,512:11626623,38312930:0,566233,235932
g1,512:11626623,38312930
(1,512:11626623,38312930:0,550500,235932
[1,512:11626623,38312930:0,550500,235932
(1,52:11626623,38312930:0,550500,235932
r1,512:11626623,38312930:0,786432,235932
)
]
)
$1,512:11626623,38312930
h1,512:11626623,38312930:0,0,0
$1,512:11626623,38312930
)
g1,512:11626623,38312930
(1,512:11626623,38312930:17005190,566233,235932
$1,512:11626623,38312930
(1,512:11626623,38312930:5162288,566233,176501
h1,512:11626623,38312930:0,0,0
g1,512:12281984,38312930
(1,512:12281984,38312930:4324882,566233,176501
x1,512:12791710,38312930
g1,512:12973750,38312930
x1,512:14047812,38312930
(1,512:14047812,38429438:752849,342242,0
x1,512:14477030,38429438
(1,512:14512117,38298367:255776,211171,0
x1,512:14735125,38298367
)
)
x1,512:15502823,38312930
x1,512:15854017,38312930
[1,512:15854017,38489431:752849,742734,0
(1,512:15854017,38042337:294003,295640,0
x1,512:16115252,38042337
)
(1,512:15854017,38489431:752849,342242,0
x1,512:16283235,38489431
(1,512:16318322,38358360:255776,211171,0
x1,512:16541330,38358360
)
)
]
)
x1,512:16788911,38312930
)
$1,512:16788911,38312930
k1,512:28631813,38312930:11842902
)
g1,512:28631813,38312930
)
]
]
)
$1,512:28631813,35681476
)
g1,512:28631813,35681476
)
k1,512:35522151,35681476:6890338
(1,512:35522151,35681476:0,3195067,2867386
(1,512:35522151,35681476:0,550500,235932
g1,512:35522151,35681476
(1,512:35522151,35681476:0,550500,235932
(1,512:35522151,35681476:0,550500,235932
[1,512:35522151,35681476:0,550500,235932
(1,52:35522151,35681476:0,550500,235932
r1,512:35522151,35681476:0,786432,235932
)
]
)
)
)
)
k1,512:35522151,35681476:0
)
]
)
(1,514:4736286,39773253:30785865,533465,196607
x1,514:6229053,39773253
k1,513:6431502,39773253:202449
x1,513:6904818,39773253
x1,513:7177884,39773253
k1,513:7380334,39773253:202450
x1,513:8308764,39773253
x1,513:8581830,39773253
k1,513:8784279,39773253:202449
x1,513:9694503,39773253
k1,513:9896953,39773253:202450
x1,513:11355132,39773253
k1,513:11557581,39773253:202449
x1,513:12506035,39773253
x1,513:13798554,39773253
k1,513:14001004,39773253:202450
x1,513:14528935,39773253
k1,513:14731384,39773253:202449
$1,513:14731384,39773253
x1,513:14986247,39773253
(1,513:14986247,39773253:1347133,491520,163840
(1,513:14986247,39773253:1347133,491520,163840
(1,513:14986247,39773253:1347133,491520,163840
x1,513:16078517,39773253
h1,513:16078517,39773253:0,0,0
x1,513:16333380,39773253
)
)
)
(1,513:16333380,39969860:294003,295640,0
x1,513:16594615,39969860
)
x1,513:16809428,39773253
k1,513:16918652,39773253:109224
x1,513:17974513,39773253
(1,513:17974513,39773253:901122,455111,0
x1,513:18866534,39773253
)
x1,513:19549198,39773253
$1,513:19549198,39773253
k1,513:19751648,39773253:202450
x1,513:20807509,39773253
k1,513:21009958,39773253:202449
$1,513:21009958,39773253
x1,513:21264821,39773253
(1,513:21264821,39773253:1893268,491520,163840
x1,513:21810956,39773253
(1,513:21810956,39773253:1347133,491520,163840
(1,513:21810956,39773253:1347133,491520,163840
(1,513:21810956,39773253:1347133,491520,163840
x1,513:22903226,39773253
h1,513:22903226,39773253:0,0,0
x1,513:23158089,39773253
)
)
)
)
(1,513:23158089,39969860:294003,295640,0
x1,513:23419324,39969860
)
x1,513:23634137,39773253
k1,513:23743361,39773253:109224
x1,513:24597151,39773253
x1,513:24870219,39773253
$1,513:24870219,39773253
k1,513:25072669,39773253:202450
x1,513:25618804,39773253
k1,513:25821253,39773253:202449
$1,513:25821253,39773253
x1,513:26267263,39773253
(1,513:26267263,39535428:294003,295640,0
x1,513:26528498,39535428
)
x1,513:27544308,39773253
$1,513:27544308,39773253
x1,513:27726353,39773253
k1,513:27932004,39773253:205651
x1,513:29102551,39773253
x1,513:30486092,39773253
x1,513:31287089,39773253
x1,513:31414520,39773253
k1,513:31620170,39773253:205650
x1,513:32202714,39773253
k1,513:32405163,39773253:202449
x1,513:33845138,39773253
x1,513:34118204,39773253
k1,513:34320654,39773253:202450
x1,513:35522151,39773253
k1,514:35522151,39773253:0
k1,514:35522151,39773253:0
)
(1,526:4736286,44437811:30785865,3580416,3252736
[1,526:4736286,44437811:30785865,3580416,3252736
(1,526:4736286,44339507:30785865,3678720,3351040
k1,526:4736286,44339507:0
(1,526:4736286,44339507:24801101,3678720,3351040
(1,526:4736286,44339507:0,550500,235932
[1,526:4736286,44339507:0,550500,235932
(1,52:4736286,44339507:0,550500,235932
r1,526:4736286,44339507:0,786432,235932
)
]
)
(1,526:10721050,44339507:18816337,3678720,3351040
$1,526:10721050,44339507
(1,526:10721050,44339507:18816337,3678720,3351040
[1,526:10721050,44339507:18816337,3678720,3351040
[1,526:10721050,47454615:18816337,6793828,235932
(1,526:10721050,41559254:18816337,898467,597113
g1,526:10721050,41559254
(1,526:10721050,41559254:0,898467,597113
g1,526:10721050,41559254
(1,526:10721050,41559254:0,550500,235932
[1,526:10721050,41559254:0,550500,235932
(1,52:10721050,41559254:0,550500,235932
r1,526:10721050,41559254:0,786432,235932
)
]
)
$1,526:10721050,41559254
h1,526:10721050,41559254:0,0,0
$1,526:10721050,41559254
)
g1,526:10721050,41559254
(1,526:10721050,41559254:18816337,898467,597113
$1,526:10721050,41559254
(1,526:10721050,41559254:18680699,898467,597113
h1,526:10721050,41559254:0,0,0
(1,526:10721050,41559254:484967,865699,449545
(1,526:10721050,41559254:484967,865699,449545
h1,526:10721050,41559254:78643,0,0
[1,526:10799693,41559254:327681,865699,449545
(1,526:10799693,41115898:327681,422343,0
x1,526:11127374,41115898
)
(1,526:10799693,42008798:327681,422343,0
x1,526:11127374,42008798
)
]
h1,526:11127374,41559254:78643,0,0
)
)
(1,526:11206017,41559254:735050,898467,449545
(1,526:11206017,41559254:735050,898467,449545
h1,526:11206017,41559254:78643,0,0
[1,526:11284660,41559254:577764,898467,449545
(1,526:11284660,41115898:577764,455111,0
k1,526:11402989,41115898:118329
x1,526:11744095,41115898
k1,526:11862424,41115898:118329
)
(1,526:11284660,42008798:577764,455111,0
x1,526:11862424,42008798
)
]
h1,526:11862424,41559254:78643,0,0
)
)
x1,526:12268748,41559254
(1,526:12268748,41559254:884966,492745,188827
(1,526:12268748,41118935:546135,26213,629146
x1,526:12814883,41118935
)
[1,526:12814883,41559254:338831,492745,127431
(1,526:12814883,41559254:338831,282168,127431
x1,526:13153714,41559254
)
]
)
(1,526:13153714,41559254:901122,455111,0
x1,526:14045735,41559254
)
x1,526:14801217,41559254
[1,526:14801217,41735755:648084,742734,0
(1,526:14801217,41288661:294003,295640,0
x1,526:15062452,41288661
)
(1,526:14801217,41735755:648084,342242,0
x1,526:15160757,41735755
(1,526:15160757,41604684:255776,211171,0
x1,526:15383765,41604684
)
)
]
g1,526:15594933,41559254
x1,526:16104659,41559254
g1,526:16250291,41559254
x1,526:16900040,41559254
g1,526:17045672,41559254
x1,526:17555398,41559254
g1,526:17701030,41559254
x1,526:18024766,41559254
x1,526:19195163,41559254
(1,526:19195163,41559254:901122,455111,0
x1,526:20087184,41559254
)
x1,526:20842666,41559254
[1,526:20842666,41735755:648084,742734,0
(1,526:20842666,41288661:294003,295640,0
x1,526:21103901,41288661
)
(1,526:20842666,41735755:648084,342242,0
x1,526:21202206,41735755
(1,526:21202206,41604684:255776,211171,0
x1,526:21425214,41604684
)
)
]
g1,526:21636382,41559254
x1,526:22146108,41559254
g1,526:22291740,41559254
(1,526:22291740,41559254:484967,865699,449545
(1,526:22291740,41559254:484967,865699,449545
h1,526:22291740,41559254:78643,0,0
[1,526:22370383,41559254:327681,865699,449545
(1,526:22370383,41115898:327681,422343,0
x1,526:22698064,41115898
)
(1,526:22370383,42008798:327681,282168,0
k1,526:22401217,42008798:30834
x1,526:22667230,42008798
k1,526:22698064,42008798:30834
)
]
h1,526:22698064,41559254:78643,0,0
)
)
g1,526:22885931,41559254
(1,526:22885931,40667229:364090,0,1456371
x1,526:23250021,40667229
)
(1,526:23250021,42156367:406871,313481,0
x1,526:23624124,42156367
)
g1,526:23766116,41559254
x1,526:24941595,41559254
g1,526:25110740,41559254
x1,526:25620466,41559254
g1,526:25766098,41559254
x1,526:26073753,41559254
x1,526:26346821,41559254
g1,526:26492453,41559254
x1,526:26674498,41559254
g1,526:26820130,41559254
x1,526:27366265,41559254
(1,526:27366265,41559254:901122,455111,0
x1,526:28258286,41559254
)
x1,526:29401749,41559254
)
$1,526:29401749,41559254
k1,526:29537387,41559254:135638
)
g1,526:29537387,41559254
)
(1,526:10721050,43310536:18816337,892025,597113
g1,526:10721050,43310536
(1,526:10721050,43310536:0,892025,597113
g1,526:10721050,43310536
(1,526:10721050,43310536:0,550500,235932
[1,526:10721050,43310536:0,550500,235932
(1,52:10721050,43310536:0,550500,235932
r1,526:10721050,43310536:0,786432,235932
)
]
)
$1,526:10721050,43310536
h1,526:10721050,43310536:0,0,0
$1,526:10721050,43310536
)
g1,526:10721050,43310536
(1,526:10721050,43310536:18816337,892025,597113
$1,526:10721050,43310536
(1,526:10721050,43310536:17202318,892025,597113
h1,526:10721050,43310536:0,0,0
g1,526:11376411,43310536
g1,526:11558451,43310536
x1,526:12068177,43310536
g1,526:12250217,43310536
(1,526:12250217,42418511:364090,0,1456371
x1,526:12614307,42418511
)
(1,526:12614307,43907649:406871,313481,0
x1,526:12988410,43907649
)
x1,526:13749358,43310536
(1,526:13749358,43310536:901122,455111,0
x1,526:14641379,43310536
)
x1,526:15069180,43310536
g1,526:15214812,43310536
x1,526:15396857,43310536
g1,526:15542489,43310536
x1,526:16717968,43310536
x1,526:17049136,43310536
x1,526:17322204,43310536
g1,526:17467836,43310536
x1,526:17977562,43310536
g1,526:18123194,43310536
(1,526:18123194,43310536:484967,865699,449545
(1,526:18123194,43310536:484967,865699,449545
h1,526:18123194,43310536:78643,0,0
[1,526:18201837,43310536:327681,865699,449545
(1,526:18201837,42867180:327681,422343,0
x1,526:18529518,42867180
)
(1,526:18201837,43760080:327681,422343,0
x1,526:18529518,43760080
)
]
h1,526:18529518,43310536:78643,0,0
)
)
x1,526:18946992,43310536
(1,526:18946992,43408839:230742,282169,0
x1,526:19144966,43408839
)
x1,526:19432597,43310536
(1,526:19432597,43310536:901122,455111,0
x1,526:20324618,43310536
)
x1,526:21007282,43310536
(1,526:21007282,43039943:294003,295640,0
x1,526:21268517,43039943
)
x1,526:22198992,43310536
g1,526:22344624,43310536
x1,526:22854350,43310536
g1,526:22999982,43310536
(1,526:22999982,42418511:364090,0,1456371
x1,526:23364072,42418511
)
(1,526:23364072,43907649:406871,313481,0
x1,526:23738175,43907649
)
g1,526:23880167,43310536
(1,526:23880167,43310536:3327539,455111,127431
x1,526:24765133,43310536
g1,526:24910765,43310536
x1,526:25092810,43310536
g1,526:25238442,43310536
x1,526:25657142,43310536
(1,526:25657142,43408839:230742,282169,0
x1,526:25855116,43408839
)
(1,526:25887884,43310536:901122,455111,0
x1,526:26779905,43310536
)
x1,526:27207706,43310536
)
x1,526:27923368,43310536
)
$1,526:27923368,43310536
k1,526:29537387,43310536:1614019
)
g1,526:29537387,43310536
)
(1,526:10721050,45061818:18816337,892025,597113
g1,526:10721050,45061818
(1,526:10721050,45061818:0,892025,597113
g1,526:10721050,45061818
(1,526:10721050,45061818:0,550500,235932
[1,526:10721050,45061818:0,550500,235932
(1,52:10721050,45061818:0,550500,235932
r1,526:10721050,45061818:0,786432,235932
)
]
)
$1,526:10721050,45061818
h1,526:10721050,45061818:0,0,0
$1,526:10721050,45061818
)
g1,526:10721050,45061818
(1,526:10721050,45061818:18816337,892025,597113
$1,526:10721050,45061818
(1,526:10721050,45061818:15596900,892025,597113
h1,526:10721050,45061818:0,0,0
g1,526:11376411,45061818
g1,526:12031772,45061818
g1,526:12177404,45061818
x1,526:12687130,45061818
g1,526:12832762,45061818
(1,526:12832762,44169793:364090,0,1456371
x1,526:13196852,44169793
)
(1,526:13196852,45658931:406871,313481,0
x1,526:13570955,45658931
)
x1,526:14543299,45061818
g1,526:14688931,45061818
x1,526:14870976,45061818
g1,526:15016608,45061818
x1,526:15981443,45061818
g1,526:16127075,45061818
x1,526:16636801,45061818
g1,526:16782433,45061818
x1,526:17627117,45061818
g1,526:17772749,45061818
x1,526:17954794,45061818
g1,526:18100426,45061818
x1,526:19491245,45061818
g1,526:19636877,45061818
x1,526:20146603,45061818
g1,526:20292235,45061818
(1,526:20292235,45061818:484967,865699,449545
(1,526:20292235,45061818:484967,865699,449545
h1,526:20292235,45061818:78643,0,0
[1,526:20370878,45061818:327681,865699,449545
(1,526:20370878,44618462:327681,422343,0
x1,526:20698559,44618462
)
(1,526:20370878,45511362:327681,422343,0
x1,526:20698559,45511362
)
]
h1,526:20698559,45061818:78643,0,0
)
)
x1,526:22532111,45061818
(1,526:22532111,44791225:294003,295640,0
x1,526:22793346,44791225
)
x1,526:23263022,45061818
g1,526:23408654,45061818
x1,526:23590699,45061818
g1,526:23736331,45061818
x1,526:24282466,45061818
(1,526:24282466,45061818:901122,455111,0
x1,526:25174487,45061818
)
x1,526:26317950,45061818
)
$1,526:26317950,45061818
k1,526:29537387,45061818:3219437
)
g1,526:29537387,45061818
)
(1,526:10721050,46471575:18816337,550500,235932
g1,526:10721050,46471575
(1,526:10721050,46471575:0,550500,235932
g1,526:10721050,46471575
(1,526:10721050,46471575:0,550500,235932
[1,526:10721050,46471575:0,550500,235932
(1,52:10721050,46471575:0,550500,235932
r1,526:10721050,46471575:0,786432,235932
)
]
)
$1,526:10721050,46471575
h1,526:10721050,46471575:0,0,0
$1,526:10721050,46471575
)
g1,526:10721050,46471575
(1,526:10721050,46471575:18816337,550500,235932
$1,526:10721050,46471575
(1,526:10721050,46471575:18816337,491520,163840
h1,526:10721050,46471575:0,0,0
g1,526:11376411,46471575
g1,526:11558451,46471575
x1,526:12068177,46471575
g1,526:12250217,46471575
x1,526:13324279,46471575
(1,526:13324279,46588083:752849,342242,0
x1,526:13753497,46588083
(1,526:13788584,46457012:255776,211171,0
x1,526:14011592,46457012
)
)
x1,526:14779290,46471575
x1,526:15130484,46471575
(1,526:15130484,46588083:752849,342242,0
x1,526:15559702,46588083
(1,526:15594789,46457012:255776,211171,0
x1,526:15817797,46457012
)
)
x1,526:16518669,46471575
x1,526:16864555,46471575
(1,526:16864555,46588083:752849,342242,0
x1,526:17293773,46588083
(1,526:17328860,46457012:255776,211171,0
x1,526:17551868,46457012
)
)
g1,526:17763036,46471575
x1,526:18272762,46471575
g1,526:18418394,46471575
x1,526:19492456,46471575
(1,526:19492456,46588083:752849,342242,0
x1,526:19921674,46588083
(1,526:19956761,46457012:255776,211171,0
x1,526:20179769,46457012
)
)
x1,526:21468343,46471575
(1,526:21468343,46569878:230742,282169,0
x1,526:21666317,46569878
)
x1,526:22026766,46471575
(1,526:22026766,46588083:752849,342242,0
x1,526:22455984,46588083
(1,526:22491071,46457012:255776,211171,0
x1,526:22714079,46457012
)
)
x1,526:23853677,46471575
(1,526:23853677,46588083:752849,342242,0
x1,526:24282895,46588083
(1,526:24317982,46457012:255776,211171,0
x1,526:24540990,46457012
)
)
g1,526:24752158,46471575
x1,526:25261884,46471575
g1,526:25407516,46471575
x1,526:26109678,46471575
x1,526:26460872,46471575
(1,526:26460872,46588083:752849,342242,0
x1,526:26890090,46588083
(1,526:26925177,46457012:255776,211171,0
x1,526:27148185,46457012
)
)
x1,526:28226115,46471575
(1,526:28226115,46569878:230742,282169,0
x1,526:28424089,46569878
)
x1,526:28784538,46471575
(1,526:28784538,46588083:752849,342242,0
x1,526:29213756,46588083
(1,526:29248843,46457012:255776,211171,0
x1,526:29471851,46457012
)
)
)
$1,526:29537387,46471575
g1,526:29537387,46471575
)
g1,526:29537387,46471575
)
(1,526:10721050,47454615:18816337,550500,235932
g1,526:10721050,47454615
(1,526:10721050,47454615:0,550500,235932
g1,526:10721050,47454615
(1,526:10721050,47454615:0,550500,235932
[1,526:10721050,47454615:0,550500,235932
(1,52:10721050,47454615:0,550500,235932
r1,526:10721050,47454615:0,786432,235932
)
]
)
$1,526:10721050,47454615
h1,526:10721050,47454615:0,0,0
$1,526:10721050,47454615
)
g1,526:10721050,47454615
(1,526:10721050,47454615:18816337,550500,235932
$1,526:10721050,47454615
(1,526:10721050,47454615:12864780,491520,163840
h1,526:10721050,47454615:0,0,0
g1,526:11376411,47454615
g1,526:12031772,47454615
g1,526:12177404,47454615
x1,526:12687130,47454615
g1,526:12832762,47454615
x1,526:13826955,47454615
(1,526:13826955,47552918:871091,313481,0
x1,526:14186495,47552918
(1,526:14186495,47421847:478783,141084,0
x1,526:14632510,47421847
)
)
x1,526:15772108,47454615
(1,526:15772108,47571123:752849,342242,0
x1,526:16201326,47571123
(1,526:16236413,47440052:255776,211171,0
x1,526:16459421,47440052
)
)
x1,526:17599019,47454615
(1,526:17599019,47571123:752849,342242,0
x1,526:18028237,47571123
(1,526:18063324,47440052:255776,211171,0
x1,526:18286332,47440052
)
)
g1,526:18497500,47454615
x1,526:19007226,47454615
g1,526:19152858,47454615
x1,526:20398041,47454615
(1,526:20398041,47571123:752849,342242,0
x1,526:20827259,47571123
(1,526:20862346,47440052:255776,211171,0
x1,526:21085354,47440052
)
)
x1,526:22396073,47454615
(1,526:22396073,47571123:752849,342242,0
x1,526:22825291,47571123
(1,526:22860378,47440052:255776,211171,0
x1,526:23083386,47440052
)
)
x1,526:23585830,47454615
)
$1,526:23585830,47454615
k1,526:29537387,47454615:5951557
)
g1,526:29537387,47454615
)
]
]
)
$1,526:29537387,44339507
)
g1,526:29537387,44339507
)
k1,526:35522151,44339507:5984764
(1,526:35522151,44339507:0,3678720,3351040
(1,526:35522151,44339507:0,550500,235932
g1,526:35522151,44339507
(1,526:35522151,44339507:0,550500,235932
(1,526:35522151,44339507:0,550500,235932
[1,526:35522151,44339507:0,550500,235932
(1,52:35522151,44339507:0,550500,235932
r1,526:35522151,44339507:0,786432,235932
)
]
)
)
)
)
k1,526:35522151,44339507:0
)
]
)
]
(1,538:4736286,49328947:30785865,422343,0
(1,538:4736286,49328947:30785865,422343,0
k1,538:19965378,49328947:15229092
x1,538:20293059,49328947
k1,538:35522151,49328947:15229092
)
)
]
]
!66216
}9
!10
{10
[1,608:4736286,49328947:30785865,44592661,0
[1,608:4736286,49328947:30785865,47017493,0
[1,608:4736286,3097886:30785865,786432,0
(1,608:4736286,3097886:30785865,0,0
h1,608:4736286,3097886:30785865,0,0
)
]
[1,608:4736286,47362867:30785865,42626581,0
(1,528:4736286,5391646:30785865,455111,0
x1,528:5792147,5391646
k1,528:35522151,5391646:29730004
g1,528:35522151,5391646
)
(1,538:4736286,9062426:30785865,2753276,2425596
[1,538:4736286,9062426:30785865,2753276,2425596
(1,538:4736286,8964122:30785865,2851580,2523900
k1,538:4736286,8964122:0
(1,538:4736286,8964122:26098367,2851580,2523900
(1,538:4736286,8964122:0,550500,235932
[1,538:4736286,8964122:0,550500,235932
(1,52:4736286,8964122:0,550500,235932
r1,538:4736286,8964122:0,786432,235932
)
]
)
(1,538:9423784,8964122:21410869,2851580,2523900
$1,538:9423784,8964122
(1,538:9423784,8964122:21410869,2851580,2523900
[1,538:9423784,8964122:21410869,2851580,2523900
[1,538:9423784,11252090:21410869,5139548,235932
(1,538:9423784,7011009:21410869,898467,597113
g1,538:9423784,7011009
(1,538:9423784,7011009:0,898467,597113
g1,538:9423784,7011009
(1,538:9423784,7011009:0,550500,235932
[1,538:9423784,7011009:0,550500,235932
(1,52:9423784,7011009:0,550500,235932
r1,538:9423784,7011009:0,786432,235932
)
]
)
$1,538:9423784,7011009
h1,538:9423784,7011009:0,0,0
$1,538:9423784,7011009
)
g1,538:9423784,7011009
(1,538:9423784,7011009:21410869,898467,597113
$1,538:9423784,7011009
(1,538:9423784,7011009:13836735,898467,597113
h1,538:9423784,7011009:0,0,0
(1,538:9423784,7011009:484967,865699,449545
(1,538:9423784,7011009:484967,865699,449545
h1,538:9423784,7011009:78643,0,0
[1,538:9502427,7011009:327681,865699,449545
(1,538:9502427,6567653:327681,422343,0
x1,538:9830108,6567653
)
(1,538:9502427,7460553:327681,422343,0
x1,538:9830108,7460553
)
]
h1,538:9830108,7011009:78643,0,0
)
)
(1,538:9908751,7011009:735050,898467,449545
(1,538:9908751,7011009:735050,898467,449545
h1,538:9908751,7011009:78643,0,0
[1,538:9987394,7011009:577764,898467,449545
(1,538:9987394,6567653:577764,455111,0
k1,538:10105723,6567653:118329
x1,538:10446829,6567653
k1,538:10565158,6567653:118329
)
(1,538:9987394,7460553:577764,455111,0
x1,538:10565158,7460553
)
]
h1,538:10565158,7011009:78643,0,0
)
)
x1,538:10971482,7011009
(1,538:10971482,7011009:884966,492745,188827
(1,538:10971482,6570690:546135,26213,629146
x1,538:11517617,6570690
)
[1,538:11517617,7011009:338831,492745,127431
(1,538:11517617,7011009:338831,282168,127431
x1,538:11856448,7011009
)
]
)
x1,538:12710238,7011009
x1,538:13056124,7011009
[1,538:13056124,7187510:648084,742734,0
(1,538:13056124,6740416:294003,295640,0
x1,538:13317359,6740416
)
(1,538:13056124,7187510:648084,342242,0
x1,538:13415664,7187510
(1,538:13415664,7056439:255776,211171,0
x1,538:13638672,7056439
)
)
]
g1,538:13849840,7011009
x1,538:14359566,7011009
g1,538:14505198,7011009
x1,538:16064260,7011009
x1,538:16410146,7011009
[1,538:16410146,7187510:648084,742734,0
(1,538:16410146,6740416:294003,295640,0
x1,538:16671381,6740416
)
(1,538:16410146,7187510:648084,342242,0
x1,538:16769686,7187510
(1,538:16769686,7056439:255776,211171,0
x1,538:16992694,7056439
)
)
]
g1,538:17203862,7011009
x1,538:17713588,7011009
g1,538:17859220,7011009
(1,538:17859220,7011009:484967,865699,449545
(1,538:17859220,7011009:484967,865699,449545
h1,538:17859220,7011009:78643,0,0
[1,538:17937863,7011009:327681,865699,449545
(1,538:17937863,6567653:327681,422343,0
x1,538:18265544,6567653
)
(1,538:17937863,7460553:327681,282168,0
k1,538:17968697,7460553:30834
x1,538:18234710,7460553
k1,538:18265544,7460553:30834
)
]
h1,538:18265544,7011009:78643,0,0
)
)
g1,538:18453411,7011009
(1,538:18453411,6118984:364090,0,1456371
x1,538:18817501,6118984
)
(1,538:18817501,7608122:406871,313481,0
x1,538:19191604,7608122
)
g1,538:19333596,7011009
x1,538:19879731,7011009
(1,538:19879731,7011009:901122,455111,0
x1,538:20771752,7011009
)
x1,538:21199553,7011009
g1,538:21345185,7011009
x1,538:21527230,7011009
g1,538:21672862,7011009
x1,538:22526652,7011009
x1,538:23260519,7011009
)
$1,538:23260519,7011009
k1,538:30834653,7011009:7574134
)
g1,538:30834653,7011009
)
(1,538:9423784,8762291:21410869,892025,597113
g1,538:9423784,8762291
(1,538:9423784,8762291:0,892025,597113
g1,538:9423784,8762291
(1,538:9423784,8762291:0,550500,235932
[1,538:9423784,8762291:0,550500,235932
(1,52:9423784,8762291:0,550500,235932
r1,538:9423784,8762291:0,786432,235932
)
]
)
$1,538:9423784,8762291
h1,538:9423784,8762291:0,0,0
$1,538:9423784,8762291
)
g1,538:9423784,8762291
(1,538:9423784,8762291:21410869,892025,597113
$1,538:9423784,8762291
(1,538:9423784,8762291:16089514,892025,597113
h1,538:9423784,8762291:0,0,0
g1,538:10079145,8762291
g1,538:10261185,8762291
x1,538:10770911,8762291
g1,538:10952951,8762291
x1,538:11462677,8762291
g1,538:11571901,8762291
(1,538:11571901,7870266:364090,0,1456371
x1,538:11935991,7870266
)
(1,538:11935991,9359404:406871,313481,0
x1,538:12310094,9359404
)
x1,538:12524907,8762291
(1,538:12524907,8762291:4498083,491520,163840
x1,538:13087425,8762291
(1,538:13087425,8860594:230742,282169,0
x1,538:13285399,8860594
)
g1,538:13463799,8762291
x1,538:13973525,8762291
g1,538:14119157,8762291
x1,538:14537857,8762291
g1,538:14683489,8762291
x1,538:14865534,8762291
g1,538:15011166,8762291
x1,538:15864956,8762291
x1,538:17022990,8762291
)
g1,538:17168622,8762291
x1,538:17678348,8762291
g1,538:17823980,8762291
x1,538:19127646,8762291
g1,538:19273278,8762291
x1,538:19455323,8762291
g1,538:19600955,8762291
x1,538:20454745,8762291
g1,538:20618582,8762291
x1,538:21128308,8762291
g1,538:21273940,8762291
(1,538:21273940,8762291:4239358,491520,163840
(1,538:21273940,8762291:901122,455111,0
x1,538:22165961,8762291
)
x1,538:24041246,8762291
g1,538:24205083,8762291
x1,538:24714809,8762291
g1,538:24860441,8762291
x1,538:25234922,8762291
x1,538:25513298,8762291
)
)
$1,538:25513298,8762291
k1,538:30834653,8762291:5321355
)
g1,538:30834653,8762291
)
(1,538:9423784,10187781:21410869,566233,235932
g1,538:9423784,10187781
(1,538:9423784,10187781:0,566233,235932
g1,538:9423784,10187781
(1,538:9423784,10187781:0,550500,235932
[1,538:9423784,10187781:0,550500,235932
(1,52:9423784,10187781:0,550500,235932
r1,538:9423784,10187781:0,786432,235932
)
]
)
$1,538:9423784,10187781
h1,538:9423784,10187781:0,0,0
$1,538:9423784,10187781
)
g1,538:9423784,10187781
(1,538:9423784,10187781:21410869,566233,235932
$1,538:9423784,10187781
(1,538:9423784,10187781:16828232,566233,163840
h1,538:9423784,10187781:0,0,0
g1,538:10079145,10187781
g1,538:10734506,10187781
g1,538:10880138,10187781
x1,538:11389864,10187781
g1,538:11535496,10187781
x1,538:12436845,10187781
g1,538:12600682,10187781
x1,538:13110408,10187781
g1,538:13256040,10187781
x1,538:13630521,10187781
x1,538:14455032,10187781
(1,538:14455032,10187781:901122,455111,0
x1,538:15347053,10187781
)
x1,538:15774854,10187781
g1,538:15920486,10187781
x1,538:16430212,10187781
g1,538:16575844,10187781
x1,538:19090050,10187781
x1,538:20218726,10187781
(1,538:20218726,9917188:294003,295640,0
x1,538:20479961,9917188
)
g1,538:20658361,10187781
x1,538:21168087,10187781
g1,538:21313719,10187781
x1,538:21600440,10187781
x1,538:21885454,10187781
(1,538:21885454,10187781:901122,455111,0
x1,538:22777475,10187781
)
x1,538:23460139,10187781
(1,538:23460139,9917188:294003,295640,0
x1,538:23721374,9917188
)
x1,538:24191050,10187781
g1,538:24336682,10187781
x1,538:24518727,10187781
g1,538:24664359,10187781
x1,538:25518149,10187781
x1,538:26252016,10187781
)
$1,538:26252016,10187781
k1,538:30834653,10187781:4582637
)
g1,538:30834653,10187781
)
(1,538:9423784,11252090:21410869,566233,235932
g1,538:9423784,11252090
(1,538:9423784,11252090:0,566233,235932
g1,538:9423784,11252090
(1,538:9423784,11252090:0,550500,235932
[1,538:9423784,11252090:0,550500,235932
(1,52:9423784,11252090:0,550500,235932
r1,538:9423784,11252090:0,786432,235932
)
]
)
$1,538:9423784,11252090
h1,538:9423784,11252090:0,0,0
$1,538:9423784,11252090
)
g1,538:9423784,11252090
(1,538:9423784,11252090:21410869,566233,235932
$1,538:9423784,11252090
(1,538:9423784,11252090:21410869,566233,176501
h1,538:9423784,11252090:0,0,0
g1,538:10079145,11252090
g1,538:10261185,11252090
x1,538:10770911,11252090
g1,538:10952951,11252090
x1,538:11588287,11252090
x1,538:11934173,11252090
(1,538:11934173,11368598:752849,342242,0
x1,538:12363391,11368598
(1,538:12398478,11237527:255776,211171,0
x1,538:12621486,11237527
)
)
x1,538:13644047,11252090
x1,538:13995241,11252090
(1,538:13995241,11368598:752849,342242,0
x1,538:14424459,11368598
(1,538:14459546,11237527:255776,211171,0
x1,538:14682554,11237527
)
)
x1,538:15649439,11252090
(1,538:15649439,11350393:230742,282169,0
x1,538:15847413,11350393
)
x1,538:16207862,11252090
(1,538:16207862,11368598:752849,342242,0
x1,538:16637080,11368598
(1,538:16672167,11237527:255776,211171,0
x1,538:16895175,11237527
)
)
g1,538:17106343,11252090
x1,538:17616069,11252090
g1,538:17761701,11252090
x1,538:18755894,11252090
(1,538:18755894,11368598:752849,342242,0
x1,538:19185112,11368598
(1,538:19220199,11237527:255776,211171,0
x1,538:19443207,11237527
)
)
x1,538:20582805,11252090
(1,538:20582805,11368598:752849,342242,0
x1,538:21012023,11368598
(1,538:21047110,11237527:255776,211171,0
x1,538:21270118,11237527
)
)
x1,538:21970990,11252090
x1,538:22316876,11252090
(1,538:22316876,11368598:752849,342242,0
x1,538:22746094,11368598
(1,538:22781181,11237527:255776,211171,0
x1,538:23004189,11237527
)
)
g1,538:23215357,11252090
x1,538:23725083,11252090
g1,538:23870715,11252090
x1,538:24944777,11252090
(1,538:24944777,11368598:752849,342242,0
x1,538:25373995,11368598
(1,538:25409082,11237527:255776,211171,0
x1,538:25632090,11237527
)
)
x1,538:26399788,11252090
x1,538:26750982,11252090
(1,538:26750982,11368598:752849,342242,0
x1,538:27180200,11368598
(1,538:27215287,11237527:255776,211171,0
x1,538:27438295,11237527
)
)
g1,538:27649463,11252090
x1,538:28159189,11252090
g1,538:28304821,11252090
x1,538:29644896,11252090
[1,538:29644896,11428591:752849,742734,0
(1,538:29644896,10981497:294003,295640,0
x1,538:29906131,10981497
)
(1,538:29644896,11428591:752849,342242,0
x1,538:30074114,11428591
(1,538:30109201,11297520:255776,211171,0
x1,538:30332209,11297520
)
)
]
x1,538:30834653,11252090
)
$1,538:30834653,11252090
g1,538:30834653,11252090
)
g1,538:30834653,11252090
)
]
]
)
$1,538:30834653,8964122
)
g1,538:30834653,8964122
)
k1,538:35522151,8964122:4687498
(1,538:35522151,8964122:0,2851580,2523900
(1,538:35522151,8964122:0,550500,235932
g1,538:35522151,8964122
(1,538:35522151,8964122:0,550500,235932
(1,538:35522151,8964122:0,550500,235932
[1,538:35522151,8964122:0,550500,235932
(1,52:35522151,8964122:0,550500,235932
r1,538:35522151,8964122:0,786432,235932
)
]
)
)
)
)
k1,538:35522151,8964122:0
)
]
)
(1,540:4736286,12700438:30785865,491520,196607
x1,540:6301872,12700438
g1,539:6520325,12700438
x1,539:6993641,12700438
x1,539:7266707,12700438
g1,539:7485160,12700438
x1,539:8413590,12700438
x1,539:8686656,12700438
g1,539:8905109,12700438
$1,539:8905109,12700438
x1,539:9507905,12700438
(1,539:9507905,12798741:461560,303558,89201
x1,539:9910188,12798741
)
(1,539:9969465,12700438:1347133,491520,163840
(1,539:9969465,12700438:1347133,491520,163840
(1,539:9969465,12700438:1347133,491520,163840
x1,539:11061735,12700438
h1,539:11061735,12700438:0,0,0
x1,539:11316598,12700438
)
)
)
(1,539:11316598,12897045:294003,295640,0
x1,539:11577833,12897045
)
x1,539:11792646,12700438
g1,539:11901870,12700438
x1,539:12249803,12700438
(1,539:12249803,12798741:461560,303558,89201
x1,539:12652086,12798741
)
x1,539:13556047,12700438
$1,539:13556047,12700438
g1,539:13774500,12700438
x1,539:14357044,12700438
g1,539:14575497,12700438
x1,539:15449312,12700438
k1,540:35522152,12700438:20072840
g1,540:35522152,12700438
)
(1,548:4736286,16035671:30785865,2221122,1893441
[1,548:4736286,16035671:30785865,2221122,1893441
(1,548:4736286,15937367:30785865,2319426,1991745
k1,548:4736286,15937367:0
(1,548:4736286,15937367:28111064,2319426,1991745
(1,548:4736286,15937367:0,550500,235932
[1,548:4736286,15937367:0,550500,235932
(1,52:4736286,15937367:0,550500,235932
r1,548:4736286,15937367:0,786432,235932
)
]
)
(1,548:7411086,15937367:25436264,2319426,1991745
$1,548:7411086,15937367
(1,548:7411086,15937367:25436264,2319426,1991745
[1,548:7411086,15937367:25436264,2319426,1991745
[1,548:7411086,17693180:25436264,4075239,235932
(1,548:7411086,14516408:25436264,898467,597113
g1,548:7411086,14516408
(1,548:7411086,14516408:4614543,898467,597113
g1,548:7411086,14516408
(1,548:7411086,14516408:0,550500,235932
[1,548:7411086,14516408:0,550500,235932
(1,52:7411086,14516408:0,550500,235932
r1,548:7411086,14516408:0,786432,235932
)
]
)
$1,548:7411086,14516408
(1,548:7411086,14516408:4614543,898467,449545
(1,548:7411086,14516408:484967,865699,449545
(1,548:7411086,14516408:484967,865699,449545
h1,548:7411086,14516408:78643,0,0
[1,548:7489729,14516408:327681,865699,449545
(1,548:7489729,14073052:327681,422343,0
x1,548:7817410,14073052
)
(1,548:7489729,14965952:327681,422343,0
x1,548:7817410,14965952
)
]
h1,548:7817410,14516408:78643,0,0
)
)
(1,548:7896053,14516408:735050,898467,449545
(1,548:7896053,14516408:735050,898467,449545
h1,548:7896053,14516408:78643,0,0
[1,548:7974696,14516408:577764,898467,449545
(1,548:7974696,14073052:577764,455111,0
k1,548:8093025,14073052:118329
x1,548:8434131,14073052
k1,548:8552460,14073052:118329
)
(1,548:7974696,14965952:577764,455111,0
x1,548:8552460,14965952
)
]
h1,548:8552460,14516408:78643,0,0
)
)
x1,548:9306717,14516408
(1,548:9306717,14614711:461560,303558,89201
x1,548:9709000,14614711
)
x1,548:10685779,14516408
[1,548:10685779,14692909:648084,742734,0
(1,548:10685779,14245815:294003,295640,0
x1,548:10947014,14245815
)
(1,548:10685779,14692909:648084,342242,0
x1,548:11045319,14692909
(1,548:11045319,14561838:255776,211171,0
x1,548:11268327,14561838
)
)
]
g1,548:11515903,14516408
x1,548:12025629,14516408
)
$1,548:12025629,14516408
)
g1,548:12025629,14516408
(1,548:12025629,14516408:20821721,898467,597113
$1,548:12025629,14516408
(1,548:12025629,14516408:20821721,892025,597113
h1,548:12025629,14516408:0,0,0
(1,548:12025629,14516408:484967,865699,449545
(1,548:12025629,14516408:484967,865699,449545
h1,548:12025629,14516408:78643,0,0
[1,548:12104272,14516408:327681,865699,449545
(1,548:12104272,14073052:327681,422343,0
x1,548:12431953,14073052
)
(1,548:12104272,14965952:327681,422343,0
x1,548:12431953,14965952
)
]
h1,548:12431953,14516408:78643,0,0
)
)
g1,548:12619820,14516408
(1,548:12619820,13624383:364090,0,1456371
x1,548:12983910,13624383
)
(1,548:12983910,15113521:406871,313481,0
x1,548:13358013,15113521
)
g1,548:13500005,14516408
(1,548:13500005,14516408:901122,455111,0
x1,548:14392026,14516408
)
x1,548:15349805,14516408
(1,548:15349805,14614711:461560,303558,89201
x1,548:15752088,14614711
)
x1,548:16583231,14516408
(1,548:16583231,14245815:294003,295640,0
x1,548:16844466,14245815
)
x1,548:17592896,14516408
g1,548:17738528,14516408
x1,548:18248254,14516408
g1,548:18393886,14516408
(1,548:18393886,13624383:364090,0,1456371
x1,548:18757976,13624383
)
(1,548:18757976,15113521:406871,313481,0
x1,548:19132079,15113521
)
x1,548:19767643,14516408
(1,548:19767643,14614711:461560,303558,89201
x1,548:20169926,14614711
)
x1,548:20647903,14516408
g1,548:20793535,14516408
x1,548:20975580,14516408
g1,548:21121212,14516408
x1,548:22257168,14516408
g1,548:22402800,14516408
x1,548:22912526,14516408
g1,548:23058158,14516408
x1,548:23406091,14516408
(1,548:23406091,14614711:218188,303558,0
x1,548:23591511,14614711
)
x1,548:24042979,14516408
g1,548:24188611,14516408
x1,548:24370656,14516408
g1,548:24516288,14516408
x1,548:25410356,14516408
(1,548:25410356,14614711:276140,303558,89201
x1,548:25627219,14614711
)
x1,548:26276317,14516408
g1,548:26421949,14516408
x1,548:26931675,14516408
g1,548:27077307,14516408
x1,548:27425240,14516408
(1,548:27425240,14614711:276140,303558,89201
x1,548:27642103,14614711
)
x1,548:28120080,14516408
g1,548:28265712,14516408
x1,548:28447757,14516408
g1,548:28593389,14516408
x1,548:29487457,14516408
(1,548:29487457,14614711:218188,303558,0
x1,548:29672877,14614711
)
x1,548:30550329,14516408
(1,548:30550329,14516408:1581359,455111,187504
x1,548:31080307,14516408
(1,548:31080307,14614711:461560,303558,89201
x1,548:31482590,14614711
)
x1,548:32131688,14516408
)
x1,548:32847350,14516408
)
$1,548:32847350,14516408
g1,548:32847350,14516408
)
g1,548:32847350,14516408
)
(1,548:7411086,16267690:25436264,892025,597113
g1,548:7411086,16267690
(1,548:7411086,16267690:4614543,892025,597113
k1,548:12025629,16267690:4614543
(1,548:12025629,16267690:0,550500,235932
[1,548:12025629,16267690:0,550500,235932
(1,52:12025629,16267690:0,550500,235932
r1,548:12025629,16267690:0,786432,235932
)
]
)
$1,548:12025629,16267690
h1,548:12025629,16267690:0,0,0
$1,548:12025629,16267690
)
g1,548:12025629,16267690
(1,548:12025629,16267690:20821721,892025,597113
$1,548:12025629,16267690
(1,548:12025629,16267690:10691374,892025,597113
h1,548:12025629,16267690:0,0,0
g1,548:12680990,16267690
g1,548:12826622,16267690
x1,548:13336348,16267690
g1,548:13481980,16267690
(1,548:13481980,15375665:364090,0,1456371
x1,548:13846070,15375665
)
(1,548:13846070,16864803:406871,313481,0
x1,548:14220173,16864803
)
g1,548:14362165,16267690
x1,548:14710098,16267690
(1,548:14710098,16365993:461560,303558,89201
x1,548:15112381,16365993
)
x1,548:16016342,16267690
(1,548:16016342,16267690:901122,455111,0
x1,548:16908363,16267690
)
x1,548:17336164,16267690
g1,548:17481796,16267690
x1,548:17991522,16267690
g1,548:18137154,16267690
x1,548:18726975,16267690
g1,548:18872607,16267690
x1,548:19054652,16267690
g1,548:19200284,16267690
x1,548:20419982,16267690
(1,548:20419982,16267690:1581359,455111,187504
x1,548:20949960,16267690
(1,548:20949960,16365993:461560,303558,89201
x1,548:21352243,16365993
)
x1,548:22001341,16267690
)
x1,548:22717003,16267690
)
$1,548:22717003,16267690
k1,548:32847350,16267690:10130347
)
g1,548:32847350,16267690
)
(1,548:7411086,17693180:25436264,566233,235932
g1,548:7411086,17693180
(1,548:7411086,17693180:4614543,566233,235932
k1,548:12025629,17693180:4614543
(1,548:12025629,17693180:0,550500,235932
[1,548:12025629,17693180:0,550500,235932
(1,52:12025629,17693180:0,550500,235932
r1,548:12025629,17693180:0,786432,235932
)
]
)
$1,548:12025629,17693180
h1,548:12025629,17693180:0,0,0
$1,548:12025629,17693180
)
g1,548:12025629,17693180
(1,548:12025629,17693180:20821721,566233,235932
$1,548:12025629,17693180
(1,548:12025629,17693180:4880794,566233,176501
h1,548:12025629,17693180:0,0,0
g1,548:12207669,17693180
x1,548:12717395,17693180
g1,548:12899435,17693180
x1,548:14144618,17693180
[1,548:14144618,17869681:752849,742734,0
(1,548:14144618,17422587:294003,295640,0
x1,548:14405853,17422587
)
(1,548:14144618,17869681:752849,342242,0
x1,548:14573836,17869681
(1,548:14608923,17738610:255776,211171,0
x1,548:14831931,17738610
)
)
]
x1,548:15971529,17693180
(1,548:15971529,17809688:752849,342242,0
x1,548:16400747,17809688
(1,548:16435834,17678617:255776,211171,0
x1,548:16658842,17678617
)
)
x1,548:16906423,17693180
)
$1,548:16906423,17693180
k1,548:32847350,17693180:15940927
)
g1,548:32847350,17693180
)
]
]
)
$1,548:32847350,15937367
)
g1,548:32847350,15937367
)
k1,548:35522151,15937367:2674801
(1,548:35522151,15937367:0,2319426,1991745
(1,548:35522151,15937367:0,550500,235932
g1,548:35522151,15937367
(1,548:35522151,15937367:0,550500,235932
(1,548:35522151,15937367:0,550500,235932
[1,548:35522151,15937367:0,550500,235932
(1,52:35522151,15937367:0,550500,235932
r1,548:35522151,15937367:0,786432,235932
)
]
)
)
)
)
k1,548:35522151,15937367:0
)
]
)
(1,550:4736286,19141528:30785865,491520,163840
x1,550:6929928,19141528
g1,549:7148381,19141528
x1,549:8058605,19141528
g1,549:8277058,19141528
x1,549:8968829,19141528
x1,549:9314715,19141528
x1,549:9642396,19141528
x1,549:9915462,19141528
g1,549:10133915,19141528
x1,549:12799050,19141528
g1,549:13017503,19141528
x1,549:15385906,19141528
g1,549:15604359,19141528
x1,549:16660220,19141528
g1,549:16878673,19141528
x1,549:17424808,19141528
x1,549:19410916,19141528
g1,549:19629369,19141528
x1,549:20539593,19141528
g1,549:20758046,19141528
x1,549:23239317,19141528
g1,549:23457770,19141528
x1,549:25951785,19141528
x1,549:26279466,19141528
g1,549:26497919,19141528
x1,549:27189690,19141528
g1,549:27408143,19141528
$1,549:27408143,19141528
x1,549:28099914,19141528
g1,549:28209138,19141528
x1,549:28627841,19141528
$1,549:28627841,19141528
x1,549:28809886,19141528
g1,549:29028339,19141528
x1,549:29501655,19141528
x1,549:29774721,19141528
g1,549:29993174,19141528
x1,549:31813624,19141528
k1,550:35522151,19141528:3708527
g1,550:35522151,19141528
)
(1,576:4736286,26639468:30785865,6416596,6088916
[1,576:4736286,26639468:30785865,6416596,6088916
(1,576:4736286,26541164:30785865,6514900,6187220
k1,576:4736286,26541164:0
(1,576:4736286,26541164:27921024,6514900,6187220
(1,576:4736286,26541164:0,550500,235932
[1,576:4736286,26541164:0,550500,235932
(1,52:4736286,26541164:0,550500,235932
r1,576:4736286,26541164:0,786432,235932
)
]
)
(1,576:7601127,26541164:25056183,6514900,6187220
$1,576:7601127,26541164
(1,576:7601127,26541164:25056183,6514900,6187220
[1,576:7601127,26541164:25056183,6514900,6187220
[1,576:7601127,32492452:25056183,12466188,235932
(1,576:7601127,20592497:25056183,566233,235932
g1,576:7601127,20592497
(1,576:7601127,20592497:0,566233,235932
g1,576:7601127,20592497
(1,576:7601127,20592497:0,550500,235932
[1,576:7601127,20592497:0,550500,235932
(1,52:7601127,20592497:0,550500,235932
r1,576:7601127,20592497:0,786432,235932
)
]
)
$1,576:7601127,20592497
h1,576:7601127,20592497:0,0,0
$1,576:7601127,20592497
)
g1,576:7601127,20592497
(1,576:7601127,20592497:25056183,566233,235932
$1,576:7601127,20592497
(1,576:7601127,20592497:16938127,566233,188827
h1,576:7601127,20592497:0,0,0
x1,576:8849424,20592497
x1,576:9200618,20592497
[1,576:9200618,20768998:648084,742734,0
(1,576:9200618,20321904:294003,295640,0
x1,576:9461853,20321904
)
(1,576:9200618,20768998:648084,342242,0
x1,576:9560158,20768998
(1,576:9560158,20637927:255776,211171,0
x1,576:9783166,20637927
)
)
]
x1,576:10595086,20592497
g1,576:10740718,20592497
x1,576:11250444,20592497
g1,576:11396076,20592497
x1,576:11723757,20592497
(1,576:11723757,20592497:884966,492745,188827
(1,576:11723757,20152178:546135,26213,629146
x1,576:12269892,20152178
)
[1,576:12269892,20592497:338831,492745,127431
(1,576:12269892,20592497:338831,282168,127431
x1,576:12608723,20592497
)
]
)
(1,576:12608723,20592497:901122,455111,0
x1,576:13500744,20592497
)
x1,576:14256226,20592497
[1,576:14256226,20768998:648084,742734,0
(1,576:14256226,20321904:294003,295640,0
x1,576:14517461,20321904
)
(1,576:14256226,20768998:648084,342242,0
x1,576:14615766,20768998
(1,576:14615766,20637927:255776,211171,0
x1,576:14838774,20637927
)
)
]
x1,576:15650694,20592497
g1,576:15796326,20592497
x1,576:16306052,20592497
g1,576:16451684,20592497
x1,576:16779365,20592497
(1,576:16779365,20592497:884966,492745,188827
(1,576:16779365,20152178:546135,26213,629146
x1,576:17325500,20152178
)
[1,576:17325500,20592497:338831,492745,127431
(1,576:17325500,20592497:338831,282168,127431
x1,576:17664331,20592497
)
]
)
x1,576:18518121,20592497
x1,576:18864007,20592497
[1,576:18864007,20768998:648084,742734,0
(1,576:18864007,20321904:294003,295640,0
x1,576:19125242,20321904
)
(1,576:18864007,20768998:648084,342242,0
x1,576:19223547,20768998
(1,576:19223547,20637927:255776,211171,0
x1,576:19446555,20637927
)
)
]
x1,576:20258475,20592497
g1,576:20404107,20592497
x1,576:20913833,20592497
g1,576:21059465,20592497
x1,576:21933281,20592497
(1,576:21933281,20321904:294003,295640,0
x1,576:22194516,20321904
)
x1,576:23144786,20592497
[1,576:23144786,20768998:648084,742734,0
(1,576:23144786,20321904:294003,295640,0
x1,576:23406021,20321904
)
(1,576:23144786,20768998:648084,342242,0
x1,576:23504326,20768998
(1,576:23504326,20637927:255776,211171,0
x1,576:23727334,20637927
)
)
]
x1,576:24539254,20592497
)
$1,576:24539254,20592497
k1,576:32657310,20592497:8118056
)
g1,576:32657310,20592497
)
(1,576:7601127,21656806:25056183,566233,336103
g1,576:7601127,21656806
(1,576:7601127,21656806:0,566233,336103
g1,576:7601127,21656806
(1,576:7601127,21656806:0,550500,235932
[1,576:7601127,21656806:0,550500,235932
(1,52:7601127,21656806:0,550500,235932
r1,576:7601127,21656806:0,786432,235932
)
]
)
$1,576:7601127,21656806
h1,576:7601127,21656806:0,0,0
$1,576:7601127,21656806
)
g1,576:7601127,21656806
(1,576:7601127,21656806:25056183,566233,336103
$1,576:7601127,21656806
(1,576:7601127,21656806:12646803,566233,336103
h1,576:7601127,21656806:0,0,0
g1,576:8256488,21656806
g1,576:8402120,21656806
x1,576:8911846,21656806
g1,576:9057478,21656806
x1,576:9707227,21656806
g1,576:9852859,21656806
x1,576:10362585,21656806
g1,576:10508217,21656806
x1,576:10831953,21656806
x1,576:12002350,21656806
(1,576:12002350,21656806:901122,455111,0
x1,576:12894371,21656806
)
x1,576:13649853,21656806
[1,576:13649853,21860250:1673002,769677,132659
(1,576:13649853,21386213:294003,295640,0
x1,576:13911088,21386213
)
(1,576:13649853,21860250:1673002,369185,132659
x1,576:14009393,21860250
[1,576:14009393,21992909:255776,501844,0
(1,576:14009393,21702236:255776,211171,0
x1,576:14232401,21702236
)
(1,576:14009393,21992909:217469,201549,0
x1,576:14194094,21992909
)
]
x1,576:14829510,21860250
(1,576:14829510,21729179:255776,211171,0
x1,576:15052518,21729179
)
x1,576:15290087,21860250
)
]
g1,576:15468487,21656806
x1,576:15978213,21656806
g1,576:16123845,21656806
x1,576:16451526,21656806
(1,576:16451526,21656806:923726,556461,125111
(1,576:16451526,21152771:546135,26213,629146
x1,576:16997661,21152771
)
[1,576:16997661,21656806:377591,556461,0
(1,576:16997661,21656806:377591,282168,0
x1,576:17375252,21656806
)
]
)
x1,576:18229042,21656806
x1,576:18574928,21656806
[1,576:18574928,21860250:1673002,769677,132659
(1,576:18574928,21386213:294003,295640,0
x1,576:18836163,21386213
)
(1,576:18574928,21860250:1673002,369185,132659
x1,576:18934468,21860250
[1,576:18934468,21992909:255776,501844,0
(1,576:18934468,21702236:255776,211171,0
x1,576:19157476,21702236
)
(1,576:18934468,21992909:217469,201549,0
x1,576:19119169,21992909
)
]
x1,576:19754585,21860250
(1,576:19754585,21729179:255776,211171,0
x1,576:19977593,21729179
)
x1,576:20215162,21860250
)
]
)
$1,576:20247930,21656806
k1,576:32657310,21656806:12409380
)
g1,576:32657310,21656806
)
(1,576:7601127,23267229:25056183,1012176,597113
g1,576:7601127,23267229
(1,576:7601127,23267229:0,1012176,597113
g1,576:7601127,23267229
(1,576:7601127,23267229:0,550500,235932
[1,576:7601127,23267229:0,550500,235932
(1,52:7601127,23267229:0,550500,235932
r1,576:7601127,23267229:0,786432,235932
)
]
)
$1,576:7601127,23267229
h1,576:7601127,23267229:0,0,0
$1,576:7601127,23267229
)
g1,576:7601127,23267229
(1,576:7601127,23267229:25056183,1012176,597113
$1,576:7601127,23267229
(1,576:7601127,23267229:21042597,1012176,597113
h1,576:7601127,23267229:0,0,0
g1,576:7783167,23267229
x1,576:8292893,23267229
g1,576:8474933,23267229
x1,576:8943333,23267229
(1,576:8943333,23365532:294003,295640,0
x1,576:9204568,23365532
)
x1,576:10127990,23267229
(1,576:10127990,23365532:294003,295640,0
x1,576:10389225,23365532
)
x1,576:10676856,23267229
g1,576:10822488,23267229
x1,576:11332214,23267229
g1,576:11477846,23267229
x1,576:11946246,23267229
g1,576:12102346,23267229
(1,576:12102346,22375204:364090,0,1456371
x1,576:12466436,22375204
)
[1,576:12466436,23864342:522013,1609289,0
(1,576:12757707,22537222:230742,282169,0
x1,576:12955681,22537222
)
(1,576:12466436,23864342:294003,295640,0
x1,576:12727671,23864342
)
]
x1,576:14244556,23267229
(1,576:14244556,23383737:752849,342242,0
x1,576:14673774,23383737
(1,576:14708861,23252666:255776,211171,0
x1,576:14931869,23252666
)
)
x1,576:15699567,23267229
x1,576:16050761,23267229
(1,576:16050761,23383737:752849,342242,0
x1,576:16479979,23383737
(1,576:16515066,23252666:255776,211171,0
x1,576:16738074,23252666
)
)
x1,576:17760635,23267229
x1,576:18111829,23267229
(1,576:18111829,23383737:752849,342242,0
x1,576:18541047,23383737
(1,576:18576134,23252666:255776,211171,0
x1,576:18799142,23252666
)
)
g1,576:19010310,23267229
x1,576:19520036,23267229
g1,576:19665668,23267229
x1,576:20301004,23267229
x1,576:20646890,23267229
(1,576:20646890,23383737:752849,342242,0
x1,576:21076108,23383737
(1,576:21111195,23252666:255776,211171,0
x1,576:21334203,23252666
)
)
x1,576:21654602,23267229
g1,576:21800234,23267229
x1,576:22309960,23267229
g1,576:22455592,23267229
x1,576:23529654,23267229
(1,576:23529654,23383737:752849,342242,0
x1,576:23958872,23383737
(1,576:23993959,23252666:255776,211171,0
x1,576:24216967,23252666
)
)
x1,576:25505541,23267229
(1,576:25505541,23365532:230742,282169,0
x1,576:25703515,23365532
)
x1,576:26063964,23267229
(1,576:26063964,23383737:752849,342242,0
x1,576:26493182,23383737
(1,576:26528269,23252666:255776,211171,0
x1,576:26751277,23252666
)
)
x1,576:27890875,23267229
(1,576:27890875,23383737:752849,342242,0
x1,576:28320093,23383737
(1,576:28355180,23252666:255776,211171,0
x1,576:28578188,23252666
)
)
)
$1,576:28643724,23267229
k1,576:32657310,23267229:4013586
)
g1,576:32657310,23267229
)
(1,576:7601127,24676986:25056183,550500,235932
g1,576:7601127,24676986
(1,576:7601127,24676986:0,550500,235932
g1,576:7601127,24676986
(1,576:7601127,24676986:0,550500,235932
[1,576:7601127,24676986:0,550500,235932
(1,52:7601127,24676986:0,550500,235932
r1,576:7601127,24676986:0,786432,235932
)
]
)
$1,576:7601127,24676986
h1,576:7601127,24676986:0,0,0
$1,576:7601127,24676986
)
g1,576:7601127,24676986
(1,576:7601127,24676986:25056183,550500,235932
$1,576:7601127,24676986
(1,576:7601127,24676986:25056183,491520,163840
h1,576:7601127,24676986:0,0,0
g1,576:8256488,24676986
g1,576:8402120,24676986
x1,576:8911846,24676986
g1,576:9057478,24676986
x1,576:9759640,24676986
x1,576:10110834,24676986
(1,576:10110834,24793494:752849,342242,0
x1,576:10540052,24793494
(1,576:10575139,24662423:255776,211171,0
x1,576:10798147,24662423
)
)
x1,576:11876077,24676986
(1,576:11876077,24775289:230742,282169,0
x1,576:12074051,24775289
)
x1,576:12434500,24676986
(1,576:12434500,24793494:752849,342242,0
x1,576:12863718,24793494
(1,576:12898805,24662423:255776,211171,0
x1,576:13121813,24662423
)
)
g1,576:13332981,24676986
x1,576:13842707,24676986
g1,576:13988339,24676986
x1,576:14982532,24676986
(1,576:14982532,24775289:871091,313481,0
x1,576:15342072,24775289
(1,576:15342072,24644218:478783,141084,0
x1,576:15788087,24644218
)
)
x1,576:16927685,24676986
(1,576:16927685,24793494:752849,342242,0
x1,576:17356903,24793494
(1,576:17391990,24662423:255776,211171,0
x1,576:17614998,24662423
)
)
x1,576:18754596,24676986
(1,576:18754596,24793494:752849,342242,0
x1,576:19183814,24793494
(1,576:19218901,24662423:255776,211171,0
x1,576:19441909,24662423
)
)
g1,576:19653077,24676986
x1,576:20162803,24676986
g1,576:20308435,24676986
x1,576:21553618,24676986
(1,576:21553618,24793494:752849,342242,0
x1,576:21982836,24793494
(1,576:22017923,24662423:255776,211171,0
x1,576:22240931,24662423
)
)
x1,576:23551650,24676986
(1,576:23551650,24793494:752849,342242,0
x1,576:23980868,24793494
(1,576:24015955,24662423:255776,211171,0
x1,576:24238963,24662423
)
)
x1,576:24559362,24676986
g1,576:24704994,24676986
x1,576:25214720,24676986
g1,576:25360352,24676986
x1,576:25995688,24676986
x1,576:26341574,24676986
(1,576:26341574,24793494:752849,342242,0
x1,576:26770792,24793494
(1,576:26805879,24662423:255776,211171,0
x1,576:27028887,24662423
)
)
x1,576:28343479,24676986
(1,576:28343479,24793494:752849,342242,0
x1,576:28772697,24793494
(1,576:28807784,24662423:255776,211171,0
x1,576:29030792,24662423
)
)
x1,576:30170390,24676986
(1,576:30170390,24793494:752849,342242,0
x1,576:30599608,24793494
(1,576:30634695,24662423:255776,211171,0
x1,576:30857703,24662423
)
)
x1,576:31558575,24676986
x1,576:31904461,24676986
(1,576:31904461,24793494:752849,342242,0
x1,576:32333679,24793494
(1,576:32368766,24662423:255776,211171,0
x1,576:32591774,24662423
)
)
)
$1,576:32657310,24676986
g1,576:32657310,24676986
)
g1,576:32657310,24676986
)
(1,576:7601127,25741295:25056183,566233,235932
g1,576:7601127,25741295
(1,576:7601127,25741295:0,566233,235932
g1,576:7601127,25741295
(1,576:7601127,25741295:0,550500,235932
[1,576:7601127,25741295:0,550500,235932
(1,52:7601127,25741295:0,550500,235932
r1,576:7601127,25741295:0,786432,235932
)
]
)
$1,576:7601127,25741295
h1,576:7601127,25741295:0,0,0
$1,576:7601127,25741295
)
g1,576:7601127,25741295
(1,576:7601127,25741295:25056183,566233,235932
$1,576:7601127,25741295
(1,576:7601127,25741295:18514344,566233,176501
h1,576:7601127,25741295:0,0,0
g1,576:8256488,25741295
g1,576:8402120,25741295
x1,576:8911846,25741295
g1,576:9057478,25741295
x1,576:9759640,25741295
x1,576:10110834,25741295
(1,576:10110834,25857803:752849,342242,0
x1,576:10540052,25857803
(1,576:10575139,25726732:255776,211171,0
x1,576:10798147,25726732
)
)
x1,576:11765032,25741295
(1,576:11765032,25839598:230742,282169,0
x1,576:11963006,25839598
)
x1,576:12323455,25741295
(1,576:12323455,25857803:752849,342242,0
x1,576:12752673,25857803
(1,576:12787760,25726732:255776,211171,0
x1,576:13010768,25726732
)
)
g1,576:13221936,25741295
x1,576:13731662,25741295
g1,576:13877294,25741295
x1,576:14951356,25741295
(1,576:14951356,25857803:752849,342242,0
x1,576:15380574,25857803
(1,576:15415661,25726732:255776,211171,0
x1,576:15638669,25726732
)
)
x1,576:16406367,25741295
x1,576:16757561,25741295
(1,576:16757561,25857803:752849,342242,0
x1,576:17186779,25857803
(1,576:17221866,25726732:255776,211171,0
x1,576:17444874,25726732
)
)
g1,576:17656042,25741295
x1,576:18165768,25741295
g1,576:18311400,25741295
x1,576:19651475,25741295
[1,576:19651475,25917796:752849,742734,0
(1,576:19651475,25470702:294003,295640,0
x1,576:19912710,25470702
)
(1,576:19651475,25917796:752849,342242,0
x1,576:20080693,25917796
(1,576:20115780,25786725:255776,211171,0
x1,576:20338788,25786725
)
)
]
x1,576:20659187,25741295
g1,576:20804819,25741295
x1,576:21314545,25741295
g1,576:21460177,25741295
x1,576:22705360,25741295
[1,576:22705360,25917796:752849,742734,0
(1,576:22705360,25470702:294003,295640,0
x1,576:22966595,25470702
)
(1,576:22705360,25917796:752849,342242,0
x1,576:23134578,25917796
(1,576:23169665,25786725:255776,211171,0
x1,576:23392673,25786725
)
)
]
x1,576:24532271,25741295
(1,576:24532271,25857803:752849,342242,0
x1,576:24961489,25857803
(1,576:24996576,25726732:255776,211171,0
x1,576:25219584,25726732
)
)
x1,576:26115471,25741295
)
$1,576:26115471,25741295
k1,576:32657310,25741295:6541839
)
g1,576:32657310,25741295
)
(1,576:7601127,26897251:25056183,657880,276110
g1,576:7601127,26897251
(1,576:7601127,26897251:0,657880,276110
g1,576:7601127,26897251
(1,576:7601127,26897251:0,550500,235932
[1,576:7601127,26897251:0,550500,235932
(1,52:7601127,26897251:0,550500,235932
r1,576:7601127,26897251:0,786432,235932
)
]
)
$1,576:7601127,26897251
h1,576:7601127,26897251:0,0,0
$1,576:7601127,26897251
)
g1,576:7601127,26897251
(1,576:7601127,26897251:25056183,657880,276110
$1,576:7601127,26897251
(1,576:7601127,26897251:18476561,657880,276110
h1,576:7601127,26897251:0,0,0
g1,576:7783167,26897251
x1,576:8292893,26897251
g1,576:8474933,26897251
x1,576:8943333,26897251
(1,576:8943333,26995554:294003,295640,0
x1,576:9204568,26995554
)
x1,576:10127990,26897251
(1,576:10127990,26995554:294003,295640,0
x1,576:10389225,26995554
)
x1,576:10676856,26897251
g1,576:10822488,26897251
x1,576:11332214,26897251
g1,576:11477846,26897251
x1,576:11946246,26897251
x1,576:12229780,26897251
(1,576:12229780,26626658:413062,387287,157909
h1,576:12229780,26626658:78643,0,0
[1,576:12308423,26626658:223008,387287,157909
(1,576:12308423,26450542:223008,211171,0
x1,576:12531431,26450542
)
(1,576:12308423,26784566:223008,211171,0
x1,576:12531431,26784566
)
]
h1,576:12531431,26626658:78643,0,0
)
x1,576:13898949,26897251
(1,576:13898949,27040702:1777767,369185,132659
x1,576:14258489,27040702
[1,576:14258489,27173361:255776,501844,0
(1,576:14258489,26882688:255776,211171,0
x1,576:14481497,26882688
)
(1,576:14258489,27173361:217469,201549,0
x1,576:14443190,27173361
)
]
x1,576:15148284,27040702
(1,576:15183371,26909631:255776,211171,0
x1,576:15406379,26909631
)
x1,576:15643948,27040702
)
x1,576:16378878,26897251
x1,576:16730072,26897251
(1,576:16730072,27015581:2000774,344064,132659
x1,576:17089612,27015581
[1,576:17089612,27148240:478783,431757,0
(1,576:17089612,26857567:478783,141084,0
x1,576:17535627,26857567
)
(1,576:17089612,27148240:217469,201549,0
x1,576:17274313,27148240
)
]
x1,576:18202414,27015581
(1,576:18237501,26884510:255776,211171,0
x1,576:18460509,26884510
)
x1,576:18698078,27015581
)
x1,576:19687871,26897251
x1,576:20039065,26897251
(1,576:20039065,27015581:2000774,344064,132659
x1,576:20398605,27015581
[1,576:20398605,27148240:478783,431757,0
(1,576:20398605,26857567:478783,141084,0
x1,576:20844620,26857567
)
(1,576:20398605,27148240:217469,201549,0
x1,576:20583306,27148240
)
]
x1,576:21511407,27015581
(1,576:21546494,26884510:255776,211171,0
x1,576:21769502,26884510
)
x1,576:22007071,27015581
)
g1,576:22185471,26897251
x1,576:22695197,26897251
g1,576:22840829,26897251
x1,576:23476165,26897251
x1,576:23822051,26897251
(1,576:23822051,27015581:2000774,344064,132659
x1,576:24181591,27015581
[1,576:24181591,27148240:478783,431757,0
(1,576:24181591,26857567:478783,141084,0
x1,576:24627606,26857567
)
(1,576:24181591,27148240:217469,201549,0
x1,576:24366292,27148240
)
]
x1,576:25294393,27015581
(1,576:25329480,26884510:255776,211171,0
x1,576:25552488,26884510
)
x1,576:25790057,27015581
)
x1,576:26077688,26897251
)
$1,576:26077688,26897251
k1,576:32657310,26897251:6579622
)
g1,576:32657310,26897251
)
(1,576:7601127,27986005:25056183,550500,250989
g1,576:7601127,27986005
(1,576:7601127,27986005:0,550500,250989
g1,576:7601127,27986005
(1,576:7601127,27986005:0,550500,235932
[1,576:7601127,27986005:0,550500,235932
(1,52:7601127,27986005:0,550500,235932
r1,576:7601127,27986005:0,786432,235932
)
]
)
$1,576:7601127,27986005
h1,576:7601127,27986005:0,0,0
$1,576:7601127,27986005
)
g1,576:7601127,27986005
(1,576:7601127,27986005:25056183,550500,250989
$1,576:7601127,27986005
(1,576:7601127,27986005:18814969,491520,250989
h1,576:7601127,27986005:0,0,0
g1,576:8256488,27986005
g1,576:8402120,27986005
x1,576:8911846,27986005
g1,576:9057478,27986005
x1,576:10131540,27986005
(1,576:10131540,28104335:2000774,344064,132659
x1,576:10491080,28104335
[1,576:10491080,28236994:478783,431757,0
(1,576:10491080,27946321:478783,141084,0
x1,576:10937095,27946321
)
(1,576:10491080,28236994:217469,201549,0
x1,576:10675781,28236994
)
]
x1,576:11603882,28104335
(1,576:11638969,27973264:255776,211171,0
x1,576:11861977,27973264
)
x1,576:12099546,28104335
)
x1,576:13355352,27986005
(1,576:13355352,28084308:230742,282169,0
x1,576:13553326,28084308
)
x1,576:13913775,27986005
(1,576:13913775,28104335:2000774,344064,132659
x1,576:14273315,28104335
[1,576:14273315,28236994:478783,431757,0
(1,576:14273315,27946321:478783,141084,0
x1,576:14719330,27946321
)
(1,576:14273315,28236994:217469,201549,0
x1,576:14458016,28236994
)
]
x1,576:15386117,28104335
(1,576:15421204,27973264:255776,211171,0
x1,576:15644212,27973264
)
x1,576:15881781,28104335
)
x1,576:16988611,27986005
(1,576:16988611,28104335:2000774,344064,132659
x1,576:17348151,28104335
[1,576:17348151,28236994:478783,431757,0
(1,576:17348151,27946321:478783,141084,0
x1,576:17794166,27946321
)
(1,576:17348151,28236994:217469,201549,0
x1,576:17532852,28236994
)
]
x1,576:18460953,28104335
(1,576:18496040,27973264:255776,211171,0
x1,576:18719048,27973264
)
x1,576:18956617,28104335
)
g1,576:19135017,27986005
x1,576:19644743,27986005
g1,576:19790375,27986005
x1,576:20492537,27986005
x1,576:20843731,27986005
(1,576:20843731,28104335:2000774,344064,132659
x1,576:21203271,28104335
[1,576:21203271,28236994:478783,431757,0
(1,576:21203271,27946321:478783,141084,0
x1,576:21649286,27946321
)
(1,576:21203271,28236994:217469,201549,0
x1,576:21387972,28236994
)
]
x1,576:22316073,28104335
(1,576:22351160,27973264:255776,211171,0
x1,576:22574168,27973264
)
x1,576:22811737,28104335
)
x1,576:23856899,27986005
(1,576:23856899,28084308:230742,282169,0
x1,576:24054873,28084308
)
x1,576:24415322,27986005
(1,576:24415322,28104335:2000774,344064,132659
x1,576:24774862,28104335
[1,576:24774862,28236994:478783,431757,0
(1,576:24774862,27946321:478783,141084,0
x1,576:25220877,27946321
)
(1,576:24774862,28236994:217469,201549,0
x1,576:24959563,28236994
)
]
x1,576:25887664,28104335
(1,576:25922751,27973264:255776,211171,0
x1,576:26145759,27973264
)
x1,576:26383328,28104335
)
)
$1,576:26416096,27986005
k1,576:32657310,27986005:6241214
)
g1,576:32657310,27986005
)
(1,576:7601127,29049638:25056183,550500,294677
g1,576:7601127,29049638
(1,576:7601127,29049638:0,550500,294677
g1,576:7601127,29049638
(1,576:7601127,29049638:0,550500,235932
[1,576:7601127,29049638:0,550500,235932
(1,52:7601127,29049638:0,550500,235932
r1,576:7601127,29049638:0,786432,235932
)
]
)
$1,576:7601127,29049638
h1,576:7601127,29049638:0,0,0
$1,576:7601127,29049638
)
g1,576:7601127,29049638
(1,576:7601127,29049638:25056183,550500,294677
$1,576:7601127,29049638
(1,576:7601127,29049638:17167363,491520,294677
h1,576:7601127,29049638:0,0,0
g1,576:8256488,29049638
g1,576:8402120,29049638
x1,576:8911846,29049638
g1,576:9057478,29049638
x1,576:10051671,29049638
(1,576:10051671,29147941:1019380,313481,196374
x1,576:10411211,29147941
[1,576:10411211,29280600:627072,431757,63715
(1,576:10411211,28989927:478783,141084,0
x1,576:10857226,28989927
)
(1,576:10411211,29280600:627072,201549,63715
x1,576:11005515,29280600
)
]
)
x1,576:12145113,29049638
(1,576:12145113,29167968:2000774,344064,132659
x1,576:12504653,29167968
[1,576:12504653,29300627:478783,431757,0
(1,576:12504653,29009954:478783,141084,0
x1,576:12950668,29009954
)
(1,576:12504653,29300627:217469,201549,0
x1,576:12689354,29300627
)
]
x1,576:13617455,29167968
(1,576:13652542,29036897:255776,211171,0
x1,576:13875550,29036897
)
x1,576:14113119,29167968
)
x1,576:15219949,29049638
(1,576:15219949,29167968:2000774,344064,132659
x1,576:15579489,29167968
[1,576:15579489,29300627:478783,431757,0
(1,576:15579489,29009954:478783,141084,0
x1,576:16025504,29009954
)
(1,576:15579489,29300627:217469,201549,0
x1,576:15764190,29300627
)
]
x1,576:16692291,29167968
(1,576:16727378,29036897:255776,211171,0
x1,576:16950386,29036897
)
x1,576:17187955,29167968
)
g1,576:17366355,29049638
x1,576:17876081,29049638
g1,576:18021713,29049638
x1,576:19266896,29049638
(1,576:19266896,29167968:2000774,344064,132659
x1,576:19626436,29167968
[1,576:19626436,29300627:478783,431757,0
(1,576:19626436,29009954:478783,141084,0
x1,576:20072451,29009954
)
(1,576:19626436,29300627:217469,201549,0
x1,576:19811137,29300627
)
]
x1,576:20739238,29167968
(1,576:20774325,29036897:255776,211171,0
x1,576:20997333,29036897
)
x1,576:21234902,29167968
)
x1,576:22512853,29049638
(1,576:22512853,29167968:2000774,344064,132659
x1,576:22872393,29167968
[1,576:22872393,29300627:478783,431757,0
(1,576:22872393,29009954:478783,141084,0
x1,576:23318408,29009954
)
(1,576:22872393,29300627:217469,201549,0
x1,576:23057094,29300627
)
]
x1,576:23985195,29167968
(1,576:24020282,29036897:255776,211171,0
x1,576:24243290,29036897
)
x1,576:24480859,29167968
)
x1,576:24768490,29049638
)
$1,576:24768490,29049638
k1,576:32657310,29049638:7888820
)
g1,576:32657310,29049638
)
(1,576:7601127,30156959:25056183,550500,276110
g1,576:7601127,30156959
(1,576:7601127,30156959:0,550500,276110
g1,576:7601127,30156959
(1,576:7601127,30156959:0,550500,235932
[1,576:7601127,30156959:0,550500,235932
(1,52:7601127,30156959:0,550500,235932
r1,576:7601127,30156959:0,786432,235932
)
]
)
$1,576:7601127,30156959
h1,576:7601127,30156959:0,0,0
$1,576:7601127,30156959
)
g1,576:7601127,30156959
(1,576:7601127,30156959:25056183,550500,276110
$1,576:7601127,30156959
(1,576:7601127,30156959:20837668,491520,276110
h1,576:7601127,30156959:0,0,0
g1,576:8256488,30156959
g1,576:8402120,30156959
x1,576:8911846,30156959
g1,576:9057478,30156959
x1,576:9692814,30156959
x1,576:10038700,30156959
(1,576:10038700,30300410:1777767,369185,132659
x1,576:10398240,30300410
[1,576:10398240,30433069:255776,501844,0
(1,576:10398240,30142396:255776,211171,0
x1,576:10621248,30142396
)
(1,576:10398240,30433069:217469,201549,0
x1,576:10582941,30433069
)
]
x1,576:11288035,30300410
(1,576:11323122,30169339:255776,211171,0
x1,576:11546130,30169339
)
x1,576:11783699,30300410
)
x1,576:13065523,30156959
(1,576:13065523,30275289:2000774,344064,132659
x1,576:13425063,30275289
[1,576:13425063,30407948:478783,431757,0
(1,576:13425063,30117275:478783,141084,0
x1,576:13871078,30117275
)
(1,576:13425063,30407948:217469,201549,0
x1,576:13609764,30407948
)
]
x1,576:14537865,30275289
(1,576:14572952,30144218:255776,211171,0
x1,576:14795960,30144218
)
x1,576:15033529,30275289
)
x1,576:16140359,30156959
(1,576:16140359,30275289:2000774,344064,132659
x1,576:16499899,30275289
[1,576:16499899,30407948:478783,431757,0
(1,576:16499899,30117275:478783,141084,0
x1,576:16945914,30117275
)
(1,576:16499899,30407948:217469,201549,0
x1,576:16684600,30407948
)
]
x1,576:17612701,30275289
(1,576:17647788,30144218:255776,211171,0
x1,576:17870796,30144218
)
x1,576:18108365,30275289
)
x1,576:18776469,30156959
x1,576:19122355,30156959
(1,576:19122355,30275289:2000774,344064,132659
x1,576:19481895,30275289
[1,576:19481895,30407948:478783,431757,0
(1,576:19481895,30117275:478783,141084,0
x1,576:19927910,30117275
)
(1,576:19481895,30407948:217469,201549,0
x1,576:19666596,30407948
)
]
x1,576:20594697,30275289
(1,576:20629784,30144218:255776,211171,0
x1,576:20852792,30144218
)
x1,576:21090361,30275289
)
g1,576:21268761,30156959
x1,576:21778487,30156959
g1,576:21924119,30156959
x1,576:22626281,30156959
x1,576:22977475,30156959
(1,576:22977475,30275289:2000774,344064,132659
x1,576:23337015,30275289
[1,576:23337015,30407948:478783,431757,0
(1,576:23337015,30117275:478783,141084,0
x1,576:23783030,30117275
)
(1,576:23337015,30407948:217469,201549,0
x1,576:23521716,30407948
)
]
x1,576:24449817,30275289
(1,576:24484904,30144218:255776,211171,0
x1,576:24707912,30144218
)
x1,576:24945481,30275289
)
x1,576:25879598,30156959
(1,576:25879598,30255262:230742,282169,0
x1,576:26077572,30255262
)
x1,576:26438021,30156959
(1,576:26438021,30275289:2000774,344064,132659
x1,576:26797561,30275289
[1,576:26797561,30407948:478783,431757,0
(1,576:26797561,30117275:478783,141084,0
x1,576:27243576,30117275
)
(1,576:26797561,30407948:217469,201549,0
x1,576:26982262,30407948
)
]
x1,576:27910363,30275289
(1,576:27945450,30144218:255776,211171,0
x1,576:28168458,30144218
)
x1,576:28406027,30275289
)
)
$1,576:28438795,30156959
k1,576:32657310,30156959:4218515
)
g1,576:32657310,30156959
)
(1,576:7601127,31261446:25056183,566233,310982
g1,576:7601127,31261446
(1,576:7601127,31261446:0,566233,310982
g1,576:7601127,31261446
(1,576:7601127,31261446:0,550500,235932
[1,576:7601127,31261446:0,550500,235932
(1,52:7601127,31261446:0,550500,235932
r1,576:7601127,31261446:0,786432,235932
)
]
)
$1,576:7601127,31261446
h1,576:7601127,31261446:0,0,0
$1,576:7601127,31261446
)
g1,576:7601127,31261446
(1,576:7601127,31261446:25056183,566233,310982
$1,576:7601127,31261446
(1,576:7601127,31261446:19062840,566233,310982
h1,576:7601127,31261446:0,0,0
g1,576:8256488,31261446
g1,576:8402120,31261446
x1,576:8911846,31261446
g1,576:9057478,31261446
x1,576:10131540,31261446
(1,576:10131540,31379776:2000774,344064,132659
x1,576:10491080,31379776
[1,576:10491080,31512435:478783,431757,0
(1,576:10491080,31221762:478783,141084,0
x1,576:10937095,31221762
)
(1,576:10491080,31512435:217469,201549,0
x1,576:10675781,31512435
)
]
x1,576:11603882,31379776
(1,576:11638969,31248705:255776,211171,0
x1,576:11861977,31248705
)
x1,576:12099546,31379776
)
x1,576:12834476,31261446
x1,576:13185670,31261446
(1,576:13185670,31379776:2000774,344064,132659
x1,576:13545210,31379776
[1,576:13545210,31512435:478783,431757,0
(1,576:13545210,31221762:478783,141084,0
x1,576:13991225,31221762
)
(1,576:13545210,31512435:217469,201549,0
x1,576:13729911,31512435
)
]
x1,576:14658012,31379776
(1,576:14693099,31248705:255776,211171,0
x1,576:14916107,31248705
)
x1,576:15153676,31379776
)
g1,576:15332076,31261446
x1,576:15841802,31261446
g1,576:15987434,31261446
x1,576:17327509,31261446
[1,576:17327509,31439769:2000774,744556,132659
(1,576:17327509,30990853:294003,295640,0
x1,576:17588744,30990853
)
(1,576:17327509,31439769:2000774,344064,132659
x1,576:17687049,31439769
[1,576:17687049,31572428:478783,431757,0
(1,576:17687049,31281755:478783,141084,0
x1,576:18133064,31281755
)
(1,576:17687049,31572428:217469,201549,0
x1,576:17871750,31572428
)
]
x1,576:18799851,31439769
(1,576:18834938,31308698:255776,211171,0
x1,576:19057946,31308698
)
x1,576:19295515,31439769
)
]
x1,576:19583146,31261446
g1,576:19728778,31261446
x1,576:20238504,31261446
g1,576:20384136,31261446
x1,576:21629319,31261446
[1,576:21629319,31439769:2000774,744556,132659
(1,576:21629319,30990853:294003,295640,0
x1,576:21890554,30990853
)
(1,576:21629319,31439769:2000774,344064,132659
x1,576:21988859,31439769
[1,576:21988859,31572428:478783,431757,0
(1,576:21988859,31281755:478783,141084,0
x1,576:22434874,31281755
)
(1,576:21988859,31572428:217469,201549,0
x1,576:22173560,31572428
)
]
x1,576:23101661,31439769
(1,576:23136748,31308698:255776,211171,0
x1,576:23359756,31308698
)
x1,576:23597325,31439769
)
]
x1,576:24704155,31261446
(1,576:24704155,31404897:1777767,369185,132659
x1,576:25063695,31404897
[1,576:25063695,31537556:255776,501844,0
(1,576:25063695,31246883:255776,211171,0
x1,576:25286703,31246883
)
(1,576:25063695,31537556:217469,201549,0
x1,576:25248396,31537556
)
]
x1,576:25953490,31404897
(1,576:25988577,31273826:255776,211171,0
x1,576:26211585,31273826
)
x1,576:26449154,31404897
)
x1,576:26663967,31261446
)
$1,576:26663967,31261446
k1,576:32657310,31261446:5993343
)
g1,576:32657310,31261446
)
(1,576:7601127,32492452:25056183,657880,235932
g1,576:7601127,32492452
(1,576:7601127,32492452:0,657880,235932
g1,576:7601127,32492452
(1,576:7601127,32492452:0,550500,235932
[1,576:7601127,32492452:0,550500,235932
(1,52:7601127,32492452:0,550500,235932
r1,576:7601127,32492452:0,786432,235932
)
]
)
$1,576:7601127,32492452
h1,576:7601127,32492452:0,0,0
$1,576:7601127,32492452
)
g1,576:7601127,32492452
(1,576:7601127,32492452:25056183,657880,235932
$1,576:7601127,32492452
(1,576:7601127,32492452:8289858,657880,163840
h1,576:7601127,32492452:0,0,0
g1,576:7783167,32492452
x1,576:8292893,32492452
g1,576:8474933,32492452
x1,576:8943333,32492452
(1,576:8943333,32590755:294003,295640,0
x1,576:9204568,32590755
)
x1,576:10127990,32492452
(1,576:10127990,32590755:294003,295640,0
x1,576:10389225,32590755
)
x1,576:10676856,32492452
(1,576:10676856,32492452:1001247,282168,127431
x1,576:11678103,32492452
)
x1,576:12242442,32492452
(1,576:12242442,32221859:413062,387287,157909
h1,576:12242442,32221859:78643,0,0
[1,576:12321085,32221859:223008,387287,157909
(1,576:12321085,32045743:223008,211171,0
x1,576:12544093,32045743
)
(1,576:12321085,32379767:223008,211171,0
x1,576:12544093,32379767
)
]
h1,576:12544093,32221859:78643,0,0
)
x1,576:13123904,32492452
(1,576:13123904,32590755:294003,295640,0
x1,576:13385139,32590755
)
x1,576:14308561,32492452
x1,576:15890985,32492452
)
$1,576:15890985,32492452
k1,576:32657310,32492452:16766325
)
g1,576:32657310,32492452
)
]
]
)
$1,576:32657310,26541164
)
g1,576:32657310,26541164
)
k1,576:35522151,26541164:2864841
(1,576:35522151,26541164:0,6514900,6187220
(1,576:35522151,26541164:0,550500,235932
k1,576:34175018,26541164:-1347133
(1,576:34175018,26541164:1347133,550500,235932
(1,576:34175018,26541164:0,550500,235932
[1,576:34175018,26541164:0,550500,235932
(1,52:34175018,26541164:0,550500,235932
r1,576:34175018,26541164:0,786432,235932
)
]
)
(1,576:34175018,26541164:1347133,491520,163840
x1,576:35267288,26541164
x1,576:35522151,26541164
)
)
)
)
k1,576:35522151,26541164:0
)
]
)
(1,579:4736286,33940800:30785865,491520,163840
x1,579:5164092,33940800
x1,577:6239977,33940800
g1,577:6458430,33940800
(1,577:6458430,33940800:1347133,491520,163840
x1,577:7550700,33940800
h1,577:7550700,33940800:0,0,0
x1,577:7805563,33940800
)
g1,577:8024016,33940800
x1,577:9079877,33940800
g1,577:9298330,33940800
(1,577:9298330,33940800:1347133,491520,163840
x1,577:10390600,33940800
h1,577:10390600,33940800:0,0,0
x1,577:10645463,33940800
)
x1,577:10827508,33940800
g1,577:11045961,33940800
x1,577:11519277,33940800
x1,577:11792343,33940800
g1,577:12010796,33940800
x1,577:14486605,33940800
g1,577:14705058,33940800
(1,577:14705058,33940800:1347133,491520,163840
x1,577:15797328,33940800
h1,577:15797328,33940800:0,0,0
x1,577:16052191,33940800
)
g1,577:16270644,33940800
x1,577:19784111,33940800
x1,577:19911542,33940800
g1,577:20202813,33940800
k1,578:35032450,33940800:14829637
$1,578:35032450,33940800
x1,578:35522151,33940800
$1,578:35522151,33940800
g1,579:35522151,33940800
g1,579:35522151,33940800
)
(1,580:4736286,35775350:30785865,546132,152916
(1,580:4736286,35775350:2015232,506811,0
g1,580:4736286,35775350
x1,580:5866782,35775350
g1,580:6751518,35775350
)
x1,580:10535131,35775350
g1,580:10830043,35775350
x1,580:11904106,35775350
g1,580:12199018,35775350
$1,580:12199018,35775350
x1,580:12690538,35775350
$1,580:12690538,35775350
x1,580:12936298,35775350
g1,580:13231210,35775350
$1,580:13231210,35775350
x1,580:13979815,35775350
(1,580:13979815,35893314:233930,322479,0
x1,580:14180977,35893314
)
$1,580:14213745,35775350
x1,580:14459505,35775350
g1,580:14754417,35775350
$1,580:14754417,35775350
x1,580:15424197,35775350
(1,580:15424197,35893314:233930,322479,0
x1,580:15625359,35893314
)
$1,580:15658127,35775350
x1,580:15903887,35775350
g1,580:16198799,35775350
x1,580:17611919,35775350
g1,580:17906831,35775350
$1,580:17906831,35775350
x1,580:18709280,35775350
(1,580:18709280,35893314:233930,322479,0
x1,580:18910442,35893314
)
$1,580:18943210,35775350
k1,580:35522151,35775350:16578941
g1,580:35522151,35775350
)
(1,584:4736286,36985034:30785865,491520,163840
(1,583:4736286,36985034:3963087,449650,0
g1,583:4736286,36985034
g1,583:4736286,36985034
g1,583:4408606,36985034
(1,583:4408606,36985034:3963087,449650,0
g1,583:4736286,36985034
x1,583:7157463,36985034
g1,583:7408683,36985034
x1,583:8371693,36985034
)
g1,583:8699373,36985034
)
x1,583:9110426,36985034
x1,583:9596115,36985034
g1,583:9830586,36985034
x1,583:10684732,36985034
g1,583:10919203,36985034
x1,583:14402786,36985034
g1,583:14637257,36985034
x1,583:15206689,36985034
g1,583:15441160,36985034
x1,583:15852213,36985034
x1,583:17527011,36985034
g1,583:17761482,36985034
x1,583:18632378,36985034
h1,583:18632378,36985034:0,0,0
g1,583:18866849,36985034
x1,583:19168312,36985034
x1,583:19436278,36985034
g1,583:19670749,36985034
x1,583:20960344,36985034
x1,583:21630263,36985034
x1,583:22132702,36985034
g1,583:22434164,36985034
x1,583:23907986,36985034
g1,583:24142457,36985034
x1,583:24954734,36985034
g1,583:25189205,36985034
$1,583:25189205,36985034
x1,583:25455218,36985034
g1,583:25637258,36985034
x1,583:26074166,36985034
g1,583:26256206,36985034
x1,583:27020795,36985034
g1,583:27130019,36985034
x1,583:27639745,36985034
$1,583:27639745,36985034
g1,583:27874216,36985034
x1,583:28912592,36985034
g1,583:29147063,36985034
$1,583:29147063,36985034
x1,583:29383721,36985034
g1,583:29565761,36985034
x1,583:30002669,36985034
g1,583:30184709,36985034
x1,583:30876480,36985034
g1,583:30985704,36985034
x1,583:31368680,36985034
x1,583:31641748,36985034
$1,583:31641748,36985034
g1,583:31876219,36985034
x1,583:32613130,36985034
g1,583:32847601,36985034
x1,583:34120447,36985034
k1,584:35522151,36985034:1401704
g1,584:35522151,36985034
)
(1,587:4736286,38623434:30785865,516704,189024
[1,587:4736286,38623434:30785865,516704,189024
(1,587:4736286,38525130:30785865,615008,287328
k1,587:4736286,38525130:0
(1,587:4736286,38525130:26802567,615008,287328
(1,587:4736286,38525130:0,550500,235932
[1,587:4736286,38525130:0,550500,235932
(1,52:4736286,38525130:0,550500,235932
r1,587:4736286,38525130:0,786432,235932
)
]
)
(1,587:8719583,38525130:22819270,615008,287328
$1,587:8719583,38525130
(1,587:8719583,38525130:22819270,615008,287328
[1,587:8719583,38525130:22819270,615008,287328
[1,587:8719583,38476355:22819270,566233,336103
(1,587:8719583,38476355:22819270,566233,336103
g1,587:8719583,38476355
(1,587:8719583,38476355:0,566233,336103
g1,587:8719583,38476355
(1,587:8719583,38476355:0,550500,235932
[1,587:8719583,38476355:0,550500,235932
(1,52:8719583,38476355:0,550500,235932
r1,587:8719583,38476355:0,786432,235932
)
]
)
$1,587:8719583,38476355
h1,587:8719583,38476355:0,0,0
$1,587:8719583,38476355
)
g1,587:8719583,38476355
(1,587:8719583,38476355:22819270,566233,336103
$1,587:8719583,38476355
(1,587:8719583,38476355:22819270,566233,336103
h1,587:8719583,38476355:0,0,0
x1,587:9942621,38476355
(1,587:9942621,38574658:230742,282169,0
x1,587:10140595,38574658
)
x1,587:10355408,38476355
g1,587:10464632,38476355
x1,587:10883332,38476355
(1,587:10883332,38574658:230742,282169,0
x1,587:11081306,38574658
)
x1,587:11296119,38476355
g1,587:11405343,38476355
x1,587:11995164,38476355
(1,587:11995164,38574658:230742,282169,0
x1,587:12193138,38574658
)
x1,587:12407951,38476355
g1,587:12517175,38476355
x1,587:12824830,38476355
(1,587:12824830,38574658:230742,282169,0
x1,587:13022804,38574658
)
x1,587:13638116,38476355
[1,587:13638116,38652856:648084,742734,0
(1,587:13638116,38205762:294003,295640,0
x1,587:13899351,38205762
)
(1,587:13638116,38652856:648084,342242,0
x1,587:13997656,38652856
(1,587:13997656,38521785:255776,211171,0
x1,587:14220664,38521785
)
)
]
x1,587:15032584,38476355
g1,587:15178216,38476355
x1,587:15687942,38476355
g1,587:15833574,38476355
x1,587:16845968,38476355
(1,587:16845968,38574658:230742,282169,0
x1,587:17043942,38574658
)
x1,587:17404391,38476355
[1,587:17404391,38679799:1777767,769677,132659
(1,587:17404391,38205762:294003,295640,0
x1,587:17665626,38205762
)
(1,587:17404391,38679799:1777767,369185,132659
x1,587:17763931,38679799
[1,587:17763931,38812458:255776,501844,0
(1,587:17763931,38521785:255776,211171,0
x1,587:17986939,38521785
)
(1,587:17763931,38812458:217469,201549,0
x1,587:17948632,38812458
)
]
x1,587:18653726,38679799
(1,587:18688813,38548728:255776,211171,0
x1,587:18911821,38548728
)
x1,587:19149390,38679799
)
]
g1,587:19327790,38476355
x1,587:19837516,38476355
g1,587:19983148,38476355
x1,587:21430632,38476355
(1,587:21430632,38574658:230742,282169,0
x1,587:21628606,38574658
)
x1,587:21989055,38476355
[1,587:21989055,38679799:1673002,769677,132659
(1,587:21989055,38205762:294003,295640,0
x1,587:22250290,38205762
)
(1,587:21989055,38679799:1673002,369185,132659
x1,587:22348595,38679799
[1,587:22348595,38812458:255776,501844,0
(1,587:22348595,38521785:255776,211171,0
x1,587:22571603,38521785
)
(1,587:22348595,38812458:217469,201549,0
x1,587:22533296,38812458
)
]
x1,587:23168712,38679799
(1,587:23168712,38548728:255776,211171,0
x1,587:23391720,38548728
)
x1,587:23629289,38679799
)
]
g1,587:23844097,38476355
x1,587:24353823,38476355
g1,587:24535863,38476355
x1,587:25004263,38476355
(1,587:25004263,38574658:294003,295640,0
x1,587:25265498,38574658
)
x1,587:26188920,38476355
(1,587:26188920,38574658:294003,295640,0
x1,587:26450155,38574658
)
x1,587:26737786,38476355
(1,587:26737786,38476355:1001247,282168,127431
x1,587:27739033,38476355
)
x1,587:28771772,38476355
(1,587:28771772,38574658:294003,295640,0
x1,587:29033007,38574658
)
x1,587:29956429,38476355
x1,587:31538853,38476355
)
$1,587:31538853,38476355
g1,587:31538853,38476355
)
g1,587:31538853,38476355
)
]
]
)
$1,587:31538853,38525130
)
g1,587:31538853,38525130
)
k1,587:35522151,38525130:3983298
(1,587:35522151,38525130:0,615008,287328
(1,587:35522151,38525130:0,550500,235932
k1,587:34175018,38525130:-1347133
(1,587:34175018,38525130:1347133,550500,235932
(1,587:34175018,38525130:0,550500,235932
[1,587:34175018,38525130:0,550500,235932
(1,52:34175018,38525130:0,550500,235932
r1,587:34175018,38525130:0,786432,235932
)
]
)
(1,587:34175018,38525130:1347133,491520,163840
x1,587:35267288,38525130
x1,587:35522151,38525130
)
)
)
)
k1,587:35522151,38525130:0
)
]
)
(1,589:4736286,40065226:30785865,455111,0
x1,589:5774662,40065226
k1,589:35522150,40065226:29747488
g1,589:35522150,40065226
)
(1,591:4736286,41703626:30785865,562528,234847
[1,591:4736286,41703626:30785865,562528,234847
(1,591:4736286,41605322:30785865,660832,333151
k1,591:4736286,41605322:0
(1,591:4736286,41605322:27283717,660832,333151
(1,591:4736286,41605322:0,550500,235932
[1,591:4736286,41605322:0,550500,235932
(1,52:4736286,41605322:0,550500,235932
r1,591:4736286,41605322:0,786432,235932
)
]
)
(1,591:6563619,41605322:25456384,660832,333151
$1,591:6563619,41605322
(1,591:6563619,41605322:25456384,660832,333151
[1,591:6563619,41605322:25456384,660832,333151
[1,591:6563619,41602370:25456384,657880,336103
(1,591:6563619,41602370:25456384,657880,336103
g1,591:6563619,41602370
(1,591:6563619,41602370:0,657880,336103
g1,591:6563619,41602370
(1,591:6563619,41602370:0,550500,235932
[1,591:6563619,41602370:0,550500,235932
(1,52:6563619,41602370:0,550500,235932
r1,591:6563619,41602370:0,786432,235932
)
]
)
$1,591:6563619,41602370
h1,591:6563619,41602370:0,0,0
$1,591:6563619,41602370
)
g1,591:6563619,41602370
(1,591:6563619,41602370:25456384,657880,336103
$1,591:6563619,41602370
(1,591:6563619,41602370:25456384,657880,336103
h1,591:6563619,41602370:0,0,0
x1,591:8332792,41602370
(1,591:8332792,41700673:230742,282169,0
x1,591:8530766,41700673
)
x1,591:8745579,41602370
g1,591:8854803,41602370
(1,591:8854803,41602370:901122,455111,0
x1,591:9746824,41602370
)
x1,591:10174625,41602370
(1,591:10174625,41700673:230742,282169,0
x1,591:10372599,41700673
)
x1,591:10587412,41602370
g1,591:10696636,41602370
x1,591:11550426,41602370
(1,591:11550426,41700673:230742,282169,0
x1,591:11748400,41700673
)
x1,591:12363712,41602370
[1,591:12363712,41778871:648084,742734,0
(1,591:12363712,41331777:294003,295640,0
x1,591:12624947,41331777
)
(1,591:12363712,41778871:648084,342242,0
x1,591:12723252,41778871
(1,591:12723252,41647800:255776,211171,0
x1,591:12946260,41647800
)
)
]
x1,591:13758180,41602370
g1,591:13903812,41602370
x1,591:14413538,41602370
g1,591:14559170,41602370
x1,591:15698999,41602370
(1,591:15698999,41602370:901122,455111,0
x1,591:16591020,41602370
)
x1,591:17018821,41602370
(1,591:17018821,41700673:230742,282169,0
x1,591:17216795,41700673
)
x1,591:17577244,41602370
[1,591:17577244,41805814:1673002,769677,132659
(1,591:17577244,41331777:294003,295640,0
x1,591:17838479,41331777
)
(1,591:17577244,41805814:1673002,369185,132659
x1,591:17936784,41805814
[1,591:17936784,41938473:255776,501844,0
(1,591:17936784,41647800:255776,211171,0
x1,591:18159792,41647800
)
(1,591:17936784,41938473:217469,201549,0
x1,591:18121485,41938473
)
]
x1,591:18756901,41805814
(1,591:18756901,41674743:255776,211171,0
x1,591:18979909,41674743
)
x1,591:19217478,41805814
)
]
g1,591:19395878,41602370
x1,591:19905604,41602370
g1,591:20051236,41602370
x1,591:21498720,41602370
(1,591:21498720,41700673:230742,282169,0
x1,591:21696694,41700673
)
x1,591:22057143,41602370
[1,591:22057143,41805814:1673002,769677,132659
(1,591:22057143,41331777:294003,295640,0
x1,591:22318378,41331777
)
(1,591:22057143,41805814:1673002,369185,132659
x1,591:22416683,41805814
[1,591:22416683,41938473:255776,501844,0
(1,591:22416683,41647800:255776,211171,0
x1,591:22639691,41647800
)
(1,591:22416683,41938473:217469,201549,0
x1,591:22601384,41938473
)
]
x1,591:23236800,41805814
(1,591:23236800,41674743:255776,211171,0
x1,591:23459808,41674743
)
x1,591:23697377,41805814
)
]
g1,591:23912185,41602370
x1,591:24421911,41602370
g1,591:24603951,41602370
x1,591:25072351,41602370
(1,591:25072351,41700673:294003,295640,0
x1,591:25333586,41700673
)
x1,591:26257008,41602370
(1,591:26257008,41700673:294003,295640,0
x1,591:26518243,41700673
)
x1,591:26805874,41602370
(1,591:26805874,41602370:1001247,282168,127431
x1,591:27807121,41602370
)
x1,591:28371460,41602370
(1,591:28371460,41331777:413062,387287,157909
h1,591:28371460,41331777:78643,0,0
[1,591:28450103,41331777:223008,387287,157909
(1,591:28450103,41155661:223008,211171,0
x1,591:28673111,41155661
)
(1,591:28450103,41489685:223008,211171,0
x1,591:28673111,41489685
)
]
h1,591:28673111,41331777:78643,0,0
)
x1,591:29252922,41602370
(1,591:29252922,41700673:294003,295640,0
x1,591:29514157,41700673
)
x1,591:30437579,41602370
x1,591:32020003,41602370
)
$1,591:32020003,41602370
g1,591:32020003,41602370
)
g1,591:32020003,41602370
)
]
]
)
$1,591:32020003,41605322
)
g1,591:32020003,41605322
)
k1,591:35522151,41605322:3502148
(1,591:35522151,41605322:0,660832,333151
(1,591:35522151,41605322:0,550500,235932
k1,591:33847337,41605322:-1674814
(1,591:33847337,41605322:1674814,550500,235932
(1,591:33847337,41605322:0,550500,235932
[1,591:33847337,41605322:0,550500,235932
(1,52:33847337,41605322:0,550500,235932
r1,591:33847337,41605322:0,786432,235932
)
]
)
(1,591:33847337,41605322:1674814,491520,163840
x1,591:35267288,41605322
x1,591:35522151,41605322
)
)
)
)
k1,591:35522151,41605322:0
)
]
)
]
(1,608:4736286,49328947:30785865,422343,0
(1,608:4736286,49328947:30785865,422343,0
k1,608:19801538,49328947:15065252
x1,608:20456900,49328947
k1,608:35522152,49328947:15065252
)
)
]
]
!65254
}10
!11
{11
[1,687:4736286,49328947:30785865,44592661,0
[1,687:4736286,49328947:30785865,47017493,0
[1,687:4736286,3097886:30785865,786432,0
(1,687:4736286,3097886:30785865,0,0
h1,687:4736286,3097886:30785865,0,0
)
]
[1,687:4736286,47362867:30785865,42626581,0
(1,594:4736286,5391646:30785865,491520,163840
x1,594:5938684,5391646
x1,593:6748779,5391646
g1,593:7040050,5391646
x1,593:7722718,5391646
x1,593:9308328,5391646
x1,593:11183391,5391646
g1,593:11401844,5391646
$1,593:11401844,5391646
(1,593:11401844,5391646:1347133,491520,163840
(1,593:11401844,5391646:1347133,491520,163840
(1,593:11401844,5391646:1347133,491520,163840
x1,593:12494114,5391646
h1,593:12494114,5391646:0,0,0
x1,593:12748977,5391646
)
)
)
$1,593:12748977,5391646
g1,593:12967430,5391646
x1,593:14241744,5391646
g1,593:14460197,5391646
x1,593:15630744,5391646
x1,593:16486354,5391646
g1,593:16704807,5391646
x1,593:17287351,5391646
g1,593:17505804,5391646
$1,593:17505804,5391646
x1,593:17742462,5391646
$1,593:17742462,5391646
x1,593:17924507,5391646
g1,593:18142960,5391646
x1,593:18616276,5391646
x1,593:18889342,5391646
g1,593:19107795,5391646
x1,593:21073878,5391646
g1,593:21292331,5391646
x1,593:22493828,5391646
k1,594:35522151,5391646:13028323
g1,594:35522151,5391646
)
(1,608:5221907,11540341:30300244,5276179,4948498
(1,608:5221907,11540341:28139809,5276179,4948498
(1,608:5221907,11540341:28139809,5276179,4948498
[1,608:5221907,6264641:582543,0,10223720
(1,608:5221907,6264641:582543,0,589830
x1,608:5804450,6264641
)
(1,608:5221907,6854471:582543,0,196610
x1,608:5804450,6854471
)
(1,608:5221907,7051081:582543,0,196610
x1,608:5804450,7051081
)
(1,608:5221907,7247691:582543,0,196610
x1,608:5804450,7247691
)
(1,608:5221907,7444301:582543,0,196610
x1,608:5804450,7444301
)
(1,608:5221907,7640911:582543,0,196610
x1,608:5804450,7640911
)
(1,608:5221907,7837521:582543,0,196610
x1,608:5804450,7837521
)
(1,608:5221907,8034131:582543,0,196610
x1,608:5804450,8034131
)
(1,608:5221907,8230741:582543,0,196610
x1,608:5804450,8230741
)
(1,608:5221907,8427351:582543,0,196610
x1,608:5804450,8427351
)
(1,608:5221907,8623961:582543,0,196610
x1,608:5804450,8623961
)
(1,608:5221907,8820571:582543,0,196610
x1,608:5804450,8820571
)
(1,608:5221907,9017181:582543,0,196610
x1,608:5804450,9017181
)
(1,608:5221907,9213791:582543,0,196610
x1,608:5804450,9213791
)
(1,608:5221907,9410401:582543,0,196610
x1,608:5804450,9410401
)
(1,608:5221907,9607011:582543,0,196610
x1,608:5804450,9607011
)
(1,608:5221907,9803621:582543,0,196610
x1,608:5804450,9803621
)
(1,608:5221907,10000231:582543,0,196610
x1,608:5804450,10000231
)
(1,608:5221907,10196841:582543,0,196610
x1,608:5804450,10196841
)
(1,608:5221907,10393451:582543,0,196610
x1,608:5804450,10393451
)
(1,608:5221907,10590061:582543,0,196610
x1,608:5804450,10590061
)
(1,608:5221907,10786671:582543,0,1179660
x1,608:5804450,10786671
)
(1,608:5221907,11966331:582543,0,196610
x1,608:5804450,11966331
)
(1,608:5221907,12162941:582543,0,196610
x1,608:5804450,12162941
)
(1,608:5221907,12359551:582543,0,196610
x1,608:5804450,12359551
)
(1,608:5221907,12556161:582543,0,196610
x1,608:5804450,12556161
)
(1,608:5221907,12752771:582543,0,196610
x1,608:5804450,12752771
)
(1,608:5221907,12949381:582543,0,196610
x1,608:5804450,12949381
)
(1,608:5221907,13145991:582543,0,196610
x1,608:5804450,13145991
)
(1,608:5221907,13342601:582543,0,196610
x1,608:5804450,13342601
)
(1,608:5221907,13539211:582543,0,196610
x1,608:5804450,13539211
)
(1,608:5221907,13735821:582543,0,196610
x1,608:5804450,13735821
)
(1,608:5221907,13932431:582543,0,196610
x1,608:5804450,13932431
)
(1,608:5221907,14129041:582543,0,196610
x1,608:5804450,14129041
)
(1,608:5221907,14325651:582543,0,196610
x1,608:5804450,14325651
)
(1,608:5221907,14522261:582543,0,196610
x1,608:5804450,14522261
)
(1,608:5221907,14718871:582543,0,196610
x1,608:5804450,14718871
)
(1,608:5221907,14915481:582543,0,196610
x1,608:5804450,14915481
)
(1,608:5221907,15112091:582543,0,196610
x1,608:5804450,15112091
)
(1,608:5221907,15308701:582543,0,196610
x1,608:5804450,15308701
)
(1,608:5221907,15505311:582543,0,196610
x1,608:5804450,15505311
)
(1,608:5221907,15701921:582543,0,196610
x1,608:5804450,15701921
)
(1,608:5221907,15898531:582543,0,589830
x1,608:5804450,15898531
)
]
h1,608:5804450,11540341:0,0,0
g1,608:5913674,11540341
[1,608:5913674,11540341:27369399,5276179,4948498
(1,608:5913674,7129861:27369399,865699,449545
g1,608:5913674,7129861
(1,608:5913674,7129861:0,865699,449545
g1,608:5913674,7129861
(1,608:5913674,7129861:0,550500,235932
[1,608:5913674,7129861:0,550500,235932
(1,52:5913674,7129861:0,550500,235932
r1,608:5913674,7129861:0,786432,235932
)
]
)
$1,608:5913674,7129861
h1,608:5913674,7129861:0,0,0
$1,608:5913674,7129861
)
g1,608:5913674,7129861
(1,608:5913674,7129861:21514634,865699,449545
$1,608:5913674,7129861
(1,608:5913674,7129861:17230511,865699,449545
h1,608:5913674,7129861:0,0,0
x1,608:6288155,7129861
(1,608:6288155,7228164:428716,282169,0
x1,608:6684103,7228164
)
g1,608:6862503,7129861
x1,608:7372229,7129861
g1,608:7517861,7129861
(1,608:7517861,7129861:484967,865699,449545
(1,608:7517861,7129861:484967,865699,449545
h1,608:7517861,7129861:78643,0,0
[1,608:7596504,7129861:327681,865699,449545
(1,608:7596504,6686505:327681,422343,0
x1,608:7924185,6686505
)
(1,608:7596504,7579405:327681,282168,0
k1,608:7627338,7579405:30834
x1,608:7893351,7579405
k1,608:7924185,7579405:30834
)
]
h1,608:7924185,7129861:78643,0,0
)
)
(1,608:8002828,7129861:901122,455111,0
x1,608:8894849,7129861
)
x1,608:9322650,7129861
(1,608:9322650,7228164:230742,282169,0
x1,608:9520624,7228164
)
g1,608:9735432,7129861
x1,608:10245158,7129861
g1,608:10427198,7129861
x1,608:11610487,7129861
(1,608:11610487,7228164:230742,282169,0
x1,608:11808461,7228164
)
g1,608:11986861,7129861
x1,608:12168906,7129861
g1,608:12314538,7129861
x1,608:13235154,7129861
g1,608:13404299,7129861
x1,608:13914025,7129861
g1,608:14059657,7129861
x1,608:14478357,7129861
g1,608:14623989,7129861
x1,608:14806034,7129861
g1,608:14951666,7129861
x1,608:15872282,7129861
(1,608:15872282,7228164:230742,282169,0
x1,608:16070256,7228164
)
g1,608:16248656,7129861
x1,608:16758382,7129861
g1,608:16904014,7129861
x1,608:17278495,7129861
(1,608:17278495,7228164:230742,282169,0
x1,608:17476469,7228164
)
g1,608:17654869,7129861
x1,608:17836914,7129861
g1,608:17982546,7129861
(1,608:17982546,7129861:901122,455111,0
x1,608:18874567,7129861
)
x1,608:19302368,7129861
g1,608:19448000,7129861
x1,608:19957726,7129861
g1,608:20103358,7129861
x1,608:20477839,7129861
(1,608:20501352,7129861:901122,455111,0
x1,608:21393373,7129861
)
x1,608:21821174,7129861
(1,608:21821174,7228164:230742,282169,0
x1,608:22019148,7228164
)
x1,608:22488824,7129861
g1,608:23144185,7129861
)
$1,608:23144185,7129861
k1,608:27428308,7129861:4284123
)
g1,608:28083668,7129861
(1,608:28083668,7129861:5199405,865699,449545
g1,608:28083668,7129861
(1,608:28083668,7129861:0,550500,235932
[1,608:28083668,7129861:0,550500,235932
(1,52:28083668,7129861:0,550500,235932
r1,608:28083668,7129861:0,786432,235932
)
]
)
$1,608:28083668,7129861
(1,608:28083668,7129861:5199405,491520,163840
x1,608:28757234,7129861
g1,608:28866458,7129861
x1,608:29495877,7129861
g1,608:29677917,7129861
x1,608:30114825,7129861
g1,608:30296865,7129861
x1,608:31061454,7129861
g1,608:31170678,7129861
x1,608:31553654,7129861
x1,608:31826722,7129861
g1,608:31972354,7129861
x1,608:32482080,7129861
g1,608:32627712,7129861
x1,608:33283073,7129861
)
$1,608:33283073,7129861
)
g1,608:33283073,7129861
)
(1,608:5913674,8707249:27369399,865699,449545
g1,608:5913674,8707249
(1,608:5913674,8707249:0,865699,449545
g1,608:5913674,8707249
(1,608:5913674,8707249:0,550500,235932
[1,608:5913674,8707249:0,550500,235932
(1,52:5913674,8707249:0,550500,235932
r1,608:5913674,8707249:0,786432,235932
)
]
)
$1,608:5913674,8707249
h1,608:5913674,8707249:0,0,0
$1,608:5913674,8707249
)
g1,608:5913674,8707249
(1,608:5913674,8707249:21514634,865699,449545
$1,608:5913674,8707249
(1,608:5913674,8707249:15071708,865699,449545
h1,608:5913674,8707249:0,0,0
x1,608:6926068,8707249
(1,608:6926068,8805552:428716,282169,0
x1,608:7322016,8805552
)
g1,608:7500416,8707249
x1,608:8010142,8707249
g1,608:8155774,8707249
x1,608:8574474,8707249
g1,608:8720106,8707249
x1,608:8902151,8707249
g1,608:9047783,8707249
x1,608:10012618,8707249
(1,608:10012618,8805552:230742,282169,0
x1,608:10210592,8805552
)
x1,608:10498223,8707249
g1,608:10643855,8707249
x1,608:11153581,8707249
g1,608:11299213,8707249
(1,608:11299213,8707249:484967,865699,449545
(1,608:11299213,8707249:484967,865699,449545
h1,608:11299213,8707249:78643,0,0
[1,608:11377856,8707249:327681,865699,449545
(1,608:11377856,8263893:327681,422343,0
x1,608:11705537,8263893
)
(1,608:11377856,9156793:327681,282168,0
k1,608:11408690,9156793:30834
x1,608:11674703,9156793
k1,608:11705537,9156793:30834
)
]
h1,608:11705537,8707249:78643,0,0
)
)
x1,608:12959659,8707249
(1,608:12959659,8805552:230742,282169,0
x1,608:13157633,8805552
)
g1,608:13336033,8707249
x1,608:13845759,8707249
g1,608:13991391,8707249
x1,608:14845181,8707249
(1,608:14845181,8805552:230742,282169,0
x1,608:15043155,8805552
)
x1,608:15330786,8707249
g1,608:15476418,8707249
x1,608:15986144,8707249
g1,608:16131776,8707249
x1,608:17491497,8707249
(1,608:17491497,8805552:230742,282169,0
x1,608:17689471,8805552
)
g1,608:17867871,8707249
x1,608:18377597,8707249
g1,608:18523229,8707249
x1,608:18846965,8707249
x1,608:19434818,8707249
(1,608:19434818,8707249:901122,455111,0
x1,608:20326839,8707249
)
x1,608:20754640,8707249
(1,608:20754640,8805552:230742,282169,0
x1,608:20952614,8805552
)
)
$1,608:20985382,8707249
k1,608:27428308,8707249:6442926
)
g1,608:28083668,8707249
)
(1,608:5913674,9969438:27369399,550500,235932
g1,608:5913674,9969438
(1,608:5913674,9969438:0,550500,235932
g1,608:5913674,9969438
(1,608:5913674,9969438:0,550500,235932
[1,608:5913674,9969438:0,550500,235932
(1,52:5913674,9969438:0,550500,235932
r1,608:5913674,9969438:0,786432,235932
)
]
)
$1,608:5913674,9969438
h1,608:5913674,9969438:0,0,0
$1,608:5913674,9969438
)
g1,608:5913674,9969438
(1,608:5913674,9969438:21514634,550500,235932
$1,608:5913674,9969438
(1,608:5913674,9969438:21514634,491520,163840
h1,608:5913674,9969438:0,0,0
g1,608:6569035,9969438
g1,608:6751075,9969438
x1,608:7260801,9969438
g1,608:7442841,9969438
x1,608:8291398,9969438
(1,608:8291398,10067741:230742,282169,0
x1,608:8489372,10067741
)
x1,608:9195703,9969438
(1,608:9195703,10067741:230742,282169,0
x1,608:9393677,10067741
)
g1,608:9572077,9969438
x1,608:10081803,9969438
g1,608:10227435,9969438
x1,608:10646135,9969438
g1,608:10791767,9969438
x1,608:10973812,9969438
g1,608:11119444,9969438
x1,608:12339142,9969438
g1,608:12484774,9969438
x1,608:12994500,9969438
g1,608:13140132,9969438
x1,608:13897663,9969438
(1,608:13897663,10067741:230742,282169,0
x1,608:14095637,10067741
)
g1,608:14274037,9969438
x1,608:14456082,9969438
g1,608:14601714,9969438
x1,608:15566549,9969438
g1,608:15712181,9969438
x1,608:16221907,9969438
g1,608:16367539,9969438
x1,608:17543018,9969438
x1,608:17874186,9969438
x1,608:18147254,9969438
(1,608:18147254,10067741:230742,282169,0
x1,608:18345228,10067741
)
g1,608:18523628,9969438
x1,608:19033354,9969438
g1,608:19178986,9969438
(1,608:19178986,9969438:1094089,455111,0
x1,608:20273075,9969438
)
x1,608:20862896,9969438
(1,608:20862896,10067741:230742,282169,0
x1,608:21060870,10067741
)
g1,608:21239270,9969438
x1,608:21748996,9969438
g1,608:21894628,9969438
x1,608:22484449,9969438
g1,608:22630081,9969438
x1,608:23139807,9969438
g1,608:23285439,9969438
(1,608:23285439,9969438:1094089,455111,0
x1,608:24379528,9969438
)
x1,608:24969349,9969438
g1,608:25114981,9969438
x1,608:25624707,9969438
g1,608:25770339,9969438
x1,608:26360160,9969438
(1,608:26360160,10067741:230742,282169,0
x1,608:26558134,10067741
)
x1,608:26772947,9969438
g1,608:27428308,9969438
)
$1,608:27428308,9969438
g1,608:27428308,9969438
)
g1,608:28083668,9969438
(1,608:28083668,9969438:5199405,550500,235932
g1,608:28083668,9969438
(1,608:28083668,9969438:0,550500,235932
[1,608:28083668,9969438:0,550500,235932
(1,52:28083668,9969438:0,550500,235932
r1,608:28083668,9969438:0,786432,235932
)
]
)
$1,608:28083668,9969438
(1,608:28083668,9969438:5199405,491520,163840
x1,608:28757234,9969438
g1,608:28866458,9969438
x1,608:29495877,9969438
g1,608:29677917,9969438
x1,608:30114825,9969438
g1,608:30296865,9969438
x1,608:31061454,9969438
g1,608:31170678,9969438
x1,608:31553654,9969438
x1,608:31826722,9969438
g1,608:31972354,9969438
x1,608:32482080,9969438
g1,608:32627712,9969438
x1,608:33283073,9969438
)
$1,608:33283073,9969438
)
g1,608:33283073,9969438
(1,608:33283073,9969438:-655360,550500,235932
$1,608:33283073,9969438
(1,608:33283073,9969438:-655360,0,0
h1,608:33283073,9969438:0,0,0
)
$1,608:32627713,9969438
g1,608:32627713,9969438
)
g1,608:33283073,9969438
)
(1,608:5913674,10952478:27369399,550500,235932
g1,608:5913674,10952478
(1,608:5913674,10952478:0,550500,235932
g1,608:5913674,10952478
(1,608:5913674,10952478:0,550500,235932
[1,608:5913674,10952478:0,550500,235932
(1,52:5913674,10952478:0,550500,235932
r1,608:5913674,10952478:0,786432,235932
)
]
)
$1,608:5913674,10952478
h1,608:5913674,10952478:0,0,0
$1,608:5913674,10952478
)
g1,608:5913674,10952478
(1,608:5913674,10952478:21514634,550500,235932
$1,608:5913674,10952478
(1,608:5913674,10952478:20050297,455111,127431
h1,608:5913674,10952478:0,0,0
x1,608:6503495,10952478
(1,608:6503495,11050781:428716,282169,0
x1,608:6899443,11050781
)
g1,608:7114251,10952478
x1,608:7623977,10952478
g1,608:7806017,10952478
(1,608:7806017,10952478:901122,455111,0
x1,608:8698038,10952478
)
x1,608:9125839,10952478
(1,608:9125839,11050781:230742,282169,0
x1,608:9323813,11050781
)
x1,608:9946402,10952478
g1,608:10092034,10952478
x1,608:10601760,10952478
g1,608:10747392,10952478
(1,608:10747392,10952478:901122,455111,0
x1,608:11639413,10952478
)
x1,608:12657035,10952478
(1,608:12657035,11050781:230742,282169,0
x1,608:12855009,11050781
)
g1,608:13033409,10952478
x1,608:13543135,10952478
g1,608:13688767,10952478
x1,608:14107467,10952478
(1,608:14107467,11050781:230742,282169,0
x1,608:14305441,11050781
)
g1,608:14483841,10952478
x1,608:14665886,10952478
g1,608:14811518,10952478
x1,608:15947474,10952478
g1,608:16093106,10952478
x1,608:16602832,10952478
g1,608:16748464,10952478
x1,608:17167164,10952478
g1,608:17312796,10952478
x1,608:17494841,10952478
g1,608:17640473,10952478
x1,608:18776429,10952478
(1,608:18776429,11050781:230742,282169,0
x1,608:18974403,11050781
)
g1,608:19152803,10952478
x1,608:19662529,10952478
g1,608:19808161,10952478
x1,608:20397982,10952478
(1,608:20397982,11050781:230742,282169,0
x1,608:20595956,11050781
)
g1,608:20774356,10952478
x1,608:20956401,10952478
g1,608:21102033,10952478
x1,608:22066868,10952478
g1,608:22212500,10952478
x1,608:22722226,10952478
g1,608:22867858,10952478
x1,608:23457679,10952478
g1,608:23603311,10952478
x1,608:23785356,10952478
g1,608:23930988,10952478
x1,608:24895823,10952478
(1,608:24895823,11050781:230742,282169,0
x1,608:25093797,11050781
)
x1,608:25308610,10952478
g1,608:25963971,10952478
)
$1,608:25963971,10952478
k1,608:27428308,10952478:1464337
)
g1,608:28083668,10952478
(1,608:28083668,10952478:5199405,550500,235932
g1,608:28083668,10952478
(1,608:28083668,10952478:0,550500,235932
[1,608:28083668,10952478:0,550500,235932
(1,52:28083668,10952478:0,550500,235932
r1,608:28083668,10952478:0,786432,235932
)
]
)
$1,608:28083668,10952478
(1,608:28083668,10952478:5199405,491520,163840
x1,608:28757234,10952478
g1,608:28866458,10952478
x1,608:29495877,10952478
g1,608:29677917,10952478
x1,608:30114825,10952478
g1,608:30296865,10952478
x1,608:31061454,10952478
g1,608:31170678,10952478
x1,608:31553654,10952478
x1,608:31826722,10952478
g1,608:31972354,10952478
x1,608:32482080,10952478
g1,608:32627712,10952478
x1,608:33283073,10952478
)
$1,608:33283073,10952478
)
g1,608:33283073,10952478
(1,608:33283073,10952478:-655360,550500,235932
$1,608:33283073,10952478
(1,608:33283073,10952478:-655360,0,0
h1,608:33283073,10952478:0,0,0
)
$1,608:32627713,10952478
g1,608:32627713,10952478
)
g1,608:33283073,10952478
)
(1,608:5913674,12316253:27369399,865699,449545
g1,608:5913674,12316253
(1,608:5913674,12316253:0,865699,449545
g1,608:5913674,12316253
(1,608:5913674,12316253:0,550500,235932
[1,608:5913674,12316253:0,550500,235932
(1,52:5913674,12316253:0,550500,235932
r1,608:5913674,12316253:0,786432,235932
)
]
)
$1,608:5913674,12316253
h1,608:5913674,12316253:0,0,0
$1,608:5913674,12316253
)
g1,608:5913674,12316253
(1,608:5913674,12316253:21514634,865699,449545
$1,608:5913674,12316253
(1,608:5913674,12316253:9462093,865699,449545
h1,608:5913674,12316253:0,0,0
x1,608:6815023,12316253
(1,608:6815023,12414556:428716,282169,0
x1,608:7210971,12414556
)
g1,608:7389371,12316253
x1,608:7899097,12316253
g1,608:8044729,12316253
x1,608:8463429,12316253
g1,608:8609061,12316253
x1,608:8791106,12316253
g1,608:8936738,12316253
x1,608:9790528,12316253
(1,608:9790528,12414556:230742,282169,0
x1,608:9988502,12414556
)
x1,608:10276133,12316253
g1,608:10421765,12316253
x1,608:10931491,12316253
g1,608:11077123,12316253
(1,608:11077123,12316253:484967,865699,449545
(1,608:11077123,12316253:484967,865699,449545
h1,608:11077123,12316253:78643,0,0
[1,608:11155766,12316253:327681,865699,449545
(1,608:11155766,11872897:327681,422343,0
x1,608:11483447,11872897
)
(1,608:11155766,12765797:327681,282168,0
k1,608:11186600,12765797:30834
x1,608:11452613,12765797
k1,608:11483447,12765797:30834
)
]
h1,608:11483447,12316253:78643,0,0
)
)
(1,608:11562090,12316253:901122,455111,0
x1,608:12454111,12316253
)
x1,608:12881912,12316253
(1,608:12881912,12414556:230742,282169,0
x1,608:13079886,12414556
)
g1,608:13258286,12316253
x1,608:13768012,12316253
g1,608:13913644,12316253
x1,608:15145025,12316253
(1,608:15145025,12414556:230742,282169,0
x1,608:15342999,12414556
)
)
$1,608:15375767,12316253
k1,608:27428308,12316253:12052541
)
g1,608:28083668,12316253
)
(1,608:5913674,13594175:27369399,566233,235932
g1,608:5913674,13594175
(1,608:5913674,13594175:0,566233,235932
g1,608:5913674,13594175
(1,608:5913674,13594175:0,550500,235932
[1,608:5913674,13594175:0,550500,235932
(1,52:5913674,13594175:0,550500,235932
r1,608:5913674,13594175:0,786432,235932
)
]
)
$1,608:5913674,13594175
h1,608:5913674,13594175:0,0,0
$1,608:5913674,13594175
)
g1,608:5913674,13594175
(1,608:5913674,13594175:21514634,566233,235932
$1,608:5913674,13594175
(1,608:5913674,13594175:20272275,566233,163840
h1,608:5913674,13594175:0,0,0
g1,608:6569035,13594175
g1,608:6751075,13594175
x1,608:7260801,13594175
g1,608:7442841,13594175
x1,608:9410912,13594175
x1,608:10539588,13594175
(1,608:10539588,13323582:294003,295640,0
x1,608:10800823,13323582
)
g1,608:10979223,13594175
x1,608:11488949,13594175
g1,608:11634581,13594175
x1,608:11921302,13594175
x1,608:12206316,13594175
(1,608:12206316,13594175:901122,455111,0
x1,608:13098337,13594175
)
x1,608:13781001,13594175
(1,608:13781001,13323582:294003,295640,0
x1,608:14042236,13323582
)
x1,608:14329867,13594175
(1,608:14329867,13692478:230742,282169,0
x1,608:14527841,13692478
)
g1,608:14706241,13594175
x1,608:15215967,13594175
g1,608:15361599,13594175
x1,608:16517811,13594175
g1,608:16681648,13594175
x1,608:17191374,13594175
g1,608:17337006,13594175
x1,608:17711487,13594175
x1,608:17989863,13594175
(1,608:17989863,13594175:901122,455111,0
x1,608:18881884,13594175
)
x1,608:19564548,13594175
(1,608:19564548,13692478:230742,282169,0
x1,608:19762522,13692478
)
g1,608:19940922,13594175
x1,608:20450648,13594175
g1,608:20596280,13594175
x1,608:20935111,13594175
(1,608:20935111,13692478:230742,282169,0
x1,608:21133085,13692478
)
x1,608:21473508,13594175
(1,608:21473508,13692478:230742,282169,0
x1,608:21671482,13692478
)
g1,608:21849882,13594175
x1,608:22359608,13594175
g1,608:22505240,13594175
x1,608:23772497,13594175
(1,608:23772497,13692478:230742,282169,0
x1,608:23970471,13692478
)
g1,608:24148871,13594175
x1,608:24330916,13594175
g1,608:24476548,13594175
x1,608:25330338,13594175
x1,608:25530588,13594175
g1,608:26185949,13594175
)
$1,608:26185949,13594175
k1,608:27428308,13594175:1242359
)
g1,608:28083668,13594175
(1,608:28083668,13594175:5199405,566233,235932
g1,608:28083668,13594175
(1,608:28083668,13594175:0,550500,235932
[1,608:28083668,13594175:0,550500,235932
(1,52:28083668,13594175:0,550500,235932
r1,608:28083668,13594175:0,786432,235932
)
]
)
$1,608:28083668,13594175
(1,608:28083668,13594175:5199405,491520,163840
x1,608:28757234,13594175
g1,608:28866458,13594175
x1,608:29495877,13594175
g1,608:29677917,13594175
x1,608:30114825,13594175
g1,608:30296865,13594175
x1,608:31061454,13594175
g1,608:31170678,13594175
x1,608:31553654,13594175
x1,608:31826722,13594175
g1,608:31972354,13594175
x1,608:32482080,13594175
g1,608:32627712,13594175
x1,608:33283073,13594175
)
$1,608:33283073,13594175
)
g1,608:33283073,13594175
(1,608:33283073,13594175:-655360,566233,235932
$1,608:33283073,13594175
(1,608:33283073,13594175:-655360,0,0
h1,608:33283073,13594175:0,0,0
)
$1,608:32627713,13594175
g1,608:32627713,13594175
)
g1,608:33283073,13594175
)
(1,608:5913674,14990718:27369399,898467,449545
g1,608:5913674,14990718
(1,608:5913674,14990718:0,898467,449545
g1,608:5913674,14990718
(1,608:5913674,14990718:0,550500,235932
[1,608:5913674,14990718:0,550500,235932
(1,52:5913674,14990718:0,550500,235932
r1,608:5913674,14990718:0,786432,235932
)
]
)
$1,608:5913674,14990718
h1,608:5913674,14990718:0,0,0
$1,608:5913674,14990718
)
g1,608:5913674,14990718
(1,608:5913674,14990718:21514634,898467,449545
$1,608:5913674,14990718
(1,608:5913674,14990718:11046007,898467,449545
h1,608:5913674,14990718:0,0,0
x1,608:6332374,14990718
(1,608:6332374,15089021:230742,282169,0
x1,608:6530348,15089021
)
g1,608:6708748,14990718
x1,608:6890793,14990718
g1,608:7036425,14990718
x1,608:7455125,14990718
g1,608:7637165,14990718
x1,608:8146891,14990718
g1,608:8328931,14990718
x1,608:8838657,14990718
g1,608:9057110,14990718
g1,608:9166334,14990718
x1,608:9585034,14990718
g1,608:9730666,14990718
x1,608:10240392,14990718
g1,608:10386024,14990718
(1,608:10386024,14990718:1094089,455111,0
x1,608:11480113,14990718
)
x1,608:11898813,14990718
(1,608:11898813,15089021:230742,282169,0
x1,608:12096787,15089021
)
g1,608:12311595,14990718
x1,608:12821321,14990718
g1,608:13003361,14990718
x1,608:13513087,14990718
g1,608:13731540,14990718
g1,608:13840764,14990718
(1,608:13840764,14990718:1080024,898467,449545
(1,608:13840764,14990718:1080024,898467,449545
h1,608:13840764,14990718:78643,0,0
[1,608:13919407,14990718:922738,898467,449545
(1,608:13919407,14547362:922738,455111,98303
x1,608:14267340,14547362
x1,608:14611403,14547362
(1,608:14611403,14645665:230742,282169,0
x1,608:14809377,14645665
)
)
(1,608:13919407,15440262:922738,455111,0
k1,608:13979256,15440262:59849
x1,608:14327189,15440262
x1,608:14782297,15440262
k1,608:14842145,15440262:59848
)
]
h1,608:14842145,14990718:78643,0,0
)
)
g1,608:15102828,14990718
x1,608:15612554,14990718
g1,608:15794594,14990718
x1,608:16304320,14990718
g1,608:16959681,14990718
)
$1,608:16959681,14990718
k1,608:27428308,14990718:10468627
)
g1,608:28083668,14990718
(1,608:28083668,14990718:5199405,898467,449545
k1,608:28565392,14990718:481724
(1,608:28565392,14990718:0,550500,235932
[1,608:28565392,14990718:0,550500,235932
(1,52:28565392,14990718:0,550500,235932
r1,608:28565392,14990718:0,786432,235932
)
]
)
$1,608:28565392,14990718
(1,608:28565392,14990718:4717681,491520,163840
(1,608:28565392,14990718:691771,282168,0
x1,608:29257163,14990718
)
g1,608:29912524,14990718
x1,608:30677113,14990718
g1,608:30786337,14990718
x1,608:31169313,14990718
x1,608:31442381,14990718
g1,608:31588013,14990718
x1,608:32097739,14990718
g1,608:32243371,14990718
x1,608:32591304,14990718
x1,608:33283073,14990718
)
$1,608:33283073,14990718
)
g1,608:33283073,14990718
(1,608:33283073,14990718:-655360,898467,449545
$1,608:33283073,14990718
(1,608:33283073,14990718:-655360,0,0
h1,608:33283073,14990718:0,0,0
)
$1,608:32627713,14990718
g1,608:32627713,14990718
)
g1,608:33283073,14990718
)
(1,608:5913674,16252907:27369399,550500,235932
g1,608:5913674,16252907
(1,608:5913674,16252907:0,550500,235932
g1,608:5913674,16252907
(1,608:5913674,16252907:0,550500,235932
[1,608:5913674,16252907:0,550500,235932
(1,52:5913674,16252907:0,550500,235932
r1,608:5913674,16252907:0,786432,235932
)
]
)
$1,608:5913674,16252907
h1,608:5913674,16252907:0,0,0
$1,608:5913674,16252907
)
g1,608:5913674,16252907
(1,608:5913674,16252907:21514634,550500,235932
$1,608:5913674,16252907
(1,608:5913674,16252907:14558388,491520,163840
h1,608:5913674,16252907:0,0,0
x1,608:6543018,16252907
(1,608:6543018,16351210:230742,282169,0
x1,608:6740992,16351210
)
x1,608:6955805,16252907
g1,608:7065029,16252907
x1,608:7483729,16252907
(1,608:7483729,16351210:230742,282169,0
x1,608:7681703,16351210
)
x1,608:7896516,16252907
g1,608:8005740,16252907
x1,608:8595561,16252907
(1,608:8595561,16351210:230742,282169,0
x1,608:8793535,16351210
)
x1,608:9008348,16252907
g1,608:9117572,16252907
x1,608:9425227,16252907
(1,608:9425227,16351210:230742,282169,0
x1,608:9623201,16351210
)
x1,608:10675421,16252907
g1,608:10784645,16252907
x1,608:11414064,16252907
g1,608:11596104,16252907
x1,608:12105830,16252907
g1,608:12287870,16252907
x1,608:12917214,16252907
(1,608:12917214,16351210:230742,282169,0
x1,608:13115188,16351210
)
x1,608:14167408,16252907
g1,608:14276632,16252907
x1,608:14695332,16252907
(1,608:14695332,16351210:230742,282169,0
x1,608:14893306,16351210
)
x1,608:15945526,16252907
g1,608:16054750,16252907
x1,608:16644571,16252907
(1,608:16644571,16351210:230742,282169,0
x1,608:16842545,16351210
)
x1,608:17894765,16252907
g1,608:18003989,16252907
x1,608:18311644,16252907
(1,608:18311644,16351210:230742,282169,0
x1,608:18509618,16351210
)
x1,608:19816701,16252907
g1,608:20472062,16252907
)
$1,608:20472062,16252907
k1,608:27428308,16252907:6956246
)
g1,608:28083668,16252907
(1,608:28083668,16252907:5199405,550500,235932
k1,608:31452168,16252907:3368500
(1,608:31452168,16252907:0,550500,235932
[1,608:31452168,16252907:0,550500,235932
(1,52:31452168,16252907:0,550500,235932
r1,608:31452168,16252907:0,786432,235932
)
]
)
$1,608:31452168,16252907
(1,608:31452168,16252907:1830905,447828,127431
x1,608:31826724,16252907
g1,608:32008764,16252907
x1,608:32445672,16252907
g1,608:32627712,16252907
x1,608:33283073,16252907
)
$1,608:33283073,16252907
)
g1,608:33283073,16252907
)
]
h1,608:33283073,11540341:78643,0,0
)
)
(1,608:33847337,11540341:1674814,491520,163840
(1,608:33847337,11540341:1674814,491520,163840
x1,608:35267288,11540341
x1,608:35522151,11540341
)
)
)
(1,610:4736286,17652626:30785865,455111,0
x1,610:6412917,17652626
k1,610:35522151,17652626:29109234
g1,610:35522151,17652626
)
(1,612:14342237,18583861:11573964,865699,449545
x1,612:14716718,18583861
(1,612:14716718,18682164:230742,282169,0
x1,612:14914692,18682164
)
x1,612:15784867,18583861
g1,612:15966907,18583861
x1,612:16658678,18583861
g1,612:16840718,18583861
x1,612:17350444,18583861
(1,612:17350444,18583861:484967,865699,449545
(1,612:17350444,18583861:484967,865699,449545
h1,612:17350444,18583861:78643,0,0
[1,612:17429087,18583861:327681,865699,449545
(1,612:17429087,18140505:327681,422343,0
x1,612:17756768,18140505
)
(1,612:17429087,19033405:327681,282168,0
k1,612:17459921,19033405:30834
x1,612:17725934,19033405
k1,612:17756768,19033405:30834
)
]
h1,612:17756768,18583861:78643,0,0
)
)
(1,612:17835411,18583861:901122,455111,0
x1,612:18727432,18583861
)
x1,612:19155233,18583861
(1,612:19155233,18682164:294003,295640,0
x1,612:19416468,18682164
)
g1,612:19594868,18583861
x1,612:20104594,18583861
g1,612:20250226,18583861
x1,612:20624707,18583861
(1,612:20624707,18682164:294003,295640,0
x1,612:20885942,18682164
)
(1,612:20918710,18583861:901122,455111,0
x1,612:21810731,18583861
)
x1,612:22238532,18583861
(1,612:22238532,18682164:294003,295640,0
x1,612:22499767,18682164
)
g1,612:22678167,18583861
x1,612:23187893,18583861
g1,612:23333525,18583861
x1,612:23752225,18583861
(1,612:23752225,18682164:294003,295640,0
x1,612:24013460,18682164
)
g1,612:24191860,18583861
x1,612:24373905,18583861
g1,612:24519537,18583861
x1,612:25440153,18583861
(1,612:25440153,18682164:294003,295640,0
x1,612:25701388,18682164
)
x1,612:25916201,18583861
)
(1,616:7880503,20350525:24497432,865699,449545
x1,616:8299203,20350525
(1,616:8299203,20448828:230742,282169,0
x1,616:8497177,20448828
)
x1,616:9367352,20350525
g1,616:9549392,20350525
x1,616:10241163,20350525
g1,616:10423203,20350525
x1,616:11964969,20350525
(1,616:11964969,20448828:294003,295640,0
x1,616:12226204,20448828
)
g1,616:12404604,20350525
x1,616:12914330,20350525
g1,616:13059962,20350525
x1,616:13383698,20350525
x1,616:13971551,20350525
(1,616:13971551,20350525:901122,455111,0
x1,616:14863572,20350525
)
x1,616:15291373,20350525
(1,616:15291373,20448828:294003,295640,0
x1,616:15552608,20448828
)
g1,616:15731008,20350525
x1,616:16240734,20350525
g1,616:16386366,20350525
(1,616:16386366,20350525:1094089,455111,0
x1,616:17480455,20350525
)
x1,616:18070276,20350525
(1,616:18070276,20448828:294003,295640,0
x1,616:18331511,20448828
)
g1,616:18509911,20350525
x1,616:18691956,20350525
g1,616:18837588,20350525
x1,616:19427409,20350525
(1,616:19427409,20448828:294003,295640,0
x1,616:19688644,20448828
)
g1,616:19867044,20350525
x1,616:20376770,20350525
g1,616:20522402,20350525
x1,616:21697881,20350525
(1,616:21697881,20448828:294003,295640,0
x1,616:21959116,20448828
)
x1,616:22299539,20350525
(1,616:22299539,20448828:294003,295640,0
x1,616:22560774,20448828
)
x1,616:22848405,20350525
g1,616:22994037,20350525
x1,616:23503763,20350525
g1,616:23649395,20350525
(1,616:23649395,20350525:484967,865699,449545
(1,616:23649395,20350525:484967,865699,449545
h1,616:23649395,20350525:78643,0,0
[1,616:23728038,20350525:327681,865699,449545
(1,616:23728038,19907169:327681,422343,0
x1,616:24055719,19907169
)
(1,616:23728038,20800069:327681,282168,0
k1,616:23758872,20800069:30834
x1,616:24024885,20800069
k1,616:24055719,20800069:30834
)
]
h1,616:24055719,20350525:78643,0,0
)
)
x1,616:25309841,20350525
(1,616:25309841,20448828:294003,295640,0
x1,616:25571076,20448828
)
g1,616:25749476,20350525
x1,616:26259202,20350525
g1,616:26404834,20350525
x1,616:27258624,20350525
(1,616:27258624,20448828:294003,295640,0
x1,616:27519859,20448828
)
x1,616:28656047,20350525
(1,616:28656047,20448828:294003,295640,0
x1,616:28917282,20448828
)
g1,616:29095682,20350525
x1,616:29605408,20350525
g1,616:29751040,20350525
x1,616:30169740,20350525
(1,616:30169740,20448828:294003,295640,0
x1,616:30430975,20448828
)
g1,616:30609375,20350525
x1,616:30791420,20350525
g1,616:30937052,20350525
x1,616:31901887,20350525
(1,616:31901887,20448828:294003,295640,0
x1,616:32163122,20448828
)
x1,616:32377935,20350525
)
(1,620:7427821,22117189:25402795,865699,449545
x1,620:7735476,22117189
(1,620:7735476,22215492:230742,282169,0
x1,620:7933450,22215492
)
x1,620:8803625,22117189
g1,620:8985665,22117189
x1,620:9677436,22117189
g1,620:9859476,22117189
x1,620:11272902,22117189
(1,620:11272902,22215492:294003,295640,0
x1,620:11534137,22215492
)
g1,620:11712537,22117189
x1,620:12222263,22117189
g1,620:12367895,22117189
x1,620:14335966,22117189
x1,620:15027734,22117189
(1,620:15027734,22215492:294003,295640,0
x1,620:15288969,22215492
)
x1,620:15758645,22117189
(1,620:15758645,21846596:294003,295640,0
x1,620:16019880,21846596
)
g1,620:16198280,22117189
x1,620:16708006,22117189
g1,620:16853638,22117189
x1,620:17140359,22117189
x1,620:17425373,22117189
(1,620:17425373,22117189:901122,455111,0
x1,620:18317394,22117189
)
x1,620:18745195,22117189
(1,620:18745195,22215492:294003,295640,0
x1,620:19006430,22215492
)
x1,620:19294061,22117189
(1,620:19294061,21846596:294003,295640,0
x1,620:19555296,21846596
)
x1,620:19842927,22117189
g1,620:19988559,22117189
x1,620:20498285,22117189
g1,620:20643917,22117189
(1,620:20643917,22117189:484967,865699,449545
(1,620:20643917,22117189:484967,865699,449545
h1,620:20643917,22117189:78643,0,0
[1,620:20722560,22117189:327681,865699,449545
(1,620:20722560,21673833:327681,422343,0
x1,620:21050241,21673833
)
(1,620:20722560,22566733:327681,282168,0
k1,620:20753394,22566733:30834
x1,620:21019407,22566733
k1,620:21050241,22566733:30834
)
]
h1,620:21050241,22117189:78643,0,0
)
)
(1,620:21128884,22117189:901122,455111,0
x1,620:22020905,22117189
)
x1,620:22448706,22117189
(1,620:22448706,22215492:294003,295640,0
x1,620:22709941,22215492
)
g1,620:22888341,22117189
x1,620:23398067,22117189
g1,620:23543699,22117189
x1,620:24137393,22117189
(1,620:24137393,22215492:294003,295640,0
x1,620:24398628,22215492
)
x1,620:24739051,22117189
(1,620:24739051,22215492:294003,295640,0
x1,620:25000286,22215492
)
g1,620:25178686,22117189
x1,620:25688412,22117189
g1,620:25834044,22117189
x1,620:26208525,22117189
(1,620:26208525,22215492:294003,295640,0
x1,620:26469760,22215492
)
x1,620:26757391,22117189
(1,620:26757391,22117189:901122,455111,0
x1,620:27649412,22117189
)
x1,620:28077213,22117189
(1,620:28077213,22215492:294003,295640,0
x1,620:28338448,22215492
)
x1,620:29219773,22117189
(1,620:29219773,22215492:294003,295640,0
x1,620:29481008,22215492
)
g1,620:29659408,22117189
x1,620:30169134,22117189
g1,620:30314766,22117189
x1,620:30733466,22117189
(1,620:30733466,22215492:294003,295640,0
x1,620:30994701,22215492
)
g1,620:31173101,22117189
x1,620:31355146,22117189
g1,620:31500778,22117189
x1,620:32354568,22117189
(1,620:32354568,22215492:294003,295640,0
x1,620:32615803,22215492
)
x1,620:32830616,22117189
)
(1,623:13505774,23509674:13246889,491520,163840
x1,623:14095595,23509674
(1,623:14095595,23607977:230742,282169,0
x1,623:14293569,23607977
)
x1,623:15163744,23509674
g1,623:15345784,23509674
x1,623:16037555,23509674
g1,623:16219595,23509674
x1,623:17064279,23509674
(1,623:17064279,23607977:294003,295640,0
x1,623:17325514,23607977
)
g1,623:17503914,23509674
x1,623:17685959,23509674
g1,623:17831591,23509674
x1,623:19051289,23509674
(1,623:19051289,23607977:294003,295640,0
x1,623:19312524,23607977
)
g1,623:19490924,23509674
x1,623:20000650,23509674
g1,623:20146282,23509674
x1,623:20819845,23509674
(1,623:20819845,23607977:294003,295640,0
x1,623:21081080,23607977
)
g1,623:21259480,23509674
x1,623:21441525,23509674
g1,623:21587157,23509674
x1,623:22977976,23509674
(1,623:22977976,23607977:294003,295640,0
x1,623:23239211,23607977
)
g1,623:23417611,23509674
x1,623:23927337,23509674
g1,623:24072969,23509674
x1,623:24662790,23509674
(1,623:24662790,23607977:294003,295640,0
x1,623:24924025,23607977
)
(1,623:24956793,23509674:901122,455111,0
x1,623:25848814,23509674
)
x1,623:26276615,23509674
(1,623:26276615,23607977:294003,295640,0
x1,623:26537850,23607977
)
x1,623:26752663,23509674
)
(1,625:4736286,24681990:30785865,533465,196607
x1,625:5209602,24681990
x1,624:6702371,24681990
g1,624:6920824,24681990
x1,624:7831048,24681990
g1,624:8049501,24681990
x1,624:9507680,24681990
g1,624:9726133,24681990
x1,624:10674587,24681990
x1,624:11967106,24681990
g1,624:12185559,24681990
x1,624:12713490,24681990
g1,624:12931943,24681990
$1,624:12931943,24681990
(1,624:12931943,24681990:1674814,491520,163840
(1,624:12931943,24681990:1674814,491520,163840
(1,624:12931943,24681990:1674814,491520,163840
x1,624:14351894,24681990
h1,624:14351894,24681990:0,0,0
x1,624:14606757,24681990
)
)
)
(1,624:14606757,24878597:294003,295640,0
x1,624:14867992,24878597
)
$1,624:14900760,24681990
g1,624:15119213,24681990
x1,624:16175074,24681990
g1,624:16393527,24681990
$1,624:16393527,24681990
x1,624:16659540,24681990
(1,624:16659540,24444165:294003,295640,0
x1,624:16920775,24444165
)
x1,624:17328024,24681990
(1,624:17328024,24780293:230742,282169,0
x1,624:17525998,24780293
)
$1,624:17558766,24681990
g1,624:17777219,24681990
x1,624:18323354,24681990
g1,624:18541807,24681990
$1,624:18541807,24681990
x1,624:18987817,24681990
(1,624:18987817,24444165:294003,295640,0
x1,624:19249052,24444165
)
x1,624:20264862,24681990
$1,624:20264862,24681990
g1,624:20483315,24681990
x1,624:21539176,24681990
g1,624:21757629,24681990
x1,624:22303764,24681990
x1,624:24872417,24681990
g1,624:25090870,24681990
x1,624:25454960,24681990
x1,624:25782641,24681990
g1,624:26001094,24681990
x1,624:27644959,24681990
g1,624:27863412,24681990
x1,624:28336728,24681990
x1,624:28609794,24681990
g1,624:28828247,24681990
x1,624:29702062,24681990
k1,625:35522151,24681990:5820089
g1,625:35522151,24681990
)
(1,629:4736286,27121495:30785865,1337614,1009934
[1,629:4736286,27121495:30785865,1337614,1009934
(1,629:4736286,27023191:30785865,1435918,1108238
k1,629:4736286,27023191:0
(1,629:4736286,27023191:27602715,1435918,1108238
(1,629:4736286,27023191:0,550500,235932
[1,629:4736286,27023191:0,550500,235932
(1,52:4736286,27023191:0,550500,235932
r1,629:4736286,27023191:0,786432,235932
)
]
)
(1,629:7919435,27023191:24419566,1435918,1108238
$1,629:7919435,27023191
(1,629:7919435,27023191:24419566,1435918,1108238
[1,629:7919435,27023191:24419566,1435918,1108238
[1,629:7919435,27895497:24419566,2308224,235932
(1,629:7919435,26485740:24419566,898467,597113
g1,629:7919435,26485740
(1,629:7919435,26485740:8795869,898467,597113
g1,629:7919435,26485740
(1,629:7919435,26485740:0,550500,235932
[1,629:7919435,26485740:0,550500,235932
(1,52:7919435,26485740:0,550500,235932
r1,629:7919435,26485740:0,786432,235932
)
]
)
$1,629:7919435,26485740
(1,629:7919435,26485740:8795869,898467,597113
(1,629:7919435,26485740:484967,865699,449545
(1,629:7919435,26485740:484967,865699,449545
h1,629:7919435,26485740:78643,0,0
[1,629:7998078,26485740:327681,865699,449545
(1,629:7998078,26042384:327681,422343,0
x1,629:8325759,26042384
)
(1,629:7998078,26935284:327681,422343,0
x1,629:8325759,26935284
)
]
h1,629:8325759,26485740:78643,0,0
)
)
(1,629:8404402,26485740:735050,898467,449545
(1,629:8404402,26485740:735050,898467,449545
h1,629:8404402,26485740:78643,0,0
[1,629:8483045,26485740:577764,898467,449545
(1,629:8483045,26042384:577764,455111,0
k1,629:8601374,26042384:118329
x1,629:8942480,26042384
k1,629:9060809,26042384:118329
)
(1,629:8483045,26935284:577764,455111,0
x1,629:9060809,26935284
)
]
h1,629:9060809,26485740:78643,0,0
)
)
x1,629:10107627,26485740
(1,629:10107627,26584043:230742,282169,0
x1,629:10305601,26584043
)
x1,629:10666050,26485740
[1,629:10666050,26662241:648084,742734,0
(1,629:10666050,26215147:294003,295640,0
x1,629:10927285,26215147
)
(1,629:10666050,26662241:648084,342242,0
x1,629:11025590,26662241
(1,629:11025590,26531170:255776,211171,0
x1,629:11248598,26531170
)
)
]
g1,629:11459766,26485740
x1,629:11969492,26485740
g1,629:12115124,26485740
x1,629:12381137,26485740
g1,629:12490361,26485740
(1,629:12490361,25593715:364090,0,1456371
x1,629:12854451,25593715
)
(1,629:12854451,27082853:406871,313481,0
x1,629:13228554,27082853
)
g1,629:13370546,26485740
(1,629:13370546,26485740:901122,455111,0
x1,629:14262567,26485740
)
x1,629:14690368,26485740
(1,629:14690368,26584043:230742,282169,0
x1,629:14888342,26584043
)
g1,629:15066742,26485740
x1,629:15248787,26485740
g1,629:15394419,26485740
x1,629:15768900,26485740
(1,629:15768900,26584043:230742,282169,0
x1,629:15966874,26584043
)
x1,629:16715304,26485740
)
$1,629:16715304,26485740
)
g1,629:16715304,26485740
(1,629:16715304,26485740:15623697,898467,597113
$1,629:16715304,26485740
(1,629:16715304,26485740:15623697,892025,597113
h1,629:16715304,26485740:0,0,0
g1,629:16897344,26485740
x1,629:17407070,26485740
g1,629:17589110,26485740
x1,629:18098836,26485740
g1,629:18208060,26485740
(1,629:18208060,25593715:364090,0,1456371
x1,629:18572150,25593715
)
(1,629:18572150,27082853:406871,313481,0
x1,629:18946253,27082853
)
g1,629:19088245,26485740
x1,629:19354258,26485740
(1,629:19354258,26215147:294003,295640,0
x1,629:19615493,26215147
)
x1,629:20321824,26485740
(1,629:20321824,26584043:230742,282169,0
x1,629:20519798,26584043
)
g1,629:20698198,26485740
x1,629:20880243,26485740
g1,629:21025875,26485740
x1,629:21946491,26485740
g1,629:22115636,26485740
x1,629:22625362,26485740
g1,629:22770994,26485740
x1,629:23189694,26485740
g1,629:23335326,26485740
x1,629:23517371,26485740
g1,629:23663003,26485740
x1,629:24583619,26485740
(1,629:24583619,26584043:230742,282169,0
x1,629:24781593,26584043
)
g1,629:24959993,26485740
x1,629:25469719,26485740
g1,629:25615351,26485740
x1,629:25989832,26485740
(1,629:25989832,26584043:230742,282169,0
x1,629:26187806,26584043
)
g1,629:26366206,26485740
x1,629:26548251,26485740
g1,629:26693883,26485740
(1,629:26693883,26485740:901122,455111,0
x1,629:27585904,26485740
)
x1,629:28013705,26485740
g1,629:28159337,26485740
x1,629:28669063,26485740
g1,629:28814695,26485740
x1,629:29189176,26485740
(1,629:29212689,26485740:901122,455111,0
x1,629:30104710,26485740
)
x1,629:30532511,26485740
(1,629:30532511,26584043:230742,282169,0
x1,629:30730485,26584043
)
x1,629:31392597,26485740
(1,629:31392597,26584043:230742,282169,0
x1,629:31590571,26584043
)
x1,629:32339001,26485740
)
$1,629:32339001,26485740
g1,629:32339001,26485740
)
g1,629:32339001,26485740
)
(1,629:7919435,27895497:24419566,550500,235932
g1,629:7919435,27895497
(1,629:7919435,27895497:8795869,550500,235932
k1,629:16715304,27895497:8795869
(1,629:16715304,27895497:0,550500,235932
[1,629:16715304,27895497:0,550500,235932
(1,52:16715304,27895497:0,550500,235932
r1,629:16715304,27895497:0,786432,235932
)
]
)
$1,629:16715304,27895497
h1,629:16715304,27895497:0,0,0
$1,629:16715304,27895497
)
g1,629:16715304,27895497
(1,629:16715304,27895497:15623697,550500,235932
$1,629:16715304,27895497
(1,629:16715304,27895497:12882243,491520,163840
h1,629:16715304,27895497:0,0,0
g1,629:16897344,27895497
x1,629:17407070,27895497
g1,629:17589110,27895497
x1,629:18557285,27895497
(1,629:18557285,27993800:230742,282169,0
x1,629:18755259,27993800
)
x1,629:19115708,27895497
(1,629:19115708,28012005:752849,342242,0
x1,629:19544926,28012005
(1,629:19580013,27880934:255776,211171,0
x1,629:19803021,27880934
)
)
x1,629:21135814,27895497
(1,629:21135814,27993800:230742,282169,0
x1,629:21333788,27993800
)
x1,629:21694237,27895497
(1,629:21694237,28012005:752849,342242,0
x1,629:22123455,28012005
(1,629:22158542,27880934:255776,211171,0
x1,629:22381550,27880934
)
)
x1,629:23149248,27895497
x1,629:23500442,27895497
(1,629:23500442,28012005:752849,342242,0
x1,629:23929660,28012005
(1,629:23964747,27880934:255776,211171,0
x1,629:24187755,27880934
)
)
g1,629:24398923,27895497
x1,629:24908649,27895497
g1,629:25054281,27895497
x1,629:26128343,27895497
(1,629:26128343,28012005:752849,342242,0
x1,629:26557561,28012005
(1,629:26592648,27880934:255776,211171,0
x1,629:26815656,27880934
)
)
x1,629:27849367,27895497
(1,629:27849367,27993800:230742,282169,0
x1,629:28047341,27993800
)
x1,629:28407790,27895497
(1,629:28407790,28012005:752849,342242,0
x1,629:28837008,28012005
(1,629:28872095,27880934:255776,211171,0
x1,629:29095103,27880934
)
)
x1,629:29597547,27895497
)
$1,629:29597547,27895497
k1,629:32339001,27895497:2741454
)
g1,629:32339001,27895497
)
]
]
)
$1,629:32339001,27023191
)
g1,629:32339001,27023191
)
k1,629:35522151,27023191:3183150
(1,629:35522151,27023191:0,1435918,1108238
(1,629:35522151,27023191:0,550500,235932
g1,629:35522151,27023191
(1,629:35522151,27023191:0,550500,235932
(1,629:35522151,27023191:0,550500,235932
[1,629:35522151,27023191:0,550500,235932
(1,52:35522151,27023191:0,550500,235932
r1,629:35522151,27023191:0,786432,235932
)
]
)
)
)
)
k1,629:35522151,27023191:0
)
]
)
(1,631:4736286,29373571:30785865,533465,196607
x1,631:6229053,29373571
g1,630:6447506,29373571
x1,630:6920822,29373571
x1,630:7193888,29373571
g1,630:7412341,29373571
x1,630:7958476,29373571
x1,630:9815335,29373571
g1,630:10033788,29373571
$1,630:10033788,29373571
(1,630:10033788,29373571:1674814,491520,163840
(1,630:10033788,29373571:1674814,491520,163840
(1,630:10033788,29373571:1674814,491520,163840
x1,630:11453739,29373571
h1,630:11453739,29373571:0,0,0
x1,630:11708602,29373571
)
)
)
(1,630:11708602,29570178:294003,295640,0
x1,630:11969837,29570178
)
$1,630:12002605,29373571
g1,630:12221058,29373571
x1,630:12585148,29373571
x1,630:12912829,29373571
g1,630:13131282,29373571
$1,630:13131282,29373571
x1,630:13397295,29373571
(1,630:13397295,29135746:294003,295640,0
x1,630:13658530,29135746
)
x1,630:14109998,29373571
(1,630:14109998,29471874:230742,282169,0
x1,630:14307972,29471874
)
$1,630:14340740,29373571
g1,630:14559193,29373571
x1,630:15105328,29373571
g1,630:15323781,29373571
$1,630:15323781,29373571
x1,630:15769791,29373571
(1,630:15769791,29135746:294003,295640,0
x1,630:16031026,29135746
)
x1,630:17046836,29373571
$1,630:17046836,29373571
g1,630:17265289,29373571
x1,630:17847833,29373571
g1,630:18066286,29373571
x1,630:19158556,29373571
k1,631:35522151,29373571:16363595
g1,631:35522151,29373571
)
(1,641:4736286,33188104:30785865,2712642,2384961
[1,641:4736286,33188104:30785865,2712642,2384961
(1,641:4736286,33089800:30785865,2810946,2483265
k1,641:4736286,33089800:0
(1,641:4736286,33089800:27227998,2810946,2483265
(1,641:4736286,33089800:0,550500,235932
[1,641:4736286,33089800:0,550500,235932
(1,52:4736286,33089800:0,550500,235932
r1,641:4736286,33089800:0,786432,235932
)
]
)
(1,641:8294152,33089800:23670132,2810946,2483265
$1,641:8294152,33089800
(1,641:8294152,33089800:23670132,2810946,2483265
[1,641:8294152,33089800:23670132,2810946,2483265
[1,641:8294152,35337133:23670132,5058279,235932
(1,641:8294152,31177321:23670132,898467,597113
g1,641:8294152,31177321
(1,641:8294152,31177321:484967,898467,597113
g1,641:8294152,31177321
(1,641:8294152,31177321:0,550500,235932
[1,641:8294152,31177321:0,550500,235932
(1,52:8294152,31177321:0,550500,235932
r1,641:8294152,31177321:0,786432,235932
)
]
)
$1,641:8294152,31177321
(1,641:8294152,31177321:484967,865699,449545
(1,641:8294152,31177321:484967,865699,449545
h1,641:8294152,31177321:78643,0,0
[1,641:8372795,31177321:327681,865699,449545
(1,641:8372795,30733965:327681,422343,0
x1,641:8700476,30733965
)
(1,641:8372795,31626865:327681,422343,0
x1,641:8700476,31626865
)
]
h1,641:8700476,31177321:78643,0,0
)
)
$1,641:8779119,31177321
)
g1,641:8779119,31177321
(1,641:8779119,31177321:23185165,898467,597113
$1,641:8779119,31177321
(1,641:8779119,31177321:21235148,898467,597113
h1,641:8779119,31177321:0,0,0
(1,641:8779119,31177321:735050,898467,449545
(1,641:8779119,31177321:735050,898467,449545
h1,641:8779119,31177321:78643,0,0
[1,641:8857762,31177321:577764,898467,449545
(1,641:8857762,30733965:577764,455111,0
k1,641:8976091,30733965:118329
x1,641:9317197,30733965
k1,641:9435526,30733965:118329
)
(1,641:8857762,31626865:577764,455111,0
x1,641:9435526,31626865
)
]
h1,641:9435526,31177321:78643,0,0
)
)
x1,641:10107863,31177321
(1,641:10107863,31177321:884966,492745,188827
(1,641:10107863,30737002:546135,26213,629146
x1,641:10653998,30737002
)
[1,641:10653998,31177321:338831,492745,127431
(1,641:10653998,31177321:338831,282168,127431
x1,641:10992829,31177321
)
]
)
x1,641:11411529,31177321
(1,641:11411529,31275624:230742,282169,0
x1,641:11609503,31275624
)
x1,641:11969952,31177321
[1,641:11969952,31353822:648084,742734,0
(1,641:11969952,30906728:294003,295640,0
x1,641:12231187,30906728
)
(1,641:11969952,31353822:648084,342242,0
x1,641:12329492,31353822
(1,641:12329492,31222751:255776,211171,0
x1,641:12552500,31222751
)
)
]
g1,641:12763668,31177321
x1,641:13273394,31177321
g1,641:13419026,31177321
x1,641:14068775,31177321
g1,641:14214407,31177321
x1,641:14724133,31177321
g1,641:14869765,31177321
x1,641:15193501,31177321
x1,641:16083776,31177321
(1,641:16083776,31177321:901122,455111,0
x1,641:16975797,31177321
)
x1,641:17403598,31177321
(1,641:17403598,31275624:230742,282169,0
x1,641:17601572,31275624
)
x1,641:17962021,31177321
[1,641:17962021,31353822:648084,742734,0
(1,641:17962021,30906728:294003,295640,0
x1,641:18223256,30906728
)
(1,641:17962021,31353822:648084,342242,0
x1,641:18321561,31353822
(1,641:18321561,31222751:255776,211171,0
x1,641:18544569,31222751
)
)
]
g1,641:18755737,31177321
x1,641:19265463,31177321
g1,641:19411095,31177321
x1,641:20399675,31177321
(1,641:20399675,31177321:1094089,455111,0
x1,641:21493764,31177321
)
x1,641:21912464,31177321
(1,641:21912464,31275624:230742,282169,0
x1,641:22110438,31275624
)
x1,641:22470887,31177321
[1,641:22470887,31353822:648084,742734,0
(1,641:22470887,30906728:294003,295640,0
x1,641:22732122,30906728
)
(1,641:22470887,31353822:648084,342242,0
x1,641:22830427,31353822
(1,641:22830427,31222751:255776,211171,0
x1,641:23053435,31222751
)
)
]
g1,641:23264603,31177321
x1,641:23774329,31177321
g1,641:23919961,31177321
x1,641:24185974,31177321
g1,641:24295198,31177321
(1,641:24295198,30285296:364090,0,1456371
x1,641:24659288,30285296
)
(1,641:24659288,31774434:406871,313481,0
x1,641:25033391,31774434
)
g1,641:25175383,31177321
x1,641:26350862,31177321
(1,641:26350862,31275624:230742,282169,0
x1,641:26548836,31275624
)
g1,641:26727236,31177321
x1,641:27236962,31177321
g1,641:27382594,31177321
x1,641:27690249,31177321
(1,641:27690249,31275624:230742,282169,0
x1,641:27888223,31275624
)
x1,641:28175854,31177321
g1,641:28321486,31177321
x1,641:28503531,31177321
g1,641:28649163,31177321
x1,641:29067863,31177321
(1,641:29067863,31275624:230742,282169,0
x1,641:29265837,31275624
)
x1,641:30014267,31177321
)
$1,641:30014267,31177321
k1,641:31964284,31177321:1950017
)
g1,641:31964284,31177321
)
(1,641:8294152,32928603:23670132,892025,597113
g1,641:8294152,32928603
(1,641:8294152,32928603:484967,892025,597113
k1,641:8779119,32928603:484967
(1,641:8779119,32928603:0,550500,235932
[1,641:8779119,32928603:0,550500,235932
(1,52:8779119,32928603:0,550500,235932
r1,641:8779119,32928603:0,786432,235932
)
]
)
$1,641:8779119,32928603
h1,641:8779119,32928603:0,0,0
$1,641:8779119,32928603
)
g1,641:8779119,32928603
(1,641:8779119,32928603:23185165,892025,597113
$1,641:8779119,32928603
(1,641:8779119,32928603:23185165,892025,597113
h1,641:8779119,32928603:0,0,0
g1,641:8961159,32928603
x1,641:9470885,32928603
g1,641:9652925,32928603
x1,641:10162651,32928603
g1,641:10271875,32928603
(1,641:10271875,32036578:364090,0,1456371
x1,641:10635965,32036578
)
(1,641:10635965,33525716:406871,313481,0
x1,641:11010068,33525716
)
g1,641:11152060,32928603
x1,641:11418073,32928603
(1,641:11418073,32658010:294003,295640,0
x1,641:11679308,32658010
)
x1,641:12232952,32928603
(1,641:12232952,33026906:230742,282169,0
x1,641:12430926,33026906
)
x1,641:12882394,32928603
(1,641:12882394,33026906:230742,282169,0
x1,641:13080368,33026906
)
g1,641:13258768,32928603
x1,641:13768494,32928603
g1,641:13914126,32928603
x1,641:15181383,32928603
(1,641:15181383,33026906:230742,282169,0
x1,641:15379357,33026906
)
g1,641:15557757,32928603
x1,641:15739802,32928603
g1,641:15885434,32928603
x1,641:16850269,32928603
g1,641:16995901,32928603
x1,641:17505627,32928603
g1,641:17651259,32928603
x1,641:18826738,32928603
x1,641:19157906,32928603
x1,641:19430974,32928603
(1,641:19430974,33026906:230742,282169,0
x1,641:19628948,33026906
)
g1,641:19807348,32928603
x1,641:20317074,32928603
g1,641:20462706,32928603
(1,641:20462706,32928603:484967,865699,449545
(1,641:20462706,32928603:484967,865699,449545
h1,641:20462706,32928603:78643,0,0
[1,641:20541349,32928603:327681,865699,449545
(1,641:20541349,32485247:327681,422343,0
x1,641:20869030,32485247
)
(1,641:20541349,33378147:327681,422343,0
x1,641:20869030,33378147
)
]
h1,641:20869030,32928603:78643,0,0
)
)
x1,641:22702582,32928603
(1,641:22702582,32658010:294003,295640,0
x1,641:22963817,32658010
)
x1,641:23251448,32928603
(1,641:23251448,33026906:230742,282169,0
x1,641:23449422,33026906
)
g1,641:23627822,32928603
x1,641:24137548,32928603
g1,641:24283180,32928603
x1,641:24873001,32928603
(1,641:24873001,33026906:230742,282169,0
x1,641:25070975,33026906
)
g1,641:25249375,32928603
x1,641:25431420,32928603
g1,641:25577052,32928603
x1,641:26713008,32928603
g1,641:26858640,32928603
x1,641:27368366,32928603
g1,641:27513998,32928603
x1,641:28103819,32928603
g1,641:28249451,32928603
x1,641:28431496,32928603
g1,641:28577128,32928603
x1,641:29713084,32928603
(1,641:29713084,33026906:230742,282169,0
x1,641:29911058,33026906
)
x1,641:30125871,32928603
g1,641:30271503,32928603
x1,641:30453548,32928603
g1,641:30599180,32928603
x1,641:31017880,32928603
(1,641:31017880,33026906:230742,282169,0
x1,641:31215854,33026906
)
x1,641:31964284,32928603
)
$1,641:31964284,32928603
g1,641:31964284,32928603
)
g1,641:31964284,32928603
)
(1,641:8294152,34354093:23670132,566233,235932
g1,641:8294152,34354093
(1,641:8294152,34354093:484967,566233,235932
k1,641:8779119,34354093:484967
(1,641:8779119,34354093:0,550500,235932
[1,641:8779119,34354093:0,550500,235932
(1,52:8779119,34354093:0,550500,235932
r1,641:8779119,34354093:0,786432,235932
)
]
)
$1,641:8779119,34354093
h1,641:8779119,34354093:0,0,0
$1,641:8779119,34354093
)
g1,641:8779119,34354093
(1,641:8779119,34354093:23185165,566233,235932
$1,641:8779119,34354093
(1,641:8779119,34354093:16575314,566233,176501
h1,641:8779119,34354093:0,0,0
g1,641:8961159,34354093
x1,641:9470885,34354093
g1,641:9652925,34354093
x1,641:10665319,34354093
(1,641:10665319,34452396:230742,282169,0
x1,641:10863293,34452396
)
x1,641:11223742,34354093
(1,641:11223742,34470601:752849,342242,0
x1,641:11652960,34470601
(1,641:11688047,34339530:255776,211171,0
x1,641:11911055,34339530
)
)
x1,641:13126811,34354093
(1,641:13126811,34452396:230742,282169,0
x1,641:13324785,34452396
)
x1,641:13685234,34354093
(1,641:13685234,34470601:752849,342242,0
x1,641:14114452,34470601
(1,641:14149539,34339530:255776,211171,0
x1,641:14372547,34339530
)
)
x1,641:15705340,34354093
(1,641:15705340,34452396:230742,282169,0
x1,641:15903314,34452396
)
x1,641:16263763,34354093
(1,641:16263763,34470601:752849,342242,0
x1,641:16692981,34470601
(1,641:16728068,34339530:255776,211171,0
x1,641:16951076,34339530
)
)
g1,641:17162244,34354093
x1,641:17671970,34354093
g1,641:17817602,34354093
x1,641:19157677,34354093
[1,641:19157677,34530594:752849,742734,0
(1,641:19157677,34083500:294003,295640,0
x1,641:19418912,34083500
)
(1,641:19157677,34530594:752849,342242,0
x1,641:19586895,34530594
(1,641:19621982,34399523:255776,211171,0
x1,641:19844990,34399523
)
)
]
x1,641:20165389,34354093
g1,641:20311021,34354093
x1,641:20820747,34354093
g1,641:20966379,34354093
x1,641:22149894,34354093
(1,641:22149894,34452396:230742,282169,0
x1,641:22347868,34452396
)
x1,641:22708317,34354093
(1,641:22708317,34470601:648084,342242,0
x1,641:23067857,34470601
(1,641:23067857,34339530:255776,211171,0
x1,641:23290865,34339530
)
)
x1,641:24601584,34354093
(1,641:24601584,34470601:752849,342242,0
x1,641:25030802,34470601
(1,641:25065889,34339530:255776,211171,0
x1,641:25288897,34339530
)
)
)
$1,641:25354433,34354093
k1,641:31964284,34354093:6609851
)
g1,641:31964284,34354093
)
(1,641:8294152,35337133:23670132,550500,235932
g1,641:8294152,35337133
(1,641:8294152,35337133:484967,550500,235932
k1,641:8779119,35337133:484967
(1,641:8779119,35337133:0,550500,235932
[1,641:8779119,35337133:0,550500,235932
(1,52:8779119,35337133:0,550500,235932
r1,641:8779119,35337133:0,786432,235932
)
]
)
$1,641:8779119,35337133
h1,641:8779119,35337133:0,0,0
$1,641:8779119,35337133
)
g1,641:8779119,35337133
(1,641:8779119,35337133:23185165,550500,235932
$1,641:8779119,35337133
(1,641:8779119,35337133:17470626,491520,163840
h1,641:8779119,35337133:0,0,0
g1,641:9434480,35337133
g1,641:9580112,35337133
x1,641:10089838,35337133
g1,641:10235470,35337133
x1,641:11229663,35337133
(1,641:11229663,35435436:871091,313481,0
x1,641:11589203,35435436
(1,641:11589203,35304365:478783,141084,0
x1,641:12035218,35304365
)
)
x1,641:13113148,35337133
(1,641:13113148,35435436:230742,282169,0
x1,641:13311122,35435436
)
x1,641:13671571,35337133
(1,641:13671571,35453641:752849,342242,0
x1,641:14100789,35453641
(1,641:14135876,35322570:255776,211171,0
x1,641:14358884,35322570
)
)
x1,641:15498482,35337133
(1,641:15498482,35453641:752849,342242,0
x1,641:15927700,35453641
(1,641:15962787,35322570:255776,211171,0
x1,641:16185795,35322570
)
)
g1,641:16396963,35337133
x1,641:16906689,35337133
g1,641:17052321,35337133
x1,641:18020496,35337133
(1,641:18020496,35435436:230742,282169,0
x1,641:18218470,35435436
)
x1,641:18578919,35337133
(1,641:18578919,35453641:752849,342242,0
x1,641:19008137,35453641
(1,641:19043224,35322570:255776,211171,0
x1,641:19266232,35322570
)
)
x1,641:19967104,35337133
x1,641:20312990,35337133
(1,641:20312990,35453641:752849,342242,0
x1,641:20742208,35453641
(1,641:20777295,35322570:255776,211171,0
x1,641:21000303,35322570
)
)
g1,641:21211471,35337133
x1,641:21721197,35337133
g1,641:21866829,35337133
x1,641:22768178,35337133
(1,641:22768178,35435436:230742,282169,0
x1,641:22966152,35435436
)
x1,641:23326601,35337133
(1,641:23326601,35453641:752849,342242,0
x1,641:23755819,35453641
(1,641:23790906,35322570:255776,211171,0
x1,641:24013914,35322570
)
)
x1,641:24781612,35337133
x1,641:25132806,35337133
(1,641:25132806,35453641:752849,342242,0
x1,641:25562024,35453641
(1,641:25597111,35322570:255776,211171,0
x1,641:25820119,35322570
)
)
x1,641:26249745,35337133
)
$1,641:26249745,35337133
k1,641:31964284,35337133:5714539
)
g1,641:31964284,35337133
)
]
]
)
$1,641:31964284,33089800
)
g1,641:31964284,33089800
)
k1,641:35522151,33089800:3557867
(1,641:35522151,33089800:0,2810946,2483265
(1,641:35522151,33089800:0,550500,235932
g1,641:35522151,33089800
(1,641:35522151,33089800:0,550500,235932
(1,641:35522151,33089800:0,550500,235932
[1,641:35522151,33089800:0,550500,235932
(1,52:35522151,33089800:0,550500,235932
r1,641:35522151,33089800:0,786432,235932
)
]
)
)
)
)
k1,641:35522151,33089800:0
)
]
)
(1,644:4736286,36815206:30785865,533465,196607
x1,644:6412917,36815206
g1,642:6631370,36815206
x1,642:7541594,36815206
g1,642:7760047,36815206
x1,642:8306182,36815206
x1,642:10874835,36815206
g1,642:11093288,36815206
x1,642:11457378,36815206
x1,642:11785059,36815206
g1,642:12003512,36815206
x1,642:13465332,36815206
g1,642:13683785,36815206
x1,642:14124333,36815206
g1,642:14342786,36815206
x1,642:16054008,36815206
x1,642:16381689,36815206
x1,642:17200890,36815206
g1,642:17492161,36815206
x1,642:18165727,36815206
k1,643:17492161,36815206:-54614
x1,643:18402384,36815206
g1,643:18620837,36815206
x1,643:18984927,36815206
x1,643:20881835,36815206
g1,643:21100288,36815206
$1,643:21100288,36815206
x1,643:21355151,36815206
(1,643:21355151,36815206:1674814,491520,163840
(1,643:21355151,36815206:1674814,491520,163840
(1,643:21355151,36815206:1674814,491520,163840
x1,643:22775102,36815206
h1,643:22775102,36815206:0,0,0
x1,643:23029965,36815206
)
)
)
(1,643:23029965,37011813:294003,295640,0
x1,643:23291200,37011813
)
x1,643:23506013,36815206
g1,643:23615237,36815206
x1,643:23881250,36815206
(1,643:23881250,36577381:294003,295640,0
x1,643:24142485,36577381
)
x1,643:24482908,36815206
(1,643:24482908,36913509:230742,282169,0
x1,643:24680882,36913509
)
x1,643:24968513,36815206
$1,643:24968513,36815206
g1,643:25186966,36815206
x1,643:25733101,36815206
g1,643:25951554,36815206
$1,643:25951554,36815206
x1,643:26397564,36815206
(1,643:26397564,36577381:294003,295640,0
x1,643:26658799,36577381
)
x1,643:27674609,36815206
$1,643:27674609,36815206
g1,643:27893062,36815206
x1,643:28475606,36815206
g1,643:28694059,36815206
x1,643:30134034,36815206
x1,643:30407100,36815206
k1,644:35522151,36815206:5115051
g1,644:35522151,36815206
)
(1,655:4736286,40621872:30785865,2704775,2377095
[1,655:4736286,40621872:30785865,2704775,2377095
(1,655:4736286,40523568:30785865,2803079,2475399
k1,655:4736286,40523568:0
(1,655:4736286,40523568:26803379,2803079,2475399
(1,655:4736286,40523568:0,550500,235932
[1,655:4736286,40523568:0,550500,235932
(1,52:4736286,40523568:0,550500,235932
r1,655:4736286,40523568:0,786432,235932
)
]
)
(1,655:8718772,40523568:22820893,2803079,2475399
$1,655:8718772,40523568
(1,655:8718772,40523568:22820893,2803079,2475399
[1,655:8718772,40523568:22820893,2803079,2475399
[1,655:8718772,42763035:22820893,5042546,235932
(1,655:8718772,38618956:22820893,898467,597113
g1,655:8718772,38618956
(1,655:8718772,38618956:0,898467,597113
g1,655:8718772,38618956
(1,655:8718772,38618956:0,550500,235932
[1,655:8718772,38618956:0,550500,235932
(1,52:8718772,38618956:0,550500,235932
r1,655:8718772,38618956:0,786432,235932
)
]
)
$1,655:8718772,38618956
h1,655:8718772,38618956:0,0,0
$1,655:8718772,38618956
)
g1,655:8718772,38618956
(1,655:8718772,38618956:22820893,898467,597113
$1,655:8718772,38618956
(1,655:8718772,38618956:13379755,898467,597113
h1,655:8718772,38618956:0,0,0
(1,655:8718772,38618956:484967,865699,449545
(1,655:8718772,38618956:484967,865699,449545
h1,655:8718772,38618956:78643,0,0
[1,655:8797415,38618956:327681,865699,449545
(1,655:8797415,38175600:327681,422343,0
x1,655:9125096,38175600
)
(1,655:8797415,39068500:327681,422343,0
x1,655:9125096,39068500
)
]
h1,655:9125096,38618956:78643,0,0
)
)
(1,655:9203739,38618956:735050,898467,449545
(1,655:9203739,38618956:735050,898467,449545
h1,655:9203739,38618956:78643,0,0
[1,655:9282382,38618956:577764,898467,449545
(1,655:9282382,38175600:577764,455111,0
k1,655:9400711,38175600:118329
x1,655:9741817,38175600
k1,655:9860146,38175600:118329
)
(1,655:9282382,39068500:577764,455111,0
x1,655:9860146,39068500
)
]
h1,655:9860146,38618956:78643,0,0
)
)
x1,655:10532483,38618956
(1,655:10532483,38618956:884966,492745,188827
(1,655:10532483,38178637:546135,26213,629146
x1,655:11078618,38178637
)
[1,655:11078618,38618956:338831,492745,127431
(1,655:11078618,38618956:338831,282168,127431
x1,655:11417449,38618956
)
]
)
x1,655:11725104,38618956
(1,655:11725104,38717259:230742,282169,0
x1,655:11923078,38717259
)
x1,655:12283527,38618956
[1,655:12283527,38795457:648084,742734,0
(1,655:12283527,38348363:294003,295640,0
x1,655:12544762,38348363
)
(1,655:12283527,38795457:648084,342242,0
x1,655:12643067,38795457
(1,655:12643067,38664386:255776,211171,0
x1,655:12866075,38664386
)
)
]
g1,655:13077243,38618956
x1,655:13586969,38618956
g1,655:13732601,38618956
x1,655:15557676,38618956
(1,655:15557676,38717259:230742,282169,0
x1,655:15755650,38717259
)
x1,655:16116099,38618956
[1,655:16116099,38795457:648084,742734,0
(1,655:16116099,38348363:294003,295640,0
x1,655:16377334,38348363
)
(1,655:16116099,38795457:648084,342242,0
x1,655:16475639,38795457
(1,655:16475639,38664386:255776,211171,0
x1,655:16698647,38664386
)
)
]
g1,655:16909815,38618956
x1,655:17419541,38618956
g1,655:17565173,38618956
x1,655:17831186,38618956
g1,655:17940410,38618956
(1,655:17940410,37726931:364090,0,1456371
x1,655:18304500,37726931
)
(1,655:18304500,39216069:406871,313481,0
x1,655:18678603,39216069
)
g1,655:18820595,38618956
(1,655:18820595,38618956:901122,455111,0
x1,655:19712616,38618956
)
x1,655:20140417,38618956
(1,655:20140417,38717259:230742,282169,0
x1,655:20338391,38717259
)
g1,655:20516791,38618956
x1,655:20698836,38618956
g1,655:20844468,38618956
x1,655:21152123,38618956
(1,655:21152123,38717259:230742,282169,0
x1,655:21350097,38717259
)
x1,655:22098527,38618956
)
$1,655:22098527,38618956
k1,655:31539665,38618956:9441138
)
g1,655:31539665,38618956
)
(1,655:8718772,40370238:22820893,892025,597113
g1,655:8718772,40370238
(1,655:8718772,40370238:0,892025,597113
g1,655:8718772,40370238
(1,655:8718772,40370238:0,550500,235932
[1,655:8718772,40370238:0,550500,235932
(1,52:8718772,40370238:0,550500,235932
r1,655:8718772,40370238:0,786432,235932
)
]
)
$1,655:8718772,40370238
h1,655:8718772,40370238:0,0,0
$1,655:8718772,40370238
)
g1,655:8718772,40370238
(1,655:8718772,40370238:22820893,892025,597113
$1,655:8718772,40370238
(1,655:8718772,40370238:22820893,892025,597113
h1,655:8718772,40370238:0,0,0
g1,655:8900812,40370238
x1,655:9410538,40370238
g1,655:9592578,40370238
(1,655:9592578,39478213:364090,0,1456371
x1,655:9956668,39478213
)
(1,655:9956668,40967351:406871,313481,0
x1,655:10330771,40967351
)
g1,655:10472763,40370238
x1,655:10738776,40370238
(1,655:10738776,40099645:294003,295640,0
x1,655:11000011,40099645
)
x1,655:13182895,40370238
x1,655:14311571,40370238
(1,655:14311571,40099645:294003,295640,0
x1,655:14572806,40099645
)
g1,655:14751206,40370238
x1,655:15260932,40370238
g1,655:15406564,40370238
x1,655:15693285,40370238
x1,655:15978299,40370238
(1,655:15978299,40370238:901122,455111,0
x1,655:16870320,40370238
)
x1,655:17552984,40370238
(1,655:17552984,40099645:294003,295640,0
x1,655:17814219,40099645
)
x1,655:18101850,40370238
(1,655:18101850,40468541:230742,282169,0
x1,655:18299824,40468541
)
g1,655:18478224,40370238
x1,655:18987950,40370238
g1,655:19133582,40370238
x1,655:19727276,40370238
(1,655:19727276,40468541:230742,282169,0
x1,655:19925250,40468541
)
x1,655:20265673,40370238
(1,655:20265673,40468541:230742,282169,0
x1,655:20463647,40468541
)
g1,655:20642047,40370238
x1,655:21151773,40370238
g1,655:21297405,40370238
x1,655:22564662,40370238
(1,655:22564662,40468541:230742,282169,0
x1,655:22762636,40468541
)
g1,655:22941036,40370238
x1,655:23123081,40370238
g1,655:23268713,40370238
x1,655:24122503,40370238
x1,655:24395571,40370238
g1,655:24541203,40370238
x1,655:25050929,40370238
g1,655:25196561,40370238
x1,655:26352773,40370238
g1,655:26516610,40370238
x1,655:27026336,40370238
g1,655:27171968,40370238
x1,655:27546449,40370238
x1,655:27824825,40370238
(1,655:27824825,40370238:901122,455111,0
x1,655:28716846,40370238
)
x1,655:29399510,40370238
(1,655:29399510,40468541:230742,282169,0
x1,655:29597484,40468541
)
x1,655:29812297,40370238
g1,655:29957929,40370238
x1,655:30139974,40370238
g1,655:30285606,40370238
x1,655:30593261,40370238
(1,655:30593261,40468541:230742,282169,0
x1,655:30791235,40468541
)
x1,655:31539665,40370238
)
$1,655:31539665,40370238
g1,655:31539665,40370238
)
g1,655:31539665,40370238
)
(1,655:8718772,41779995:22820893,550500,235932
g1,655:8718772,41779995
(1,655:8718772,41779995:0,550500,235932
g1,655:8718772,41779995
(1,655:8718772,41779995:0,550500,235932
[1,655:8718772,41779995:0,550500,235932
(1,52:8718772,41779995:0,550500,235932
r1,655:8718772,41779995:0,786432,235932
)
]
)
$1,655:8718772,41779995
h1,655:8718772,41779995:0,0,0
$1,655:8718772,41779995
)
g1,655:8718772,41779995
(1,655:8718772,41779995:22820893,550500,235932
$1,655:8718772,41779995
(1,655:8718772,41779995:22795539,491520,163840
h1,655:8718772,41779995:0,0,0
g1,655:8900812,41779995
x1,655:9410538,41779995
g1,655:9592578,41779995
x1,655:10493927,41779995
(1,655:10493927,41878298:230742,282169,0
x1,655:10691901,41878298
)
x1,655:11052350,41779995
(1,655:11052350,41896503:752849,342242,0
x1,655:11481568,41896503
(1,655:11516655,41765432:255776,211171,0
x1,655:11739663,41765432
)
)
x1,655:13265651,41779995
(1,655:13265651,41878298:230742,282169,0
x1,655:13463625,41878298
)
x1,655:13824074,41779995
(1,655:13824074,41896503:752849,342242,0
x1,655:14253292,41896503
(1,655:14288379,41765432:255776,211171,0
x1,655:14511387,41765432
)
)
x1,655:15650985,41779995
(1,655:15650985,41896503:752849,342242,0
x1,655:16080203,41896503
(1,655:16115290,41765432:255776,211171,0
x1,655:16338298,41765432
)
)
g1,655:16549466,41779995
x1,655:17059192,41779995
g1,655:17204824,41779995
x1,655:18427862,41779995
(1,655:18427862,41878298:230742,282169,0
x1,655:18625836,41878298
)
x1,655:18986285,41779995
(1,655:18986285,41896503:752849,342242,0
x1,655:19415503,41896503
(1,655:19450590,41765432:255776,211171,0
x1,655:19673598,41765432
)
)
x1,655:20374470,41779995
x1,655:20720356,41779995
(1,655:20720356,41896503:752849,342242,0
x1,655:21149574,41896503
(1,655:21184661,41765432:255776,211171,0
x1,655:21407669,41765432
)
)
g1,655:21618837,41779995
x1,655:22128563,41779995
g1,655:22274195,41779995
x1,655:23268388,41779995
(1,655:23268388,41878298:871091,313481,0
x1,655:23627928,41878298
(1,655:23627928,41747227:478783,141084,0
x1,655:24073943,41747227
)
)
x1,655:25040828,41779995
(1,655:25040828,41878298:230742,282169,0
x1,655:25238802,41878298
)
x1,655:25599251,41779995
(1,655:25599251,41896503:752849,342242,0
x1,655:26028469,41896503
(1,655:26063556,41765432:255776,211171,0
x1,655:26286564,41765432
)
)
g1,655:26497732,41779995
x1,655:27007458,41779995
g1,655:27153090,41779995
x1,655:28121265,41779995
(1,655:28121265,41878298:230742,282169,0
x1,655:28319239,41878298
)
x1,655:28679688,41779995
(1,655:28679688,41896503:752849,342242,0
x1,655:29108906,41896503
(1,655:29143993,41765432:255776,211171,0
x1,655:29367001,41765432
)
)
x1,655:30761462,41779995
(1,655:30761462,41896503:752849,342242,0
x1,655:31190680,41896503
(1,655:31225767,41765432:255776,211171,0
x1,655:31448775,41765432
)
)
)
$1,655:31514311,41779995
k1,655:31539665,41779995:25354
)
g1,655:31539665,41779995
)
(1,655:8718772,42763035:22820893,550500,235932
g1,655:8718772,42763035
(1,655:8718772,42763035:0,550500,235932
g1,655:8718772,42763035
(1,655:8718772,42763035:0,550500,235932
[1,655:8718772,42763035:0,550500,235932
(1,52:8718772,42763035:0,550500,235932
r1,655:8718772,42763035:0,786432,235932
)
]
)
$1,655:8718772,42763035
h1,655:8718772,42763035:0,0,0
$1,655:8718772,42763035
)
g1,655:8718772,42763035
(1,655:8718772,42763035:22820893,550500,235932
$1,655:8718772,42763035
(1,655:8718772,42763035:16153441,491520,163840
h1,655:8718772,42763035:0,0,0
g1,655:9374133,42763035
g1,655:9519765,42763035
x1,655:10029491,42763035
g1,655:10175123,42763035
x1,655:11424179,42763035
(1,655:11424179,42861338:871091,313481,0
x1,655:11783719,42861338
(1,655:11783719,42730267:478783,141084,0
x1,655:12229734,42730267
)
)
x1,655:12930606,42763035
x1,655:13276492,42763035
(1,655:13276492,42879543:752849,342242,0
x1,655:13705710,42879543
(1,655:13740797,42748472:255776,211171,0
x1,655:13963805,42748472
)
)
g1,655:14174973,42763035
x1,655:14684699,42763035
g1,655:14830331,42763035
x1,655:15532493,42763035
x1,655:15883687,42763035
(1,655:15883687,42879543:752849,342242,0
x1,655:16312905,42879543
(1,655:16347992,42748472:255776,211171,0
x1,655:16571000,42748472
)
)
x1,655:17903793,42763035
(1,655:17903793,42861338:230742,282169,0
x1,655:18101767,42861338
)
x1,655:18462216,42763035
(1,655:18462216,42879543:752849,342242,0
x1,655:18891434,42879543
(1,655:18926521,42748472:255776,211171,0
x1,655:19149529,42748472
)
)
g1,655:19360697,42763035
x1,655:19870423,42763035
g1,655:20016055,42763035
x1,655:20984230,42763035
(1,655:20984230,42861338:230742,282169,0
x1,655:21182204,42861338
)
x1,655:21542653,42763035
(1,655:21542653,42879543:752849,342242,0
x1,655:21971871,42879543
(1,655:22006958,42748472:255776,211171,0
x1,655:22229966,42748472
)
)
x1,655:23196851,42763035
(1,655:23196851,42861338:230742,282169,0
x1,655:23394825,42861338
)
x1,655:23755274,42763035
(1,655:23755274,42879543:752849,342242,0
x1,655:24184492,42879543
(1,655:24219579,42748472:255776,211171,0
x1,655:24442587,42748472
)
)
x1,655:24872213,42763035
)
$1,655:24872213,42763035
k1,655:31539665,42763035:6667452
)
g1,655:31539665,42763035
)
]
]
)
$1,655:31539665,40523568
)
g1,655:31539665,40523568
)
k1,655:35522151,40523568:3982486
(1,655:35522151,40523568:0,2803079,2475399
(1,655:35522151,40523568:0,550500,235932
g1,655:35522151,40523568
(1,655:35522151,40523568:0,550500,235932
(1,655:35522151,40523568:0,550500,235932
[1,655:35522151,40523568:0,550500,235932
(1,52:35522151,40523568:0,550500,235932
r1,655:35522151,40523568:0,786432,235932
)
]
)
)
)
)
k1,655:35522151,40523568:0
)
]
)
(1,657:4736286,44241108:30785865,533465,196607
x1,657:5209602,44241108
x1,656:6702371,44241108
g1,656:6920824,44241108
x1,656:7831048,44241108
g1,656:8049501,44241108
x1,656:9507680,44241108
g1,656:9726133,44241108
x1,656:10674587,44241108
x1,656:11967106,44241108
g1,656:12185559,44241108
x1,656:12713490,44241108
g1,656:12931943,44241108
$1,656:12931943,44241108
x1,656:13186806,44241108
(1,656:13186806,44241108:1674814,491520,163840
(1,656:13186806,44241108:1674814,491520,163840
(1,656:13186806,44241108:1674814,491520,163840
x1,656:14606757,44241108
h1,656:14606757,44241108:0,0,0
x1,656:14861620,44241108
)
)
)
(1,656:14861620,44437715:294003,295640,0
x1,656:15122855,44437715
)
x1,656:15337668,44241108
g1,656:15446892,44241108
x1,656:15712905,44241108
(1,656:15712905,44003283:294003,295640,0
x1,656:15974140,44003283
)
x1,656:16596729,44241108
(1,656:16596729,44339411:230742,282169,0
x1,656:16794703,44339411
)
x1,656:17082334,44241108
$1,656:17082334,44241108
g1,656:17300787,44241108
x1,656:17846922,44241108
g1,656:18065375,44241108
$1,656:18065375,44241108
x1,656:18511385,44241108
(1,656:18511385,44003283:294003,295640,0
x1,656:18772620,44003283
)
x1,656:19788430,44241108
$1,656:19788430,44241108
g1,656:20006883,44241108
x1,656:20589427,44241108
g1,656:20807880,44241108
x1,656:22773963,44241108
k1,657:35522151,44241108:12748188
g1,657:35522151,44241108
)
(1,661:4736286,46680613:30785865,1337614,1009934
[1,661:4736286,46680613:30785865,1337614,1009934
(1,661:4736286,46582309:30785865,1435918,1108238
k1,661:4736286,46582309:0
(1,661:4736286,46582309:27588240,1435918,1108238
(1,661:4736286,46582309:0,550500,235932
[1,661:4736286,46582309:0,550500,235932
(1,52:4736286,46582309:0,550500,235932
r1,661:4736286,46582309:0,786432,235932
)
]
)
(1,661:7933910,46582309:24390616,1435918,1108238
$1,661:7933910,46582309
(1,661:7933910,46582309:24390616,1435918,1108238
[1,661:7933910,46582309:24390616,1435918,1108238
[1,661:7933910,47454615:24390616,2308224,235932
(1,661:7933910,46044858:24390616,898467,597113
g1,661:7933910,46044858
(1,661:7933910,46044858:4301805,898467,597113
g1,661:7933910,46044858
(1,661:7933910,46044858:0,550500,235932
[1,661:7933910,46044858:0,550500,235932
(1,52:7933910,46044858:0,550500,235932
r1,661:7933910,46044858:0,786432,235932
)
]
)
$1,661:7933910,46044858
(1,661:7933910,46044858:4301805,898467,449545
(1,661:7933910,46044858:484967,865699,449545
(1,661:7933910,46044858:484967,865699,449545
h1,661:7933910,46044858:78643,0,0
[1,661:8012553,46044858:327681,865699,449545
(1,661:8012553,45601502:327681,422343,0
x1,661:8340234,45601502
)
(1,661:8012553,46494402:327681,422343,0
x1,661:8340234,46494402
)
]
h1,661:8340234,46044858:78643,0,0
)
)
(1,661:8418877,46044858:735050,898467,449545
(1,661:8418877,46044858:735050,898467,449545
h1,661:8418877,46044858:78643,0,0
[1,661:8497520,46044858:577764,898467,449545
(1,661:8497520,45601502:577764,455111,0
k1,661:8615849,45601502:118329
x1,661:8956955,45601502
k1,661:9075284,45601502:118329
)
(1,661:8497520,46494402:577764,455111,0
x1,661:9075284,46494402
)
]
h1,661:9075284,46044858:78643,0,0
)
)
x1,661:10337442,46044858
(1,661:10337442,46143161:230742,282169,0
x1,661:10535416,46143161
)
x1,661:10895865,46044858
[1,661:10895865,46221359:648084,742734,0
(1,661:10895865,45774265:294003,295640,0
x1,661:11157100,45774265
)
(1,661:10895865,46221359:648084,342242,0
x1,661:11255405,46221359
(1,661:11255405,46090288:255776,211171,0
x1,661:11478413,46090288
)
)
]
g1,661:11725989,46044858
x1,661:12235715,46044858
)
$1,661:12235715,46044858
)
g1,661:12235715,46044858
(1,661:12235715,46044858:20088811,898467,597113
$1,661:12235715,46044858
(1,661:12235715,46044858:20088811,892025,597113
h1,661:12235715,46044858:0,0,0
g1,661:12417755,46044858
x1,661:12927481,46044858
g1,661:13109521,46044858
x1,661:13885260,46044858
(1,661:13885260,45774265:294003,295640,0
x1,661:14146495,45774265
)
g1,661:14288487,46044858
(1,661:14288487,45152833:364090,0,1456371
x1,661:14652577,45152833
)
(1,661:14652577,46641971:406871,313481,0
x1,661:15026680,46641971
)
x1,661:15314311,46044858
(1,661:15314311,46044858:901122,455111,0
x1,661:16206332,46044858
)
x1,661:16634133,46044858
(1,661:16634133,46143161:230742,282169,0
x1,661:16832107,46143161
)
x1,661:17454696,46044858
g1,661:17600328,46044858
x1,661:18110054,46044858
g1,661:18255686,46044858
(1,661:18255686,46044858:484967,865699,449545
(1,661:18255686,46044858:484967,865699,449545
h1,661:18255686,46044858:78643,0,0
[1,661:18334329,46044858:327681,865699,449545
(1,661:18334329,45601502:327681,422343,0
x1,661:18662010,45601502
)
(1,661:18334329,46494402:327681,422343,0
x1,661:18662010,46494402
)
]
h1,661:18662010,46044858:78643,0,0
)
)
(1,661:18740653,46044858:901122,455111,0
x1,661:19632674,46044858
)
x1,661:20650296,46044858
(1,661:20650296,46143161:230742,282169,0
x1,661:20848270,46143161
)
g1,661:21026670,46044858
x1,661:21536396,46044858
g1,661:21682028,46044858
x1,661:22100728,46044858
(1,661:22100728,46143161:230742,282169,0
x1,661:22298702,46143161
)
g1,661:22477102,46044858
x1,661:22659147,46044858
g1,661:22804779,46044858
x1,661:23940735,46044858
g1,661:24086367,46044858
x1,661:24596093,46044858
g1,661:24741725,46044858
x1,661:25331546,46044858
(1,661:25331546,46143161:230742,282169,0
x1,661:25529520,46143161
)
g1,661:25707920,46044858
x1,661:25889965,46044858
g1,661:26035597,46044858
x1,661:27000432,46044858
g1,661:27146064,46044858
x1,661:27655790,46044858
g1,661:27801422,46044858
x1,661:28391243,46044858
g1,661:28536875,46044858
x1,661:28718920,46044858
g1,661:28864552,46044858
x1,661:29829387,46044858
(1,661:29829387,46143161:230742,282169,0
x1,661:30027361,46143161
)
x1,661:30314992,46044858
g1,661:30460624,46044858
x1,661:30642669,46044858
g1,661:30788301,46044858
x1,661:31378122,46044858
(1,661:31378122,46143161:230742,282169,0
x1,661:31576096,46143161
)
x1,661:32324526,46044858
)
$1,661:32324526,46044858
g1,661:32324526,46044858
)
g1,661:32324526,46044858
)
(1,661:7933910,47454615:24390616,550500,235932
g1,661:7933910,47454615
(1,661:7933910,47454615:4301805,550500,235932
k1,661:12235715,47454615:4301805
(1,661:12235715,47454615:0,550500,235932
[1,661:12235715,47454615:0,550500,235932
(1,52:12235715,47454615:0,550500,235932
r1,661:12235715,47454615:0,786432,235932
)
]
)
$1,661:12235715,47454615
h1,661:12235715,47454615:0,0,0
$1,661:12235715,47454615
)
g1,661:12235715,47454615
(1,661:12235715,47454615:20088811,550500,235932
$1,661:12235715,47454615
(1,661:12235715,47454615:13295220,491520,163840
h1,661:12235715,47454615:0,0,0
g1,661:12417755,47454615
x1,661:12927481,47454615
g1,661:13109521,47454615
x1,661:14293036,47454615
(1,661:14293036,47552918:230742,282169,0
x1,661:14491010,47552918
)
x1,661:14851459,47454615
(1,661:14851459,47571123:648084,342242,0
x1,661:15210999,47571123
(1,661:15210999,47440052:255776,211171,0
x1,661:15434007,47440052
)
)
x1,661:16766800,47454615
(1,661:16766800,47552918:230742,282169,0
x1,661:16964774,47552918
)
x1,661:17325223,47454615
(1,661:17325223,47571123:752849,342242,0
x1,661:17754441,47571123
(1,661:17789528,47440052:255776,211171,0
x1,661:18012536,47440052
)
)
x1,661:19323255,47454615
(1,661:19323255,47571123:752849,342242,0
x1,661:19752473,47571123
(1,661:19787560,47440052:255776,211171,0
x1,661:20010568,47440052
)
)
g1,661:20221736,47454615
x1,661:20731462,47454615
g1,661:20877094,47454615
x1,661:22060609,47454615
(1,661:22060609,47552918:230742,282169,0
x1,661:22258583,47552918
)
x1,661:22619032,47454615
(1,661:22619032,47571123:648084,342242,0
x1,661:22978572,47571123
(1,661:22978572,47440052:255776,211171,0
x1,661:23201580,47440052
)
)
x1,661:24341178,47454615
(1,661:24341178,47571123:752849,342242,0
x1,661:24770396,47571123
(1,661:24805483,47440052:255776,211171,0
x1,661:25028491,47440052
)
)
x1,661:25530935,47454615
)
$1,661:25530935,47454615
k1,661:32324526,47454615:6793591
)
g1,661:32324526,47454615
)
]
]
)
$1,661:32324526,46582309
)
g1,661:32324526,46582309
)
k1,661:35522151,46582309:3197625
(1,661:35522151,46582309:0,1435918,1108238
(1,661:35522151,46582309:0,550500,235932
g1,661:35522151,46582309
(1,661:35522151,46582309:0,550500,235932
(1,661:35522151,46582309:0,550500,235932
[1,661:35522151,46582309:0,550500,235932
(1,52:35522151,46582309:0,550500,235932
r1,661:35522151,46582309:0,786432,235932
)
]
)
)
)
)
k1,661:35522151,46582309:0
)
]
)
]
(1,687:4736286,49328947:30785865,422343,0
(1,687:4736286,49328947:30785865,422343,0
k1,687:19801538,49328947:15065252
x1,687:20456900,49328947
k1,687:35522152,49328947:15065252
)
)
]
]
!79551
}11
!11
{12
[1,780:4736286,49328947:30785865,44592661,0
[1,780:4736286,49328947:30785865,47017493,0
[1,780:4736286,3097886:30785865,786432,0
(1,780:4736286,3097886:30785865,0,0
h1,780:4736286,3097886:30785865,0,0
)
]
[1,780:4736286,47362867:30785865,42626581,0
(1,663:4736286,5391646:30785865,455111,127431
x1,663:6747884,5391646
x1,662:6875315,5391646
g1,662:7093768,5391646
x1,662:7567084,5391646
x1,662:7840150,5391646
g1,662:8058603,5391646
x1,662:9041646,5391646
g1,662:9260099,5391646
x1,662:9951870,5391646
g1,662:10170323,5391646
x1,662:11080547,5391646
g1,662:11299000,5391646
x1,662:13964135,5391646
g1,662:14182588,5391646
x1,662:16550991,5391646
g1,662:16769444,5391646
x1,662:17825305,5391646
g1,662:18043758,5391646
x1,662:18589893,5391646
x1,662:20576001,5391646
g1,662:20794454,5391646
x1,662:21704678,5391646
g1,662:21923131,5391646
x1,662:24404402,5391646
g1,662:24622855,5391646
x1,662:27116870,5391646
x1,662:27444551,5391646
g1,662:27663004,5391646
x1,662:28245548,5391646
g1,662:28464001,5391646
x1,662:30284451,5391646
k1,663:35522151,5391646:5237700
g1,663:35522151,5391646
)
(1,687:4736286,11777896:30785865,5519198,5191517
[1,687:4736286,11777896:30785865,5519198,5191517
(1,687:4736286,11679592:30785865,5617502,5289821
k1,687:4736286,11679592:0
(1,687:4736286,11679592:27855142,5617502,5289821
(1,687:4736286,11679592:0,550500,235932
[1,687:4736286,11679592:0,550500,235932
(1,52:4736286,11679592:0,550500,235932
r1,687:4736286,11679592:0,786432,235932
)
]
)
(1,687:7667008,11679592:24924420,5617502,5289821
$1,687:7667008,11679592
(1,687:7667008,11679592:24924420,5617502,5289821
[1,687:7667008,11679592:24924420,5617502,5289821
[1,687:7667008,16733481:24924420,10671391,235932
(1,687:7667008,6628323:24924420,566233,235932
g1,687:7667008,6628323
(1,687:7667008,6628323:0,566233,235932
g1,687:7667008,6628323
(1,687:7667008,6628323:0,550500,235932
[1,687:7667008,6628323:0,550500,235932
(1,52:7667008,6628323:0,550500,235932
r1,687:7667008,6628323:0,786432,235932
)
]
)
$1,687:7667008,6628323
h1,687:7667008,6628323:0,0,0
$1,687:7667008,6628323
)
g1,687:7667008,6628323
(1,687:7667008,6628323:24924420,566233,235932
$1,687:7667008,6628323
(1,687:7667008,6628323:16049899,566233,188827
h1,687:7667008,6628323:0,0,0
x1,687:8635183,6628323
(1,687:8635183,6726626:230742,282169,0
x1,687:8833157,6726626
)
x1,687:9193606,6628323
[1,687:9193606,6804824:648084,742734,0
(1,687:9193606,6357730:294003,295640,0
x1,687:9454841,6357730
)
(1,687:9193606,6804824:648084,342242,0
x1,687:9553146,6804824
(1,687:9553146,6673753:255776,211171,0
x1,687:9776154,6673753
)
)
]
x1,687:10588074,6628323
g1,687:10733706,6628323
x1,687:11243432,6628323
g1,687:11389064,6628323
x1,687:11982758,6628323
(1,687:11982758,6628323:884966,492745,188827
(1,687:11982758,6188004:546135,26213,629146
x1,687:12528893,6188004
)
[1,687:12528893,6628323:338831,492745,127431
(1,687:12528893,6628323:338831,282168,127431
x1,687:12867724,6628323
)
]
)
x1,687:13286424,6628323
(1,687:13286424,6726626:230742,282169,0
x1,687:13484398,6726626
)
x1,687:13844847,6628323
[1,687:13844847,6804824:648084,742734,0
(1,687:13844847,6357730:294003,295640,0
x1,687:14106082,6357730
)
(1,687:13844847,6804824:648084,342242,0
x1,687:14204387,6804824
(1,687:14204387,6673753:255776,211171,0
x1,687:14427395,6673753
)
)
]
x1,687:15239315,6628323
g1,687:15384947,6628323
x1,687:15894673,6628323
g1,687:16040305,6628323
x1,687:16633999,6628323
(1,687:16633999,6628323:884966,492745,188827
(1,687:16633999,6188004:546135,26213,629146
x1,687:17180134,6188004
)
[1,687:17180134,6628323:338831,492745,127431
(1,687:17180134,6628323:338831,282168,127431
x1,687:17518965,6628323
)
]
)
x1,687:17826620,6628323
(1,687:17826620,6726626:230742,282169,0
x1,687:18024594,6726626
)
x1,687:18385043,6628323
[1,687:18385043,6804824:648084,742734,0
(1,687:18385043,6357730:294003,295640,0
x1,687:18646278,6357730
)
(1,687:18385043,6804824:648084,342242,0
x1,687:18744583,6804824
(1,687:18744583,6673753:255776,211171,0
x1,687:18967591,6673753
)
)
]
x1,687:19779511,6628323
g1,687:19925143,6628323
x1,687:20434869,6628323
g1,687:20580501,6628323
x1,687:21764016,6628323
(1,687:21764016,6726626:230742,282169,0
x1,687:21961990,6726626
)
x1,687:22322439,6628323
[1,687:22322439,6804824:648084,742734,0
(1,687:22322439,6357730:294003,295640,0
x1,687:22583674,6357730
)
(1,687:22322439,6804824:648084,342242,0
x1,687:22681979,6804824
(1,687:22681979,6673753:255776,211171,0
x1,687:22904987,6673753
)
)
]
x1,687:23716907,6628323
)
$1,687:23716907,6628323
k1,687:32591428,6628323:8874521
)
g1,687:32591428,6628323
)
(1,687:7667008,7692632:24924420,566233,336103
g1,687:7667008,7692632
(1,687:7667008,7692632:0,566233,336103
g1,687:7667008,7692632
(1,687:7667008,7692632:0,550500,235932
[1,687:7667008,7692632:0,550500,235932
(1,52:7667008,7692632:0,550500,235932
r1,687:7667008,7692632:0,786432,235932
)
]
)
$1,687:7667008,7692632
h1,687:7667008,7692632:0,0,0
$1,687:7667008,7692632
)
g1,687:7667008,7692632
(1,687:7667008,7692632:24924420,566233,336103
$1,687:7667008,7692632
(1,687:7667008,7692632:18718983,566233,336103
h1,687:7667008,7692632:0,0,0
g1,687:8322369,7692632
g1,687:8977730,7692632
g1,687:9123362,7692632
x1,687:9633088,7692632
g1,687:9778720,7692632
x1,687:10428469,7692632
g1,687:10574101,7692632
x1,687:11083827,7692632
g1,687:11229459,7692632
x1,687:11553195,7692632
x1,687:12443470,7692632
(1,687:12443470,7692632:901122,455111,0
x1,687:13335491,7692632
)
x1,687:13763292,7692632
(1,687:13763292,7790935:230742,282169,0
x1,687:13961266,7790935
)
x1,687:14321715,7692632
[1,687:14321715,7896076:1673002,769677,132659
(1,687:14321715,7422039:294003,295640,0
x1,687:14582950,7422039
)
(1,687:14321715,7896076:1673002,369185,132659
x1,687:14681255,7896076
[1,687:14681255,8028735:255776,501844,0
(1,687:14681255,7738062:255776,211171,0
x1,687:14904263,7738062
)
(1,687:14681255,8028735:217469,201549,0
x1,687:14865956,8028735
)
]
x1,687:15501372,7896076
(1,687:15501372,7765005:255776,211171,0
x1,687:15724380,7765005
)
x1,687:15961949,7896076
)
]
g1,687:16140349,7692632
x1,687:16650075,7692632
g1,687:16795707,7692632
x1,687:17784287,7692632
(1,687:17784287,7692632:1094089,455111,0
x1,687:18878376,7692632
)
x1,687:19297076,7692632
(1,687:19297076,7790935:230742,282169,0
x1,687:19495050,7790935
)
x1,687:19855499,7692632
[1,687:19855499,7896076:1673002,769677,132659
(1,687:19855499,7422039:294003,295640,0
x1,687:20116734,7422039
)
(1,687:19855499,7896076:1673002,369185,132659
x1,687:20215039,7896076
[1,687:20215039,8028735:255776,501844,0
(1,687:20215039,7738062:255776,211171,0
x1,687:20438047,7738062
)
(1,687:20215039,8028735:217469,201549,0
x1,687:20399740,8028735
)
]
x1,687:21035156,7896076
(1,687:21035156,7765005:255776,211171,0
x1,687:21258164,7765005
)
x1,687:21495733,7896076
)
]
g1,687:21674133,7692632
x1,687:22183859,7692632
g1,687:22329491,7692632
x1,687:24154566,7692632
(1,687:24154566,7790935:230742,282169,0
x1,687:24352540,7790935
)
x1,687:24712989,7692632
[1,687:24712989,7896076:1673002,769677,132659
(1,687:24712989,7422039:294003,295640,0
x1,687:24974224,7422039
)
(1,687:24712989,7896076:1673002,369185,132659
x1,687:25072529,7896076
[1,687:25072529,8028735:255776,501844,0
(1,687:25072529,7738062:255776,211171,0
x1,687:25295537,7738062
)
(1,687:25072529,8028735:217469,201549,0
x1,687:25257230,8028735
)
]
x1,687:25892646,7896076
(1,687:25892646,7765005:255776,211171,0
x1,687:26115654,7765005
)
x1,687:26353223,7896076
)
]
)
$1,687:26385991,7692632
k1,687:32591428,7692632:6205437
)
g1,687:32591428,7692632
)
(1,687:7667008,8841379:24924420,550500,250989
g1,687:7667008,8841379
(1,687:7667008,8841379:0,550500,250989
g1,687:7667008,8841379
(1,687:7667008,8841379:0,550500,235932
[1,687:7667008,8841379:0,550500,235932
(1,52:7667008,8841379:0,550500,235932
r1,687:7667008,8841379:0,786432,235932
)
]
)
$1,687:7667008,8841379
h1,687:7667008,8841379:0,0,0
$1,687:7667008,8841379
)
g1,687:7667008,8841379
(1,687:7667008,8841379:24924420,550500,250989
$1,687:7667008,8841379
(1,687:7667008,8841379:23022351,491520,250989
h1,687:7667008,8841379:0,0,0
g1,687:7849048,8841379
x1,687:8358774,8841379
g1,687:8540814,8841379
x1,687:9009214,8841379
(1,687:9009214,8939682:294003,295640,0
x1,687:9270449,8939682
)
x1,687:10193871,8841379
(1,687:10193871,8939682:294003,295640,0
x1,687:10455106,8939682
)
x1,687:10742737,8841379
g1,687:10888369,8841379
x1,687:11398095,8841379
g1,687:11543727,8841379
x1,687:12012127,8841379
x1,687:13591517,8841379
(1,687:13591517,8939682:230742,282169,0
x1,687:13789491,8939682
)
x1,687:14149940,8841379
(1,687:14149940,8959709:2000774,344064,132659
x1,687:14509480,8959709
[1,687:14509480,9092368:478783,431757,0
(1,687:14509480,8801695:478783,141084,0
x1,687:14955495,8801695
)
(1,687:14509480,9092368:217469,201549,0
x1,687:14694181,9092368
)
]
x1,687:15622282,8959709
(1,687:15657369,8828638:255776,211171,0
x1,687:15880377,8828638
)
x1,687:16117946,8959709
)
x1,687:17479639,8841379
(1,687:17479639,8959709:2000774,344064,132659
x1,687:17839179,8959709
[1,687:17839179,9092368:478783,431757,0
(1,687:17839179,8801695:478783,141084,0
x1,687:18285194,8801695
)
(1,687:17839179,9092368:217469,201549,0
x1,687:18023880,9092368
)
]
x1,687:18951981,8959709
(1,687:18987068,8828638:255776,211171,0
x1,687:19210076,8828638
)
x1,687:19447645,8959709
)
x1,687:20448588,8841379
(1,687:20448588,8939682:230742,282169,0
x1,687:20646562,8939682
)
x1,687:21007011,8841379
(1,687:21007011,8959709:2000774,344064,132659
x1,687:21366551,8959709
[1,687:21366551,9092368:478783,431757,0
(1,687:21366551,8801695:478783,141084,0
x1,687:21812566,8801695
)
(1,687:21366551,9092368:217469,201549,0
x1,687:21551252,9092368
)
]
x1,687:22479353,8959709
(1,687:22514440,8828638:255776,211171,0
x1,687:22737448,8828638
)
x1,687:22975017,8959709
)
g1,687:23153417,8841379
x1,687:23663143,8841379
g1,687:23808775,8841379
x1,687:24821169,8841379
(1,687:24821169,8939682:230742,282169,0
x1,687:25019143,8939682
)
x1,687:25379592,8841379
(1,687:25379592,8959709:2000774,344064,132659
x1,687:25739132,8959709
[1,687:25739132,9092368:478783,431757,0
(1,687:25739132,8801695:478783,141084,0
x1,687:26185147,8801695
)
(1,687:25739132,9092368:217469,201549,0
x1,687:25923833,9092368
)
]
x1,687:26851934,8959709
(1,687:26887021,8828638:255776,211171,0
x1,687:27110029,8828638
)
x1,687:27347598,8959709
)
x1,687:28082528,8841379
x1,687:28433722,8841379
(1,687:28433722,8959709:2000774,344064,132659
x1,687:28793262,8959709
[1,687:28793262,9092368:478783,431757,0
(1,687:28793262,8801695:478783,141084,0
x1,687:29239277,8801695
)
(1,687:28793262,9092368:217469,201549,0
x1,687:28977963,9092368
)
]
x1,687:29906064,8959709
(1,687:29941151,8828638:255776,211171,0
x1,687:30164159,8828638
)
x1,687:30401728,8959709
)
x1,687:30689359,8841379
)
$1,687:30689359,8841379
k1,687:32591428,8841379:1902069
)
g1,687:32591428,8841379
)
(1,687:7667008,9920745:24924420,566233,310982
g1,687:7667008,9920745
(1,687:7667008,9920745:0,566233,310982
g1,687:7667008,9920745
(1,687:7667008,9920745:0,550500,235932
[1,687:7667008,9920745:0,550500,235932
(1,52:7667008,9920745:0,550500,235932
r1,687:7667008,9920745:0,786432,235932
)
]
)
$1,687:7667008,9920745
h1,687:7667008,9920745:0,0,0
$1,687:7667008,9920745
)
g1,687:7667008,9920745
(1,687:7667008,9920745:24924420,566233,310982
$1,687:7667008,9920745
(1,687:7667008,9920745:24645409,566233,310982
h1,687:7667008,9920745:0,0,0
g1,687:8322369,9920745
g1,687:8468001,9920745
x1,687:8977727,9920745
g1,687:9123359,9920745
x1,687:10135753,9920745
(1,687:10135753,10019048:230742,282169,0
x1,687:10333727,10019048
)
x1,687:10694176,9920745
(1,687:10694176,10039075:2000774,344064,132659
x1,687:11053716,10039075
[1,687:11053716,10171734:478783,431757,0
(1,687:11053716,9881061:478783,141084,0
x1,687:11499731,9881061
)
(1,687:11053716,10171734:217469,201549,0
x1,687:11238417,10171734
)
]
x1,687:12166518,10039075
(1,687:12201605,9908004:255776,211171,0
x1,687:12424613,9908004
)
x1,687:12662182,10039075
)
x1,687:13845170,9920745
(1,687:13845170,10019048:230742,282169,0
x1,687:14043144,10019048
)
x1,687:14403593,9920745
(1,687:14403593,10039075:2000774,344064,132659
x1,687:14763133,10039075
[1,687:14763133,10171734:478783,431757,0
(1,687:14763133,9881061:478783,141084,0
x1,687:15209148,9881061
)
(1,687:14763133,10171734:217469,201549,0
x1,687:14947834,10171734
)
]
x1,687:15875935,10039075
(1,687:15911022,9908004:255776,211171,0
x1,687:16134030,9908004
)
x1,687:16371599,10039075
)
x1,687:17671624,9920745
(1,687:17671624,10019048:230742,282169,0
x1,687:17869598,10019048
)
x1,687:18230047,9920745
(1,687:18230047,10039075:2000774,344064,132659
x1,687:18589587,10039075
[1,687:18589587,10171734:478783,431757,0
(1,687:18589587,9881061:478783,141084,0
x1,687:19035602,9881061
)
(1,687:18589587,10171734:217469,201549,0
x1,687:18774288,10171734
)
]
x1,687:19702389,10039075
(1,687:19737476,9908004:255776,211171,0
x1,687:19960484,9908004
)
x1,687:20198053,10039075
)
g1,687:20376453,9920745
x1,687:20886179,9920745
g1,687:21031811,9920745
x1,687:22371886,9920745
[1,687:22371886,10099068:2000774,744556,132659
(1,687:22371886,9650152:294003,295640,0
x1,687:22633121,9650152
)
(1,687:22371886,10099068:2000774,344064,132659
x1,687:22731426,10099068
[1,687:22731426,10231727:478783,431757,0
(1,687:22731426,9941054:478783,141084,0
x1,687:23177441,9941054
)
(1,687:22731426,10231727:217469,201549,0
x1,687:22916127,10231727
)
]
x1,687:23844228,10099068
(1,687:23879315,9967997:255776,211171,0
x1,687:24102323,9967997
)
x1,687:24339892,10099068
)
]
x1,687:24627523,9920745
g1,687:24773155,9920745
x1,687:25282881,9920745
g1,687:25428513,9920745
x1,687:26612028,9920745
(1,687:26612028,10019048:230742,282169,0
x1,687:26810002,10019048
)
x1,687:27170451,9920745
(1,687:27170451,10039075:1896009,344064,132659
x1,687:27529991,10039075
[1,687:27529991,10171734:478783,431757,0
(1,687:27529991,9881061:478783,141084,0
x1,687:27976006,9881061
)
(1,687:27529991,10171734:217469,201549,0
x1,687:27714692,10171734
)
]
x1,687:28573115,10039075
(1,687:28573115,9908004:255776,211171,0
x1,687:28796123,9908004
)
x1,687:29033692,10039075
)
x1,687:30311643,9920745
(1,687:30311643,10039075:2000774,344064,132659
x1,687:30671183,10039075
[1,687:30671183,10171734:478783,431757,0
(1,687:30671183,9881061:478783,141084,0
x1,687:31117198,9881061
)
(1,687:30671183,10171734:217469,201549,0
x1,687:30855884,10171734
)
]
x1,687:31783985,10039075
(1,687:31819072,9908004:255776,211171,0
x1,687:32042080,9908004
)
x1,687:32279649,10039075
)
)
$1,687:32312417,9920745
k1,687:32591428,9920745:279011
)
g1,687:32591428,9920745
)
(1,687:7667008,11044371:24924420,550500,294677
g1,687:7667008,11044371
(1,687:7667008,11044371:0,550500,294677
g1,687:7667008,11044371
(1,687:7667008,11044371:0,550500,235932
[1,687:7667008,11044371:0,550500,235932
(1,52:7667008,11044371:0,550500,235932
r1,687:7667008,11044371:0,786432,235932
)
]
)
$1,687:7667008,11044371
h1,687:7667008,11044371:0,0,0
$1,687:7667008,11044371
)
g1,687:7667008,11044371
(1,687:7667008,11044371:24924420,550500,294677
$1,687:7667008,11044371
(1,687:7667008,11044371:24924420,491520,294677
h1,687:7667008,11044371:0,0,0
g1,687:8322369,11044371
g1,687:8468001,11044371
x1,687:8977727,11044371
g1,687:9123359,11044371
x1,687:10117552,11044371
(1,687:10117552,11142674:1019380,313481,196374
x1,687:10477092,11142674
[1,687:10477092,11275333:627072,431757,63715
(1,687:10477092,10984660:478783,141084,0
x1,687:10923107,10984660
)
(1,687:10477092,11275333:627072,201549,63715
x1,687:11071396,11275333
)
]
)
x1,687:12149326,11044371
(1,687:12149326,11142674:230742,282169,0
x1,687:12347300,11142674
)
x1,687:12707749,11044371
(1,687:12707749,11162701:2000774,344064,132659
x1,687:13067289,11162701
[1,687:13067289,11295360:478783,431757,0
(1,687:13067289,11004687:478783,141084,0
x1,687:13513304,11004687
)
(1,687:13067289,11295360:217469,201549,0
x1,687:13251990,11295360
)
]
x1,687:14180091,11162701
(1,687:14215178,11031630:255776,211171,0
x1,687:14438186,11031630
)
x1,687:14675755,11162701
)
x1,687:15782585,11044371
(1,687:15782585,11162701:2000774,344064,132659
x1,687:16142125,11162701
[1,687:16142125,11295360:478783,431757,0
(1,687:16142125,11004687:478783,141084,0
x1,687:16588140,11004687
)
(1,687:16142125,11295360:217469,201549,0
x1,687:16326826,11295360
)
]
x1,687:17254927,11162701
(1,687:17290014,11031630:255776,211171,0
x1,687:17513022,11031630
)
x1,687:17750591,11162701
)
g1,687:17928991,11044371
x1,687:18438717,11044371
g1,687:18584349,11044371
x1,687:19552524,11044371
(1,687:19552524,11142674:230742,282169,0
x1,687:19750498,11142674
)
x1,687:20110947,11044371
(1,687:20110947,11162701:2000774,344064,132659
x1,687:20470487,11162701
[1,687:20470487,11295360:478783,431757,0
(1,687:20470487,11004687:478783,141084,0
x1,687:20916502,11004687
)
(1,687:20470487,11295360:217469,201549,0
x1,687:20655188,11295360
)
]
x1,687:21583289,11162701
(1,687:21618376,11031630:255776,211171,0
x1,687:21841384,11031630
)
x1,687:22078953,11162701
)
x1,687:22747057,11044371
x1,687:23092943,11044371
(1,687:23092943,11162701:2000774,344064,132659
x1,687:23452483,11162701
[1,687:23452483,11295360:478783,431757,0
(1,687:23452483,11004687:478783,141084,0
x1,687:23898498,11004687
)
(1,687:23452483,11295360:217469,201549,0
x1,687:23637184,11295360
)
]
x1,687:24565285,11162701
(1,687:24600372,11031630:255776,211171,0
x1,687:24823380,11031630
)
x1,687:25060949,11162701
)
g1,687:25239349,11044371
x1,687:25749075,11044371
g1,687:25894707,11044371
x1,687:26796056,11044371
(1,687:26796056,11142674:230742,282169,0
x1,687:26994030,11142674
)
x1,687:27354479,11044371
(1,687:27354479,11162701:2000774,344064,132659
x1,687:27714019,11162701
[1,687:27714019,11295360:478783,431757,0
(1,687:27714019,11004687:478783,141084,0
x1,687:28160034,11004687
)
(1,687:27714019,11295360:217469,201549,0
x1,687:27898720,11295360
)
]
x1,687:28826821,11162701
(1,687:28861908,11031630:255776,211171,0
x1,687:29084916,11031630
)
x1,687:29322485,11162701
)
x1,687:30057415,11044371
x1,687:30408609,11044371
(1,687:30408609,11162701:2000774,344064,132659
x1,687:30768149,11162701
[1,687:30768149,11295360:478783,431757,0
(1,687:30768149,11004687:478783,141084,0
x1,687:31214164,11004687
)
(1,687:30768149,11295360:217469,201549,0
x1,687:30952850,11295360
)
]
x1,687:31880951,11162701
(1,687:31916038,11031630:255776,211171,0
x1,687:32139046,11031630
)
x1,687:32376615,11162701
)
x1,687:32591428,11044371
)
$1,687:32591428,11044371
g1,687:32591428,11044371
)
g1,687:32591428,11044371
)
(1,687:7667008,12151692:24924420,550500,250989
g1,687:7667008,12151692
(1,687:7667008,12151692:0,550500,250989
g1,687:7667008,12151692
(1,687:7667008,12151692:0,550500,235932
[1,687:7667008,12151692:0,550500,235932
(1,52:7667008,12151692:0,550500,235932
r1,687:7667008,12151692:0,786432,235932
)
]
)
$1,687:7667008,12151692
h1,687:7667008,12151692:0,0,0
$1,687:7667008,12151692
)
g1,687:7667008,12151692
(1,687:7667008,12151692:24924420,550500,250989
$1,687:7667008,12151692
(1,687:7667008,12151692:19800290,491520,250989
h1,687:7667008,12151692:0,0,0
g1,687:8322369,12151692
g1,687:8468001,12151692
x1,687:8977727,12151692
g1,687:9123359,12151692
x1,687:10024708,12151692
(1,687:10024708,12249995:230742,282169,0
x1,687:10222682,12249995
)
x1,687:10583131,12151692
(1,687:10583131,12270022:2000774,344064,132659
x1,687:10942671,12270022
[1,687:10942671,12402681:478783,431757,0
(1,687:10942671,12112008:478783,141084,0
x1,687:11388686,12112008
)
(1,687:10942671,12402681:217469,201549,0
x1,687:11127372,12402681
)
]
x1,687:12055473,12270022
(1,687:12090560,12138951:255776,211171,0
x1,687:12313568,12138951
)
x1,687:12551137,12270022
)
x1,687:14044357,12151692
(1,687:14044357,12249995:230742,282169,0
x1,687:14242331,12249995
)
x1,687:14602780,12151692
(1,687:14602780,12270022:2000774,344064,132659
x1,687:14962320,12270022
[1,687:14962320,12402681:478783,431757,0
(1,687:14962320,12112008:478783,141084,0
x1,687:15408335,12112008
)
(1,687:14962320,12402681:217469,201549,0
x1,687:15147021,12402681
)
]
x1,687:16075122,12270022
(1,687:16110209,12138951:255776,211171,0
x1,687:16333217,12138951
)
x1,687:16570786,12270022
)
x1,687:17677616,12151692
(1,687:17677616,12270022:2000774,344064,132659
x1,687:18037156,12270022
[1,687:18037156,12402681:478783,431757,0
(1,687:18037156,12112008:478783,141084,0
x1,687:18483171,12112008
)
(1,687:18037156,12402681:217469,201549,0
x1,687:18221857,12402681
)
]
x1,687:19149958,12270022
(1,687:19185045,12138951:255776,211171,0
x1,687:19408053,12138951
)
x1,687:19645622,12270022
)
g1,687:19824022,12151692
x1,687:20333748,12151692
g1,687:20479380,12151692
x1,687:21447555,12151692
(1,687:21447555,12249995:230742,282169,0
x1,687:21645529,12249995
)
x1,687:22005978,12151692
(1,687:22005978,12270022:2000774,344064,132659
x1,687:22365518,12270022
[1,687:22365518,12402681:478783,431757,0
(1,687:22365518,12112008:478783,141084,0
x1,687:22811533,12112008
)
(1,687:22365518,12402681:217469,201549,0
x1,687:22550219,12402681
)
]
x1,687:23478320,12270022
(1,687:23513407,12138951:255776,211171,0
x1,687:23736415,12138951
)
x1,687:23973984,12270022
)
x1,687:24908101,12151692
(1,687:24908101,12249995:230742,282169,0
x1,687:25106075,12249995
)
x1,687:25466524,12151692
(1,687:25466524,12270022:2000774,344064,132659
x1,687:25826064,12270022
[1,687:25826064,12402681:478783,431757,0
(1,687:25826064,12112008:478783,141084,0
x1,687:26272079,12112008
)
(1,687:25826064,12402681:217469,201549,0
x1,687:26010765,12402681
)
]
x1,687:26938866,12270022
(1,687:26973953,12138951:255776,211171,0
x1,687:27196961,12138951
)
x1,687:27434530,12270022
)
)
$1,687:27467298,12151692
k1,687:32591428,12151692:5124130
)
g1,687:32591428,12151692
)
(1,687:7667008,13215325:24924420,550500,294677
g1,687:7667008,13215325
(1,687:7667008,13215325:0,550500,294677
g1,687:7667008,13215325
(1,687:7667008,13215325:0,550500,235932
[1,687:7667008,13215325:0,550500,235932
(1,52:7667008,13215325:0,550500,235932
r1,687:7667008,13215325:0,786432,235932
)
]
)
$1,687:7667008,13215325
h1,687:7667008,13215325:0,0,0
$1,687:7667008,13215325
)
g1,687:7667008,13215325
(1,687:7667008,13215325:24924420,550500,294677
$1,687:7667008,13215325
(1,687:7667008,13215325:22153752,491520,294677
h1,687:7667008,13215325:0,0,0
g1,687:8322369,13215325
g1,687:8468001,13215325
x1,687:8977727,13215325
g1,687:9123359,13215325
x1,687:10346397,13215325
(1,687:10346397,13313628:230742,282169,0
x1,687:10544371,13313628
)
x1,687:10904820,13215325
(1,687:10904820,13333655:2000774,344064,132659
x1,687:11264360,13333655
[1,687:11264360,13466314:478783,431757,0
(1,687:11264360,13175641:478783,141084,0
x1,687:11710375,13175641
)
(1,687:11264360,13466314:217469,201549,0
x1,687:11449061,13466314
)
]
x1,687:12377162,13333655
(1,687:12412249,13202584:255776,211171,0
x1,687:12635257,13202584
)
x1,687:12872826,13333655
)
x1,687:13540930,13215325
x1,687:13886816,13215325
(1,687:13886816,13333655:2000774,344064,132659
x1,687:14246356,13333655
[1,687:14246356,13466314:478783,431757,0
(1,687:14246356,13175641:478783,141084,0
x1,687:14692371,13175641
)
(1,687:14246356,13466314:217469,201549,0
x1,687:14431057,13466314
)
]
x1,687:15359158,13333655
(1,687:15394245,13202584:255776,211171,0
x1,687:15617253,13202584
)
x1,687:15854822,13333655
)
g1,687:16033222,13215325
x1,687:16542948,13215325
g1,687:16688580,13215325
x1,687:17682773,13215325
(1,687:17682773,13313628:1019380,313481,196374
x1,687:18042313,13313628
[1,687:18042313,13446287:627072,431757,63715
(1,687:18042313,13155614:478783,141084,0
x1,687:18488328,13155614
)
(1,687:18042313,13446287:627072,201549,63715
x1,687:18636617,13446287
)
]
)
x1,687:19603502,13215325
(1,687:19603502,13313628:230742,282169,0
x1,687:19801476,13313628
)
x1,687:20161925,13215325
(1,687:20161925,13333655:2000774,344064,132659
x1,687:20521465,13333655
[1,687:20521465,13466314:478783,431757,0
(1,687:20521465,13175641:478783,141084,0
x1,687:20967480,13175641
)
(1,687:20521465,13466314:217469,201549,0
x1,687:20706166,13466314
)
]
x1,687:21634267,13333655
(1,687:21669354,13202584:255776,211171,0
x1,687:21892362,13202584
)
x1,687:22129931,13333655
)
g1,687:22308331,13215325
x1,687:22818057,13215325
g1,687:22963689,13215325
x1,687:23931864,13215325
(1,687:23931864,13313628:230742,282169,0
x1,687:24129838,13313628
)
x1,687:24490287,13215325
(1,687:24490287,13333655:2000774,344064,132659
x1,687:24849827,13333655
[1,687:24849827,13466314:478783,431757,0
(1,687:24849827,13175641:478783,141084,0
x1,687:25295842,13175641
)
(1,687:24849827,13466314:217469,201549,0
x1,687:25034528,13466314
)
]
x1,687:25962629,13333655
(1,687:25997716,13202584:255776,211171,0
x1,687:26220724,13202584
)
x1,687:26458293,13333655
)
x1,687:27819986,13215325
(1,687:27819986,13333655:2000774,344064,132659
x1,687:28179526,13333655
[1,687:28179526,13466314:478783,431757,0
(1,687:28179526,13175641:478783,141084,0
x1,687:28625541,13175641
)
(1,687:28179526,13466314:217469,201549,0
x1,687:28364227,13466314
)
]
x1,687:29292328,13333655
(1,687:29327415,13202584:255776,211171,0
x1,687:29550423,13202584
)
x1,687:29787992,13333655
)
)
$1,687:29820760,13215325
k1,687:32591428,13215325:2770668
)
g1,687:32591428,13215325
)
(1,687:7667008,14322646:24924420,550500,294677
g1,687:7667008,14322646
(1,687:7667008,14322646:0,550500,294677
g1,687:7667008,14322646
(1,687:7667008,14322646:0,550500,235932
[1,687:7667008,14322646:0,550500,235932
(1,52:7667008,14322646:0,550500,235932
r1,687:7667008,14322646:0,786432,235932
)
]
)
$1,687:7667008,14322646
h1,687:7667008,14322646:0,0,0
$1,687:7667008,14322646
)
g1,687:7667008,14322646
(1,687:7667008,14322646:24924420,550500,294677
$1,687:7667008,14322646
(1,687:7667008,14322646:14898083,491520,294677
h1,687:7667008,14322646:0,0,0
g1,687:8322369,14322646
g1,687:8468001,14322646
x1,687:8977727,14322646
g1,687:9123359,14322646
x1,687:10372415,14322646
(1,687:10372415,14420949:1019380,313481,196374
x1,687:10731955,14420949
[1,687:10731955,14553608:627072,431757,63715
(1,687:10731955,14262935:478783,141084,0
x1,687:11177970,14262935
)
(1,687:10731955,14553608:627072,201549,63715
x1,687:11326259,14553608
)
]
)
x1,687:12027131,14322646
x1,687:12373017,14322646
(1,687:12373017,14440976:2000774,344064,132659
x1,687:12732557,14440976
[1,687:12732557,14573635:478783,431757,0
(1,687:12732557,14282962:478783,141084,0
x1,687:13178572,14282962
)
(1,687:12732557,14573635:217469,201549,0
x1,687:12917258,14573635
)
]
x1,687:13845359,14440976
(1,687:13880446,14309905:255776,211171,0
x1,687:14103454,14309905
)
x1,687:14341023,14440976
)
g1,687:14519423,14322646
x1,687:15029149,14322646
g1,687:15174781,14322646
x1,687:15876943,14322646
x1,687:16228137,14322646
(1,687:16228137,14440976:2000774,344064,132659
x1,687:16587677,14440976
[1,687:16587677,14573635:478783,431757,0
(1,687:16587677,14282962:478783,141084,0
x1,687:17033692,14282962
)
(1,687:16587677,14573635:217469,201549,0
x1,687:16772378,14573635
)
]
x1,687:17700479,14440976
(1,687:17735566,14309905:255776,211171,0
x1,687:17958574,14309905
)
x1,687:18196143,14440976
)
x1,687:19496168,14322646
(1,687:19496168,14420949:230742,282169,0
x1,687:19694142,14420949
)
x1,687:20054591,14322646
(1,687:20054591,14440976:2000774,344064,132659
x1,687:20414131,14440976
[1,687:20414131,14573635:478783,431757,0
(1,687:20414131,14282962:478783,141084,0
x1,687:20860146,14282962
)
(1,687:20414131,14573635:217469,201549,0
x1,687:20598832,14573635
)
]
x1,687:21526933,14440976
(1,687:21562020,14309905:255776,211171,0
x1,687:21785028,14309905
)
x1,687:22022597,14440976
)
x1,687:22565091,14322646
)
$1,687:22565091,14322646
k1,687:32591428,14322646:10026337
)
g1,687:32591428,14322646
)
(1,687:7667008,15537347:24924420,657880,276110
g1,687:7667008,15537347
(1,687:7667008,15537347:0,657880,276110
g1,687:7667008,15537347
(1,687:7667008,15537347:0,550500,235932
[1,687:7667008,15537347:0,550500,235932
(1,52:7667008,15537347:0,550500,235932
r1,687:7667008,15537347:0,786432,235932
)
]
)
$1,687:7667008,15537347
h1,687:7667008,15537347:0,0,0
$1,687:7667008,15537347
)
g1,687:7667008,15537347
(1,687:7667008,15537347:24924420,657880,276110
$1,687:7667008,15537347
(1,687:7667008,15537347:20877334,657880,276110
h1,687:7667008,15537347:0,0,0
g1,687:8322369,15537347
g1,687:8468001,15537347
x1,687:8977727,15537347
g1,687:9123359,15537347
x1,687:9591759,15537347
x1,687:9875293,15537347
(1,687:9875293,15266754:413062,387287,157909
h1,687:9875293,15266754:78643,0,0
[1,687:9953936,15266754:223008,387287,157909
(1,687:9953936,15090638:223008,211171,0
x1,687:10176944,15090638
)
(1,687:9953936,15424662:223008,211171,0
x1,687:10176944,15424662
)
]
h1,687:10176944,15266754:78643,0,0
)
x1,687:11471870,15537347
(1,687:11471870,15635650:230742,282169,0
x1,687:11669844,15635650
)
x1,687:12030293,15537347
(1,687:12030293,15655677:1896009,344064,132659
x1,687:12389833,15655677
[1,687:12389833,15788336:478783,431757,0
(1,687:12389833,15497663:478783,141084,0
x1,687:12835848,15497663
)
(1,687:12389833,15788336:217469,201549,0
x1,687:12574534,15788336
)
]
x1,687:13432957,15655677
(1,687:13432957,15524606:255776,211171,0
x1,687:13655965,15524606
)
x1,687:13893534,15655677
)
x1,687:15193559,15537347
(1,687:15193559,15635650:230742,282169,0
x1,687:15391533,15635650
)
x1,687:15751982,15537347
(1,687:15751982,15655677:2000774,344064,132659
x1,687:16111522,15655677
[1,687:16111522,15788336:478783,431757,0
(1,687:16111522,15497663:478783,141084,0
x1,687:16557537,15497663
)
(1,687:16111522,15788336:217469,201549,0
x1,687:16296223,15788336
)
]
x1,687:17224324,15655677
(1,687:17259411,15524606:255776,211171,0
x1,687:17482419,15524606
)
x1,687:17719988,15655677
)
x1,687:18997939,15537347
(1,687:18997939,15655677:2000774,344064,132659
x1,687:19357479,15655677
[1,687:19357479,15788336:478783,431757,0
(1,687:19357479,15497663:478783,141084,0
x1,687:19803494,15497663
)
(1,687:19357479,15788336:217469,201549,0
x1,687:19542180,15788336
)
]
x1,687:20470281,15655677
(1,687:20505368,15524606:255776,211171,0
x1,687:20728376,15524606
)
x1,687:20965945,15655677
)
g1,687:21144345,15537347
x1,687:21654071,15537347
g1,687:21799703,15537347
x1,687:22983218,15537347
(1,687:22983218,15635650:230742,282169,0
x1,687:23181192,15635650
)
x1,687:23541641,15537347
(1,687:23541641,15655677:1896009,344064,132659
x1,687:23901181,15655677
[1,687:23901181,15788336:478783,431757,0
(1,687:23901181,15497663:478783,141084,0
x1,687:24347196,15497663
)
(1,687:23901181,15788336:217469,201549,0
x1,687:24085882,15788336
)
]
x1,687:24944305,15655677
(1,687:24944305,15524606:255776,211171,0
x1,687:25167313,15524606
)
x1,687:25404882,15655677
)
x1,687:26511712,15537347
(1,687:26511712,15680798:1777767,369185,132659
x1,687:26871252,15680798
[1,687:26871252,15813457:255776,501844,0
(1,687:26871252,15522784:255776,211171,0
x1,687:27094260,15522784
)
(1,687:26871252,15813457:217469,201549,0
x1,687:27055953,15813457
)
]
x1,687:27761047,15680798
(1,687:27796134,15549727:255776,211171,0
x1,687:28019142,15549727
)
x1,687:28256711,15680798
)
x1,687:28544342,15537347
)
$1,687:28544342,15537347
k1,687:32591428,15537347:4047086
)
g1,687:32591428,15537347
)
(1,687:7667008,16733481:24924420,657880,235932
g1,687:7667008,16733481
(1,687:7667008,16733481:0,657880,235932
g1,687:7667008,16733481
(1,687:7667008,16733481:0,550500,235932
[1,687:7667008,16733481:0,550500,235932
(1,52:7667008,16733481:0,550500,235932
r1,687:7667008,16733481:0,786432,235932
)
]
)
$1,687:7667008,16733481
h1,687:7667008,16733481:0,0,0
$1,687:7667008,16733481
)
g1,687:7667008,16733481
(1,687:7667008,16733481:24924420,657880,235932
$1,687:7667008,16733481
(1,687:7667008,16733481:14254527,657880,163840
h1,687:7667008,16733481:0,0,0
g1,687:7849048,16733481
x1,687:8358774,16733481
g1,687:8540814,16733481
x1,687:9009214,16733481
(1,687:9009214,16831784:294003,295640,0
x1,687:9270449,16831784
)
x1,687:10193871,16733481
(1,687:10193871,16831784:294003,295640,0
x1,687:10455106,16831784
)
x1,687:10742737,16733481
(1,687:10742737,16733481:1001247,282168,127431
x1,687:11743984,16733481
)
x1,687:12308323,16733481
(1,687:12308323,16462888:413062,387287,157909
h1,687:12308323,16462888:78643,0,0
[1,687:12386966,16462888:223008,387287,157909
(1,687:12386966,16286772:223008,211171,0
x1,687:12609974,16286772
)
(1,687:12386966,16620796:223008,211171,0
x1,687:12609974,16620796
)
]
h1,687:12609974,16462888:78643,0,0
)
x1,687:13189785,16733481
(1,687:13189785,16831784:294003,295640,0
x1,687:13451020,16831784
)
x1,687:14374442,16733481
x1,687:15956866,16733481
g1,687:16175319,16733481
g1,687:16284543,16733481
x1,687:16521201,16733481
g1,687:16703241,16733481
x1,687:17140149,16733481
g1,687:17322189,16733481
x1,687:18013960,16733481
g1,687:18123184,16733481
x1,687:18506160,16733481
x1,687:18961273,16733481
g1,687:19179726,16733481
g1,687:19288950,16733481
x1,687:19554963,16733481
g1,687:19737003,16733481
x1,687:20173911,16733481
g1,687:20355951,16733481
x1,687:21120540,16733481
g1,687:21229764,16733481
x1,687:21921535,16733481
)
$1,687:21921535,16733481
k1,687:32591428,16733481:10669893
)
g1,687:32591428,16733481
)
]
]
)
$1,687:32591428,11679592
)
g1,687:32591428,11679592
)
k1,687:35522151,11679592:2930723
(1,687:35522151,11679592:0,5617502,5289821
(1,687:35522151,11679592:0,550500,235932
g1,687:35522151,11679592
(1,687:35522151,11679592:0,550500,235932
(1,687:35522151,11679592:0,550500,235932
[1,687:35522151,11679592:0,550500,235932
(1,52:35522151,11679592:0,550500,235932
r1,687:35522151,11679592:0,786432,235932
)
]
)
)
)
)
k1,687:35522151,11679592:0
)
]
)
(1,689:4736286,18003945:30785865,491520,163840
x1,689:5164092,18003945
x1,688:6239977,18003945
g1,688:6458430,18003945
x1,688:7368654,18003945
g1,688:7587107,18003945
x1,688:8278878,18003945
x1,688:8624764,18003945
x1,688:8952445,18003945
x1,688:9225511,18003945
g1,688:9443964,18003945
x1,688:11937979,18003945
x1,688:12265660,18003945
g1,688:12484113,18003945
x1,688:13539974,18003945
g1,688:13758427,18003945
x1,688:15879250,18003945
g1,688:16097703,18003945
x1,688:16935110,18003945
h1,688:16935110,18003945:0,0,0
x1,688:17117155,18003945
g1,688:17335608,18003945
x1,688:17808924,18003945
x1,688:18081990,18003945
g1,688:18300443,18003945
x1,688:20120893,18003945
g1,688:20339346,18003945
(1,688:20339346,18003945:1347133,491520,163840
x1,688:21431616,18003945
h1,688:21431616,18003945:0,0,0
x1,688:21686479,18003945
)
x1,688:21868524,18003945
k1,689:35522151,18003945:13653627
g1,689:35522151,18003945
)
(1,691:4736286,18790377:30785865,533465,196607
h1,690:4736286,18790377:983040,0,0
x1,690:7284912,18790377
g1,690:7503365,18790377
x1,690:7976681,18790377
x1,690:8249747,18790377
g1,690:8468200,18790377
x1,690:9396630,18790377
x1,690:9669696,18790377
g1,690:9888149,18790377
x1,690:10798373,18790377
g1,690:11016826,18790377
x1,690:12475005,18790377
g1,690:12693458,18790377
x1,690:13641912,18790377
x1,690:14934431,18790377
g1,690:15152884,18790377
x1,690:15680815,18790377
g1,690:15899268,18790377
$1,690:15899268,18790377
x1,690:16445403,18790377
(1,690:16445403,18790377:1674814,491520,163840
(1,690:16445403,18790377:1674814,491520,163840
(1,690:16445403,18790377:1674814,491520,163840
x1,690:17865354,18790377
h1,690:17865354,18790377:0,0,0
x1,690:18120217,18790377
)
)
)
(1,690:18120217,18986984:294003,295640,0
x1,690:18381452,18986984
)
$1,690:18414220,18790377
g1,690:18632673,18790377
x1,690:19688534,18790377
g1,690:19906987,18790377
$1,690:19906987,18790377
x1,690:20173000,18790377
(1,690:20173000,18552552:294003,295640,0
x1,690:20434235,18552552
)
x1,690:21387619,18790377
(1,690:21387619,18888680:230742,282169,0
x1,690:21585593,18888680
)
$1,690:21618361,18790377
g1,690:21836814,18790377
x1,690:22382949,18790377
g1,690:22601402,18790377
$1,690:22601402,18790377
x1,690:23047412,18790377
(1,690:23047412,18552552:294003,295640,0
x1,690:23308647,18552552
)
x1,690:24324457,18790377
$1,690:24324457,18790377
g1,690:24542910,18790377
x1,690:25125454,18790377
g1,690:25343907,18790377
x1,690:26217722,18790377
k1,691:35522151,18790377:9304429
g1,691:35522151,18790377
)
(1,700:4736286,22479881:30785865,2753276,2425596
[1,700:4736286,22479881:30785865,2753276,2425596
(1,700:4736286,22381577:30785865,2851580,2523900
k1,700:4736286,22381577:0
(1,700:4736286,22381577:25130178,2851580,2523900
(1,700:4736286,22381577:0,550500,235932
[1,700:4736286,22381577:0,550500,235932
(1,52:4736286,22381577:0,550500,235932
r1,700:4736286,22381577:0,786432,235932
)
]
)
(1,700:10391973,22381577:19474491,2851580,2523900
$1,700:10391973,22381577
(1,700:10391973,22381577:19474491,2851580,2523900
[1,700:10391973,22381577:19474491,2851580,2523900
[1,700:10391973,24669545:19474491,5139548,235932
(1,700:10391973,20428464:19474491,898467,597113
g1,700:10391973,20428464
(1,700:10391973,20428464:1220017,898467,597113
g1,700:10391973,20428464
(1,700:10391973,20428464:0,550500,235932
[1,700:10391973,20428464:0,550500,235932
(1,52:10391973,20428464:0,550500,235932
r1,700:10391973,20428464:0,786432,235932
)
]
)
$1,700:10391973,20428464
(1,700:10391973,20428464:1220017,898467,449545
(1,700:10391973,20428464:484967,865699,449545
(1,700:10391973,20428464:484967,865699,449545
h1,700:10391973,20428464:78643,0,0
[1,700:10470616,20428464:327681,865699,449545
(1,700:10470616,19985108:327681,422343,0
x1,700:10798297,19985108
)
(1,700:10470616,20878008:327681,422343,0
x1,700:10798297,20878008
)
]
h1,700:10798297,20428464:78643,0,0
)
)
(1,700:10876940,20428464:735050,898467,449545
(1,700:10876940,20428464:735050,898467,449545
h1,700:10876940,20428464:78643,0,0
[1,700:10955583,20428464:577764,898467,449545
(1,700:10955583,19985108:577764,455111,0
k1,700:11073912,19985108:118329
x1,700:11415018,19985108
k1,700:11533347,19985108:118329
)
(1,700:10955583,20878008:577764,455111,0
x1,700:11533347,20878008
)
]
h1,700:11533347,20428464:78643,0,0
)
)
)
$1,700:11611990,20428464
)
g1,700:11611990,20428464
(1,700:11611990,20428464:18254474,898467,597113
$1,700:11611990,20428464
(1,700:11611990,20428464:9214257,892025,597113
h1,700:11611990,20428464:0,0,0
x1,700:13126300,20428464
(1,700:13126300,20526767:230742,282169,0
x1,700:13324274,20526767
)
x1,700:13684723,20428464
[1,700:13684723,20604965:648084,742734,0
(1,700:13684723,20157871:294003,295640,0
x1,700:13945958,20157871
)
(1,700:13684723,20604965:648084,342242,0
x1,700:14044263,20604965
(1,700:14044263,20473894:255776,211171,0
x1,700:14267271,20473894
)
)
]
g1,700:14478439,20428464
x1,700:14988165,20428464
g1,700:15133797,20428464
x1,700:15399810,20428464
g1,700:15509034,20428464
(1,700:15509034,19536439:364090,0,1456371
x1,700:15873124,19536439
)
(1,700:15873124,21025577:406871,313481,0
x1,700:16247227,21025577
)
g1,700:16389219,20428464
x1,700:16935354,20428464
(1,700:16935354,20428464:901122,455111,0
x1,700:17827375,20428464
)
x1,700:18255176,20428464
(1,700:18255176,20526767:230742,282169,0
x1,700:18453150,20526767
)
g1,700:18631550,20428464
x1,700:18813595,20428464
g1,700:18959227,20428464
x1,700:19879843,20428464
(1,700:19879843,20526767:230742,282169,0
x1,700:20077817,20526767
)
x1,700:20826247,20428464
)
$1,700:20826247,20428464
k1,700:29866464,20428464:9040217
)
g1,700:29866464,20428464
)
(1,700:10391973,22179746:19474491,892025,597113
g1,700:10391973,22179746
(1,700:10391973,22179746:1220017,892025,597113
k1,700:11611990,22179746:1220017
(1,700:11611990,22179746:0,550500,235932
[1,700:11611990,22179746:0,550500,235932
(1,52:11611990,22179746:0,550500,235932
r1,700:11611990,22179746:0,786432,235932
)
]
)
$1,700:11611990,22179746
h1,700:11611990,22179746:0,0,0
$1,700:11611990,22179746
)
g1,700:11611990,22179746
(1,700:11611990,22179746:18254474,892025,597113
$1,700:11611990,22179746
(1,700:11611990,22179746:15413312,892025,597113
h1,700:11611990,22179746:0,0,0
g1,700:11794030,22179746
x1,700:12303756,22179746
g1,700:12485796,22179746
x1,700:13261535,22179746
(1,700:13261535,21909153:294003,295640,0
x1,700:13522770,21909153
)
g1,700:13664762,22179746
(1,700:13664762,21287721:364090,0,1456371
x1,700:14028852,21287721
)
(1,700:14028852,22776859:406871,313481,0
x1,700:14402955,22776859
)
x1,700:15611202,22179746
(1,700:15611202,22278049:230742,282169,0
x1,700:15809176,22278049
)
(1,700:15841944,22179746:901122,455111,0
x1,700:16733965,22179746
)
x1,700:17161766,22179746
g1,700:17307398,22179746
x1,700:17817124,22179746
g1,700:17962756,22179746
x1,700:18337237,22179746
(1,700:18337237,22278049:230742,282169,0
x1,700:18535211,22278049
)
x1,700:19114114,22179746
(1,700:19114114,22179746:901122,455111,0
x1,700:20006135,22179746
)
x1,700:20433936,22179746
g1,700:20579568,22179746
x1,700:21089294,22179746
g1,700:21234926,22179746
x1,700:21609407,22179746
x1,700:22179055,22179746
(1,700:22179055,22179746:901122,455111,0
x1,700:23071076,22179746
)
x1,700:23498877,22179746
(1,700:23498877,22278049:230742,282169,0
x1,700:23696851,22278049
)
g1,700:23875251,22179746
x1,700:24384977,22179746
g1,700:24530609,22179746
x1,700:25451225,22179746
(1,700:25474738,22179746:901122,455111,0
x1,700:26366759,22179746
)
x1,700:26794560,22179746
(1,700:26794560,22278049:230742,282169,0
x1,700:26992534,22278049
)
)
$1,700:27025302,22179746
k1,700:29866464,22179746:2841162
)
g1,700:29866464,22179746
)
(1,700:10391973,23605236:19474491,566233,235932
g1,700:10391973,23605236
(1,700:10391973,23605236:1220017,566233,235932
k1,700:11611990,23605236:1220017
(1,700:11611990,23605236:0,550500,235932
[1,700:11611990,23605236:0,550500,235932
(1,52:11611990,23605236:0,550500,235932
r1,700:11611990,23605236:0,786432,235932
)
]
)
$1,700:11611990,23605236
h1,700:11611990,23605236:0,0,0
$1,700:11611990,23605236
)
g1,700:11611990,23605236
(1,700:11611990,23605236:18254474,566233,235932
$1,700:11611990,23605236
(1,700:11611990,23605236:16355283,566233,163840
h1,700:11611990,23605236:0,0,0
g1,700:12267351,23605236
g1,700:12412983,23605236
x1,700:12922709,23605236
g1,700:13068341,23605236
x1,700:14033176,23605236
(1,700:14033176,23703539:230742,282169,0
x1,700:14231150,23703539
)
g1,700:14409550,23605236
x1,700:14591595,23605236
g1,700:14737227,23605236
x1,700:15657843,23605236
g1,700:15826988,23605236
x1,700:16336714,23605236
g1,700:16482346,23605236
x1,700:16901046,23605236
(1,700:16901046,23703539:230742,282169,0
x1,700:17099020,23703539
)
g1,700:17277420,23605236
x1,700:17459465,23605236
g1,700:17605097,23605236
x1,700:18151232,23605236
(1,700:18151232,23334643:294003,295640,0
x1,700:18412467,23334643
)
x1,700:18819716,23605236
g1,700:18988861,23605236
x1,700:19498587,23605236
g1,700:19644219,23605236
x1,700:20609054,23605236
g1,700:20754686,23605236
x1,700:20936731,23605236
g1,700:21082363,23605236
x1,700:22002979,23605236
(1,700:22002979,23703539:230742,282169,0
x1,700:22200953,23703539
)
g1,700:22379353,23605236
x1,700:22889079,23605236
g1,700:23034711,23605236
x1,700:23453411,23605236
g1,700:23599043,23605236
x1,700:23781088,23605236
g1,700:23926720,23605236
x1,700:24472855,23605236
(1,700:24472855,23334643:294003,295640,0
x1,700:24734090,23334643
)
x1,700:25141339,23605236
(1,700:25141339,23703539:230742,282169,0
x1,700:25339313,23703539
)
x1,700:25626944,23605236
g1,700:25772576,23605236
x1,700:25954621,23605236
g1,700:26100253,23605236
x1,700:27020869,23605236
(1,700:27020869,23703539:230742,282169,0
x1,700:27218843,23703539
)
x1,700:27967273,23605236
)
$1,700:27967273,23605236
k1,700:29866464,23605236:1899191
)
g1,700:29866464,23605236
)
(1,700:10391973,24669545:19474491,566233,235932
g1,700:10391973,24669545
(1,700:10391973,24669545:1220017,566233,235932
k1,700:11611990,24669545:1220017
(1,700:11611990,24669545:0,550500,235932
[1,700:11611990,24669545:0,550500,235932
(1,52:11611990,24669545:0,550500,235932
r1,700:11611990,24669545:0,786432,235932
)
]
)
$1,700:11611990,24669545
h1,700:11611990,24669545:0,0,0
$1,700:11611990,24669545
)
g1,700:11611990,24669545
(1,700:11611990,24669545:18254474,566233,235932
$1,700:11611990,24669545
(1,700:11611990,24669545:18254474,566233,176501
h1,700:11611990,24669545:0,0,0
g1,700:11794030,24669545
x1,700:12303756,24669545
g1,700:12485796,24669545
(1,700:12485796,24669545:4106358,566233,176501
x1,700:13559858,24669545
(1,700:13559858,24786053:752849,342242,0
x1,700:13989076,24786053
(1,700:14024163,24654982:255776,211171,0
x1,700:14247171,24654982
)
)
x1,700:15280882,24669545
(1,700:15280882,24767848:230742,282169,0
x1,700:15478856,24767848
)
x1,700:15839305,24669545
[1,700:15839305,24846046:752849,742734,0
(1,700:15839305,24398952:294003,295640,0
x1,700:16100540,24398952
)
(1,700:15839305,24846046:752849,342242,0
x1,700:16268523,24846046
(1,700:16303610,24714975:255776,211171,0
x1,700:16526618,24714975
)
)
]
)
g1,700:16737786,24669545
x1,700:17247512,24669545
g1,700:17393144,24669545
x1,700:18907454,24669545
(1,700:18907454,24767848:230742,282169,0
x1,700:19105428,24767848
)
x1,700:19465877,24669545
(1,700:19465877,24786053:648084,342242,0
x1,700:19825417,24786053
(1,700:19825417,24654982:255776,211171,0
x1,700:20048425,24654982
)
)
x1,700:21070986,24669545
x1,700:21422180,24669545
(1,700:21422180,24786053:752849,342242,0
x1,700:21851398,24786053
(1,700:21886485,24654982:255776,211171,0
x1,700:22109493,24654982
)
)
x1,700:23187423,24669545
(1,700:23187423,24767848:230742,282169,0
x1,700:23385397,24767848
)
x1,700:23745846,24669545
(1,700:23745846,24786053:752849,342242,0
x1,700:24175064,24786053
(1,700:24210151,24654982:255776,211171,0
x1,700:24433159,24654982
)
)
g1,700:24644327,24669545
x1,700:25154053,24669545
g1,700:25299685,24669545
x1,700:26001847,24669545
x1,700:26353041,24669545
(1,700:26353041,24786053:752849,342242,0
x1,700:26782259,24786053
(1,700:26817346,24654982:255776,211171,0
x1,700:27040354,24654982
)
)
x1,700:28118284,24669545
(1,700:28118284,24767848:230742,282169,0
x1,700:28316258,24767848
)
x1,700:28676707,24669545
(1,700:28676707,24786053:752849,342242,0
x1,700:29105925,24786053
(1,700:29141012,24654982:255776,211171,0
x1,700:29364020,24654982
)
)
x1,700:29866464,24669545
)
$1,700:29866464,24669545
g1,700:29866464,24669545
)
g1,700:29866464,24669545
)
]
]
)
$1,700:29866464,22381577
)
g1,700:29866464,22381577
)
k1,700:35522151,22381577:5655687
(1,700:35522151,22381577:0,2851580,2523900
(1,700:35522151,22381577:0,550500,235932
g1,700:35522151,22381577
(1,700:35522151,22381577:0,550500,235932
(1,700:35522151,22381577:0,550500,235932
[1,700:35522151,22381577:0,550500,235932
(1,52:35522151,22381577:0,550500,235932
r1,700:35522151,22381577:0,786432,235932
)
]
)
)
)
)
k1,700:35522151,22381577:0
)
]
)
(1,701:4736286,25903600:30785865,455111,0
x1,701:6412917,25903600
g1,701:6631370,25903600
x1,701:7104686,25903600
x1,701:7377752,25903600
g1,701:7596205,25903600
x1,701:8287976,25903600
x1,701:8615657,25903600
x1,701:8888723,25903600
g1,701:9107176,25903600
x1,701:10385130,25903600
g1,701:10603583,25903600
x1,701:11805080,25903600
k1,701:35522152,25903600:23717072
g1,701:35522152,25903600
)
(1,702:11089474,27338638:18079489,892025,597113
x1,702:11355487,27338638
(1,702:11355487,27068045:294003,295640,0
x1,702:11616722,27068045
)
g1,702:11758714,27338638
(1,702:11758714,26446613:364090,0,1456371
x1,702:12122804,26446613
)
(1,702:12122804,27935751:406871,313481,0
x1,702:12496907,27935751
)
g1,702:12638899,27338638
x1,702:13057599,27338638
(1,702:13057599,27436941:230742,282169,0
x1,702:13255573,27436941
)
g1,702:13433973,27338638
x1,702:13616018,27338638
g1,702:13761650,27338638
x1,702:14307785,27338638
(1,702:14307785,27068045:294003,295640,0
x1,702:14569020,27068045
)
x1,702:14976269,27338638
g1,702:15145414,27338638
x1,702:15327459,27338638
g1,702:15473091,27338638
x1,702:16393707,27338638
(1,702:16393707,27436941:230742,282169,0
x1,702:16591681,27436941
)
x1,702:17340111,27338638
g1,702:17522151,27338638
x1,702:18031877,27338638
g1,702:18213917,27338638
x1,702:18989656,27338638
(1,702:18989656,27068045:294003,295640,0
x1,702:19250891,27068045
)
g1,702:19392883,27338638
(1,702:19392883,26446613:364090,0,1456371
x1,702:19756973,26446613
)
(1,702:19756973,27935751:406871,313481,0
x1,702:20131076,27935751
)
g1,702:20273068,27338638
x1,702:21193684,27338638
g1,702:21362829,27338638
x1,702:21544874,27338638
g1,702:21690506,27338638
x1,702:22865985,27338638
(1,702:22865985,27436941:230742,282169,0
x1,702:23063959,27436941
)
(1,702:23096727,27338638:901122,455111,0
x1,702:23988748,27338638
)
x1,702:24416549,27338638
(1,702:24416549,27436941:230742,282169,0
x1,702:24614523,27436941
)
g1,702:24792923,27338638
x1,702:25302649,27338638
g1,702:25448281,27338638
x1,702:25866981,27338638
(1,702:25866981,27436941:230742,282169,0
x1,702:26064955,27436941
)
g1,702:26243355,27338638
x1,702:26425400,27338638
g1,702:26571032,27338638
x1,702:27117167,27338638
(1,702:27117167,27068045:294003,295640,0
x1,702:27378402,27068045
)
x1,702:27785651,27338638
(1,702:27785651,27436941:230742,282169,0
x1,702:27983625,27436941
)
x1,702:29168963,27338638
)
(1,703:4736286,29012228:30785865,533465,196607
x1,703:5409852,29012228
x1,702:5646509,29012228
g1,702:5864962,29012228
x1,702:6960872,29012228
g1,702:7179325,29012228
x1,702:7543415,29012228
x1,702:9440323,29012228
g1,702:9658776,29012228
$1,702:9658776,29012228
x1,702:9913639,29012228
(1,702:9913639,29012228:1674814,491520,163840
(1,702:9913639,29012228:1674814,491520,163840
(1,702:9913639,29012228:1674814,491520,163840
x1,702:11333590,29012228
h1,702:11333590,29012228:0,0,0
x1,702:11588453,29012228
)
)
)
(1,702:11588453,29208835:294003,295640,0
x1,702:11849688,29208835
)
x1,702:12064501,29012228
g1,702:12173725,29012228
x1,702:12949464,29012228
(1,702:12949464,28774403:294003,295640,0
x1,702:13210699,28774403
)
x1,702:13789602,29012228
(1,702:13789602,29012228:901122,455111,0
x1,702:14681623,29012228
)
x1,702:15109424,29012228
(1,702:15109424,29110531:230742,282169,0
x1,702:15307398,29110531
)
x1,702:15595029,29012228
$1,702:15595029,29012228
g1,702:15813482,29012228
x1,702:16359617,29012228
g1,702:16578070,29012228
$1,702:16578070,29012228
x1,702:17024080,29012228
(1,702:17024080,28774403:294003,295640,0
x1,702:17285315,28774403
)
x1,702:18301125,29012228
$1,702:18301125,29012228
g1,702:18519578,29012228
x1,702:19102122,29012228
g1,702:19320575,29012228
x1,702:20760550,29012228
x1,702:21033616,29012228
g1,702:21252069,29012228
x1,702:22453566,29012228
k1,703:35522151,29012228:13068585
g1,703:35522151,29012228
)
(1,717:4736286,33536739:30785865,3588283,3260602
[1,717:4736286,33536739:30785865,3588283,3260602
(1,717:4736286,33438435:30785865,3686587,3358906
k1,717:4736286,33438435:0
(1,717:4736286,33438435:29093485,3686587,3358906
(1,717:4736286,33438435:0,550500,235932
[1,717:4736286,33438435:0,550500,235932
(1,52:4736286,33438435:0,550500,235932
r1,717:4736286,33438435:0,786432,235932
)
]
)
(1,717:6428665,33438435:27401106,3686587,3358906
$1,717:6428665,33438435
(1,717:6428665,33438435:27401106,3686587,3358906
[1,717:6428665,33438435:27401106,3686587,3358906
[1,717:6428665,36561409:27401106,6809561,235932
(1,717:6428665,30650315:27401106,898467,597113
g1,717:6428665,30650315
(1,717:6428665,30650315:0,898467,597113
g1,717:6428665,30650315
(1,717:6428665,30650315:0,550500,235932
[1,717:6428665,30650315:0,550500,235932
(1,52:6428665,30650315:0,550500,235932
r1,717:6428665,30650315:0,786432,235932
)
]
)
$1,717:6428665,30650315
h1,717:6428665,30650315:0,0,0
$1,717:6428665,30650315
)
g1,717:6428665,30650315
(1,717:6428665,30650315:27401106,898467,597113
$1,717:6428665,30650315
(1,717:6428665,30650315:20105763,898467,597113
h1,717:6428665,30650315:0,0,0
(1,717:6428665,30650315:484967,865699,449545
(1,717:6428665,30650315:484967,865699,449545
h1,717:6428665,30650315:78643,0,0
[1,717:6507308,30650315:327681,865699,449545
(1,717:6507308,30206959:327681,422343,0
x1,717:6834989,30206959
)
(1,717:6507308,31099859:327681,422343,0
x1,717:6834989,31099859
)
]
h1,717:6834989,30650315:78643,0,0
)
)
(1,717:6913632,30650315:735050,898467,449545
(1,717:6913632,30650315:735050,898467,449545
h1,717:6913632,30650315:78643,0,0
[1,717:6992275,30650315:577764,898467,449545
(1,717:6992275,30206959:577764,455111,0
k1,717:7110604,30206959:118329
x1,717:7451710,30206959
k1,717:7570039,30206959:118329
)
(1,717:6992275,31099859:577764,455111,0
x1,717:7570039,31099859
)
]
h1,717:7570039,30650315:78643,0,0
)
)
x1,717:8242376,30650315
(1,717:8242376,30650315:884966,492745,188827
(1,717:8242376,30209996:546135,26213,629146
x1,717:8788511,30209996
)
[1,717:8788511,30650315:338831,492745,127431
(1,717:8788511,30650315:338831,282168,127431
x1,717:9127342,30650315
)
]
)
(1,717:9127342,30650315:901122,455111,0
x1,717:10019363,30650315
)
x1,717:10447164,30650315
(1,717:10447164,30748618:230742,282169,0
x1,717:10645138,30748618
)
x1,717:11005587,30650315
[1,717:11005587,30826816:648084,742734,0
(1,717:11005587,30379722:294003,295640,0
x1,717:11266822,30379722
)
(1,717:11005587,30826816:648084,342242,0
x1,717:11365127,30826816
(1,717:11365127,30695745:255776,211171,0
x1,717:11588135,30695745
)
)
]
g1,717:11799303,30650315
x1,717:12309029,30650315
g1,717:12454661,30650315
x1,717:13104410,30650315
g1,717:13250042,30650315
x1,717:13759768,30650315
g1,717:13905400,30650315
x1,717:14229136,30650315
x1,717:15665546,30650315
(1,717:15665546,30650315:901122,455111,0
x1,717:16557567,30650315
)
x1,717:16985368,30650315
(1,717:16985368,30748618:230742,282169,0
x1,717:17183342,30748618
)
x1,717:17543791,30650315
[1,717:17543791,30826816:648084,742734,0
(1,717:17543791,30379722:294003,295640,0
x1,717:17805026,30379722
)
(1,717:17543791,30826816:648084,342242,0
x1,717:17903331,30826816
(1,717:17903331,30695745:255776,211171,0
x1,717:18126339,30695745
)
)
]
g1,717:18337507,30650315
x1,717:18847233,30650315
g1,717:18992865,30650315
x1,717:19258878,30650315
g1,717:19368102,30650315
(1,717:19368102,29758290:364090,0,1456371
x1,717:19732192,29758290
)
(1,717:19732192,31247428:406871,313481,0
x1,717:20106295,31247428
)
g1,717:20248287,30650315
x1,717:21423766,30650315
(1,717:21423766,30748618:230742,282169,0
x1,717:21621740,30748618
)
g1,717:21800140,30650315
x1,717:22309866,30650315
g1,717:22455498,30650315
x1,717:22763153,30650315
(1,717:22763153,30748618:230742,282169,0
x1,717:22961127,30748618
)
x1,717:23248758,30650315
g1,717:23394390,30650315
x1,717:23576435,30650315
g1,717:23722067,30650315
x1,717:24268202,30650315
(1,717:24268202,30650315:901122,455111,0
x1,717:25160223,30650315
)
x1,717:25588024,30650315
(1,717:25588024,30748618:230742,282169,0
x1,717:25785998,30748618
)
x1,717:26534428,30650315
)
$1,717:26534428,30650315
k1,717:33829771,30650315:7295343
)
g1,717:33829771,30650315
)
(1,717:6428665,32401597:27401106,892025,597113
g1,717:6428665,32401597
(1,717:6428665,32401597:0,892025,597113
g1,717:6428665,32401597
(1,717:6428665,32401597:0,550500,235932
[1,717:6428665,32401597:0,550500,235932
(1,52:6428665,32401597:0,550500,235932
r1,717:6428665,32401597:0,786432,235932
)
]
)
$1,717:6428665,32401597
h1,717:6428665,32401597:0,0,0
$1,717:6428665,32401597
)
g1,717:6428665,32401597
(1,717:6428665,32401597:27401106,892025,597113
$1,717:6428665,32401597
(1,717:6428665,32401597:26134087,892025,597113
h1,717:6428665,32401597:0,0,0
g1,717:6610705,32401597
x1,717:7120431,32401597
g1,717:7302471,32401597
x1,717:7568484,32401597
(1,717:7568484,32131004:294003,295640,0
x1,717:7829719,32131004
)
g1,717:7971711,32401597
(1,717:7971711,31509572:364090,0,1456371
x1,717:8335801,31509572
)
(1,717:8335801,32998710:406871,313481,0
x1,717:8709904,32998710
)
x1,717:9336366,32401597
(1,717:9336366,32499900:230742,282169,0
x1,717:9534340,32499900
)
x1,717:9985808,32401597
(1,717:9985808,32499900:230742,282169,0
x1,717:10183782,32499900
)
g1,717:10362182,32401597
x1,717:10871908,32401597
g1,717:11017540,32401597
x1,717:11356371,32401597
(1,717:11356371,32499900:230742,282169,0
x1,717:11554345,32499900
)
x1,717:12005813,32401597
g1,717:12151445,32401597
x1,717:12333490,32401597
g1,717:12479122,32401597
x1,717:13443957,32401597
g1,717:13589589,32401597
x1,717:14099315,32401597
g1,717:14244947,32401597
x1,717:15002478,32401597
(1,717:15002478,32499900:230742,282169,0
x1,717:15200452,32499900
)
g1,717:15378852,32401597
x1,717:15560897,32401597
g1,717:15706529,32401597
x1,717:16671364,32401597
g1,717:16816996,32401597
x1,717:17326722,32401597
g1,717:17472354,32401597
x1,717:18229885,32401597
g1,717:18375517,32401597
x1,717:18557562,32401597
g1,717:18703194,32401597
x1,717:19668029,32401597
(1,717:19668029,32499900:230742,282169,0
x1,717:19866003,32499900
)
g1,717:20044403,32401597
x1,717:20554129,32401597
g1,717:20699761,32401597
x1,717:21074242,32401597
(1,717:21074242,32499900:230742,282169,0
x1,717:21272216,32499900
)
x1,717:22158774,32401597
g1,717:22322611,32401597
x1,717:22832337,32401597
g1,717:22977969,32401597
x1,717:23352450,32401597
x1,717:24229753,32401597
(1,717:24229753,32499900:230742,282169,0
x1,717:24427727,32499900
)
g1,717:24606127,32401597
x1,717:25115853,32401597
g1,717:25261485,32401597
x1,717:25569140,32401597
(1,717:25569140,32499900:230742,282169,0
x1,717:25767114,32499900
)
x1,717:26720498,32401597
g1,717:26889643,32401597
x1,717:27399369,32401597
g1,717:27545001,32401597
x1,717:27852656,32401597
x1,717:28791477,32401597
(1,717:28791477,32499900:230742,282169,0
x1,717:28989451,32499900
)
x1,717:29277082,32401597
g1,717:29422714,32401597
x1,717:29604759,32401597
g1,717:29750391,32401597
x1,717:30296526,32401597
(1,717:30296526,32401597:901122,455111,0
x1,717:31188547,32401597
)
x1,717:31616348,32401597
(1,717:31616348,32499900:230742,282169,0
x1,717:31814322,32499900
)
x1,717:32562752,32401597
)
$1,717:32562752,32401597
k1,717:33829771,32401597:1267019
)
g1,717:33829771,32401597
)
(1,717:6428665,34152879:27401106,892025,597113
g1,717:6428665,34152879
(1,717:6428665,34152879:0,892025,597113
g1,717:6428665,34152879
(1,717:6428665,34152879:0,550500,235932
[1,717:6428665,34152879:0,550500,235932
(1,52:6428665,34152879:0,550500,235932
r1,717:6428665,34152879:0,786432,235932
)
]
)
$1,717:6428665,34152879
h1,717:6428665,34152879:0,0,0
$1,717:6428665,34152879
)
g1,717:6428665,34152879
(1,717:6428665,34152879:27401106,892025,597113
$1,717:6428665,34152879
(1,717:6428665,34152879:27401106,892025,597113
h1,717:6428665,34152879:0,0,0
g1,717:7084026,34152879
g1,717:7229658,34152879
x1,717:7739384,34152879
g1,717:7885016,34152879
x1,717:8151029,34152879
(1,717:8151029,33882286:294003,295640,0
x1,717:8412264,33882286
)
g1,717:8554256,34152879
(1,717:8554256,33260854:364090,0,1456371
x1,717:8918346,33260854
)
(1,717:8918346,34749992:406871,313481,0
x1,717:9292449,34749992
)
g1,717:9434441,34152879
(1,717:9434441,34152879:484967,865699,449545
(1,717:9434441,34152879:484967,865699,449545
h1,717:9434441,34152879:78643,0,0
[1,717:9513084,34152879:327681,865699,449545
(1,717:9513084,33709523:327681,422343,0
x1,717:9840765,33709523
)
(1,717:9513084,34602423:327681,422343,0
x1,717:9840765,34602423
)
]
h1,717:9840765,34152879:78643,0,0
)
)
x1,717:10258239,34152879
(1,717:10258239,34251182:230742,282169,0
x1,717:10456213,34251182
)
x1,717:10743844,34152879
(1,717:10743844,34152879:901122,455111,0
x1,717:11635865,34152879
)
x1,717:12063666,34152879
(1,717:12063666,34251182:230742,282169,0
x1,717:12261640,34251182
)
x1,717:12549271,34152879
(1,717:12549271,33882286:294003,295640,0
x1,717:12810506,33882286
)
x1,717:13558936,34152879
g1,717:13704568,34152879
x1,717:14214294,34152879
g1,717:14359926,34152879
x1,717:14625939,34152879
(1,717:14625939,33882286:294003,295640,0
x1,717:14887174,33882286
)
g1,717:15029166,34152879
(1,717:15029166,33260854:364090,0,1456371
x1,717:15393256,33260854
)
(1,717:15393256,34749992:406871,313481,0
x1,717:15767359,34749992
)
g1,717:15909351,34152879
x1,717:17213017,34152879
(1,717:17213017,34251182:428716,282169,0
x1,717:17608965,34251182
)
g1,717:17787365,34152879
x1,717:17969410,34152879
g1,717:18115042,34152879
(1,717:18115042,34152879:901122,455111,0
x1,717:19007063,34152879
)
x1,717:19434864,34152879
(1,717:19434864,34251182:230742,282169,0
x1,717:19632838,34251182
)
x1,717:20381268,34152879
g1,717:20526900,34152879
x1,717:21036626,34152879
g1,717:21182258,34152879
x1,717:21448271,34152879
(1,717:21448271,33882286:294003,295640,0
x1,717:21709506,33882286
)
g1,717:21851498,34152879
(1,717:21851498,33260854:364090,0,1456371
x1,717:22215588,33260854
)
(1,717:22215588,34749992:406871,313481,0
x1,717:22589691,34749992
)
x1,717:22877322,34152879
(1,717:22877322,34152879:1094089,455111,0
x1,717:23971411,34152879
)
x1,717:24561232,34152879
(1,717:24561232,34251182:230742,282169,0
x1,717:24759206,34251182
)
g1,717:24937606,34152879
x1,717:25447332,34152879
g1,717:25592964,34152879
x1,717:26182785,34152879
g1,717:26328417,34152879
x1,717:26838143,34152879
g1,717:26983775,34152879
(1,717:26983775,34152879:1094089,455111,0
x1,717:28077864,34152879
)
x1,717:28667685,34152879
g1,717:28813317,34152879
x1,717:29323043,34152879
g1,717:29468675,34152879
x1,717:30058496,34152879
(1,717:30058496,34251182:230742,282169,0
x1,717:30256470,34251182
)
x1,717:30544101,34152879
g1,717:30689733,34152879
x1,717:30871778,34152879
g1,717:31017410,34152879
x1,717:31563545,34152879
(1,717:31563545,34152879:901122,455111,0
x1,717:32455566,34152879
)
x1,717:32883367,34152879
(1,717:32883367,34251182:230742,282169,0
x1,717:33081341,34251182
)
x1,717:33829771,34152879
)
$1,717:33829771,34152879
g1,717:33829771,34152879
)
g1,717:33829771,34152879
)
(1,717:6428665,35578369:27401106,566233,235932
g1,717:6428665,35578369
(1,717:6428665,35578369:0,566233,235932
g1,717:6428665,35578369
(1,717:6428665,35578369:0,550500,235932
[1,717:6428665,35578369:0,550500,235932
(1,52:6428665,35578369:0,550500,235932
r1,717:6428665,35578369:0,786432,235932
)
]
)
$1,717:6428665,35578369
h1,717:6428665,35578369:0,0,0
$1,717:6428665,35578369
)
g1,717:6428665,35578369
(1,717:6428665,35578369:27401106,566233,235932
$1,717:6428665,35578369
(1,717:6428665,35578369:23521194,566233,176501
h1,717:6428665,35578369:0,0,0
g1,717:6610705,35578369
x1,717:7120431,35578369
g1,717:7302471,35578369
x1,717:8314865,35578369
(1,717:8314865,35676672:230742,282169,0
x1,717:8512839,35676672
)
x1,717:8873288,35578369
(1,717:8873288,35694877:752849,342242,0
x1,717:9302506,35694877
(1,717:9337593,35563806:255776,211171,0
x1,717:9560601,35563806
)
)
x1,717:10776357,35578369
(1,717:10776357,35676672:230742,282169,0
x1,717:10974331,35676672
)
x1,717:11334780,35578369
(1,717:11334780,35694877:752849,342242,0
x1,717:11763998,35694877
(1,717:11799085,35563806:255776,211171,0
x1,717:12022093,35563806
)
)
x1,717:13354886,35578369
(1,717:13354886,35676672:230742,282169,0
x1,717:13552860,35676672
)
x1,717:13913309,35578369
(1,717:13913309,35694877:752849,342242,0
x1,717:14342527,35694877
(1,717:14377614,35563806:255776,211171,0
x1,717:14600622,35563806
)
)
g1,717:14811790,35578369
x1,717:15321516,35578369
g1,717:15467148,35578369
x1,717:16807223,35578369
[1,717:16807223,35754870:752849,742734,0
(1,717:16807223,35307776:294003,295640,0
x1,717:17068458,35307776
)
(1,717:16807223,35754870:752849,342242,0
x1,717:17236441,35754870
(1,717:17271528,35623799:255776,211171,0
x1,717:17494536,35623799
)
)
]
x1,717:17814935,35578369
g1,717:17960567,35578369
x1,717:18470293,35578369
g1,717:18615925,35578369
x1,717:19610118,35578369
(1,717:19610118,35676672:871091,313481,0
x1,717:19969658,35676672
(1,717:19969658,35545601:478783,141084,0
x1,717:20415673,35545601
)
)
x1,717:21493603,35578369
(1,717:21493603,35676672:230742,282169,0
x1,717:21691577,35676672
)
x1,717:22052026,35578369
(1,717:22052026,35694877:752849,342242,0
x1,717:22481244,35694877
(1,717:22516331,35563806:255776,211171,0
x1,717:22739339,35563806
)
)
x1,717:23878937,35578369
(1,717:23878937,35694877:752849,342242,0
x1,717:24308155,35694877
(1,717:24343242,35563806:255776,211171,0
x1,717:24566250,35563806
)
)
g1,717:24777418,35578369
x1,717:25287144,35578369
g1,717:25432776,35578369
x1,717:26134938,35578369
x1,717:26486132,35578369
(1,717:26486132,35694877:752849,342242,0
x1,717:26915350,35694877
(1,717:26950437,35563806:255776,211171,0
x1,717:27173445,35563806
)
)
x1,717:27832675,35578369
(1,717:27832675,35307776:294003,295640,0
x1,717:28093910,35307776
)
x1,717:28545378,35578369
(1,717:28545378,35676672:428716,282169,0
x1,717:28941326,35676672
)
x1,717:29301775,35578369
(1,717:29301775,35694877:648084,342242,0
x1,717:29661315,35694877
(1,717:29661315,35563806:255776,211171,0
x1,717:29884323,35563806
)
)
)
$1,717:29949859,35578369
k1,717:33829771,35578369:3879912
)
g1,717:33829771,35578369
)
(1,717:6428665,36561409:27401106,550500,235932
g1,717:6428665,36561409
(1,717:6428665,36561409:0,550500,235932
g1,717:6428665,36561409
(1,717:6428665,36561409:0,550500,235932
[1,717:6428665,36561409:0,550500,235932
(1,52:6428665,36561409:0,550500,235932
r1,717:6428665,36561409:0,786432,235932
)
]
)
$1,717:6428665,36561409
h1,717:6428665,36561409:0,0,0
$1,717:6428665,36561409
)
g1,717:6428665,36561409
(1,717:6428665,36561409:27401106,550500,235932
$1,717:6428665,36561409
(1,717:6428665,36561409:27347388,491520,163840
h1,717:6428665,36561409:0,0,0
g1,717:7084026,36561409
g1,717:7229658,36561409
x1,717:7739384,36561409
g1,717:7885016,36561409
x1,717:8853191,36561409
(1,717:8853191,36659712:230742,282169,0
x1,717:9051165,36659712
)
x1,717:9411614,36561409
(1,717:9411614,36677917:752849,342242,0
x1,717:9840832,36677917
(1,717:9875919,36546846:255776,211171,0
x1,717:10098927,36546846
)
)
x1,717:11345934,36561409
x1,717:11691820,36561409
(1,717:11691820,36677917:648084,342242,0
x1,717:12051360,36677917
(1,717:12051360,36546846:255776,211171,0
x1,717:12274368,36546846
)
)
g1,717:12485536,36561409
x1,717:12995262,36561409
g1,717:13140894,36561409
x1,717:13776230,36561409
x1,717:14122116,36561409
(1,717:14122116,36677917:752849,342242,0
x1,717:14551334,36677917
(1,717:14586421,36546846:255776,211171,0
x1,717:14809429,36546846
)
)
x1,717:16389275,36561409
(1,717:16389275,36659712:230742,282169,0
x1,717:16587249,36659712
)
x1,717:16947698,36561409
(1,717:16947698,36677917:648084,342242,0
x1,717:17307238,36677917
(1,717:17307238,36546846:255776,211171,0
x1,717:17530246,36546846
)
)
g1,717:17741414,36561409
x1,717:18251140,36561409
g1,717:18396772,36561409
x1,717:19298121,36561409
(1,717:19298121,36659712:230742,282169,0
x1,717:19496095,36659712
)
x1,717:19856544,36561409
(1,717:19856544,36677917:752849,342242,0
x1,717:20285762,36677917
(1,717:20320849,36546846:255776,211171,0
x1,717:20543857,36546846
)
)
x1,717:21857690,36561409
x1,717:22208884,36561409
(1,717:22208884,36677917:648084,342242,0
x1,717:22568424,36677917
(1,717:22568424,36546846:255776,211171,0
x1,717:22791432,36546846
)
)
g1,717:23002600,36561409
x1,717:23512326,36561409
g1,717:23657958,36561409
x1,717:24360120,36561409
x1,717:24711314,36561409
(1,717:24711314,36677917:752849,342242,0
x1,717:25140532,36677917
(1,717:25175619,36546846:255776,211171,0
x1,717:25398627,36546846
)
)
x1,717:26911647,36561409
(1,717:26911647,36659712:230742,282169,0
x1,717:27109621,36659712
)
x1,717:27470070,36561409
(1,717:27470070,36677917:648084,342242,0
x1,717:27829610,36677917
(1,717:27829610,36546846:255776,211171,0
x1,717:28052618,36546846
)
)
g1,717:28263786,36561409
x1,717:28773512,36561409
g1,717:28919144,36561409
x1,717:30164327,36561409
(1,717:30164327,36677917:752849,342242,0
x1,717:30593545,36677917
(1,717:30628632,36546846:255776,211171,0
x1,717:30851640,36546846
)
)
x1,717:32100691,36561409
(1,717:32100691,36659712:230742,282169,0
x1,717:32298665,36659712
)
x1,717:32659114,36561409
(1,717:32659114,36677917:752849,342242,0
x1,717:33088332,36677917
(1,717:33123419,36546846:255776,211171,0
x1,717:33346427,36546846
)
)
x1,717:33776053,36561409
)
$1,717:33776053,36561409
k1,717:33829771,36561409:53718
)
g1,717:33829771,36561409
)
]
]
)
$1,717:33829771,33438435
)
g1,717:33829771,33438435
)
k1,717:35522151,33438435:1692380
(1,717:35522151,33438435:0,3686587,3358906
(1,717:35522151,33438435:0,550500,235932
g1,717:35522151,33438435
(1,717:35522151,33438435:0,550500,235932
(1,717:35522151,33438435:0,550500,235932
[1,717:35522151,33438435:0,550500,235932
(1,52:35522151,33438435:0,550500,235932
r1,717:35522151,33438435:0,786432,235932
)
]
)
)
)
)
k1,717:35522151,33438435:0
)
]
)
(1,719:4736286,37873818:30785865,533465,196607
x1,719:6229053,37873818
g1,718:6447506,37873818
x1,718:6920822,37873818
x1,718:7193888,37873818
g1,718:7412341,37873818
x1,718:7958476,37873818
x1,718:9815335,37873818
g1,718:10033788,37873818
$1,718:10033788,37873818
x1,718:10579923,37873818
(1,718:10579923,37873818:1674814,491520,163840
(1,718:10579923,37873818:1674814,491520,163840
(1,718:10579923,37873818:1674814,491520,163840
x1,718:11999874,37873818
h1,718:11999874,37873818:0,0,0
x1,718:12254737,37873818
)
)
)
(1,718:12254737,38070425:294003,295640,0
x1,718:12515972,38070425
)
$1,718:12548740,37873818
g1,718:12767193,37873818
x1,718:13823054,37873818
g1,718:14041507,37873818
$1,718:14041507,37873818
x1,718:14307520,37873818
(1,718:14307520,37635993:294003,295640,0
x1,718:14568755,37635993
)
x1,718:15455313,37873818
(1,718:15455313,37972121:230742,282169,0
x1,718:15653287,37972121
)
$1,718:15686055,37873818
g1,718:15904508,37873818
x1,718:16450643,37873818
g1,718:16669096,37873818
$1,718:16669096,37873818
x1,718:17115106,37873818
(1,718:17115106,37635993:294003,295640,0
x1,718:17376341,37635993
)
x1,718:18392151,37873818
$1,718:18392151,37873818
g1,718:18610604,37873818
x1,718:19193148,37873818
g1,718:19411601,37873818
x1,718:20503871,37873818
k1,719:35522151,37873818:15018280
g1,719:35522151,37873818
)
(1,737:4736286,43414137:30785865,4604091,4276410
[1,737:4736286,43414137:30785865,4604091,4276410
(1,737:4736286,43315833:30785865,4702395,4374714
k1,737:4736286,43315833:0
(1,737:4736286,43315833:27440535,4702395,4374714
(1,737:4736286,43315833:0,550500,235932
[1,737:4736286,43315833:0,550500,235932
(1,52:4736286,43315833:0,550500,235932
r1,737:4736286,43315833:0,786432,235932
)
]
)
(1,737:8081615,43315833:24095206,4702395,4374714
$1,737:8081615,43315833
(1,737:8081615,43315833:24095206,4702395,4374714
[1,737:8081615,43315833:24095206,4702395,4374714
[1,737:8081615,47454615:24095206,8841177,235932
(1,737:8081615,39511905:24095206,898467,597113
g1,737:8081615,39511905
(1,737:8081615,39511905:0,898467,597113
g1,737:8081615,39511905
(1,737:8081615,39511905:0,550500,235932
[1,737:8081615,39511905:0,550500,235932
(1,52:8081615,39511905:0,550500,235932
r1,737:8081615,39511905:0,786432,235932
)
]
)
$1,737:8081615,39511905
h1,737:8081615,39511905:0,0,0
$1,737:8081615,39511905
)
g1,737:8081615,39511905
(1,737:8081615,39511905:24095206,898467,597113
$1,737:8081615,39511905
(1,737:8081615,39511905:15018160,898467,597113
h1,737:8081615,39511905:0,0,0
(1,737:8081615,39511905:484967,865699,449545
(1,737:8081615,39511905:484967,865699,449545
h1,737:8081615,39511905:78643,0,0
[1,737:8160258,39511905:327681,865699,449545
(1,737:8160258,39068549:327681,422343,0
x1,737:8487939,39068549
)
(1,737:8160258,39961449:327681,422343,0
x1,737:8487939,39961449
)
]
h1,737:8487939,39511905:78643,0,0
)
)
(1,737:8566582,39511905:735050,898467,449545
(1,737:8566582,39511905:735050,898467,449545
h1,737:8566582,39511905:78643,0,0
[1,737:8645225,39511905:577764,898467,449545
(1,737:8645225,39068549:577764,455111,0
k1,737:8763554,39068549:118329
x1,737:9104660,39068549
k1,737:9222989,39068549:118329
)
(1,737:8645225,39961449:577764,455111,0
x1,737:9222989,39961449
)
]
h1,737:9222989,39511905:78643,0,0
)
)
x1,737:9895326,39511905
(1,737:9895326,39511905:884966,492745,188827
(1,737:9895326,39071586:546135,26213,629146
x1,737:10441461,39071586
)
[1,737:10441461,39511905:338831,492745,127431
(1,737:10441461,39511905:338831,282168,127431
x1,737:10780292,39511905
)
]
)
x1,737:11634082,39511905
(1,737:11634082,39610208:230742,282169,0
x1,737:11832056,39610208
)
x1,737:12192505,39511905
[1,737:12192505,39688406:648084,742734,0
(1,737:12192505,39241312:294003,295640,0
x1,737:12453740,39241312
)
(1,737:12192505,39688406:648084,342242,0
x1,737:12552045,39688406
(1,737:12552045,39557335:255776,211171,0
x1,737:12775053,39557335
)
)
]
g1,737:12986221,39511905
x1,737:13495947,39511905
g1,737:13641579,39511905
x1,737:15466654,39511905
(1,737:15466654,39610208:230742,282169,0
x1,737:15664628,39610208
)
x1,737:16025077,39511905
[1,737:16025077,39688406:648084,742734,0
(1,737:16025077,39241312:294003,295640,0
x1,737:16286312,39241312
)
(1,737:16025077,39688406:648084,342242,0
x1,737:16384617,39688406
(1,737:16384617,39557335:255776,211171,0
x1,737:16607625,39557335
)
)
]
g1,737:16818793,39511905
x1,737:17328519,39511905
g1,737:17474151,39511905
x1,737:17740164,39511905
g1,737:17849388,39511905
(1,737:17849388,38619880:364090,0,1456371
x1,737:18213478,38619880
)
(1,737:18213478,40109018:406871,313481,0
x1,737:18587581,40109018
)
g1,737:18729573,39511905
x1,737:19275708,39511905
(1,737:19275708,39511905:901122,455111,0
x1,737:20167729,39511905
)
x1,737:20595530,39511905
(1,737:20595530,39610208:230742,282169,0
x1,737:20793504,39610208
)
g1,737:20971904,39511905
x1,737:21153949,39511905
g1,737:21299581,39511905
x1,737:22153371,39511905
(1,737:22153371,39610208:230742,282169,0
x1,737:22351345,39610208
)
x1,737:23099775,39511905
)
$1,737:23099775,39511905
k1,737:32176821,39511905:9077046
)
g1,737:32176821,39511905
)
(1,737:8081615,41263187:24095206,892025,597113
g1,737:8081615,41263187
(1,737:8081615,41263187:0,892025,597113
g1,737:8081615,41263187
(1,737:8081615,41263187:0,550500,235932
[1,737:8081615,41263187:0,550500,235932
(1,52:8081615,41263187:0,550500,235932
r1,737:8081615,41263187:0,786432,235932
)
]
)
$1,737:8081615,41263187
h1,737:8081615,41263187:0,0,0
$1,737:8081615,41263187
)
g1,737:8081615,41263187
(1,737:8081615,41263187:24095206,892025,597113
$1,737:8081615,41263187
(1,737:8081615,41263187:14032417,892025,597113
h1,737:8081615,41263187:0,0,0
g1,737:8263655,41263187
x1,737:8773381,41263187
g1,737:8955421,41263187
(1,737:8955421,41263187:13158611,892025,597113
x1,737:9731160,41263187
(1,737:9731160,40992594:294003,295640,0
x1,737:9992395,40992594
)
g1,737:10134387,41263187
(1,737:10134387,40371162:364090,0,1456371
x1,737:10498477,40371162
)
(1,737:10498477,41860300:406871,313481,0
x1,737:10872580,41860300
)
x1,737:12534877,41263187
(1,737:12534877,41361490:428716,282169,0
x1,737:12930825,41361490
)
g1,737:13109225,41263187
x1,737:13618951,41263187
g1,737:13764583,41263187
x1,737:14183283,41263187
g1,737:14328915,41263187
x1,737:14510960,41263187
g1,737:14656592,41263187
x1,737:15510382,41263187
(1,737:15510382,41361490:230742,282169,0
x1,737:15708356,41361490
)
x1,737:15995987,41263187
g1,737:16141619,41263187
x1,737:16651345,41263187
g1,737:16796977,41263187
x1,737:18100643,41263187
g1,737:18246275,41263187
x1,737:18428320,41263187
g1,737:18573952,41263187
x1,737:19427742,41263187
(1,737:19427742,41361490:230742,282169,0
x1,737:19625716,41361490
)
x1,737:19840529,41263187
g1,737:19986161,41263187
x1,737:20168206,41263187
g1,737:20313838,41263187
x1,737:21167628,41263187
(1,737:21167628,41361490:230742,282169,0
x1,737:21365602,41361490
)
x1,737:22114032,41263187
)
)
$1,737:22114032,41263187
k1,737:32176821,41263187:10062789
)
g1,737:32176821,41263187
)
(1,737:8081615,43014469:24095206,892025,597113
g1,737:8081615,43014469
(1,737:8081615,43014469:0,892025,597113
g1,737:8081615,43014469
(1,737:8081615,43014469:0,550500,235932
[1,737:8081615,43014469:0,550500,235932
(1,52:8081615,43014469:0,550500,235932
r1,737:8081615,43014469:0,786432,235932
)
]
)
$1,737:8081615,43014469
h1,737:8081615,43014469:0,0,0
$1,737:8081615,43014469
)
g1,737:8081615,43014469
(1,737:8081615,43014469:24095206,892025,597113
$1,737:8081615,43014469
(1,737:8081615,43014469:24095206,892025,597113
h1,737:8081615,43014469:0,0,0
g1,737:8736976,43014469
g1,737:8882608,43014469
x1,737:9392334,43014469
g1,737:9537966,43014469
x1,737:9803979,43014469
(1,737:9803979,42743876:294003,295640,0
x1,737:10065214,42743876
)
g1,737:10207206,43014469
(1,737:10207206,42122444:364090,0,1456371
x1,737:10571296,42122444
)
(1,737:10571296,43611582:406871,313481,0
x1,737:10945399,43611582
)
g1,737:11087391,43014469
x1,737:13783642,43014469
x1,737:14912318,43014469
(1,737:14912318,42743876:294003,295640,0
x1,737:15173553,42743876
)
g1,737:15351953,43014469
x1,737:15861679,43014469
g1,737:16007311,43014469
x1,737:16294032,43014469
x1,737:16579046,43014469
(1,737:16579046,43014469:901122,455111,0
x1,737:17471067,43014469
)
x1,737:18153731,43014469
(1,737:18153731,42743876:294003,295640,0
x1,737:18414966,42743876
)
x1,737:18702597,43014469
(1,737:18702597,43112772:230742,282169,0
x1,737:18900571,43112772
)
g1,737:19078971,43014469
x1,737:19588697,43014469
g1,737:19734329,43014469
x1,737:20890541,43014469
g1,737:21054378,43014469
x1,737:21564104,43014469
g1,737:21709736,43014469
x1,737:22084217,43014469
x1,737:22362593,43014469
(1,737:22362593,43014469:901122,455111,0
x1,737:23254614,43014469
)
x1,737:23937278,43014469
(1,737:23937278,43112772:230742,282169,0
x1,737:24135252,43112772
)
g1,737:24313652,43014469
x1,737:24823378,43014469
g1,737:24969010,43014469
x1,737:25307841,43014469
(1,737:25307841,43112772:230742,282169,0
x1,737:25505815,43112772
)
x1,737:25846238,43014469
(1,737:25846238,43112772:230742,282169,0
x1,737:26044212,43112772
)
g1,737:26222612,43014469
x1,737:26732338,43014469
g1,737:26877970,43014469
x1,737:28145227,43014469
(1,737:28145227,43112772:230742,282169,0
x1,737:28343201,43112772
)
g1,737:28521601,43014469
x1,737:28703646,43014469
g1,737:28849278,43014469
x1,737:29703068,43014469
x1,737:29903318,43014469
g1,737:30048950,43014469
x1,737:30230995,43014469
g1,737:30376627,43014469
x1,737:31230417,43014469
(1,737:31230417,43112772:230742,282169,0
x1,737:31428391,43112772
)
x1,737:32176821,43014469
)
$1,737:32176821,43014469
g1,737:32176821,43014469
)
g1,737:32176821,43014469
)
(1,737:8081615,44424226:24095206,550500,235932
g1,737:8081615,44424226
(1,737:8081615,44424226:0,550500,235932
g1,737:8081615,44424226
(1,737:8081615,44424226:0,550500,235932
[1,737:8081615,44424226:0,550500,235932
(1,52:8081615,44424226:0,550500,235932
r1,737:8081615,44424226:0,786432,235932
)
]
)
$1,737:8081615,44424226
h1,737:8081615,44424226:0,0,0
$1,737:8081615,44424226
)
g1,737:8081615,44424226
(1,737:8081615,44424226:24095206,550500,235932
$1,737:8081615,44424226
(1,737:8081615,44424226:19565684,491520,163840
h1,737:8081615,44424226:0,0,0
g1,737:8263655,44424226
x1,737:8773381,44424226
g1,737:8955421,44424226
x1,737:9856770,44424226
(1,737:9856770,44522529:230742,282169,0
x1,737:10054744,44522529
)
x1,737:10415193,44424226
(1,737:10415193,44540734:752849,342242,0
x1,737:10844411,44540734
(1,737:10879498,44409663:255776,211171,0
x1,737:11102506,44409663
)
)
x1,737:12344280,44424226
(1,737:12344280,44540734:752849,342242,0
x1,737:12773498,44540734
(1,737:12808585,44409663:255776,211171,0
x1,737:13031593,44409663
)
)
x1,737:14171191,44424226
(1,737:14171191,44540734:752849,342242,0
x1,737:14600409,44540734
(1,737:14635496,44409663:255776,211171,0
x1,737:14858504,44409663
)
)
x1,737:15825389,44424226
(1,737:15825389,44522529:230742,282169,0
x1,737:16023363,44522529
)
x1,737:16383812,44424226
(1,737:16383812,44540734:752849,342242,0
x1,737:16813030,44540734
(1,737:16848117,44409663:255776,211171,0
x1,737:17071125,44409663
)
)
g1,737:17282293,44424226
x1,737:17792019,44424226
g1,737:17937651,44424226
x1,737:19277726,44424226
(1,737:19277726,44540734:752849,342242,0
x1,737:19706944,44540734
(1,737:19742031,44409663:255776,211171,0
x1,737:19965039,44409663
)
)
x1,737:21042969,44424226
(1,737:21042969,44522529:230742,282169,0
x1,737:21240943,44522529
)
x1,737:21601392,44424226
(1,737:21601392,44540734:752849,342242,0
x1,737:22030610,44540734
(1,737:22065697,44409663:255776,211171,0
x1,737:22288705,44409663
)
)
g1,737:22499873,44424226
x1,737:23009599,44424226
g1,737:23155231,44424226
x1,737:24123406,44424226
(1,737:24123406,44522529:230742,282169,0
x1,737:24321380,44522529
)
x1,737:24681829,44424226
(1,737:24681829,44540734:752849,342242,0
x1,737:25111047,44540734
(1,737:25146134,44409663:255776,211171,0
x1,737:25369142,44409663
)
)
x1,737:26336027,44424226
(1,737:26336027,44522529:230742,282169,0
x1,737:26534001,44522529
)
x1,737:26894450,44424226
(1,737:26894450,44540734:752849,342242,0
x1,737:27323668,44540734
(1,737:27358755,44409663:255776,211171,0
x1,737:27581763,44409663
)
)
)
$1,737:27647299,44424226
k1,737:32176821,44424226:4529522
)
g1,737:32176821,44424226
)
(1,737:8081615,45407266:24095206,550500,235932
g1,737:8081615,45407266
(1,737:8081615,45407266:0,550500,235932
g1,737:8081615,45407266
(1,737:8081615,45407266:0,550500,235932
[1,737:8081615,45407266:0,550500,235932
(1,52:8081615,45407266:0,550500,235932
r1,737:8081615,45407266:0,786432,235932
)
]
)
$1,737:8081615,45407266
h1,737:8081615,45407266:0,0,0
$1,737:8081615,45407266
)
g1,737:8081615,45407266
(1,737:8081615,45407266:24095206,550500,235932
$1,737:8081615,45407266
(1,737:8081615,45407266:15829641,491520,163840
h1,737:8081615,45407266:0,0,0
g1,737:8736976,45407266
g1,737:8882608,45407266
x1,737:9392334,45407266
g1,737:9537966,45407266
x1,737:10612028,45407266
(1,737:10612028,45523774:752849,342242,0
x1,737:11041246,45523774
(1,737:11076333,45392703:255776,211171,0
x1,737:11299341,45392703
)
)
x1,737:12587915,45407266
(1,737:12587915,45505569:230742,282169,0
x1,737:12785889,45505569
)
x1,737:13146338,45407266
(1,737:13146338,45523774:752849,342242,0
x1,737:13575556,45523774
(1,737:13610643,45392703:255776,211171,0
x1,737:13833651,45392703
)
)
x1,737:14534523,45407266
x1,737:14880409,45407266
(1,737:14880409,45523774:752849,342242,0
x1,737:15309627,45523774
(1,737:15344714,45392703:255776,211171,0
x1,737:15567722,45392703
)
)
g1,737:15778890,45407266
x1,737:16288616,45407266
g1,737:16434248,45407266
x1,737:17428441,45407266
(1,737:17428441,45523774:752849,342242,0
x1,737:17857659,45523774
(1,737:17892746,45392703:255776,211171,0
x1,737:18115754,45392703
)
)
x1,737:19082639,45407266
(1,737:19082639,45505569:230742,282169,0
x1,737:19280613,45505569
)
x1,737:19641062,45407266
(1,737:19641062,45523774:752849,342242,0
x1,737:20070280,45523774
(1,737:20105367,45392703:255776,211171,0
x1,737:20328375,45392703
)
)
g1,737:20539543,45407266
x1,737:21049269,45407266
g1,737:21194901,45407266
x1,737:22163076,45407266
(1,737:22163076,45505569:230742,282169,0
x1,737:22361050,45505569
)
x1,737:22721499,45407266
(1,737:22721499,45523774:752849,342242,0
x1,737:23150717,45523774
(1,737:23185804,45392703:255776,211171,0
x1,737:23408812,45392703
)
)
x1,737:23911256,45407266
)
$1,737:23911256,45407266
k1,737:32176821,45407266:8265565
)
g1,737:32176821,45407266
)
(1,737:8081615,46471575:24095206,566233,235932
g1,737:8081615,46471575
(1,737:8081615,46471575:0,566233,235932
g1,737:8081615,46471575
(1,737:8081615,46471575:0,550500,235932
[1,737:8081615,46471575:0,550500,235932
(1,52:8081615,46471575:0,550500,235932
r1,737:8081615,46471575:0,786432,235932
)
]
)
$1,737:8081615,46471575
h1,737:8081615,46471575:0,0,0
$1,737:8081615,46471575
)
g1,737:8081615,46471575
(1,737:8081615,46471575:24095206,566233,235932
$1,737:8081615,46471575
(1,737:8081615,46471575:15710622,566233,163840
h1,737:8081615,46471575:0,0,0
g1,737:8736976,46471575
g1,737:8882608,46471575
x1,737:9392334,46471575
g1,737:9537966,46471575
x1,737:10985450,46471575
(1,737:10985450,46569878:230742,282169,0
x1,737:11183424,46569878
)
x1,737:11543873,46471575
(1,737:11543873,46588083:648084,342242,0
x1,737:11903413,46588083
(1,737:11903413,46457012:255776,211171,0
x1,737:12126421,46457012
)
)
x1,737:13076164,46471575
x1,737:13427358,46471575
(1,737:13427358,46588083:752849,342242,0
x1,737:13856576,46588083
(1,737:13891663,46457012:255776,211171,0
x1,737:14114671,46457012
)
)
x1,737:14773901,46471575
(1,737:14773901,46200982:294003,295640,0
x1,737:15035136,46200982
)
x1,737:15375559,46471575
(1,737:15375559,46569878:428716,282169,0
x1,737:15771507,46569878
)
x1,737:16131956,46471575
(1,737:16131956,46588083:752849,342242,0
x1,737:16561174,46588083
(1,737:16596261,46457012:255776,211171,0
x1,737:16819269,46457012
)
)
g1,737:17030437,46471575
x1,737:17540163,46471575
g1,737:17685795,46471575
x1,737:19025870,46471575
(1,737:19025870,46588083:752849,342242,0
x1,737:19455088,46588083
(1,737:19490175,46457012:255776,211171,0
x1,737:19713183,46457012
)
)
x1,737:20746894,46471575
(1,737:20746894,46569878:230742,282169,0
x1,737:20944868,46569878
)
x1,737:21305317,46471575
(1,737:21305317,46588083:752849,342242,0
x1,737:21734535,46588083
(1,737:21769622,46457012:255776,211171,0
x1,737:21992630,46457012
)
)
x1,737:22693502,46471575
x1,737:23039388,46471575
(1,737:23039388,46588083:752849,342242,0
x1,737:23468606,46588083
(1,737:23503693,46457012:255776,211171,0
x1,737:23726701,46457012
)
)
)
$1,737:23792237,46471575
k1,737:32176821,46471575:8384584
)
g1,737:32176821,46471575
)
(1,737:8081615,47454615:24095206,550500,235932
g1,737:8081615,47454615
(1,737:8081615,47454615:0,550500,235932
g1,737:8081615,47454615
(1,737:8081615,47454615:0,550500,235932
[1,737:8081615,47454615:0,550500,235932
(1,52:8081615,47454615:0,550500,235932
r1,737:8081615,47454615:0,786432,235932
)
]
)
$1,737:8081615,47454615
h1,737:8081615,47454615:0,0,0
$1,737:8081615,47454615
)
g1,737:8081615,47454615
(1,737:8081615,47454615:24095206,550500,235932
$1,737:8081615,47454615
(1,737:8081615,47454615:22883226,491520,163840
h1,737:8081615,47454615:0,0,0
g1,737:8736976,47454615
g1,737:8882608,47454615
x1,737:9392334,47454615
g1,737:9537966,47454615
x1,737:10550360,47454615
(1,737:10550360,47552918:230742,282169,0
x1,737:10748334,47552918
)
x1,737:11108783,47454615
(1,737:11108783,47571123:752849,342242,0
x1,737:11538001,47571123
(1,737:11573088,47440052:255776,211171,0
x1,737:11796096,47440052
)
)
x1,737:13110688,47454615
(1,737:13110688,47552918:871091,313481,0
x1,737:13470228,47552918
(1,737:13470228,47421847:478783,141084,0
x1,737:13916243,47421847
)
)
x1,737:14617115,47454615
x1,737:14963001,47454615
(1,737:14963001,47571123:752849,342242,0
x1,737:15392219,47571123
(1,737:15427306,47440052:255776,211171,0
x1,737:15650314,47440052
)
)
g1,737:15861482,47454615
x1,737:16371208,47454615
g1,737:16516840,47454615
x1,737:17219002,47454615
x1,737:17570196,47454615
(1,737:17570196,47571123:752849,342242,0
x1,737:17999414,47571123
(1,737:18034501,47440052:255776,211171,0
x1,737:18257509,47440052
)
)
x1,737:18577908,47454615
g1,737:18723540,47454615
x1,737:19233266,47454615
g1,737:19378898,47454615
x1,737:20014234,47454615
x1,737:20360120,47454615
(1,737:20360120,47571123:752849,342242,0
x1,737:20789338,47571123
(1,737:20824425,47440052:255776,211171,0
x1,737:21047433,47440052
)
)
x1,737:22336007,47454615
(1,737:22336007,47552918:230742,282169,0
x1,737:22533981,47552918
)
x1,737:22894430,47454615
(1,737:22894430,47571123:752849,342242,0
x1,737:23323648,47571123
(1,737:23358735,47440052:255776,211171,0
x1,737:23581743,47440052
)
)
x1,737:24721341,47454615
(1,737:24721341,47571123:752849,342242,0
x1,737:25150559,47571123
(1,737:25185646,47440052:255776,211171,0
x1,737:25408654,47440052
)
)
g1,737:25619822,47454615
x1,737:26129548,47454615
g1,737:26275180,47454615
x1,737:27269373,47454615
(1,737:27269373,47571123:752849,342242,0
x1,737:27698591,47571123
(1,737:27733678,47440052:255776,211171,0
x1,737:27956686,47440052
)
)
x1,737:29034616,47454615
(1,737:29034616,47552918:230742,282169,0
x1,737:29232590,47552918
)
x1,737:29593039,47454615
(1,737:29593039,47571123:752849,342242,0
x1,737:30022257,47571123
(1,737:30057344,47440052:255776,211171,0
x1,737:30280352,47440052
)
)
x1,737:30964841,47454615
)
$1,737:30964841,47454615
k1,737:32176821,47454615:1211980
)
g1,737:32176821,47454615
)
]
]
)
$1,737:32176821,43315833
)
g1,737:32176821,43315833
)
k1,737:35522151,43315833:3345330
(1,737:35522151,43315833:0,4702395,4374714
(1,737:35522151,43315833:0,550500,235932
g1,737:35522151,43315833
(1,737:35522151,43315833:0,550500,235932
(1,737:35522151,43315833:0,550500,235932
[1,737:35522151,43315833:0,550500,235932
(1,52:35522151,43315833:0,550500,235932
r1,737:35522151,43315833:0,786432,235932
)
]
)
)
)
)
k1,737:35522151,43315833:0
)
]
)
]
(1,780:4736286,49328947:30785865,422343,0
(1,780:4736286,49328947:30785865,422343,0
k1,780:19801538,49328947:15065252
x1,780:20456900,49328947
k1,780:35522152,49328947:15065252
)
)
]
]
!87731
}12
!11
{13
[1,827:4736286,49328947:30785865,44592661,0
[1,827:4736286,49328947:30785865,47017493,0
[1,827:4736286,3097886:30785865,786432,0
(1,827:4736286,3097886:30785865,0,0
h1,827:4736286,3097886:30785865,0,0
)
]
[1,827:4736286,47362867:30785865,42626581,0
(1,739:4736286,5391646:30785865,491520,163840
x1,739:6747884,5391646
g1,738:6966337,5391646
x1,738:7439653,5391646
x1,738:7712719,5391646
g1,738:7931172,5391646
x1,738:8914215,5391646
g1,738:9132668,5391646
x1,738:9824439,5391646
g1,738:10042892,5391646
x1,738:10953116,5391646
g1,738:11171569,5391646
x1,738:13836704,5391646
g1,738:14055157,5391646
x1,738:16423560,5391646
g1,738:16642013,5391646
x1,738:17697874,5391646
g1,738:17916327,5391646
x1,738:18462462,5391646
x1,738:20448570,5391646
g1,738:20667023,5391646
x1,738:21577247,5391646
g1,738:21795700,5391646
x1,738:24276971,5391646
g1,738:24495424,5391646
x1,738:26989439,5391646
x1,738:27317120,5391646
g1,738:27535573,5391646
x1,738:28227344,5391646
g1,738:28445797,5391646
$1,738:28445797,5391646
x1,738:29137568,5391646
g1,738:29246792,5391646
x1,738:29665495,5391646
$1,738:29665495,5391646
g1,738:29883948,5391646
x1,738:30466492,5391646
g1,738:30684945,5391646
x1,738:32505395,5391646
k1,739:35522151,5391646:3016756
g1,739:35522151,5391646
)
(1,780:4736286,14862445:30785865,8546123,8218443
[1,780:4736286,14862445:30785865,8546123,8218443
(1,780:4736286,14764141:30785865,8644427,8316747
k1,780:4736286,14764141:0
(1,780:4736286,14764141:28656186,8644427,8316747
(1,780:4736286,14764141:0,550500,235932
[1,780:4736286,14764141:0,550500,235932
(1,52:4736286,14764141:0,550500,235932
r1,780:4736286,14764141:0,786432,235932
)
]
)
(1,780:6865965,14764141:26526507,8644427,8316747
$1,780:6865965,14764141
(1,780:6865965,14764141:26526507,8644427,8316747
[1,780:6865965,14764141:26526507,8644427,8316747
[1,780:6865965,22844956:26526507,16725242,235932
(1,780:6865965,6685947:26526507,566233,336103
g1,780:6865965,6685947
(1,780:6865965,6685947:0,566233,336103
g1,780:6865965,6685947
(1,780:6865965,6685947:0,550500,235932
[1,780:6865965,6685947:0,550500,235932
(1,52:6865965,6685947:0,550500,235932
r1,780:6865965,6685947:0,786432,235932
)
]
)
$1,780:6865965,6685947
h1,780:6865965,6685947:0,0,0
$1,780:6865965,6685947
)
g1,780:6865965,6685947
(1,780:6865965,6685947:26526507,566233,336103
$1,780:6865965,6685947
(1,780:6865965,6685947:26526507,566233,336103
h1,780:6865965,6685947:0,0,0
x1,780:8380275,6685947
(1,780:8380275,6784250:230742,282169,0
x1,780:8578249,6784250
)
x1,780:8938698,6685947
[1,780:8938698,6862448:648084,742734,0
(1,780:8938698,6415354:294003,295640,0
x1,780:9199933,6415354
)
(1,780:8938698,6862448:648084,342242,0
x1,780:9298238,6862448
(1,780:9298238,6731377:255776,211171,0
x1,780:9521246,6731377
)
)
]
x1,780:10333166,6685947
g1,780:10478798,6685947
x1,780:10988524,6685947
g1,780:11134156,6685947
x1,780:11727850,6685947
(1,780:11727850,6685947:884966,492745,188827
(1,780:11727850,6245628:546135,26213,629146
x1,780:12273985,6245628
)
[1,780:12273985,6685947:338831,492745,127431
(1,780:12273985,6685947:338831,282168,127431
x1,780:12612816,6685947
)
]
)
(1,780:12612816,6685947:901122,455111,0
x1,780:13504837,6685947
)
x1,780:13932638,6685947
(1,780:13932638,6784250:230742,282169,0
x1,780:14130612,6784250
)
x1,780:14491061,6685947
[1,780:14491061,6862448:648084,742734,0
(1,780:14491061,6415354:294003,295640,0
x1,780:14752296,6415354
)
(1,780:14491061,6862448:648084,342242,0
x1,780:14850601,6862448
(1,780:14850601,6731377:255776,211171,0
x1,780:15073609,6731377
)
)
]
x1,780:15885529,6685947
g1,780:16031161,6685947
x1,780:16540887,6685947
g1,780:16686519,6685947
x1,780:17280213,6685947
(1,780:17280213,6685947:884966,492745,188827
(1,780:17280213,6245628:546135,26213,629146
x1,780:17826348,6245628
)
[1,780:17826348,6685947:338831,492745,127431
(1,780:17826348,6685947:338831,282168,127431
x1,780:18165179,6685947
)
]
)
x1,780:19018969,6685947
(1,780:19018969,6784250:230742,282169,0
x1,780:19216943,6784250
)
x1,780:19577392,6685947
[1,780:19577392,6862448:648084,742734,0
(1,780:19577392,6415354:294003,295640,0
x1,780:19838627,6415354
)
(1,780:19577392,6862448:648084,342242,0
x1,780:19936932,6862448
(1,780:19936932,6731377:255776,211171,0
x1,780:20159940,6731377
)
)
]
x1,780:20971860,6685947
g1,780:21117492,6685947
x1,780:21627218,6685947
g1,780:21772850,6685947
x1,780:22422599,6685947
g1,780:22568231,6685947
x1,780:23077957,6685947
g1,780:23223589,6685947
x1,780:23547325,6685947
x1,780:24983735,6685947
(1,780:24983735,6685947:901122,455111,0
x1,780:25875756,6685947
)
x1,780:26303557,6685947
(1,780:26303557,6784250:230742,282169,0
x1,780:26501531,6784250
)
x1,780:26861980,6685947
[1,780:26861980,6889391:1673002,769677,132659
(1,780:26861980,6415354:294003,295640,0
x1,780:27123215,6415354
)
(1,780:26861980,6889391:1673002,369185,132659
x1,780:27221520,6889391
[1,780:27221520,7022050:255776,501844,0
(1,780:27221520,6731377:255776,211171,0
x1,780:27444528,6731377
)
(1,780:27221520,7022050:217469,201549,0
x1,780:27406221,7022050
)
]
x1,780:28041637,6889391
(1,780:28041637,6758320:255776,211171,0
x1,780:28264645,6758320
)
x1,780:28502214,6889391
)
]
g1,780:28680614,6685947
x1,780:29190340,6685947
g1,780:29335972,6685947
x1,780:31161047,6685947
(1,780:31161047,6784250:230742,282169,0
x1,780:31359021,6784250
)
x1,780:31719470,6685947
[1,780:31719470,6889391:1673002,769677,132659
(1,780:31719470,6415354:294003,295640,0
x1,780:31980705,6415354
)
(1,780:31719470,6889391:1673002,369185,132659
x1,780:32079010,6889391
[1,780:32079010,7022050:255776,501844,0
(1,780:32079010,6731377:255776,211171,0
x1,780:32302018,6731377
)
(1,780:32079010,7022050:217469,201549,0
x1,780:32263711,7022050
)
]
x1,780:32899127,6889391
(1,780:32899127,6758320:255776,211171,0
x1,780:33122135,6758320
)
x1,780:33359704,6889391
)
]
)
$1,780:33392472,6685947
g1,780:33392472,6685947
)
g1,780:33392472,6685947
)
(1,780:6865965,7942074:26526507,657880,310982
g1,780:6865965,7942074
(1,780:6865965,7942074:0,657880,310982
g1,780:6865965,7942074
(1,780:6865965,7942074:0,550500,235932
[1,780:6865965,7942074:0,550500,235932
(1,52:6865965,7942074:0,550500,235932
r1,780:6865965,7942074:0,786432,235932
)
]
)
$1,780:6865965,7942074
h1,780:6865965,7942074:0,0,0
$1,780:6865965,7942074
)
g1,780:6865965,7942074
(1,780:6865965,7942074:26526507,657880,310982
$1,780:6865965,7942074
(1,780:6865965,7942074:23434042,657880,310982
h1,780:6865965,7942074:0,0,0
g1,780:7048005,7942074
x1,780:7557731,7942074
g1,780:7739771,7942074
x1,780:8208171,7942074
(1,780:8208171,8040377:294003,295640,0
x1,780:8469406,8040377
)
x1,780:9392828,7942074
(1,780:9392828,8040377:294003,295640,0
x1,780:9654063,8040377
)
x1,780:9941694,7942074
g1,780:10087326,7942074
x1,780:10597052,7942074
g1,780:10742684,7942074
x1,780:11211084,7942074
(1,780:11257960,7942074:649720,657880,0
x1,780:11494618,7942074
(1,780:11494618,7671481:413062,387287,157909
h1,780:11494618,7671481:78643,0,0
[1,780:11573261,7671481:223008,387287,157909
(1,780:11573261,7495365:223008,211171,0
x1,780:11796269,7495365
)
(1,780:11573261,7829389:223008,211171,0
x1,780:11796269,7829389
)
]
h1,780:11796269,7671481:78643,0,0
)
)
x1,780:13309423,7942074
(1,780:13309423,8085525:1777767,369185,132659
x1,780:13668963,8085525
[1,780:13668963,8218184:255776,501844,0
(1,780:13668963,7927511:255776,211171,0
x1,780:13891971,7927511
)
(1,780:13668963,8218184:217469,201549,0
x1,780:13853664,8218184
)
]
x1,780:14558758,8085525
(1,780:14593845,7954454:255776,211171,0
x1,780:14816853,7954454
)
x1,780:15054422,8085525
)
x1,780:16055365,7942074
(1,780:16055365,8040377:230742,282169,0
x1,780:16253339,8040377
)
x1,780:16613788,7942074
[1,780:16613788,8120397:2000774,744556,132659
(1,780:16613788,7671481:294003,295640,0
x1,780:16875023,7671481
)
(1,780:16613788,8120397:2000774,344064,132659
x1,780:16973328,8120397
[1,780:16973328,8253056:478783,431757,0
(1,780:16973328,7962383:478783,141084,0
x1,780:17419343,7962383
)
(1,780:16973328,8253056:217469,201549,0
x1,780:17158029,8253056
)
]
x1,780:18086130,8120397
(1,780:18121217,7989326:255776,211171,0
x1,780:18344225,7989326
)
x1,780:18581794,8120397
)
]
g1,780:18760194,7942074
x1,780:19269920,7942074
g1,780:19415552,7942074
x1,780:20427946,7942074
(1,780:20427946,8040377:230742,282169,0
x1,780:20625920,8040377
)
x1,780:20986369,7942074
(1,780:20986369,8085525:1777767,369185,132659
x1,780:21345909,8085525
[1,780:21345909,8218184:255776,501844,0
(1,780:21345909,7927511:255776,211171,0
x1,780:21568917,7927511
)
(1,780:21345909,8218184:217469,201549,0
x1,780:21530610,8218184
)
]
x1,780:22235704,8085525
(1,780:22270791,7954454:255776,211171,0
x1,780:22493799,7954454
)
x1,780:22731368,8085525
)
x1,780:23914356,7942074
(1,780:23914356,8040377:230742,282169,0
x1,780:24112330,8040377
)
x1,780:24472779,7942074
(1,780:24472779,8060404:2000774,344064,132659
x1,780:24832319,8060404
[1,780:24832319,8193063:478783,431757,0
(1,780:24832319,7902390:478783,141084,0
x1,780:25278334,7902390
)
(1,780:24832319,8193063:217469,201549,0
x1,780:25017020,8193063
)
]
x1,780:25945121,8060404
(1,780:25980208,7929333:255776,211171,0
x1,780:26203216,7929333
)
x1,780:26440785,8060404
)
x1,780:27740810,7942074
(1,780:27740810,8040377:230742,282169,0
x1,780:27938784,8040377
)
x1,780:28299233,7942074
(1,780:28299233,8060404:2000774,344064,132659
x1,780:28658773,8060404
[1,780:28658773,8193063:478783,431757,0
(1,780:28658773,7902390:478783,141084,0
x1,780:29104788,7902390
)
(1,780:28658773,8193063:217469,201549,0
x1,780:28843474,8193063
)
]
x1,780:29771575,8060404
(1,780:29806662,7929333:255776,211171,0
x1,780:30029670,7929333
)
x1,780:30267239,8060404
)
)
$1,780:30300007,7942074
k1,780:33392472,7942074:3092465
)
g1,780:33392472,7942074
)
(1,780:6865965,9081433:26526507,566233,310982
g1,780:6865965,9081433
(1,780:6865965,9081433:0,566233,310982
g1,780:6865965,9081433
(1,780:6865965,9081433:0,550500,235932
[1,780:6865965,9081433:0,550500,235932
(1,52:6865965,9081433:0,550500,235932
r1,780:6865965,9081433:0,786432,235932
)
]
)
$1,780:6865965,9081433
h1,780:6865965,9081433:0,0,0
$1,780:6865965,9081433
)
g1,780:6865965,9081433
(1,780:6865965,9081433:26526507,566233,310982
$1,780:6865965,9081433
(1,780:6865965,9081433:22484757,566233,310982
h1,780:6865965,9081433:0,0,0
g1,780:7521326,9081433
g1,780:7666958,9081433
x1,780:8176684,9081433
g1,780:8322316,9081433
x1,780:9662391,9081433
[1,780:9662391,9259756:2000774,744556,132659
(1,780:9662391,8810840:294003,295640,0
x1,780:9923626,8810840
)
(1,780:9662391,9259756:2000774,344064,132659
x1,780:10021931,9259756
[1,780:10021931,9392415:478783,431757,0
(1,780:10021931,9101742:478783,141084,0
x1,780:10467946,9101742
)
(1,780:10021931,9392415:217469,201549,0
x1,780:10206632,9392415
)
]
x1,780:11134733,9259756
(1,780:11169820,9128685:255776,211171,0
x1,780:11392828,9128685
)
x1,780:11630397,9259756
)
]
x1,780:11918028,9081433
g1,780:12063660,9081433
x1,780:12573386,9081433
g1,780:12719018,9081433
x1,780:13713211,9081433
(1,780:13713211,9179736:1019380,313481,196374
x1,780:14072751,9179736
[1,780:14072751,9312395:627072,431757,63715
(1,780:14072751,9021722:478783,141084,0
x1,780:14518766,9021722
)
(1,780:14072751,9312395:627072,201549,63715
x1,780:14667055,9312395
)
]
)
x1,780:15744985,9081433
(1,780:15744985,9179736:230742,282169,0
x1,780:15942959,9179736
)
x1,780:16303408,9081433
(1,780:16303408,9199763:2000774,344064,132659
x1,780:16662948,9199763
[1,780:16662948,9332422:478783,431757,0
(1,780:16662948,9041749:478783,141084,0
x1,780:17108963,9041749
)
(1,780:16662948,9332422:217469,201549,0
x1,780:16847649,9332422
)
]
x1,780:17775750,9199763
(1,780:17810837,9068692:255776,211171,0
x1,780:18033845,9068692
)
x1,780:18271414,9199763
)
x1,780:19378244,9081433
(1,780:19378244,9199763:2000774,344064,132659
x1,780:19737784,9199763
[1,780:19737784,9332422:478783,431757,0
(1,780:19737784,9041749:478783,141084,0
x1,780:20183799,9041749
)
(1,780:19737784,9332422:217469,201549,0
x1,780:19922485,9332422
)
]
x1,780:20850586,9199763
(1,780:20885673,9068692:255776,211171,0
x1,780:21108681,9068692
)
x1,780:21346250,9199763
)
g1,780:21524650,9081433
x1,780:22034376,9081433
g1,780:22180008,9081433
x1,780:23425191,9081433
(1,780:23425191,9199763:2000774,344064,132659
x1,780:23784731,9199763
[1,780:23784731,9332422:478783,431757,0
(1,780:23784731,9041749:478783,141084,0
x1,780:24230746,9041749
)
(1,780:23784731,9332422:217469,201549,0
x1,780:23969432,9332422
)
]
x1,780:24897533,9199763
(1,780:24932620,9068692:255776,211171,0
x1,780:25155628,9068692
)
x1,780:25393197,9199763
)
x1,780:26609480,9081433
(1,780:26609480,9179736:230742,282169,0
x1,780:26807454,9179736
)
x1,780:27167903,9081433
(1,780:27167903,9199763:2000774,344064,132659
x1,780:27527443,9199763
[1,780:27527443,9332422:478783,431757,0
(1,780:27527443,9041749:478783,141084,0
x1,780:27973458,9041749
)
(1,780:27527443,9332422:217469,201549,0
x1,780:27712144,9332422
)
]
x1,780:28640245,9199763
(1,780:28675332,9068692:255776,211171,0
x1,780:28898340,9068692
)
x1,780:29135909,9199763
)
x1,780:29350722,9081433
)
$1,780:29350722,9081433
k1,780:33392472,9081433:4041750
)
g1,780:33392472,9081433
)
(1,780:6865965,10205059:26526507,550500,276110
g1,780:6865965,10205059
(1,780:6865965,10205059:0,550500,276110
g1,780:6865965,10205059
(1,780:6865965,10205059:0,550500,235932
[1,780:6865965,10205059:0,550500,235932
(1,52:6865965,10205059:0,550500,235932
r1,780:6865965,10205059:0,786432,235932
)
]
)
$1,780:6865965,10205059
h1,780:6865965,10205059:0,0,0
$1,780:6865965,10205059
)
g1,780:6865965,10205059
(1,780:6865965,10205059:26526507,550500,276110
$1,780:6865965,10205059
(1,780:6865965,10205059:21896707,491520,276110
h1,780:6865965,10205059:0,0,0
g1,780:7521326,10205059
g1,780:7666958,10205059
x1,780:8176684,10205059
g1,780:8322316,10205059
x1,780:9223665,10205059
(1,780:9223665,10303362:230742,282169,0
x1,780:9421639,10303362
)
x1,780:9782088,10205059
(1,780:9782088,10323389:2000774,344064,132659
x1,780:10141628,10323389
[1,780:10141628,10456048:478783,431757,0
(1,780:10141628,10165375:478783,141084,0
x1,780:10587643,10165375
)
(1,780:10141628,10456048:217469,201549,0
x1,780:10326329,10456048
)
]
x1,780:11254430,10323389
(1,780:11289517,10192318:255776,211171,0
x1,780:11512525,10192318
)
x1,780:11750094,10323389
)
x1,780:12959100,10205059
(1,780:12959100,10323389:2000774,344064,132659
x1,780:13318640,10323389
[1,780:13318640,10456048:478783,431757,0
(1,780:13318640,10165375:478783,141084,0
x1,780:13764655,10165375
)
(1,780:13318640,10456048:217469,201549,0
x1,780:13503341,10456048
)
]
x1,780:14431442,10323389
(1,780:14466529,10192318:255776,211171,0
x1,780:14689537,10192318
)
x1,780:14927106,10323389
)
x1,780:16033936,10205059
(1,780:16033936,10323389:2000774,344064,132659
x1,780:16393476,10323389
[1,780:16393476,10456048:478783,431757,0
(1,780:16393476,10165375:478783,141084,0
x1,780:16839491,10165375
)
(1,780:16393476,10456048:217469,201549,0
x1,780:16578177,10456048
)
]
x1,780:17506278,10323389
(1,780:17541365,10192318:255776,211171,0
x1,780:17764373,10192318
)
x1,780:18001942,10323389
)
x1,780:18936059,10205059
(1,780:18936059,10303362:230742,282169,0
x1,780:19134033,10303362
)
x1,780:19494482,10205059
(1,780:19494482,10348510:1777767,369185,132659
x1,780:19854022,10348510
[1,780:19854022,10481169:255776,501844,0
(1,780:19854022,10190496:255776,211171,0
x1,780:20077030,10190496
)
(1,780:19854022,10481169:217469,201549,0
x1,780:20038723,10481169
)
]
x1,780:20743817,10348510
(1,780:20778904,10217439:255776,211171,0
x1,780:21001912,10217439
)
x1,780:21239481,10348510
)
g1,780:21417881,10205059
x1,780:21927607,10205059
g1,780:22073239,10205059
x1,780:23413314,10205059
(1,780:23413314,10323389:2000774,344064,132659
x1,780:23772854,10323389
[1,780:23772854,10456048:478783,431757,0
(1,780:23772854,10165375:478783,141084,0
x1,780:24218869,10165375
)
(1,780:23772854,10456048:217469,201549,0
x1,780:23957555,10456048
)
]
x1,780:24885656,10323389
(1,780:24920743,10192318:255776,211171,0
x1,780:25143751,10192318
)
x1,780:25381320,10323389
)
x1,780:26426482,10205059
(1,780:26426482,10303362:230742,282169,0
x1,780:26624456,10303362
)
x1,780:26984905,10205059
(1,780:26984905,10348510:1777767,369185,132659
x1,780:27344445,10348510
[1,780:27344445,10481169:255776,501844,0
(1,780:27344445,10190496:255776,211171,0
x1,780:27567453,10190496
)
(1,780:27344445,10481169:217469,201549,0
x1,780:27529146,10481169
)
]
x1,780:28234240,10348510
(1,780:28269327,10217439:255776,211171,0
x1,780:28492335,10217439
)
x1,780:28729904,10348510
)
)
$1,780:28762672,10205059
k1,780:33392472,10205059:4629800
)
g1,780:33392472,10205059
)
(1,780:6865965,11293813:26526507,550500,276110
g1,780:6865965,11293813
(1,780:6865965,11293813:0,550500,276110
g1,780:6865965,11293813
(1,780:6865965,11293813:0,550500,235932
[1,780:6865965,11293813:0,550500,235932
(1,52:6865965,11293813:0,550500,235932
r1,780:6865965,11293813:0,786432,235932
)
]
)
$1,780:6865965,11293813
h1,780:6865965,11293813:0,0,0
$1,780:6865965,11293813
)
g1,780:6865965,11293813
(1,780:6865965,11293813:26526507,550500,276110
$1,780:6865965,11293813
(1,780:6865965,11293813:18328914,491520,276110
h1,780:6865965,11293813:0,0,0
g1,780:7521326,11293813
g1,780:7666958,11293813
x1,780:8176684,11293813
g1,780:8322316,11293813
x1,780:9396378,11293813
(1,780:9396378,11437264:1777767,369185,132659
x1,780:9755918,11437264
[1,780:9755918,11569923:255776,501844,0
(1,780:9755918,11279250:255776,211171,0
x1,780:9978926,11279250
)
(1,780:9755918,11569923:217469,201549,0
x1,780:9940619,11569923
)
]
x1,780:10645713,11437264
(1,780:10680800,11306193:255776,211171,0
x1,780:10903808,11306193
)
x1,780:11141377,11437264
)
x1,780:11429008,11293813
(1,780:11429008,11293813:6509368,491520,250989
x1,780:12397183,11293813
(1,780:12397183,11392116:230742,282169,0
x1,780:12595157,11392116
)
x1,780:12955606,11293813
(1,780:12955606,11412143:2000774,344064,132659
x1,780:13315146,11412143
[1,780:13315146,11544802:478783,431757,0
(1,780:13315146,11254129:478783,141084,0
x1,780:13761161,11254129
)
(1,780:13315146,11544802:217469,201549,0
x1,780:13499847,11544802
)
]
x1,780:14427948,11412143
(1,780:14463035,11281072:255776,211171,0
x1,780:14686043,11281072
)
x1,780:14923612,11412143
)
x1,780:15591716,11293813
x1,780:15937602,11293813
(1,780:15937602,11412143:2000774,344064,132659
x1,780:16297142,11412143
[1,780:16297142,11544802:478783,431757,0
(1,780:16297142,11254129:478783,141084,0
x1,780:16743157,11254129
)
(1,780:16297142,11544802:217469,201549,0
x1,780:16481843,11544802
)
]
x1,780:17409944,11412143
(1,780:17445031,11281072:255776,211171,0
x1,780:17668039,11281072
)
x1,780:17905608,11412143
)
)
g1,780:18084008,11293813
x1,780:18593734,11293813
g1,780:18739366,11293813
x1,780:19733559,11293813
(1,780:19733559,11412143:2000774,344064,132659
x1,780:20093099,11412143
[1,780:20093099,11544802:478783,431757,0
(1,780:20093099,11254129:478783,141084,0
x1,780:20539114,11254129
)
(1,780:20093099,11544802:217469,201549,0
x1,780:20277800,11544802
)
]
x1,780:21205901,11412143
(1,780:21240988,11281072:255776,211171,0
x1,780:21463996,11281072
)
x1,780:21701565,11412143
)
x1,780:22635682,11293813
(1,780:22635682,11392116:230742,282169,0
x1,780:22833656,11392116
)
x1,780:23194105,11293813
(1,780:23194105,11412143:2000774,344064,132659
x1,780:23553645,11412143
[1,780:23553645,11544802:478783,431757,0
(1,780:23553645,11254129:478783,141084,0
x1,780:23999660,11254129
)
(1,780:23553645,11544802:217469,201549,0
x1,780:23738346,11544802
)
]
x1,780:24666447,11412143
(1,780:24701534,11281072:255776,211171,0
x1,780:24924542,11281072
)
x1,780:25162111,11412143
)
)
$1,780:25194879,11293813
k1,780:33392472,11293813:8197593
)
g1,780:33392472,11293813
)
(1,780:6865965,12382567:26526507,550500,276110
g1,780:6865965,12382567
(1,780:6865965,12382567:0,550500,276110
g1,780:6865965,12382567
(1,780:6865965,12382567:0,550500,235932
[1,780:6865965,12382567:0,550500,235932
(1,52:6865965,12382567:0,550500,235932
r1,780:6865965,12382567:0,786432,235932
)
]
)
$1,780:6865965,12382567
h1,780:6865965,12382567:0,0,0
$1,780:6865965,12382567
)
g1,780:6865965,12382567
(1,780:6865965,12382567:26526507,550500,276110
$1,780:6865965,12382567
(1,780:6865965,12382567:13022949,491520,276110
h1,780:6865965,12382567:0,0,0
g1,780:7521326,12382567
g1,780:7666958,12382567
x1,780:8176684,12382567
g1,780:8322316,12382567
x1,780:9290491,12382567
(1,780:9290491,12480870:230742,282169,0
x1,780:9488465,12480870
)
x1,780:9848914,12382567
(1,780:9848914,12500897:2000774,344064,132659
x1,780:10208454,12500897
[1,780:10208454,12633556:478783,431757,0
(1,780:10208454,12342883:478783,141084,0
x1,780:10654469,12342883
)
(1,780:10208454,12633556:217469,201549,0
x1,780:10393155,12633556
)
]
x1,780:11321256,12500897
(1,780:11356343,12369826:255776,211171,0
x1,780:11579351,12369826
)
x1,780:11816920,12500897
)
x1,780:12104551,12382567
(1,780:12104551,12382567:7274637,491520,276110
x1,780:13582452,12382567
(1,780:13582452,12480870:230742,282169,0
x1,780:13780426,12480870
)
x1,780:14140875,12382567
(1,780:14140875,12500897:2000774,344064,132659
x1,780:14500415,12500897
[1,780:14500415,12633556:478783,431757,0
(1,780:14500415,12342883:478783,141084,0
x1,780:14946430,12342883
)
(1,780:14500415,12633556:217469,201549,0
x1,780:14685116,12633556
)
]
x1,780:15613217,12500897
(1,780:15648304,12369826:255776,211171,0
x1,780:15871312,12369826
)
x1,780:16108881,12500897
)
x1,780:17042998,12382567
(1,780:17042998,12480870:230742,282169,0
x1,780:17240972,12480870
)
x1,780:17601421,12382567
(1,780:17601421,12526018:1777767,369185,132659
x1,780:17960961,12526018
[1,780:17960961,12658677:255776,501844,0
(1,780:17960961,12368004:255776,211171,0
x1,780:18183969,12368004
)
(1,780:17960961,12658677:217469,201549,0
x1,780:18145662,12658677
)
]
x1,780:18850756,12526018
(1,780:18885843,12394947:255776,211171,0
x1,780:19108851,12394947
)
x1,780:19346420,12526018
)
)
x1,780:19888914,12382567
)
$1,780:19888914,12382567
k1,780:33392472,12382567:13503558
)
g1,780:33392472,12382567
)
(1,780:6865965,13691751:26526507,770930,380962
g1,780:6865965,13691751
(1,780:6865965,13691751:0,770930,380962
g1,780:6865965,13691751
(1,780:6865965,13691751:0,550500,235932
[1,780:6865965,13691751:0,550500,235932
(1,52:6865965,13691751:0,550500,235932
r1,780:6865965,13691751:0,786432,235932
)
]
)
$1,780:6865965,13691751
h1,780:6865965,13691751:0,0,0
$1,780:6865965,13691751
)
g1,780:6865965,13691751
(1,780:6865965,13691751:26526507,770930,380962
$1,780:6865965,13691751
(1,780:6865965,13691751:23896909,770930,380962
h1,780:6865965,13691751:0,0,0
g1,780:7521326,13691751
g1,780:7666958,13691751
x1,780:8176684,13691751
g1,780:8322316,13691751
x1,780:8790716,13691751
x1,780:9074250,13691751
(1,780:9074250,13421158:413062,387287,157909
h1,780:9074250,13421158:78643,0,0
[1,780:9152893,13421158:223008,387287,157909
(1,780:9152893,13245042:223008,211171,0
x1,780:9375901,13245042
)
(1,780:9152893,13579066:223008,211171,0
x1,780:9375901,13579066
)
]
h1,780:9375901,13421158:78643,0,0
)
x1,780:10783168,13691751
(1,780:10783168,13790054:230742,282169,0
x1,780:10981142,13790054
)
x1,780:11341591,13691751
[1,780:11341591,13914933:2000774,994112,132659
(1,780:11341591,13308108:413062,387287,157909
h1,780:11341591,13308108:78643,0,0
[1,780:11420234,13308108:223008,387287,157909
(1,780:11420234,13131992:223008,211171,0
x1,780:11643242,13131992
)
(1,780:11420234,13466016:223008,211171,0
x1,780:11643242,13466016
)
]
h1,780:11643242,13308108:78643,0,0
)
(1,780:11341591,13914933:2000774,344064,132659
x1,780:11701131,13914933
[1,780:11701131,14047592:478783,431757,0
(1,780:11701131,13756919:478783,141084,0
x1,780:12147146,13756919
)
(1,780:11701131,14047592:217469,201549,0
x1,780:11885832,14047592
)
]
x1,780:12813933,13914933
(1,780:12849020,13783862:255776,211171,0
x1,780:13072028,13783862
)
x1,780:13309597,13914933
)
]
x1,780:14310540,13691751
(1,780:14310540,13790054:230742,282169,0
x1,780:14508514,13790054
)
x1,780:14868963,13691751
[1,780:14868963,13940054:1777767,1019233,132659
(1,780:14868963,13308108:413062,387287,157909
h1,780:14868963,13308108:78643,0,0
[1,780:14947606,13308108:223008,387287,157909
(1,780:14947606,13131992:223008,211171,0
x1,780:15170614,13131992
)
(1,780:14947606,13466016:223008,211171,0
x1,780:15170614,13466016
)
]
h1,780:15170614,13308108:78643,0,0
)
(1,780:14868963,13940054:1777767,369185,132659
x1,780:15228503,13940054
[1,780:15228503,14072713:255776,501844,0
(1,780:15228503,13782040:255776,211171,0
x1,780:15451511,13782040
)
(1,780:15228503,14072713:217469,201549,0
x1,780:15413204,14072713
)
]
x1,780:16118298,13940054
(1,780:16153385,13808983:255776,211171,0
x1,780:16376393,13808983
)
x1,780:16613962,13940054
)
]
x1,780:17603755,13691751
x1,780:17954949,13691751
(1,780:17954949,13810081:2000774,344064,132659
x1,780:18314489,13810081
[1,780:18314489,13942740:478783,431757,0
(1,780:18314489,13652067:478783,141084,0
x1,780:18760504,13652067
)
(1,780:18314489,13942740:217469,201549,0
x1,780:18499190,13942740
)
]
x1,780:19427291,13810081
(1,780:19462378,13679010:255776,211171,0
x1,780:19685386,13679010
)
x1,780:19922955,13810081
)
x1,780:20968117,13691751
(1,780:20968117,13790054:230742,282169,0
x1,780:21166091,13790054
)
x1,780:21526540,13691751
(1,780:21526540,13835202:1777767,369185,132659
x1,780:21886080,13835202
[1,780:21886080,13967861:255776,501844,0
(1,780:21886080,13677188:255776,211171,0
x1,780:22109088,13677188
)
(1,780:21886080,13967861:217469,201549,0
x1,780:22070781,13967861
)
]
x1,780:22775875,13835202
(1,780:22810962,13704131:255776,211171,0
x1,780:23033970,13704131
)
x1,780:23271539,13835202
)
g1,780:23449939,13691751
x1,780:23959665,13691751
g1,780:24105297,13691751
x1,780:24807459,13691751
x1,780:25158653,13691751
(1,780:25158653,13835202:1777767,369185,132659
x1,780:25518193,13835202
[1,780:25518193,13967861:255776,501844,0
(1,780:25518193,13677188:255776,211171,0
x1,780:25741201,13677188
)
(1,780:25518193,13967861:217469,201549,0
x1,780:25702894,13967861
)
]
x1,780:26407988,13835202
(1,780:26443075,13704131:255776,211171,0
x1,780:26666083,13704131
)
x1,780:26903652,13835202
)
x1,780:27948814,13691751
(1,780:27948814,13790054:230742,282169,0
x1,780:28146788,13790054
)
x1,780:28507237,13691751
(1,780:28507237,13810081:2000774,344064,132659
x1,780:28866777,13810081
[1,780:28866777,13942740:478783,431757,0
(1,780:28866777,13652067:478783,141084,0
x1,780:29312792,13652067
)
(1,780:28866777,13942740:217469,201549,0
x1,780:29051478,13942740
)
]
x1,780:29979579,13810081
(1,780:30014666,13679010:255776,211171,0
x1,780:30237674,13679010
)
x1,780:30475243,13810081
)
x1,780:30762874,13691751
)
$1,780:30762874,13691751
k1,780:33392472,13691751:2629598
)
g1,780:33392472,13691751
)
(1,780:6865965,15105787:26526507,770930,380962
g1,780:6865965,15105787
(1,780:6865965,15105787:0,770930,380962
g1,780:6865965,15105787
(1,780:6865965,15105787:0,550500,235932
[1,780:6865965,15105787:0,550500,235932
(1,52:6865965,15105787:0,550500,235932
r1,780:6865965,15105787:0,786432,235932
)
]
)
$1,780:6865965,15105787
h1,780:6865965,15105787:0,0,0
$1,780:6865965,15105787
)
g1,780:6865965,15105787
(1,780:6865965,15105787:26526507,770930,380962
$1,780:6865965,15105787
(1,780:6865965,15105787:15913292,770930,380962
h1,780:6865965,15105787:0,0,0
g1,780:7521326,15105787
g1,780:7666958,15105787
x1,780:8176684,15105787
g1,780:8322316,15105787
x1,780:9334710,15105787
(1,780:9334710,15204090:230742,282169,0
x1,780:9532684,15204090
)
x1,780:9893133,15105787
(1,780:9893133,15249238:1777767,369185,132659
x1,780:10252673,15249238
[1,780:10252673,15381897:255776,501844,0
(1,780:10252673,15091224:255776,211171,0
x1,780:10475681,15091224
)
(1,780:10252673,15381897:217469,201549,0
x1,780:10437374,15381897
)
]
x1,780:11142468,15249238
(1,780:11177555,15118167:255776,211171,0
x1,780:11400563,15118167
)
x1,780:11638132,15249238
)
x1,780:12627925,15105787
x1,780:12979119,15105787
(1,780:12979119,15224117:2000774,344064,132659
x1,780:13338659,15224117
[1,780:13338659,15356776:478783,431757,0
(1,780:13338659,15066103:478783,141084,0
x1,780:13784674,15066103
)
(1,780:13338659,15356776:217469,201549,0
x1,780:13523360,15356776
)
]
x1,780:14451461,15224117
(1,780:14486548,15093046:255776,211171,0
x1,780:14709556,15093046
)
x1,780:14947125,15224117
)
x1,780:15573587,15105787
(1,780:15573587,14835194:294003,295640,0
x1,780:15834822,14835194
)
x1,780:16286290,15105787
(1,780:16286290,15204090:428716,282169,0
x1,780:16682238,15204090
)
x1,780:17042687,15105787
[1,780:17042687,15354090:1777767,1019233,132659
(1,780:17042687,14722144:413062,387287,157909
h1,780:17042687,14722144:78643,0,0
[1,780:17121330,14722144:223008,387287,157909
(1,780:17121330,14546028:223008,211171,0
x1,780:17344338,14546028
)
(1,780:17121330,14880052:223008,211171,0
x1,780:17344338,14880052
)
]
h1,780:17344338,14722144:78643,0,0
)
(1,780:17042687,15354090:1777767,369185,132659
x1,780:17402227,15354090
[1,780:17402227,15486749:255776,501844,0
(1,780:17402227,15196076:255776,211171,0
x1,780:17625235,15196076
)
(1,780:17402227,15486749:217469,201549,0
x1,780:17586928,15486749
)
]
x1,780:18292022,15354090
(1,780:18327109,15223019:255776,211171,0
x1,780:18550117,15223019
)
x1,780:18787686,15354090
)
]
x1,780:19414148,15105787
(1,780:19414148,14835194:294003,295640,0
x1,780:19675383,14835194
)
x1,780:20126851,15105787
(1,780:20126851,15204090:428716,282169,0
x1,780:20522799,15204090
)
x1,780:20883248,15105787
[1,780:20883248,15328969:1896009,994112,132659
(1,780:20883248,14722144:413062,387287,157909
h1,780:20883248,14722144:78643,0,0
[1,780:20961891,14722144:223008,387287,157909
(1,780:20961891,14546028:223008,211171,0
x1,780:21184899,14546028
)
(1,780:20961891,14880052:223008,211171,0
x1,780:21184899,14880052
)
]
h1,780:21184899,14722144:78643,0,0
)
(1,780:20883248,15328969:1896009,344064,132659
x1,780:21242788,15328969
[1,780:21242788,15461628:478783,431757,0
(1,780:21242788,15170955:478783,141084,0
x1,780:21688803,15170955
)
(1,780:21242788,15461628:217469,201549,0
x1,780:21427489,15461628
)
]
x1,780:22285912,15328969
(1,780:22285912,15197898:255776,211171,0
x1,780:22508920,15197898
)
x1,780:22746489,15328969
)
]
)
$1,780:22779257,15105787
k1,780:33392472,15105787:10613215
)
g1,780:33392472,15105787
)
(1,780:6865965,16519823:26526507,770930,380962
g1,780:6865965,16519823
(1,780:6865965,16519823:0,770930,380962
g1,780:6865965,16519823
(1,780:6865965,16519823:0,550500,235932
[1,780:6865965,16519823:0,550500,235932
(1,52:6865965,16519823:0,550500,235932
r1,780:6865965,16519823:0,786432,235932
)
]
)
$1,780:6865965,16519823
h1,780:6865965,16519823:0,0,0
$1,780:6865965,16519823
)
g1,780:6865965,16519823
(1,780:6865965,16519823:26526507,770930,380962
$1,780:6865965,16519823
(1,780:6865965,16519823:21339431,770930,380962
h1,780:6865965,16519823:0,0,0
g1,780:7521326,16519823
g1,780:7666958,16519823
x1,780:8176684,16519823
g1,780:8322316,16519823
x1,780:9290491,16519823
(1,780:9290491,16618126:230742,282169,0
x1,780:9488465,16618126
)
x1,780:9848914,16519823
(1,780:9848914,16638153:2000774,344064,132659
x1,780:10208454,16638153
[1,780:10208454,16770812:478783,431757,0
(1,780:10208454,16480139:478783,141084,0
x1,780:10654469,16480139
)
(1,780:10208454,16770812:217469,201549,0
x1,780:10393155,16770812
)
]
x1,780:11321256,16638153
(1,780:11356343,16507082:255776,211171,0
x1,780:11579351,16507082
)
x1,780:11816920,16638153
)
x1,780:12485024,16519823
x1,780:12830910,16519823
[1,780:12830910,16768126:1777767,1019233,132659
(1,780:12830910,16136180:413062,387287,157909
h1,780:12830910,16136180:78643,0,0
[1,780:12909553,16136180:223008,387287,157909
(1,780:12909553,15960064:223008,211171,0
x1,780:13132561,15960064
)
(1,780:12909553,16294088:223008,211171,0
x1,780:13132561,16294088
)
]
h1,780:13132561,16136180:78643,0,0
)
(1,780:12830910,16768126:1777767,369185,132659
x1,780:13190450,16768126
[1,780:13190450,16900785:255776,501844,0
(1,780:13190450,16610112:255776,211171,0
x1,780:13413458,16610112
)
(1,780:13190450,16900785:217469,201549,0
x1,780:13375151,16900785
)
]
x1,780:14080245,16768126
(1,780:14115332,16637055:255776,211171,0
x1,780:14338340,16637055
)
x1,780:14575909,16768126
)
]
x1,780:15244013,16519823
x1,780:15589899,16519823
[1,780:15589899,16743005:2000774,994112,132659
(1,780:15589899,16136180:413062,387287,157909
h1,780:15589899,16136180:78643,0,0
[1,780:15668542,16136180:223008,387287,157909
(1,780:15668542,15960064:223008,211171,0
x1,780:15891550,15960064
)
(1,780:15668542,16294088:223008,211171,0
x1,780:15891550,16294088
)
]
h1,780:15891550,16136180:78643,0,0
)
(1,780:15589899,16743005:2000774,344064,132659
x1,780:15949439,16743005
[1,780:15949439,16875664:478783,431757,0
(1,780:15949439,16584991:478783,141084,0
x1,780:16395454,16584991
)
(1,780:15949439,16875664:217469,201549,0
x1,780:16134140,16875664
)
]
x1,780:17062241,16743005
(1,780:17097328,16611934:255776,211171,0
x1,780:17320336,16611934
)
x1,780:17557905,16743005
)
]
g1,780:17736305,16519823
x1,780:18246031,16519823
g1,780:18391663,16519823
x1,780:19026999,16519823
x1,780:19372885,16519823
(1,780:19372885,16638153:2000774,344064,132659
x1,780:19732425,16638153
[1,780:19732425,16770812:478783,431757,0
(1,780:19732425,16480139:478783,141084,0
x1,780:20178440,16480139
)
(1,780:19732425,16770812:217469,201549,0
x1,780:19917126,16770812
)
]
x1,780:20845227,16638153
(1,780:20880314,16507082:255776,211171,0
x1,780:21103322,16507082
)
x1,780:21340891,16638153
)
x1,780:22341834,16519823
(1,780:22341834,16618126:230742,282169,0
x1,780:22539808,16618126
)
x1,780:22900257,16519823
[1,780:22900257,16768126:1777767,1019233,132659
(1,780:22900257,16136180:413062,387287,157909
h1,780:22900257,16136180:78643,0,0
[1,780:22978900,16136180:223008,387287,157909
(1,780:22978900,15960064:223008,211171,0
x1,780:23201908,15960064
)
(1,780:22978900,16294088:223008,211171,0
x1,780:23201908,16294088
)
]
h1,780:23201908,16136180:78643,0,0
)
(1,780:22900257,16768126:1777767,369185,132659
x1,780:23259797,16768126
[1,780:23259797,16900785:255776,501844,0
(1,780:23259797,16610112:255776,211171,0
x1,780:23482805,16610112
)
(1,780:23259797,16900785:217469,201549,0
x1,780:23444498,16900785
)
]
x1,780:24149592,16768126
(1,780:24184679,16637055:255776,211171,0
x1,780:24407687,16637055
)
x1,780:24645256,16768126
)
]
x1,780:25646199,16519823
(1,780:25646199,16618126:230742,282169,0
x1,780:25844173,16618126
)
x1,780:26204622,16519823
[1,780:26204622,16743005:2000774,994112,132659
(1,780:26204622,16136180:413062,387287,157909
h1,780:26204622,16136180:78643,0,0
[1,780:26283265,16136180:223008,387287,157909
(1,780:26283265,15960064:223008,211171,0
x1,780:26506273,15960064
)
(1,780:26283265,16294088:223008,211171,0
x1,780:26506273,16294088
)
]
h1,780:26506273,16136180:78643,0,0
)
(1,780:26204622,16743005:2000774,344064,132659
x1,780:26564162,16743005
[1,780:26564162,16875664:478783,431757,0
(1,780:26564162,16584991:478783,141084,0
x1,780:27010177,16584991
)
(1,780:26564162,16875664:217469,201549,0
x1,780:26748863,16875664
)
]
x1,780:27676964,16743005
(1,780:27712051,16611934:255776,211171,0
x1,780:27935059,16611934
)
x1,780:28172628,16743005
)
]
)
$1,780:28205396,16519823
k1,780:33392472,16519823:5187076
)
g1,780:33392472,16519823
)
(1,780:6865965,17933859:26526507,770930,380962
g1,780:6865965,17933859
(1,780:6865965,17933859:0,770930,380962
g1,780:6865965,17933859
(1,780:6865965,17933859:0,550500,235932
[1,780:6865965,17933859:0,550500,235932
(1,52:6865965,17933859:0,550500,235932
r1,780:6865965,17933859:0,786432,235932
)
]
)
$1,780:6865965,17933859
h1,780:6865965,17933859:0,0,0
$1,780:6865965,17933859
)
g1,780:6865965,17933859
(1,780:6865965,17933859:26526507,770930,380962
$1,780:6865965,17933859
(1,780:6865965,17933859:21610218,770930,380962
h1,780:6865965,17933859:0,0,0
g1,780:7521326,17933859
g1,780:7666958,17933859
x1,780:8176684,17933859
g1,780:8322316,17933859
x1,780:9223665,17933859
(1,780:9223665,18032162:230742,282169,0
x1,780:9421639,18032162
)
x1,780:9782088,17933859
(1,780:9782088,18052189:2000774,344064,132659
x1,780:10141628,18052189
[1,780:10141628,18184848:478783,431757,0
(1,780:10141628,17894175:478783,141084,0
x1,780:10587643,17894175
)
(1,780:10141628,18184848:217469,201549,0
x1,780:10326329,18184848
)
]
x1,780:11254430,18052189
(1,780:11289517,17921118:255776,211171,0
x1,780:11512525,17921118
)
x1,780:11750094,18052189
)
x1,780:12485024,17933859
x1,780:12836218,17933859
[1,780:12836218,18182162:1777767,1019233,132659
(1,780:12836218,17550216:413062,387287,157909
h1,780:12836218,17550216:78643,0,0
[1,780:12914861,17550216:223008,387287,157909
(1,780:12914861,17374100:223008,211171,0
x1,780:13137869,17374100
)
(1,780:12914861,17708124:223008,211171,0
x1,780:13137869,17708124
)
]
h1,780:13137869,17550216:78643,0,0
)
(1,780:12836218,18182162:1777767,369185,132659
x1,780:13195758,18182162
[1,780:13195758,18314821:255776,501844,0
(1,780:13195758,18024148:255776,211171,0
x1,780:13418766,18024148
)
(1,780:13195758,18314821:217469,201549,0
x1,780:13380459,18314821
)
]
x1,780:14085553,18182162
(1,780:14120640,18051091:255776,211171,0
x1,780:14343648,18051091
)
x1,780:14581217,18182162
)
]
x1,780:15316147,17933859
x1,780:15667341,17933859
[1,780:15667341,18157041:2000774,994112,132659
(1,780:15667341,17550216:413062,387287,157909
h1,780:15667341,17550216:78643,0,0
[1,780:15745984,17550216:223008,387287,157909
(1,780:15745984,17374100:223008,211171,0
x1,780:15968992,17374100
)
(1,780:15745984,17708124:223008,211171,0
x1,780:15968992,17708124
)
]
h1,780:15968992,17550216:78643,0,0
)
(1,780:15667341,18157041:2000774,344064,132659
x1,780:16026881,18157041
[1,780:16026881,18289700:478783,431757,0
(1,780:16026881,17999027:478783,141084,0
x1,780:16472896,17999027
)
(1,780:16026881,18289700:217469,201549,0
x1,780:16211582,18289700
)
]
x1,780:17139683,18157041
(1,780:17174770,18025970:255776,211171,0
x1,780:17397778,18025970
)
x1,780:17635347,18157041
)
]
g1,780:17813747,17933859
x1,780:18323473,17933859
g1,780:18469105,17933859
x1,780:19171267,17933859
x1,780:19522461,17933859
(1,780:19522461,18052189:2000774,344064,132659
x1,780:19882001,18052189
[1,780:19882001,18184848:478783,431757,0
(1,780:19882001,17894175:478783,141084,0
x1,780:20328016,17894175
)
(1,780:19882001,18184848:217469,201549,0
x1,780:20066702,18184848
)
]
x1,780:20994803,18052189
(1,780:21029890,17921118:255776,211171,0
x1,780:21252898,17921118
)
x1,780:21490467,18052189
)
x1,780:22424584,17933859
(1,780:22424584,18032162:230742,282169,0
x1,780:22622558,18032162
)
x1,780:22983007,17933859
[1,780:22983007,18182162:1777767,1019233,132659
(1,780:22983007,17550216:413062,387287,157909
h1,780:22983007,17550216:78643,0,0
[1,780:23061650,17550216:223008,387287,157909
(1,780:23061650,17374100:223008,211171,0
x1,780:23284658,17374100
)
(1,780:23061650,17708124:223008,211171,0
x1,780:23284658,17708124
)
]
h1,780:23284658,17550216:78643,0,0
)
(1,780:22983007,18182162:1777767,369185,132659
x1,780:23342547,18182162
[1,780:23342547,18314821:255776,501844,0
(1,780:23342547,18024148:255776,211171,0
x1,780:23565555,18024148
)
(1,780:23342547,18314821:217469,201549,0
x1,780:23527248,18314821
)
]
x1,780:24232342,18182162
(1,780:24267429,18051091:255776,211171,0
x1,780:24490437,18051091
)
x1,780:24728006,18182162
)
]
x1,780:25662123,17933859
(1,780:25662123,18032162:230742,282169,0
x1,780:25860097,18032162
)
x1,780:26220546,17933859
[1,780:26220546,18157041:2000774,994112,132659
(1,780:26220546,17550216:413062,387287,157909
h1,780:26220546,17550216:78643,0,0
[1,780:26299189,17550216:223008,387287,157909
(1,780:26299189,17374100:223008,211171,0
x1,780:26522197,17374100
)
(1,780:26299189,17708124:223008,211171,0
x1,780:26522197,17708124
)
]
h1,780:26522197,17550216:78643,0,0
)
(1,780:26220546,18157041:2000774,344064,132659
x1,780:26580086,18157041
[1,780:26580086,18289700:478783,431757,0
(1,780:26580086,17999027:478783,141084,0
x1,780:27026101,17999027
)
(1,780:26580086,18289700:217469,201549,0
x1,780:26764787,18289700
)
]
x1,780:27692888,18157041
(1,780:27727975,18025970:255776,211171,0
x1,780:27950983,18025970
)
x1,780:28188552,18157041
)
]
x1,780:28476183,17933859
)
$1,780:28476183,17933859
k1,780:33392472,17933859:4916289
)
g1,780:33392472,17933859
)
(1,780:6865965,19347895:26526507,770930,380962
g1,780:6865965,19347895
(1,780:6865965,19347895:0,770930,380962
g1,780:6865965,19347895
(1,780:6865965,19347895:0,550500,235932
[1,780:6865965,19347895:0,550500,235932
(1,52:6865965,19347895:0,550500,235932
r1,780:6865965,19347895:0,786432,235932
)
]
)
$1,780:6865965,19347895
h1,780:6865965,19347895:0,0,0
$1,780:6865965,19347895
)
g1,780:6865965,19347895
(1,780:6865965,19347895:26526507,770930,380962
$1,780:6865965,19347895
(1,780:6865965,19347895:15120127,770930,380962
h1,780:6865965,19347895:0,0,0
g1,780:7521326,19347895
g1,780:7666958,19347895
x1,780:8176684,19347895
g1,780:8322316,19347895
x1,780:9223665,19347895
(1,780:9223665,19446198:230742,282169,0
x1,780:9421639,19446198
)
x1,780:9782088,19347895
[1,780:9782088,19596198:1777767,1019233,132659
(1,780:9782088,18964252:413062,387287,157909
h1,780:9782088,18964252:78643,0,0
[1,780:9860731,18964252:223008,387287,157909
(1,780:9860731,18788136:223008,211171,0
x1,780:10083739,18788136
)
(1,780:9860731,19122160:223008,211171,0
x1,780:10083739,19122160
)
]
h1,780:10083739,18964252:78643,0,0
)
(1,780:9782088,19596198:1777767,369185,132659
x1,780:10141628,19596198
[1,780:10141628,19728857:255776,501844,0
(1,780:10141628,19438184:255776,211171,0
x1,780:10364636,19438184
)
(1,780:10141628,19728857:217469,201549,0
x1,780:10326329,19728857
)
]
x1,780:11031423,19596198
(1,780:11066510,19465127:255776,211171,0
x1,780:11289518,19465127
)
x1,780:11527087,19596198
)
]
x1,780:12461204,19347895
(1,780:12461204,19446198:230742,282169,0
x1,780:12659178,19446198
)
x1,780:13019627,19347895
[1,780:13019627,19571077:2000774,994112,132659
(1,780:13019627,18964252:413062,387287,157909
h1,780:13019627,18964252:78643,0,0
[1,780:13098270,18964252:223008,387287,157909
(1,780:13098270,18788136:223008,211171,0
x1,780:13321278,18788136
)
(1,780:13098270,19122160:223008,211171,0
x1,780:13321278,19122160
)
]
h1,780:13321278,18964252:78643,0,0
)
(1,780:13019627,19571077:2000774,344064,132659
x1,780:13379167,19571077
[1,780:13379167,19703736:478783,431757,0
(1,780:13379167,19413063:478783,141084,0
x1,780:13825182,19413063
)
(1,780:13379167,19703736:217469,201549,0
x1,780:13563868,19703736
)
]
x1,780:14491969,19571077
(1,780:14527056,19440006:255776,211171,0
x1,780:14750064,19440006
)
x1,780:14987633,19571077
)
]
x1,780:15904608,19347895
x1,780:16255802,19347895
(1,780:16255802,19466225:2000774,344064,132659
x1,780:16615342,19466225
[1,780:16615342,19598884:478783,431757,0
(1,780:16615342,19308211:478783,141084,0
x1,780:17061357,19308211
)
(1,780:16615342,19598884:217469,201549,0
x1,780:16800043,19598884
)
]
x1,780:17728144,19466225
(1,780:17763231,19335154:255776,211171,0
x1,780:17986239,19335154
)
x1,780:18223808,19466225
)
x1,780:18850270,19347895
(1,780:18850270,19077302:294003,295640,0
x1,780:19111505,19077302
)
x1,780:19451928,19347895
(1,780:19451928,19446198:428716,282169,0
x1,780:19847876,19446198
)
x1,780:20208325,19347895
(1,780:20208325,19491346:1777767,369185,132659
x1,780:20567865,19491346
[1,780:20567865,19624005:255776,501844,0
(1,780:20567865,19333332:255776,211171,0
x1,780:20790873,19333332
)
(1,780:20567865,19624005:217469,201549,0
x1,780:20752566,19624005
)
]
x1,780:21457660,19491346
(1,780:21492747,19360275:255776,211171,0
x1,780:21715755,19360275
)
x1,780:21953324,19491346
)
)
$1,780:21986092,19347895
k1,780:33392472,19347895:11406380
)
g1,780:33392472,19347895
)
(1,780:6865965,20541501:26526507,550500,294677
g1,780:6865965,20541501
(1,780:6865965,20541501:0,550500,294677
g1,780:6865965,20541501
(1,780:6865965,20541501:0,550500,235932
[1,780:6865965,20541501:0,550500,235932
(1,52:6865965,20541501:0,550500,235932
r1,780:6865965,20541501:0,786432,235932
)
]
)
$1,780:6865965,20541501
h1,780:6865965,20541501:0,0,0
$1,780:6865965,20541501
)
g1,780:6865965,20541501
(1,780:6865965,20541501:26526507,550500,294677
$1,780:6865965,20541501
(1,780:6865965,20541501:24593550,491520,294677
h1,780:6865965,20541501:0,0,0
g1,780:7521326,20541501
g1,780:7666958,20541501
x1,780:8176684,20541501
g1,780:8322316,20541501
x1,780:9662391,20541501
(1,780:9662391,20684952:1777767,369185,132659
x1,780:10021931,20684952
[1,780:10021931,20817611:255776,501844,0
(1,780:10021931,20526938:255776,211171,0
x1,780:10244939,20526938
)
(1,780:10021931,20817611:217469,201549,0
x1,780:10206632,20817611
)
]
x1,780:10911726,20684952
(1,780:10946813,20553881:255776,211171,0
x1,780:11169821,20553881
)
x1,780:11407390,20684952
)
x1,780:12408333,20541501
(1,780:12408333,20639804:230742,282169,0
x1,780:12606307,20639804
)
x1,780:12966756,20541501
(1,780:12966756,20659831:2000774,344064,132659
x1,780:13326296,20659831
[1,780:13326296,20792490:478783,431757,0
(1,780:13326296,20501817:478783,141084,0
x1,780:13772311,20501817
)
(1,780:13326296,20792490:217469,201549,0
x1,780:13510997,20792490
)
]
x1,780:14439098,20659831
(1,780:14474185,20528760:255776,211171,0
x1,780:14697193,20528760
)
x1,780:14934762,20659831
)
x1,780:15602866,20541501
x1,780:15948752,20541501
(1,780:15948752,20659831:2000774,344064,132659
x1,780:16308292,20659831
[1,780:16308292,20792490:478783,431757,0
(1,780:16308292,20501817:478783,141084,0
x1,780:16754307,20501817
)
(1,780:16308292,20792490:217469,201549,0
x1,780:16492993,20792490
)
]
x1,780:17421094,20659831
(1,780:17456181,20528760:255776,211171,0
x1,780:17679189,20528760
)
x1,780:17916758,20659831
)
g1,780:18095158,20541501
x1,780:18604884,20541501
g1,780:18750516,20541501
x1,780:19762910,20541501
(1,780:19762910,20639804:230742,282169,0
x1,780:19960884,20639804
)
x1,780:20321333,20541501
(1,780:20321333,20684952:1777767,369185,132659
x1,780:20680873,20684952
[1,780:20680873,20817611:255776,501844,0
(1,780:20680873,20526938:255776,211171,0
x1,780:20903881,20526938
)
(1,780:20680873,20817611:217469,201549,0
x1,780:20865574,20817611
)
]
x1,780:21570668,20684952
(1,780:21605755,20553881:255776,211171,0
x1,780:21828763,20553881
)
x1,780:22066332,20684952
)
x1,780:23348156,20541501
(1,780:23348156,20639804:1019380,313481,196374
x1,780:23707696,20639804
[1,780:23707696,20772463:627072,431757,63715
(1,780:23707696,20481790:478783,141084,0
x1,780:24153711,20481790
)
(1,780:23707696,20772463:627072,201549,63715
x1,780:24302000,20772463
)
]
)
x1,780:25002872,20541501
x1,780:25348758,20541501
(1,780:25348758,20659831:2000774,344064,132659
x1,780:25708298,20659831
[1,780:25708298,20792490:478783,431757,0
(1,780:25708298,20501817:478783,141084,0
x1,780:26154313,20501817
)
(1,780:25708298,20792490:217469,201549,0
x1,780:25892999,20792490
)
]
x1,780:26821100,20659831
(1,780:26856187,20528760:255776,211171,0
x1,780:27079195,20528760
)
x1,780:27316764,20659831
)
g1,780:27495164,20541501
x1,780:28004890,20541501
g1,780:28150522,20541501
x1,780:28852684,20541501
x1,780:29203878,20541501
(1,780:29203878,20659831:2000774,344064,132659
x1,780:29563418,20659831
[1,780:29563418,20792490:478783,431757,0
(1,780:29563418,20501817:478783,141084,0
x1,780:30009433,20501817
)
(1,780:29563418,20792490:217469,201549,0
x1,780:29748119,20792490
)
]
x1,780:30676220,20659831
(1,780:30711307,20528760:255776,211171,0
x1,780:30934315,20528760
)
x1,780:31171884,20659831
)
x1,780:31459515,20541501
)
$1,780:31459515,20541501
k1,780:33392472,20541501:1932957
)
g1,780:33392472,20541501
)
(1,780:6865965,21648822:26526507,550500,276110
g1,780:6865965,21648822
(1,780:6865965,21648822:0,550500,276110
g1,780:6865965,21648822
(1,780:6865965,21648822:0,550500,235932
[1,780:6865965,21648822:0,550500,235932
(1,52:6865965,21648822:0,550500,235932
r1,780:6865965,21648822:0,786432,235932
)
]
)
$1,780:6865965,21648822
h1,780:6865965,21648822:0,0,0
$1,780:6865965,21648822
)
g1,780:6865965,21648822
(1,780:6865965,21648822:26526507,550500,276110
$1,780:6865965,21648822
(1,780:6865965,21648822:19204548,491520,276110
h1,780:6865965,21648822:0,0,0
g1,780:7521326,21648822
g1,780:7666958,21648822
x1,780:8176684,21648822
g1,780:8322316,21648822
x1,780:8957652,21648822
x1,780:9303538,21648822
(1,780:9303538,21792273:1777767,369185,132659
x1,780:9663078,21792273
[1,780:9663078,21924932:255776,501844,0
(1,780:9663078,21634259:255776,211171,0
x1,780:9886086,21634259
)
(1,780:9663078,21924932:217469,201549,0
x1,780:9847779,21924932
)
]
x1,780:10552873,21792273
(1,780:10587960,21661202:255776,211171,0
x1,780:10810968,21661202
)
x1,780:11048537,21792273
)
x1,780:12304343,21648822
(1,780:12304343,21747125:230742,282169,0
x1,780:12502317,21747125
)
x1,780:12862766,21648822
(1,780:12862766,21767152:2000774,344064,132659
x1,780:13222306,21767152
[1,780:13222306,21899811:478783,431757,0
(1,780:13222306,21609138:478783,141084,0
x1,780:13668321,21609138
)
(1,780:13222306,21899811:217469,201549,0
x1,780:13407007,21899811
)
]
x1,780:14335108,21767152
(1,780:14370195,21636081:255776,211171,0
x1,780:14593203,21636081
)
x1,780:14830772,21767152
)
x1,780:15937602,21648822
(1,780:15937602,21767152:2000774,344064,132659
x1,780:16297142,21767152
[1,780:16297142,21899811:478783,431757,0
(1,780:16297142,21609138:478783,141084,0
x1,780:16743157,21609138
)
(1,780:16297142,21899811:217469,201549,0
x1,780:16481843,21899811
)
]
x1,780:17409944,21767152
(1,780:17445031,21636081:255776,211171,0
x1,780:17668039,21636081
)
x1,780:17905608,21767152
)
g1,780:18084008,21648822
x1,780:18593734,21648822
g1,780:18739366,21648822
x1,780:19733559,21648822
(1,780:19733559,21767152:2000774,344064,132659
x1,780:20093099,21767152
[1,780:20093099,21899811:478783,431757,0
(1,780:20093099,21609138:478783,141084,0
x1,780:20539114,21609138
)
(1,780:20093099,21899811:217469,201549,0
x1,780:20277800,21899811
)
]
x1,780:21205901,21767152
(1,780:21240988,21636081:255776,211171,0
x1,780:21463996,21636081
)
x1,780:21701565,21767152
)
x1,780:22746727,21648822
(1,780:22746727,21747125:230742,282169,0
x1,780:22944701,21747125
)
x1,780:23305150,21648822
(1,780:23305150,21767152:2000774,344064,132659
x1,780:23664690,21767152
[1,780:23664690,21899811:478783,431757,0
(1,780:23664690,21609138:478783,141084,0
x1,780:24110705,21609138
)
(1,780:23664690,21899811:217469,201549,0
x1,780:23849391,21899811
)
]
x1,780:24777492,21767152
(1,780:24812579,21636081:255776,211171,0
x1,780:25035587,21636081
)
x1,780:25273156,21767152
)
x1,780:26070513,21648822
)
$1,780:26070513,21648822
k1,780:33392472,21648822:7321959
)
g1,780:33392472,21648822
)
(1,780:6865965,22844956:26526507,657880,235932
g1,780:6865965,22844956
(1,780:6865965,22844956:0,657880,235932
g1,780:6865965,22844956
(1,780:6865965,22844956:0,550500,235932
[1,780:6865965,22844956:0,550500,235932
(1,52:6865965,22844956:0,550500,235932
r1,780:6865965,22844956:0,786432,235932
)
]
)
$1,780:6865965,22844956
h1,780:6865965,22844956:0,0,0
$1,780:6865965,22844956
)
g1,780:6865965,22844956
(1,780:6865965,22844956:26526507,657880,235932
$1,780:6865965,22844956
(1,780:6865965,22844956:14254527,657880,163840
h1,780:6865965,22844956:0,0,0
g1,780:7048005,22844956
x1,780:7557731,22844956
g1,780:7739771,22844956
x1,780:8208171,22844956
(1,780:8208171,22943259:294003,295640,0
x1,780:8469406,22943259
)
x1,780:9392828,22844956
(1,780:9392828,22943259:294003,295640,0
x1,780:9654063,22943259
)
x1,780:9941694,22844956
(1,780:9941694,22844956:1001247,282168,127431
x1,780:10942941,22844956
)
x1,780:11507280,22844956
(1,780:11507280,22574363:413062,387287,157909
h1,780:11507280,22574363:78643,0,0
[1,780:11585923,22574363:223008,387287,157909
(1,780:11585923,22398247:223008,211171,0
x1,780:11808931,22398247
)
(1,780:11585923,22732271:223008,211171,0
x1,780:11808931,22732271
)
]
h1,780:11808931,22574363:78643,0,0
)
x1,780:12388742,22844956
(1,780:12388742,22943259:294003,295640,0
x1,780:12649977,22943259
)
x1,780:13573399,22844956
x1,780:15155823,22844956
g1,780:15374276,22844956
g1,780:15483500,22844956
x1,780:15720158,22844956
g1,780:15902198,22844956
x1,780:16339106,22844956
g1,780:16521146,22844956
x1,780:17212917,22844956
g1,780:17322141,22844956
x1,780:17705117,22844956
x1,780:18160230,22844956
g1,780:18378683,22844956
g1,780:18487907,22844956
x1,780:18753920,22844956
g1,780:18935960,22844956
x1,780:19372868,22844956
g1,780:19554908,22844956
x1,780:20319497,22844956
g1,780:20428721,22844956
x1,780:21120492,22844956
)
$1,780:21120492,22844956
k1,780:33392472,22844956:12271980
)
g1,780:33392472,22844956
)
]
]
)
$1,780:33392472,14764141
)
g1,780:33392472,14764141
)
k1,780:35522151,14764141:2129679
(1,780:35522151,14764141:0,8644427,8316747
(1,780:35522151,14764141:0,550500,235932
g1,780:35522151,14764141
(1,780:35522151,14764141:0,550500,235932
(1,780:35522151,14764141:0,550500,235932
[1,780:35522151,14764141:0,550500,235932
(1,52:35522151,14764141:0,550500,235932
r1,780:35522151,14764141:0,786432,235932
)
]
)
)
)
)
k1,780:35522151,14764141:0
)
]
)
(1,783:4736286,23936387:30785865,291271,0
h1,782:4736286,23936387:983040,0,0
k1,782:35032450,23936387:29313124
$1,782:35032450,23936387
x1,782:35522151,23936387
$1,782:35522151,23936387
g1,783:35522151,23936387
g1,783:35522151,23936387
)
(1,785:4736286,25743956:30785865,546132,0
(1,785:4736286,25743956:2015232,506811,0
g1,785:4736286,25743956
x1,785:5866782,25743956
g1,785:6751518,25743956
)
x1,785:10535131,25743956
g1,785:10830043,25743956
x1,785:11542747,25743956
g1,785:11837659,25743956
$1,785:11837659,25743956
(1,785:11837659,25743956:1283400,546132,0
x1,785:13121059,25743956
)
x1,785:13612579,25743956
$1,785:13612579,25743956
k1,785:35522151,25743956:21909572
g1,785:35522151,25743956
)
(1,788:4736286,26953640:30785865,455111,127431
x1,788:6301872,26953640
g1,787:6520325,26953640
x1,787:6993641,26953640
x1,787:7266707,26953640
g1,787:7485160,26953640
x1,787:8340772,26953640
x1,787:8613838,26953640
g1,787:8832291,26953640
x1,787:9742515,26953640
g1,787:9960968,26953640
x1,787:12367600,26953640
g1,787:12586053,26953640
x1,787:13370667,26953640
g1,787:13589120,26953640
$1,787:13589120,26953640
(1,787:13589120,26953640:1094089,455111,0
x1,787:14683209,26953640
)
x1,787:15101909,26953640
$1,787:15101909,26953640
g1,787:15320362,26953640
x1,787:16376223,26953640
g1,787:16594676,26953640
x1,787:17504900,26953640
g1,787:17723353,26953640
x1,787:18196669,26953640
x1,787:19343551,26953640
x1,787:20235570,26953640
g1,787:20454023,26953640
x1,787:23119158,26953640
g1,787:23337611,26953640
x1,787:23865542,26953640
g1,787:24083995,26953640
x1,787:24779406,26953640
g1,787:24997859,26953640
x1,787:26894767,26953640
g1,787:27113220,26953640
x1,787:28169081,26953640
g1,787:28387534,26953640
x1,787:29843893,26953640
x1,787:30956188,26953640
g1,787:31174641,26953640
x1,787:32614616,26953640
x1,787:33688682,26953640
x1,787:34402296,26953640
k1,788:35522151,26953640:1119855
g1,788:35522151,26953640
)
(1,790:4736286,28238765:30785865,455111,127431
(1,789:4736286,28238765:3963087,449650,0
g1,789:4736286,28238765
g1,789:4736286,28238765
g1,789:4408606,28238765
(1,789:4408606,28238765:3963087,449650,0
g1,789:4736286,28238765
x1,789:7157463,28238765
g1,789:7408683,28238765
x1,789:8371693,28238765
)
g1,789:8699373,28238765
)
x1,789:9110426,28238765
x1,789:9596115,28238765
g1,789:9830586,28238765
x1,789:10684732,28238765
g1,789:10919203,28238765
x1,789:14402786,28238765
g1,789:14637257,28238765
x1,789:15206689,28238765
g1,789:15441160,28238765
x1,789:15852213,28238765
x1,789:17527011,28238765
g1,789:17761482,28238765
x1,789:18632378,28238765
h1,789:18632378,28238765:0,0,0
g1,789:18866849,28238765
x1,789:19168312,28238765
x1,789:19436278,28238765
g1,789:19670749,28238765
x1,789:20960344,28238765
x1,789:21630263,28238765
x1,789:22132702,28238765
g1,789:22434164,28238765
x1,789:23907986,28238765
g1,789:24142457,28238765
x1,789:24879368,28238765
g1,789:25113839,28238765
x1,789:26386685,28238765
k1,790:35522151,28238765:9135466
g1,790:35522151,28238765
)
(1,792:4736286,29720497:30785865,562528,234847
[1,792:4736286,29720497:30785865,562528,234847
(1,792:4736286,29622193:30785865,660832,333151
k1,792:4736286,29622193:0
(1,792:4736286,29622193:23745007,660832,333151
(1,792:4736286,29622193:0,550500,235932
[1,792:4736286,29622193:0,550500,235932
(1,52:4736286,29622193:0,550500,235932
r1,792:4736286,29622193:0,786432,235932
)
]
)
(1,792:11777143,29622193:16704150,660832,333151
$1,792:11777143,29622193
(1,792:11777143,29622193:16704150,660832,333151
[1,792:11777143,29622193:16704150,660832,333151
[1,792:11777143,29619241:16704150,657880,336103
(1,792:11777143,29619241:16704150,657880,336103
g1,792:11777143,29619241
(1,792:11777143,29619241:16704150,657880,336103
g1,792:11777143,29619241
(1,792:11777143,29619241:0,550500,235932
[1,792:11777143,29619241:0,550500,235932
(1,52:11777143,29619241:0,550500,235932
r1,792:11777143,29619241:0,786432,235932
)
]
)
$1,792:11777143,29619241
(1,792:11777143,29619241:16704150,657880,336103
x1,792:12104824,29619241
(1,792:12104824,29619241:1094089,455111,0
x1,792:13198913,29619241
)
x1,792:13945294,29619241
[1,792:13945294,29795742:752849,742734,0
(1,792:13945294,29348648:294003,295640,0
x1,792:14206529,29348648
)
(1,792:13945294,29795742:752849,342242,0
x1,792:14374512,29795742
(1,792:14409599,29664671:255776,211171,0
x1,792:14632607,29664671
)
)
]
x1,792:15444527,29619241
g1,792:15590159,29619241
x1,792:16099885,29619241
g1,792:16245517,29619241
x1,792:16573198,29619241
(1,792:16573198,29619241:1094089,455111,0
x1,792:17667287,29619241
)
x1,792:18413668,29619241
[1,792:18413668,29822685:1777767,769677,132659
(1,792:18413668,29348648:294003,295640,0
x1,792:18674903,29348648
)
(1,792:18413668,29822685:1777767,369185,132659
x1,792:18773208,29822685
[1,792:18773208,29955344:255776,501844,0
(1,792:18773208,29664671:255776,211171,0
x1,792:18996216,29664671
)
(1,792:18773208,29955344:217469,201549,0
x1,792:18957909,29955344
)
]
x1,792:19233785,29822685
(1,792:19233785,29822685:720081,342242,0
x1,792:19663003,29822685
(1,792:19698090,29691614:255776,211171,0
x1,792:19921098,29691614
)
)
x1,792:20158667,29822685
)
]
g1,792:20373475,29619241
x1,792:20883201,29619241
g1,792:21065241,29619241
x1,792:21533641,29619241
(1,792:21533641,29717544:294003,295640,0
x1,792:21794876,29717544
)
x1,792:22718298,29619241
(1,792:22718298,29717544:294003,295640,0
x1,792:22979533,29717544
)
x1,792:23267164,29619241
(1,792:23267164,29619241:1001247,282168,127431
x1,792:24268411,29619241
)
x1,792:24832750,29619241
(1,792:24832750,29348648:413062,387287,157909
h1,792:24832750,29348648:78643,0,0
[1,792:24911393,29348648:223008,387287,157909
(1,792:24911393,29172532:223008,211171,0
x1,792:25134401,29172532
)
(1,792:24911393,29506556:223008,211171,0
x1,792:25134401,29506556
)
]
h1,792:25134401,29348648:78643,0,0
)
x1,792:25714212,29619241
(1,792:25714212,29717544:294003,295640,0
x1,792:25975447,29717544
)
x1,792:26898869,29619241
x1,792:28481293,29619241
)
$1,792:28481293,29619241
)
g1,792:28481293,29619241
)
]
]
)
$1,792:28481293,29622193
)
g1,792:28481293,29622193
)
k1,792:35522151,29622193:7040858
(1,792:35522151,29622193:0,660832,333151
(1,792:35522151,29622193:0,550500,235932
k1,792:33847337,29622193:-1674814
(1,792:33847337,29622193:1674814,550500,235932
(1,792:33847337,29622193:0,550500,235932
[1,792:33847337,29622193:0,550500,235932
(1,52:33847337,29622193:0,550500,235932
r1,792:33847337,29622193:0,786432,235932
)
]
)
(1,792:33847337,29622193:1674814,491520,163840
x1,792:35267288,29622193
x1,792:35522151,29622193
)
)
)
)
k1,792:35522151,29622193:0
)
]
)
(1,796:4736286,31278708:30785865,562528,234847
[1,796:4736286,31278708:30785865,562528,234847
(1,796:4736286,31180404:30785865,660832,333151
k1,796:4736286,31180404:0
(1,796:4736286,31180404:24189380,660832,333151
(1,796:4736286,31180404:0,550500,235932
[1,796:4736286,31180404:0,550500,235932
(1,52:4736286,31180404:0,550500,235932
r1,796:4736286,31180404:0,786432,235932
)
]
)
(1,796:11332771,31180404:17592895,660832,333151
$1,796:11332771,31180404
(1,796:11332771,31180404:17592895,660832,333151
[1,796:11332771,31180404:17592895,660832,333151
[1,796:11332771,31177452:17592895,657880,336103
(1,796:11332771,31177452:17592895,657880,336103
g1,796:11332771,31177452
(1,796:11332771,31177452:17592895,657880,336103
g1,796:11332771,31177452
(1,796:11332771,31177452:0,550500,235932
[1,796:11332771,31177452:0,550500,235932
(1,52:11332771,31177452:0,550500,235932
r1,796:11332771,31177452:0,786432,235932
)
]
)
$1,796:11332771,31177452
(1,796:11332771,31177452:17592895,657880,336103
x1,796:11926465,31177452
(1,796:11926465,31177452:1094089,455111,0
x1,796:13020554,31177452
)
x1,796:13439254,31177452
(1,796:13439254,31275755:230742,282169,0
x1,796:13637228,31275755
)
x1,796:13997677,31177452
[1,796:13997677,31353953:648084,742734,0
(1,796:13997677,30906859:294003,295640,0
x1,796:14258912,30906859
)
(1,796:13997677,31353953:648084,342242,0
x1,796:14357217,31353953
(1,796:14357217,31222882:255776,211171,0
x1,796:14580225,31222882
)
)
]
x1,796:15392145,31177452
g1,796:15537777,31177452
x1,796:16047503,31177452
g1,796:16193135,31177452
x1,796:16786829,31177452
(1,796:16786829,31177452:1094089,455111,0
x1,796:17880918,31177452
)
x1,796:18299618,31177452
(1,796:18299618,31275755:230742,282169,0
x1,796:18497592,31275755
)
x1,796:18858041,31177452
[1,796:18858041,31380896:1777767,769677,132659
(1,796:18858041,30906859:294003,295640,0
x1,796:19119276,30906859
)
(1,796:18858041,31380896:1777767,369185,132659
x1,796:19217581,31380896
[1,796:19217581,31513555:255776,501844,0
(1,796:19217581,31222882:255776,211171,0
x1,796:19440589,31222882
)
(1,796:19217581,31513555:217469,201549,0
x1,796:19402282,31513555
)
]
x1,796:19678158,31380896
(1,796:19678158,31380896:720081,342242,0
x1,796:20107376,31380896
(1,796:20142463,31249825:255776,211171,0
x1,796:20365471,31249825
)
)
x1,796:20603040,31380896
)
]
g1,796:20817848,31177452
x1,796:21327574,31177452
g1,796:21509614,31177452
x1,796:21978014,31177452
(1,796:21978014,31275755:294003,295640,0
x1,796:22239249,31275755
)
x1,796:23162671,31177452
(1,796:23162671,31275755:294003,295640,0
x1,796:23423906,31275755
)
x1,796:23711537,31177452
(1,796:23711537,31177452:1001247,282168,127431
x1,796:24712784,31177452
)
x1,796:25277123,31177452
(1,796:25277123,30906859:413062,387287,157909
h1,796:25277123,30906859:78643,0,0
[1,796:25355766,30906859:223008,387287,157909
(1,796:25355766,30730743:223008,211171,0
x1,796:25578774,30730743
)
(1,796:25355766,31064767:223008,211171,0
x1,796:25578774,31064767
)
]
h1,796:25578774,30906859:78643,0,0
)
x1,796:26158585,31177452
(1,796:26158585,31275755:294003,295640,0
x1,796:26419820,31275755
)
x1,796:27343242,31177452
x1,796:28925666,31177452
)
$1,796:28925666,31177452
)
g1,796:28925666,31177452
)
]
]
)
$1,796:28925666,31180404
)
g1,796:28925666,31180404
)
k1,796:35522151,31180404:6596485
(1,796:35522151,31180404:0,660832,333151
(1,796:35522151,31180404:0,550500,235932
k1,796:33847337,31180404:-1674814
(1,796:33847337,31180404:1674814,550500,235932
(1,796:33847337,31180404:0,550500,235932
[1,796:33847337,31180404:0,550500,235932
(1,52:33847337,31180404:0,550500,235932
r1,796:33847337,31180404:0,786432,235932
)
]
)
(1,796:33847337,31180404:1674814,491520,163840
x1,796:35267288,31180404
x1,796:35522151,31180404
)
)
)
)
k1,796:35522151,31180404:0
)
]
)
(1,798:4736286,32364355:30785865,455111,0
x1,798:5774662,32364355
k1,798:35522150,32364355:29747488
g1,798:35522150,32364355
)
(1,800:4736286,33846087:30785865,562528,234847
[1,800:4736286,33846087:30785865,562528,234847
(1,800:4736286,33747783:30785865,660832,333151
k1,800:4736286,33747783:0
(1,800:4736286,33747783:25093388,660832,333151
(1,800:4736286,33747783:0,550500,235932
[1,800:4736286,33747783:0,550500,235932
(1,52:4736286,33747783:0,550500,235932
r1,800:4736286,33747783:0,786432,235932
)
]
)
(1,800:10428763,33747783:19400911,660832,333151
$1,800:10428763,33747783
(1,800:10428763,33747783:19400911,660832,333151
[1,800:10428763,33747783:19400911,660832,333151
[1,800:10428763,33744831:19400911,657880,336103
(1,800:10428763,33744831:19400911,657880,336103
g1,800:10428763,33744831
(1,800:10428763,33744831:19400911,657880,336103
g1,800:10428763,33744831
(1,800:10428763,33744831:0,550500,235932
[1,800:10428763,33744831:0,550500,235932
(1,52:10428763,33744831:0,550500,235932
r1,800:10428763,33744831:0,786432,235932
)
]
)
$1,800:10428763,33744831
(1,800:10428763,33744831:19400911,657880,336103
x1,800:11022457,33744831
(1,800:11022457,33744831:1094089,455111,0
x1,800:12116546,33744831
)
x1,800:12862927,33744831
[1,800:12862927,33921332:752849,742734,0
(1,800:12862927,33474238:294003,295640,0
x1,800:13124162,33474238
)
(1,800:12862927,33921332:752849,342242,0
x1,800:13292145,33921332
(1,800:13327232,33790261:255776,211171,0
x1,800:13550240,33790261
)
)
]
x1,800:14362160,33744831
g1,800:14507792,33744831
x1,800:15017518,33744831
g1,800:15163150,33744831
x1,800:15756844,33744831
(1,800:15756844,33474238:294003,295640,0
x1,800:16018079,33474238
)
(1,800:16050847,33744831:1094089,455111,0
x1,800:17144936,33744831
)
x1,800:17891317,33744831
[1,800:17891317,33948275:1777767,769677,132659
(1,800:17891317,33474238:294003,295640,0
x1,800:18152552,33474238
)
(1,800:17891317,33948275:1777767,369185,132659
x1,800:18250857,33948275
[1,800:18250857,34080934:255776,501844,0
(1,800:18250857,33790261:255776,211171,0
x1,800:18473865,33790261
)
(1,800:18250857,34080934:217469,201549,0
x1,800:18435558,34080934
)
]
x1,800:19140652,33948275
(1,800:19175739,33817204:255776,211171,0
x1,800:19398747,33817204
)
x1,800:19636316,33948275
)
]
g1,800:19851124,33744831
x1,800:20360850,33744831
g1,800:20542890,33744831
x1,800:21011290,33744831
(1,800:21011290,33843134:294003,295640,0
x1,800:21272525,33843134
)
x1,800:22195947,33744831
(1,800:22195947,33843134:294003,295640,0
x1,800:22457182,33843134
)
x1,800:22744813,33744831
(1,800:22744813,33744831:1001247,282168,127431
x1,800:23746060,33744831
)
x1,800:24565262,33744831
(1,800:24565262,33474238:413062,387287,157909
h1,800:24565262,33474238:78643,0,0
[1,800:24643905,33474238:223008,387287,157909
(1,800:24643905,33298122:223008,211171,0
x1,800:24866913,33298122
)
(1,800:24643905,33632146:223008,211171,0
x1,800:24866913,33632146
)
]
h1,800:24866913,33474238:78643,0,0
)
g1,800:25123956,33744831
x1,800:25633682,33744831
g1,800:25779314,33744831
x1,800:26045327,33744831
(1,800:26045327,33474238:294003,295640,0
x1,800:26306562,33474238
)
x1,800:27062593,33744831
(1,800:27062593,33843134:294003,295640,0
x1,800:27323828,33843134
)
x1,800:28247250,33744831
x1,800:29829674,33744831
)
$1,800:29829674,33744831
)
g1,800:29829674,33744831
)
]
]
)
$1,800:29829674,33747783
)
g1,800:29829674,33747783
)
k1,800:35522151,33747783:5692477
(1,800:35522151,33747783:0,660832,333151
(1,800:35522151,33747783:0,550500,235932
k1,800:33847337,33747783:-1674814
(1,800:33847337,33747783:1674814,550500,235932
(1,800:33847337,33747783:0,550500,235932
[1,800:33847337,33747783:0,550500,235932
(1,52:33847337,33747783:0,550500,235932
r1,800:33847337,33747783:0,786432,235932
)
]
)
(1,800:33847337,33747783:1674814,491520,163840
x1,800:35267288,33747783
x1,800:35522151,33747783
)
)
)
)
k1,800:35522151,33747783:0
)
]
)
(1,802:4736286,35131211:30785865,491520,163840
x1,802:6084498,35131211
x1,801:6352464,35131211
g1,801:6586935,35131211
$1,801:6586935,35131211
x1,801:6852948,35131211
g1,801:7034988,35131211
x1,801:7471896,35131211
g1,801:7653936,35131211
x1,801:8418525,35131211
g1,801:8527749,35131211
x1,801:9037475,35131211
$1,801:9037475,35131211
g1,801:9271946,35131211
x1,801:10310322,35131211
g1,801:10544793,35131211
$1,801:10544793,35131211
x1,801:10781451,35131211
g1,801:10963491,35131211
x1,801:11400399,35131211
g1,801:11582439,35131211
x1,801:12274210,35131211
g1,801:12383434,35131211
x1,801:12766410,35131211
x1,801:13039478,35131211
$1,801:13039478,35131211
x1,801:13240454,35131211
k1,802:35522150,35131211:22281696
g1,802:35522150,35131211
)
(1,805:4736286,36416335:30785865,491520,196607
h1,804:4736286,36416335:983040,0,0
x1,804:6921724,36416335
x1,804:7731819,36416335
k1,804:8014584,36416335:282765
x1,804:9237186,36416335
k1,804:9448181,36416335:210995
x1,804:9984117,36416335
k1,804:10277754,36416335:293637
x1,804:10998645,36416335
x1,804:11300108,36416335
x1,804:11802547,36416335
k1,804:12013542,36416335:210995
x1,804:12549478,36416335
k1,804:12899374,36416335:210996
(1,804:12899374,36416335:1674814,491520,163840
x1,804:14319325,36416335
h1,804:14319325,36416335:0,0,0
x1,804:14574188,36416335
)
x1,804:14775164,36416335
k1,804:15057929,36416335:282765
x1,804:15731495,36416335
x1,804:15968152,36416335
k1,804:16161087,36416335:192935
x1,804:17295226,36416335
k1,804:17488161,36416335:192935
x1,804:19126566,36416335
k1,804:19319501,36416335:192935
x1,804:20229725,36416335
k1,804:20422661,36416335:192936
x1,804:22497973,36416335
x1,804:23644856,36416335
k1,804:23837791,36416335:192935
x1,804:26295397,36416335
k1,804:26488332,36416335:192935
x1,804:27016263,36416335
k1,804:27209198,36416335:192935
$1,804:27209198,36416335
(1,804:27209198,36416335:1347133,491520,163840
(1,804:27209198,36416335:1347133,491520,163840
(1,804:27209198,36416335:1347133,491520,163840
x1,804:28301468,36416335
h1,804:28301468,36416335:0,0,0
x1,804:28556331,36416335
)
)
)
(1,804:28556331,36612942:294003,295640,0
x1,804:28817566,36612942
)
$1,804:28850334,36416335
k1,804:29043269,36416335:192935
x1,804:29589404,36416335
x1,804:30153743,36416335
k1,804:30346679,36416335:192936
x1,804:31256903,36416335
k1,804:31449838,36416335:192935
x1,804:32669540,36416335
x1,804:33998467,36416335
k1,804:34191402,36416335:192935
x1,804:35522151,36416335
k1,805:35522151,36416335:0
k1,805:35522151,36416335:0
)
(1,808:4736286,38629091:30785865,1255313,927632
[1,808:4736286,38629091:30785865,1255313,927632
(1,808:4736286,38530787:30785865,1353617,1025936
k1,808:4736286,38530787:0
(1,808:4736286,38530787:23674087,1353617,1025936
(1,808:4736286,38530787:0,550500,235932
[1,808:4736286,38530787:0,550500,235932
(1,52:4736286,38530787:0,550500,235932
r1,808:4736286,38530787:0,786432,235932
)
]
)
(1,808:11848063,38530787:16562310,1353617,1025936
$1,808:11848063,38530787
(1,808:11848063,38530787:16562310,1353617,1025936
[1,808:11848063,38530787:16562310,1353617,1025936
[1,808:11848063,39320791:16562310,2143621,235932
(1,808:11848063,38042869:16562310,865699,449545
g1,808:11848063,38042869
(1,808:11848063,38042869:0,865699,449545
g1,808:11848063,38042869
(1,808:11848063,38042869:0,550500,235932
[1,808:11848063,38042869:0,550500,235932
(1,52:11848063,38042869:0,550500,235932
r1,808:11848063,38042869:0,786432,235932
)
]
)
$1,808:11848063,38042869
h1,808:11848063,38042869:0,0,0
$1,808:11848063,38042869
)
g1,808:11848063,38042869
(1,808:11848063,38042869:16562310,865699,449545
$1,808:11848063,38042869
(1,808:11848063,38042869:14733114,865699,449545
h1,808:11848063,38042869:0,0,0
x1,808:12266763,38042869
(1,808:12266763,38141172:230742,282169,0
x1,808:12464737,38141172
)
g1,808:12643137,38042869
x1,808:13152863,38042869
g1,808:13298495,38042869
x1,808:13717195,38042869
g1,808:13862827,38042869
x1,808:14044872,38042869
g1,808:14190504,38042869
x1,808:15155339,38042869
g1,808:15300971,38042869
x1,808:15810697,38042869
g1,808:15956329,38042869
(1,808:15956329,38042869:484967,865699,449545
(1,808:15956329,38042869:484967,865699,449545
h1,808:15956329,38042869:78643,0,0
[1,808:16034972,38042869:327681,865699,449545
(1,808:16034972,37599513:327681,422343,0
x1,808:16362653,37599513
)
(1,808:16034972,38492413:327681,282168,0
k1,808:16065806,38492413:30834
x1,808:16331819,38492413
k1,808:16362653,38492413:30834
)
]
h1,808:16362653,38042869:78643,0,0
)
)
x1,808:16780127,38042869
(1,808:16780127,37772276:703604,295640,54614
x1,808:17450963,37772276
)
x1,808:18379088,38042869
x1,808:19832943,38042869
g1,808:20002088,38042869
x1,808:20511814,38042869
g1,808:20657446,38042869
x1,808:21511236,38042869
x1,808:21784304,38042869
g1,808:21929936,38042869
x1,808:22439662,38042869
g1,808:22585294,38042869
x1,808:22924125,38042869
(1,808:22924125,37772276:703604,295640,54614
x1,808:23594961,37772276
)
x1,808:24523086,38042869
x1,808:25976941,38042869
x1,808:26308109,38042869
x1,808:26581177,38042869
)
$1,808:26581177,38042869
k1,808:28410373,38042869:1829196
)
g1,808:28410373,38042869
)
(1,808:11848063,39320791:16562310,566233,235932
g1,808:11848063,39320791
(1,808:11848063,39320791:0,566233,235932
g1,808:11848063,39320791
(1,808:11848063,39320791:0,550500,235932
[1,808:11848063,39320791:0,550500,235932
(1,52:11848063,39320791:0,550500,235932
r1,808:11848063,39320791:0,786432,235932
)
]
)
$1,808:11848063,39320791
h1,808:11848063,39320791:0,0,0
$1,808:11848063,39320791
)
g1,808:11848063,39320791
(1,808:11848063,39320791:16562310,566233,235932
$1,808:11848063,39320791
(1,808:11848063,39320791:16562310,566233,163840
h1,808:11848063,39320791:0,0,0
g1,808:12503424,39320791
g1,808:12685464,39320791
x1,808:13195190,39320791
g1,808:13377230,39320791
x1,808:13716061,39320791
(1,808:13716061,39050198:703604,295640,54614
x1,808:14386897,39050198
)
x1,808:15315022,39320791
x1,808:16752873,39320791
(1,808:16752873,39320791:1094089,455111,0
x1,808:17846962,39320791
)
(1,808:17846962,39320791:1094089,455111,0
x1,808:18941051,39320791
)
x1,808:19359751,39320791
g1,808:19505383,39320791
x1,808:20015109,39320791
g1,808:20160741,39320791
x1,808:20810490,39320791
g1,808:20956122,39320791
x1,808:21465848,39320791
g1,808:21611480,39320791
x1,808:21935216,39320791
x1,808:22777932,39320791
(1,808:22777932,39320791:901122,455111,0
x1,808:23669953,39320791
)
x1,808:24097754,39320791
g1,808:24243386,39320791
x1,808:24753112,39320791
g1,808:24898744,39320791
(1,808:24898744,39320791:1094089,455111,0
x1,808:25992833,39320791
)
x1,808:26582654,39320791
g1,808:26728286,39320791
x1,808:27238012,39320791
g1,808:27383644,39320791
x1,808:28410373,39320791
)
$1,808:28410373,39320791
g1,808:28410373,39320791
)
g1,808:28410373,39320791
)
]
]
)
$1,808:28410373,38530787
)
g1,808:28410373,38530787
)
k1,808:35522151,38530787:7111778
(1,808:35522151,38530787:0,1353617,1025936
(1,808:35522151,38530787:0,550500,235932
k1,808:33847337,38530787:-1674814
(1,808:33847337,38530787:1674814,550500,235932
(1,808:33847337,38530787:0,550500,235932
[1,808:33847337,38530787:0,550500,235932
(1,52:33847337,38530787:0,550500,235932
r1,808:33847337,38530787:0,786432,235932
)
]
)
(1,808:33847337,38530787:1674814,491520,163840
x1,808:35267288,38530787
x1,808:35522151,38530787
)
)
)
)
k1,808:35522151,38530787:0
)
]
)
(1,812:4736286,40640946:30785865,519994,163840
h1,810:4736286,40640946:983040,0,0
x1,810:6675061,40640946
g1,810:6893514,40640946
$1,810:6893514,40640946
x1,810:7301445,40640946
g1,810:7506998,40640946
x1,810:8016724,40640946
g1,810:8198764,40640946
(1,810:8198764,40640946:1094089,455111,0
x1,810:9292853,40640946
)
x1,810:9711553,40640946
g1,810:9893593,40640946
x1,810:10403319,40640946
g1,810:10585359,40640946
x1,810:11188155,40640946
(1,810:11188155,40739249:585732,197518,65536
x1,810:11485343,40739249
(1,810:11485343,40804785:255776,211171,0
x1,810:11708351,40804785
)
)
x1,810:12149053,40640946
(1,810:12149053,40739249:294003,295640,0
x1,810:12410288,40739249
)
g1,810:12588688,40640946
x1,810:13098414,40640946
g1,810:13244046,40640946
x1,810:13591979,40640946
(1,810:13591979,40739249:585732,197518,65536
x1,810:13889167,40739249
(1,810:13889167,40804785:255776,211171,0
x1,810:14112175,40804785
)
)
x1,810:14552877,40640946
(1,810:14552877,40739249:294003,295640,0
x1,810:14814112,40739249
)
x1,810:15028925,40640946
g1,810:15138149,40640946
x1,810:15486082,40640946
(1,810:15486082,40739249:585732,197518,65536
x1,810:15783270,40739249
(1,810:15783270,40804785:255776,211171,0
x1,810:16006278,40804785
)
)
x1,810:16446980,40640946
(1,810:16446980,40739249:294003,295640,0
x1,810:16708215,40739249
)
g1,810:16886615,40640946
x1,810:17396341,40640946
g1,810:17541973,40640946
x1,810:17889906,40640946
(1,810:17889906,40739249:585732,197518,65536
x1,810:18187094,40739249
(1,810:18187094,40804785:255776,211171,0
x1,810:18410102,40804785
)
)
x1,810:18850804,40640946
(1,810:18850804,40739249:294003,295640,0
x1,810:19112039,40739249
)
x1,810:19326852,40640946
g1,810:19436076,40640946
x1,810:19784009,40640946
(1,810:19784009,40739249:585732,197518,65536
x1,810:20081197,40739249
(1,810:20081197,40804785:255776,211171,0
x1,810:20304205,40804785
)
)
x1,810:20744907,40640946
(1,810:20744907,40739249:294003,295640,0
x1,810:21006142,40739249
)
g1,810:21184542,40640946
x1,810:21694268,40640946
g1,810:21839900,40640946
x1,810:22187833,40640946
(1,810:22187833,40739249:585732,197518,65536
x1,810:22485021,40739249
(1,810:22485021,40804785:255776,211171,0
x1,810:22708029,40804785
)
)
x1,810:23148731,40640946
(1,810:23148731,40739249:294003,295640,0
x1,810:23409966,40739249
)
x1,810:23697597,40640946
(1,810:23697597,40403121:230742,282169,0
x1,810:23895571,40403121
)
$1,810:23928339,40640946
x1,810:24110384,40640946
g1,810:24401655,40640946
x1,810:25211756,40640946
g1,811:25430209,40640946
x1,811:27125047,40640946
g1,811:27343500,40640946
x1,811:27871431,40640946
g1,811:28089884,40640946
x1,811:29000108,40640946
g1,811:29218561,40640946
x1,811:30420057,40640946
x1,811:31093623,40640946
x1,811:31421304,40640946
k1,812:35522151,40640946:4100847
g1,812:35522151,40640946
)
(1,816:4736286,42515894:30785865,950272,622592
[1,816:4736286,42515894:30785865,950272,622592
(1,816:4736286,42417590:30785865,1048576,720896
k1,816:4736286,42417590:0
(1,816:4736286,42417590:26603205,1048576,720896
(1,816:4736286,42417590:0,550500,235932
[1,816:4736286,42417590:0,550500,235932
(1,52:4736286,42417590:0,550500,235932
r1,816:4736286,42417590:0,786432,235932
)
]
)
(1,816:8918945,42417590:22420546,1048576,720896
$1,816:8918945,42417590
(1,816:8918945,42417590:22420546,1048576,720896
[1,816:8918945,42417590:22420546,1048576,720896
[1,816:8918945,42902554:22420546,1533540,235932
(1,816:8918945,41919514:22420546,550500,235932
g1,816:8918945,41919514
(1,816:8918945,41919514:4678536,550500,235932
g1,816:8918945,41919514
(1,816:8918945,41919514:0,550500,235932
[1,816:8918945,41919514:0,550500,235932
(1,52:8918945,41919514:0,550500,235932
r1,816:8918945,41919514:0,786432,235932
)
]
)
$1,816:8918945,41919514
(1,816:8918945,41919514:4678536,491520,163840
(1,816:8918945,41919514:1094089,455111,0
x1,816:10013034,41919514
)
x1,816:10267897,41919514
(1,816:10267897,41919514:1094089,455111,0
x1,816:11361986,41919514
)
x1,816:11951807,41919514
g1,816:12097439,41919514
x1,816:12607165,41919514
g1,816:12752797,41919514
x1,816:13597481,41919514
)
$1,816:13597481,41919514
)
g1,816:13597481,41919514
(1,816:13597481,41919514:17742010,550500,235932
$1,816:13597481,41919514
(1,816:13597481,41919514:17742010,491520,163840
h1,816:13597481,41919514:0,0,0
g1,816:13779521,41919514
x1,816:14289247,41919514
g1,816:14471287,41919514
x1,816:15315971,41919514
g1,816:15461603,41919514
x1,816:15643648,41919514
g1,816:15789280,41919514
x1,816:16590278,41919514
(1,816:16590278,41919514:1094089,455111,0
x1,816:17684367,41919514
)
x1,816:18274188,41919514
g1,816:18419820,41919514
x1,816:18929546,41919514
g1,816:19075178,41919514
x1,816:19330041,41919514
(1,816:19330041,41919514:1094089,455111,0
x1,816:20424130,41919514
)
x1,816:21013951,41919514
g1,816:21159583,41919514
x1,816:21341628,41919514
g1,816:21487260,41919514
x1,816:22878079,41919514
g1,816:23023711,41919514
x1,816:23533437,41919514
g1,816:23679069,41919514
(1,816:23679069,41919514:1094089,455111,0
x1,816:24773158,41919514
)
x1,816:25362979,41919514
(1,816:25362979,41919514:901122,455111,0
x1,816:26255000,41919514
)
x1,816:26853922,41919514
g1,816:26999554,41919514
x1,816:27509280,41919514
g1,816:27654912,41919514
x1,816:28244733,41919514
(1,816:28244733,41919514:901122,455111,0
x1,816:29136754,41919514
)
x1,816:29400718,41919514
(1,816:29400718,41919514:1094089,455111,0
x1,816:30494807,41919514
)
x1,816:31339491,41919514
)
$1,816:31339491,41919514
g1,816:31339491,41919514
)
g1,816:31339491,41919514
)
(1,816:8918945,42902554:22420546,550500,235932
g1,816:8918945,42902554
(1,816:8918945,42902554:4678536,550500,235932
k1,816:13597481,42902554:4678536
(1,816:13597481,42902554:0,550500,235932
[1,816:13597481,42902554:0,550500,235932
(1,52:13597481,42902554:0,550500,235932
r1,816:13597481,42902554:0,786432,235932
)
]
)
$1,816:13597481,42902554
h1,816:13597481,42902554:0,0,0
$1,816:13597481,42902554
)
g1,816:13597481,42902554
(1,816:13597481,42902554:17742010,550500,235932
$1,816:13597481,42902554
(1,816:13597481,42902554:9462643,491520,163840
h1,816:13597481,42902554:0,0,0
g1,816:13779521,42902554
x1,816:14289247,42902554
g1,816:14471287,42902554
x1,816:15315971,42902554
g1,816:15461603,42902554
x1,816:15643648,42902554
g1,816:15789280,42902554
x1,816:16590278,42902554
(1,816:16590278,42902554:1094089,455111,0
x1,816:17684367,42902554
)
x1,816:18274188,42902554
g1,816:18419820,42902554
x1,816:18929546,42902554
g1,816:19075178,42902554
x1,816:19330041,42902554
(1,816:19330041,42902554:1094089,455111,0
x1,816:20424130,42902554
)
x1,816:21013951,42902554
g1,816:21159583,42902554
x1,816:21341628,42902554
g1,816:21487260,42902554
x1,816:23060124,42902554
)
$1,816:23060124,42902554
k1,816:31339491,42902554:8279367
)
g1,816:31339491,42902554
)
]
]
)
$1,816:31339491,42417590
)
g1,816:31339491,42417590
)
k1,816:35522151,42417590:4182660
(1,816:35522151,42417590:0,1048576,720896
(1,816:35522151,42417590:0,550500,235932
k1,816:33847337,42417590:-1674814
(1,816:33847337,42417590:1674814,550500,235932
(1,816:33847337,42417590:0,550500,235932
[1,816:33847337,42417590:0,550500,235932
(1,52:33847337,42417590:0,550500,235932
r1,816:33847337,42417590:0,786432,235932
)
]
)
(1,816:33847337,42417590:1674814,491520,163840
x1,816:35267288,42417590
x1,816:35522151,42417590
)
)
)
)
k1,816:35522151,42417590:0
)
]
)
(1,818:4736286,44194234:30785865,491520,163840
x1,818:7193894,44194234
g1,817:7412347,44194234
x1,817:8834117,44194234
x1,817:9161798,44194234
g1,817:9380251,44194234
x1,817:9962795,44194234
g1,817:10181248,44194234
$1,817:10181248,44194234
(1,817:10181248,44194234:1674814,491520,163840
(1,817:10181248,44194234:1674814,491520,163840
(1,817:10181248,44194234:1674814,491520,163840
x1,817:11601199,44194234
h1,817:11601199,44194234:0,0,0
x1,817:11856062,44194234
)
)
)
$1,817:11856062,44194234
g1,817:12074515,44194234
x1,817:13130376,44194234
g1,817:13348829,44194234
x1,817:14513916,44194234
x1,817:16279752,44194234
g1,817:16498205,44194234
$1,817:16498205,44194234
(1,817:16498205,44194234:1347133,491520,163840
(1,817:16498205,44194234:1347133,491520,163840
(1,817:16498205,44194234:1347133,491520,163840
x1,817:17590475,44194234
h1,817:17590475,44194234:0,0,0
x1,817:17845338,44194234
)
)
)
$1,817:17845338,44194234
g1,817:18063791,44194234
x1,817:19119652,44194234
g1,817:19338105,44194234
$1,817:19338105,44194234
(1,817:19338105,44194234:1347133,491520,163840
(1,817:19338105,44194234:1347133,491520,163840
(1,817:19338105,44194234:1347133,491520,163840
x1,817:20430375,44194234
h1,817:20430375,44194234:0,0,0
x1,817:20685238,44194234
)
)
)
$1,817:20685238,44194234
x1,817:20867283,44194234
g1,817:21085736,44194234
x1,817:21559052,44194234
x1,817:21832118,44194234
g1,817:22050571,44194234
x1,817:23871021,44194234
k1,818:35522151,44194234:11651130
g1,818:35522151,44194234
)
(1,822:11804159,46470265:23717992,1547963,1220282
(1,822:11804159,46470265:16650119,1547963,1220282
(1,822:11804159,46470265:16650119,1547963,1220282
[1,822:11804159,44930155:582543,0,2752540
(1,822:11804159,44930155:582543,0,589830
x1,822:12386702,44930155
)
(1,822:11804159,45519985:582543,0,196610
x1,822:12386702,45519985
)
(1,822:11804159,45716595:582543,0,1179660
x1,822:12386702,45716595
)
(1,822:11804159,46896255:582543,0,196610
x1,822:12386702,46896255
)
(1,822:11804159,47092865:582543,0,589830
x1,822:12386702,47092865
)
]
h1,822:12386702,46470265:0,0,0
g1,822:12495926,46470265
[1,822:12495926,46470265:15879709,1547963,1220282
(1,822:12495926,45488535:15879709,566233,235932
g1,822:12495926,45488535
(1,822:12495926,45488535:0,566233,235932
g1,822:12495926,45488535
(1,822:12495926,45488535:0,550500,235932
[1,822:12495926,45488535:0,550500,235932
(1,52:12495926,45488535:0,550500,235932
r1,822:12495926,45488535:0,786432,235932
)
]
)
$1,822:12495926,45488535
h1,822:12495926,45488535:0,0,0
$1,822:12495926,45488535
)
g1,822:12495926,45488535
(1,822:12495926,45488535:10024944,566233,235932
$1,822:12495926,45488535
(1,822:12495926,45488535:10024944,566233,163840
h1,822:12495926,45488535:0,0,0
x1,822:12903857,45488535
(1,822:12903857,45586838:230742,282169,0
x1,822:13101831,45586838
)
g1,822:13280231,45488535
x1,822:13789957,45488535
g1,822:13935589,45488535
x1,822:14354289,45488535
g1,822:14499921,45488535
x1,822:14681966,45488535
g1,822:14827598,45488535
x1,822:15781664,45488535
g1,822:15950809,45488535
x1,822:16460535,45488535
g1,822:16606167,45488535
x1,822:17339884,45488535
(1,822:17339884,45217942:703604,295640,54614
x1,822:18010720,45217942
)
x1,822:18938845,45488535
x1,822:20171287,45488535
g1,822:20376840,45488535
x1,822:20886566,45488535
g1,822:21068606,45488535
x1,822:21389461,45488535
(1,822:21389461,45586838:294003,295640,0
x1,822:21650696,45586838
)
x1,822:21865509,45488535
g1,822:22520870,45488535
)
$1,822:22520870,45488535
g1,822:22520870,45488535
)
g1,822:23176230,45488535
(1,822:23176230,45488535:5199405,566233,235932
g1,822:23176230,45488535
(1,822:23176230,45488535:0,550500,235932
[1,822:23176230,45488535:0,550500,235932
(1,52:23176230,45488535:0,550500,235932
r1,822:23176230,45488535:0,786432,235932
)
]
)
$1,822:23176230,45488535
(1,822:23176230,45488535:5199405,491520,163840
x1,822:23849796,45488535
g1,822:23959020,45488535
x1,822:24588439,45488535
g1,822:24770479,45488535
x1,822:25207387,45488535
g1,822:25389427,45488535
x1,822:26154016,45488535
g1,822:26263240,45488535
x1,822:26646216,45488535
x1,822:26919284,45488535
g1,822:27064916,45488535
x1,822:27574642,45488535
g1,822:27720274,45488535
x1,822:28375635,45488535
)
$1,822:28375635,45488535
)
g1,822:28375635,45488535
)
(1,822:12495926,46471575:15879709,550500,235932
g1,822:12495926,46471575
(1,822:12495926,46471575:0,550500,235932
g1,822:12495926,46471575
(1,822:12495926,46471575:0,550500,235932
[1,822:12495926,46471575:0,550500,235932
(1,52:12495926,46471575:0,550500,235932
r1,822:12495926,46471575:0,786432,235932
)
]
)
$1,822:12495926,46471575
h1,822:12495926,46471575:0,0,0
$1,822:12495926,46471575
)
g1,822:12495926,46471575
(1,822:12495926,46471575:10024944,550500,235932
$1,822:12495926,46471575
(1,822:12495926,46471575:3690027,422343,127431
h1,822:12495926,46471575:0,0,0
x1,822:12903857,46471575
g1,822:13073002,46471575
x1,822:13582728,46471575
g1,822:13728360,46471575
x1,822:14147060,46471575
g1,822:14329100,46471575
x1,822:14838826,46471575
g1,822:15020866,46471575
x1,822:15530592,46471575
g1,822:16185953,46471575
)
$1,822:16185953,46471575
k1,822:22520870,46471575:6334917
)
g1,822:23176230,46471575
(1,822:23176230,46471575:5199405,550500,235932
k1,822:23657954,46471575:481724
(1,822:23657954,46471575:0,550500,235932
[1,822:23657954,46471575:0,550500,235932
(1,52:23657954,46471575:0,550500,235932
r1,822:23657954,46471575:0,786432,235932
)
]
)
$1,822:23657954,46471575
(1,822:23657954,46471575:4717681,491520,163840
(1,822:23657954,46471575:691771,282168,0
x1,822:24349725,46471575
)
g1,822:25005086,46471575
x1,822:25769675,46471575
g1,822:25878899,46471575
x1,822:26261875,46471575
x1,822:26534943,46471575
g1,822:26680575,46471575
x1,822:27190301,46471575
g1,822:27335933,46471575
x1,822:27683866,46471575
x1,822:28375635,46471575
)
$1,822:28375635,46471575
)
g1,822:28375635,46471575
(1,822:28375635,46471575:-655360,550500,235932
$1,822:28375635,46471575
(1,822:28375635,46471575:-655360,0,0
h1,822:28375635,46471575:0,0,0
)
$1,822:27720275,46471575
g1,822:27720275,46471575
)
g1,822:28375635,46471575
)
(1,822:12495926,47454615:15879709,550500,235932
g1,822:12495926,47454615
(1,822:12495926,47454615:0,550500,235932
g1,822:12495926,47454615
(1,822:12495926,47454615:0,550500,235932
[1,822:12495926,47454615:0,550500,235932
(1,52:12495926,47454615:0,550500,235932
r1,822:12495926,47454615:0,786432,235932
)
]
)
$1,822:12495926,47454615
h1,822:12495926,47454615:0,0,0
$1,822:12495926,47454615
)
g1,822:12495926,47454615
(1,822:12495926,47454615:10024944,550500,235932
$1,822:12495926,47454615
(1,822:12495926,47454615:7210465,491520,163840
h1,822:12495926,47454615:0,0,0
x1,822:12903857,47454615
x1,822:13691959,47454615
g1,822:13801183,47454615
x1,822:14430602,47454615
g1,822:14612642,47454615
x1,822:15122368,47454615
g1,822:15304408,47454615
x1,822:15712339,47454615
(1,822:15712339,47552918:294003,295640,0
x1,822:15973574,47552918
)
g1,822:16188382,47454615
x1,822:16880153,47454615
g1,822:17062193,47454615
(1,822:17062193,47454615:1094089,455111,0
x1,822:18156282,47454615
)
x1,822:18574982,47454615
(1,822:18574982,47552918:294003,295640,0
x1,822:18836217,47552918
)
x1,822:19051030,47454615
g1,822:19706391,47454615
)
$1,822:19706391,47454615
k1,822:22520870,47454615:2814479
)
g1,822:23176230,47454615
(1,822:23176230,47454615:5199405,550500,235932
k1,822:26544730,47454615:3368500
(1,822:26544730,47454615:0,550500,235932
[1,822:26544730,47454615:0,550500,235932
(1,52:26544730,47454615:0,550500,235932
r1,822:26544730,47454615:0,786432,235932
)
]
)
$1,822:26544730,47454615
(1,822:26544730,47454615:1830905,447828,127431
x1,822:26919286,47454615
g1,822:27101326,47454615
x1,822:27538234,47454615
g1,822:27720274,47454615
x1,822:28375635,47454615
)
$1,822:28375635,47454615
)
g1,822:28375635,47454615
)
]
h1,822:28375635,46470265:78643,0,0
)
)
(1,822:33847337,46470265:1674814,491520,163840
(1,822:33847337,46470265:1674814,491520,163840
x1,822:35267288,46470265
x1,822:35522151,46470265
)
)
)
]
(1,827:4736286,49328947:30785865,422343,0
(1,827:4736286,49328947:30785865,422343,0
k1,827:19801538,49328947:15065252
x1,827:20456900,49328947
k1,827:35522152,49328947:15065252
)
)
]
]
!89557
}13
!11
{14
[1,916:4736286,49328947:30785865,44592661,0
[1,916:4736286,49328947:30785865,47017493,0
[1,916:4736286,3097886:30785865,786432,0
(1,916:4736286,3097886:30785865,0,0
h1,916:4736286,3097886:30785865,0,0
)
]
[1,916:4736286,47362867:30785865,42626581,0
(1,825:4736286,5391646:30785865,533465,163840
x1,825:6412917,5391646
k1,823:6613190,5391646:200273
$1,824:6613190,5391646
x1,824:6934045,5391646
(1,824:6934045,5489949:294003,295640,0
x1,824:7195280,5489949
)
k1,824:7410088,5391646:182040
x1,824:8101859,5391646
k1,824:8283899,5391646:182040
x1,824:8884644,5391646
k1,824:8993917,5391646:109273
x1,824:9175962,5391646
k1,824:9285235,5391646:109273
x1,824:10013415,5391646
k1,824:10122639,5391646:109224
(1,824:10122639,5391646:1094089,455111,0
x1,824:11216728,5391646
)
x1,824:11817473,5391646
k1,824:11926746,5391646:109273
x1,824:12436472,5391646
k1,824:12545745,5391646:109273
x1,824:13150589,5391646
(1,824:13150589,5153821:703604,295640,54614
x1,824:13821425,5153821
)
x1,824:14749550,5391646
x1,824:15948542,5391646
k1,824:16081329,5391646:109274
x1,824:16591055,5391646
k1,824:16700328,5391646:109273
x1,824:18314912,5391646
k1,824:18424185,5391646:109273
x1,824:18933911,5391646
k1,824:19043184,5391646:109273
x1,824:19366920,5391646
x1,824:19954773,5391646
(1,824:19954773,5391646:901122,455111,0
x1,824:20846794,5391646
)
x1,824:21274595,5391646
k1,824:21383868,5391646:109273
x1,824:21893594,5391646
k1,824:22002867,5391646:109273
(1,824:22002867,5391646:1094089,455111,0
x1,824:23096956,5391646
)
x1,824:23686777,5391646
k1,824:23796050,5391646:109273
x1,824:24305776,5391646
k1,824:24415049,5391646:109273
x1,824:25259733,5391646
k1,824:25369006,5391646:109273
x1,824:25878732,5391646
k1,824:25988005,5391646:109273
x1,824:26326836,5391646
(1,824:26326836,5153821:703604,295640,54614
x1,824:26997672,5153821
)
(1,824:27030440,5391646:1173733,491520,163840
x1,824:27925797,5391646
x1,824:28204173,5391646
)
x1,824:29124789,5391646
k1,824:29257576,5391646:109274
x1,824:29767302,5391646
k1,824:29876575,5391646:109273
x1,824:30730365,5391646
k1,824:30857843,5391646:109273
x1,824:31367569,5391646
k1,824:31476842,5391646:109273
x1,824:32081686,5391646
(1,824:32081686,5153821:703604,295640,54614
x1,824:32752522,5153821
)
(1,824:32785290,5391646:1173733,491520,163840
x1,824:33680647,5391646
x1,824:33959023,5391646
)
x1,824:34879639,5391646
k1,824:35012425,5391646:109273
x1,824:35522151,5391646
$1,825:35522151,5391646
k1,825:35522151,5391646:0
)
(1,825:4736286,6178078:30785865,533465,163840
$1,825:4736286,6178078
x1,825:5911765,6178078
k1,824:4736286,6178078:23513
x1,824:6242933,6178078
x1,824:6516001,6178078
k1,824:6639903,6178078:123902
x1,824:7149629,6178078
k1,824:7273531,6178078:123902
x1,824:7612362,6178078
(1,824:7612362,5940253:703604,295640,54614
x1,824:8283198,5940253
)
x1,824:9211323,6178078
x1,824:10516428,6178078
k1,824:10640330,6178078:123902
x1,824:10822375,6178078
k1,824:10946277,6178078:123902
x1,824:11747275,6178078
(1,824:11747275,6178078:1094089,455111,0
x1,824:12841364,6178078
)
x1,824:13431185,6178078
k1,824:13555087,6178078:123902
x1,824:14064813,6178078
k1,824:14188715,6178078:123902
x1,824:14443578,6178078
(1,824:14443578,6178078:1094089,455111,0
x1,824:15537667,6178078
)
x1,824:16127488,6178078
k1,824:16251390,6178078:123902
x1,824:16433435,6178078
k1,824:16557338,6178078:123903
x1,824:18130202,6178078
$1,824:18130202,6178078
x1,824:18312247,6178078
k1,824:18599896,6178078:287649
x1,824:19930642,6178078
k1,824:20138230,6178078:207588
x1,824:21048454,6178078
k1,824:21256041,6178078:207587
x1,824:23659035,6178078
k1,824:23866623,6178078:207588
$1,824:23866623,6178078
x1,824:24577129,6178078
k1,824:24686353,6178078:109224
x1,824:25149656,6178078
k1,824:25331696,6178078:182040
x1,824:26023467,6178078
k1,824:26205507,6178078:182040
x1,824:26833181,6178078
k1,824:26957083,6178078:123902
x1,824:27466809,6178078
k1,824:27590711,6178078:123902
x1,824:28218385,6178078
$1,824:28218385,6178078
x1,824:28400430,6178078
k1,824:28688080,6178078:287650
x1,824:30053416,6178078
k1,824:30261003,6178078:207587
x1,824:31462500,6178078
k1,824:31670088,6178078:207588
$1,824:31670088,6178078
x1,824:32008919,6178078
(1,824:32008919,5940253:703604,295640,54614
x1,824:32679755,5940253
)
x1,824:33607880,6178078
x1,824:34806872,6178078
k1,824:35012425,6178078:182040
x1,824:35522151,6178078
$1,825:35522151,6178078
k1,825:35522151,6178078:0
)
(1,825:4736286,6964510:30785865,491520,163840
$1,825:4736286,6964510
x1,825:5595007,6964510
k1,824:4736286,6964510:23513
x1,824:6321441,6964510
g1,824:6430665,6964510
x1,824:6805146,6964510
x1,824:7083522,6964510
$1,824:7083522,6964510
g1,824:7301975,6964510
x1,824:8086589,6964510
g1,824:8305042,6964510
x1,824:9728632,6964510
g1,824:9947085,6964510
x1,824:12295465,6964510
g1,824:12513918,6964510
$1,824:12513918,6964510
x1,824:12826504,6964510
$1,824:12850017,6964510
g1,824:13068470,6964510
x1,824:14124331,6964510
g1,824:14342784,6964510
x1,824:15253008,6964510
g1,824:15471461,6964510
x1,824:16804029,6964510
g1,824:17022482,6964510
x1,824:18223979,6964510
k1,825:35522151,6964510:17298172
g1,825:35522151,6964510
)
(1,827:16885185,8406302:18636966,491520,163840
(1,827:16885185,8406302:6488068,455111,127431
x1,827:17431320,8406302
(1,827:17431320,8406302:1094089,455111,0
x1,827:18525409,8406302
)
g1,827:18707449,8406302
x1,827:19217175,8406302
g1,827:19399215,8406302
x1,827:19908941,8406302
(1,827:19908941,8406302:1094089,455111,0
x1,827:21003030,8406302
)
(1,827:21003030,8406302:1094089,455111,0
x1,827:22097119,8406302
)
(1,827:22097119,8406302:1094089,455111,0
x1,827:23191208,8406302
)
x1,827:23373253,8406302
)
(1,827:33847337,8406302:1674814,491520,163840
(1,827:33847337,8406302:1674814,491520,163840
x1,827:35267288,8406302
x1,827:35522151,8406302
)
)
)
(1,831:4736286,9848094:30785865,491520,196607
x1,831:5792147,9848094
k1,828:6018112,9848094:225965
$1,829:6018112,9848094
(1,829:6018112,9848094:1094089,455111,0
x1,829:7112201,9848094
)
k1,829:7338165,9848094:225964
x1,829:7884300,9848094
k1,829:8078859,9848094:194559
x1,829:8588585,9848094
k1,829:8783144,9848094:194559
x1,829:9110825,9848094
$1,829:9110825,9848094
k1,829:9336790,9848094:225965
x1,829:10212425,9848094
k1,829:10438389,9848094:225964
x1,829:11716343,9848094
k1,829:11942308,9848094:225965
x1,829:12488443,9848094
k1,829:12714407,9848094:225964
x1,829:15028198,9848094
k1,829:15254163,9848094:225965
$1,829:15254163,9848094
(1,829:15254163,9848094:1674814,491520,163840
(1,829:15254163,9848094:1674814,491520,163840
(1,829:15254163,9848094:1674814,491520,163840
x1,829:16674114,9848094
h1,829:16674114,9848094:0,0,0
x1,829:16928977,9848094
)
)
)
(1,829:16928977,10044701:294003,295640,0
x1,829:17190212,10044701
)
$1,829:17222980,9848094
x1,829:17405025,9848094
k1,829:17718830,9848094:313805
x1,829:21778432,9848094
k1,830:22004397,9848094:225965
x1,830:22532328,9848094
k1,830:22758292,9848094:225964
$1,830:22758292,9848094
(1,830:22758292,9848094:1968817,491520,196607
(1,830:22758292,9848094:1674814,491520,163840
(1,830:22758292,9848094:1674814,491520,163840
(1,830:22758292,9848094:1674814,491520,163840
x1,830:24178243,9848094
h1,830:24178243,9848094:0,0,0
x1,830:24433106,9848094
)
)
)
(1,830:24433106,10044701:294003,295640,0
x1,830:24694341,10044701
)
)
$1,830:24727109,9848094
k1,830:24953074,9848094:225965
x1,830:25644845,9848094
k1,830:25870809,9848094:225964
$1,830:25870809,9848094
x1,830:26278740,9848094
$1,830:26302253,9848094
k1,830:26528218,9848094:225965
x1,830:27584079,9848094
k1,830:27810043,9848094:225964
x1,830:28356178,9848094
x1,830:30924831,9848094
k1,830:31150796,9848094:225965
x1,830:31678727,9848094
k1,830:31904691,9848094:225964
x1,830:32814915,9848094
k1,830:33040880,9848094:225965
x1,830:35522151,9848094
k1,830:35522151,9848094:0
)
(1,831:4736286,10634526:30785865,533465,163840
x1,831:6684166,10634526
x1,830:7011847,10634526
g1,830:7230300,10634526
x1,830:7922071,10634526
g1,830:8140524,10634526
$1,830:8140524,10634526
x1,830:8586534,10634526
(1,830:8586534,10396701:294003,295640,0
x1,830:8847769,10396701
)
x1,830:9899989,10634526
g1,830:10009213,10634526
x1,830:10500734,10634526
g1,830:10646366,10634526
x1,830:11156092,10634526
g1,830:11301724,10634526
x1,830:12029903,10634526
$1,830:12029903,10634526
g1,830:12248356,10634526
x1,830:13613693,10634526
g1,830:13832146,10634526
x1,830:14742370,10634526
g1,830:14960823,10634526
x1,830:16180525,10634526
x1,830:17509452,10634526
g1,830:17727905,10634526
x1,830:20134537,10634526
k1,831:35522151,10634526:15387614
g1,831:35522151,10634526
)
(1,859:4736286,17377405:30785865,5661535,5333854
[1,859:4736286,17377405:30785865,5661535,5333854
(1,859:4736286,17279101:30785865,5759839,5432158
k1,859:4736286,17279101:0
(1,859:4736286,17279101:27922282,5759839,5432158
(1,859:4736286,17279101:0,550500,235932
[1,859:4736286,17279101:0,550500,235932
(1,52:4736286,17279101:0,550500,235932
r1,859:4736286,17279101:0,786432,235932
)
]
)
(1,859:5925054,17279101:26733514,5759839,5432158
$1,859:5925054,17279101
(1,859:5925054,17279101:26733514,5759839,5432158
[1,859:5925054,17279101:26733514,5759839,5432158
[1,859:5925054,22475327:26733514,10956065,235932
(1,859:5925054,12531438:26733514,1012176,597113
g1,859:5925054,12531438
(1,859:5925054,12531438:759125,1012176,597113
g1,859:5925054,12531438
(1,859:5925054,12531438:0,550500,235932
[1,859:5925054,12531438:0,550500,235932
(1,52:5925054,12531438:0,550500,235932
r1,859:5925054,12531438:0,786432,235932
)
]
)
$1,859:5925054,12531438
(1,859:5925054,12531438:759125,491520,163840
x1,859:6660666,12531438
)
$1,859:6684179,12531438
)
g1,859:6684179,12531438
(1,859:6684179,12531438:25974389,1012176,597113
$1,859:6684179,12531438
(1,859:6684179,12531438:10666523,1012176,597113
h1,859:6684179,12531438:0,0,0
x1,859:7011860,12531438
[1,859:7011860,12707939:648084,742734,0
(1,859:7011860,12260845:294003,295640,0
x1,859:7273095,12260845
)
(1,859:7011860,12707939:648084,342242,0
x1,859:7371400,12707939
(1,859:7371400,12576868:255776,211171,0
x1,859:7594408,12576868
)
)
]
x1,859:8406328,12531438
g1,859:8551960,12531438
x1,859:9061686,12531438
g1,859:9207318,12531438
x1,859:9602204,12531438
g1,859:9711428,12531438
(1,859:9711428,11639413:364090,0,1456371
x1,859:10075518,11639413
)
[1,859:10075518,13128551:522013,1609289,0
(1,859:10366789,11801431:230742,282169,0
x1,859:10564763,11801431
)
(1,859:10075518,13128551:294003,295640,0
x1,859:10336753,13128551
)
]
g1,859:10706755,12531438
(1,859:10706755,11639413:364090,0,1456371
x1,859:11070845,11639413
)
(1,859:11070845,13128551:406871,313481,0
x1,859:11444948,13128551
)
g1,859:11586940,12531438
x1,859:11925771,12531438
(1,859:11925771,12260845:703604,295640,54614
x1,859:12596607,12260845
)
x1,859:13524732,12531438
x1,859:13985153,12531438
(1,859:13985153,12531438:1094089,455111,0
x1,859:15079242,12531438
)
x1,859:15487173,12531438
x1,859:15692731,12531438
(1,859:15692731,12260845:294003,295640,0
x1,859:15953966,12260845
)
x1,859:17350702,12531438
)
$1,859:17350702,12531438
k1,859:32658568,12531438:15307866
)
g1,859:32658568,12531438
)
(1,859:5925054,14402871:26733514,1012176,597113
g1,859:5925054,14402871
(1,859:5925054,14402871:759125,1012176,597113
k1,859:6684179,14402871:759125
(1,859:6684179,14402871:0,550500,235932
[1,859:6684179,14402871:0,550500,235932
(1,52:6684179,14402871:0,550500,235932
r1,859:6684179,14402871:0,786432,235932
)
]
)
$1,859:6684179,14402871
h1,859:6684179,14402871:0,0,0
$1,859:6684179,14402871
)
g1,859:6684179,14402871
(1,859:6684179,14402871:25974389,1012176,597113
$1,859:6684179,14402871
(1,859:6684179,14402871:11392025,1012176,597113
h1,859:6684179,14402871:0,0,0
g1,859:6866219,14402871
x1,859:7375945,14402871
g1,859:7557985,14402871
x1,859:8293597,14402871
(1,859:8293597,14501174:294003,295640,0
x1,859:8554832,14501174
)
x1,859:8915281,14402871
[1,859:8915281,14579372:648084,742734,0
(1,859:8915281,14132278:294003,295640,0
x1,859:9176516,14132278
)
(1,859:8915281,14579372:648084,342242,0
x1,859:9274821,14579372
(1,859:9274821,14448301:255776,211171,0
x1,859:9497829,14448301
)
)
]
g1,859:9708997,14402871
x1,859:10218723,14402871
g1,859:10364355,14402871
(1,859:10364355,14402871:7711849,1012176,597113
(1,859:10364355,13510846:364090,0,1456371
x1,859:10728445,13510846
)
[1,859:10728445,14999984:522013,1609289,0
(1,859:11019716,13672864:230742,282169,0
x1,859:11217690,13672864
)
(1,859:10728445,14999984:294003,295640,0
x1,859:10989680,14999984
)
]
g1,859:11359682,14402871
(1,859:11359682,13510846:364090,0,1456371
x1,859:11723772,13510846
)
(1,859:11723772,14999984:406871,313481,0
x1,859:12097875,14999984
)
x1,859:12385506,14402871
(1,859:12385506,14402871:901122,455111,0
x1,859:13277527,14402871
)
x1,859:14113259,14402871
g1,859:14282404,14402871
x1,859:14792130,14402871
g1,859:14937762,14402871
x1,859:15258617,14402871
(1,859:15258617,14501174:294003,295640,0
x1,859:15519852,14501174
)
x1,859:15807483,14402871
g1,859:15953115,14402871
x1,859:16135160,14402871
g1,859:16280792,14402871
x1,859:16688723,14402871
x1,859:18076204,14402871
)
)
$1,859:18076204,14402871
k1,859:32658568,14402871:14582364
)
g1,859:32658568,14402871
)
(1,859:5925054,16274304:26733514,1012176,597113
g1,859:5925054,16274304
(1,859:5925054,16274304:759125,1012176,597113
k1,859:6684179,16274304:759125
(1,859:6684179,16274304:0,550500,235932
[1,859:6684179,16274304:0,550500,235932
(1,52:6684179,16274304:0,550500,235932
r1,859:6684179,16274304:0,786432,235932
)
]
)
$1,859:6684179,16274304
h1,859:6684179,16274304:0,0,0
$1,859:6684179,16274304
)
g1,859:6684179,16274304
(1,859:6684179,16274304:25974389,1012176,597113
$1,859:6684179,16274304
(1,859:6684179,16274304:21760695,1012176,597113
h1,859:6684179,16274304:0,0,0
g1,859:6866219,16274304
x1,859:7375945,16274304
g1,859:7557985,16274304
x1,859:8293597,16274304
(1,859:8293597,16372607:294003,295640,0
x1,859:8554832,16372607
)
x1,859:8915281,16274304
[1,859:8915281,16450805:648084,742734,0
(1,859:8915281,16003711:294003,295640,0
x1,859:9176516,16003711
)
(1,859:8915281,16450805:648084,342242,0
x1,859:9274821,16450805
(1,859:9274821,16319734:255776,211171,0
x1,859:9497829,16319734
)
)
]
g1,859:9708997,16274304
x1,859:10218723,16274304
g1,859:10364355,16274304
x1,859:10832755,16274304
g1,859:10988855,16274304
(1,859:10988855,15382279:364090,0,1456371
x1,859:11352945,15382279
)
[1,859:11352945,16871417:522013,1609289,0
(1,859:11644216,15544297:230742,282169,0
x1,859:11842190,15544297
)
(1,859:11352945,16871417:294003,295640,0
x1,859:11614180,16871417
)
]
g1,859:11984182,16274304
(1,859:11984182,15382279:364090,0,1456371
x1,859:12348272,15382279
)
(1,859:12348272,16871417:406871,313481,0
x1,859:12722375,16871417
)
x1,859:14266113,16274304
(1,859:14266113,16003711:294003,295640,0
x1,859:14527348,16003711
)
g1,859:14705748,16274304
x1,859:15215474,16274304
g1,859:15361106,16274304
x1,859:16147995,16274304
(1,859:16147995,16003711:703604,295640,54614
x1,859:16818831,16003711
)
x1,859:18136305,16274304
x1,859:19324906,16274304
(1,859:19324906,16003711:294003,295640,0
x1,859:19586141,16003711
)
x1,859:20219654,16274304
g1,859:20365286,16274304
x1,859:20875012,16274304
g1,859:21020644,16274304
x1,859:23693055,16274304
g1,859:23838687,16274304
x1,859:24348413,16274304
g1,859:24494045,16274304
x1,859:25014921,16274304
(1,859:25014921,16003711:703604,295640,54614
x1,859:25685757,16003711
)
x1,859:27003231,16274304
x1,859:28244624,16274304
x1,859:28444874,16274304
)
$1,859:28444874,16274304
k1,859:32658568,16274304:4213694
)
g1,859:32658568,16274304
)
(1,859:5925054,17699794:26733514,566233,235932
g1,859:5925054,17699794
(1,859:5925054,17699794:759125,566233,235932
k1,859:6684179,17699794:759125
(1,859:6684179,17699794:0,550500,235932
[1,859:6684179,17699794:0,550500,235932
(1,52:6684179,17699794:0,550500,235932
r1,859:6684179,17699794:0,786432,235932
)
]
)
$1,859:6684179,17699794
h1,859:6684179,17699794:0,0,0
$1,859:6684179,17699794
)
g1,859:6684179,17699794
(1,859:6684179,17699794:25974389,566233,235932
$1,859:6684179,17699794
(1,859:6684179,17699794:20642931,566233,163840
h1,859:6684179,17699794:0,0,0
g1,859:7339540,17699794
g1,859:7485172,17699794
x1,859:7994898,17699794
g1,859:8140530,17699794
x1,859:8661406,17699794
(1,859:8661406,17429201:703604,295640,54614
x1,859:9332242,17429201
)
x1,859:10530098,17699794
(1,859:10530098,17429201:294003,295640,0
x1,859:10791333,17429201
)
x1,859:12513469,17699794
g1,859:12659101,17699794
x1,859:13168827,17699794
g1,859:13314459,17699794
x1,859:14814505,17699794
(1,859:14814505,17429201:294003,295640,0
x1,859:15075740,17429201
)
x1,859:15363371,17699794
g1,859:15509003,17699794
x1,859:16018729,17699794
g1,859:16164361,17699794
x1,859:16951250,17699794
(1,859:16951250,17429201:703604,295640,54614
x1,859:17622086,17429201
)
x1,859:18939560,17699794
x1,859:20502642,17699794
x1,859:21197900,17699794
x1,859:21398150,17699794
g1,859:21543782,17699794
x1,859:22053508,17699794
g1,859:22199140,17699794
x1,859:23234975,17699794
x1,859:23991751,17699794
x1,859:27327110,17699794
)
$1,859:27327110,17699794
k1,859:32658568,17699794:5331458
)
g1,859:32658568,17699794
)
(1,859:5925054,18968800:26733514,770930,358390
g1,859:5925054,18968800
(1,859:5925054,18968800:759125,770930,358390
k1,859:6684179,18968800:759125
(1,859:6684179,18968800:0,550500,235932
[1,859:6684179,18968800:0,550500,235932
(1,52:6684179,18968800:0,550500,235932
r1,859:6684179,18968800:0,786432,235932
)
]
)
$1,859:6684179,18968800
h1,859:6684179,18968800:0,0,0
$1,859:6684179,18968800
)
g1,859:6684179,18968800
(1,859:6684179,18968800:25974389,770930,358390
$1,859:6684179,18968800
(1,859:6684179,18968800:25974389,770930,358390
h1,859:6684179,18968800:0,0,0
g1,859:6866219,18968800
x1,859:7375945,18968800
g1,859:7557985,18968800
x1,859:8293597,18968800
(1,859:8293597,19067103:294003,295640,0
x1,859:8554832,19067103
)
x1,859:8915281,18968800
[1,859:8915281,19145301:648084,742734,0
(1,859:8915281,18698207:294003,295640,0
x1,859:9176516,18698207
)
(1,859:8915281,19145301:648084,342242,0
x1,859:9274821,19145301
(1,859:9274821,19014230:255776,211171,0
x1,859:9497829,19014230
)
)
]
g1,859:9708997,18968800
x1,859:10218723,18968800
g1,859:10364355,18968800
x1,859:10832755,18968800
x1,859:11116289,18968800
(1,859:11116289,18698207:413062,387287,157909
h1,859:11116289,18698207:78643,0,0
[1,859:11194932,18698207:223008,387287,157909
(1,859:11194932,18522091:223008,211171,0
x1,859:11417940,18522091
)
(1,859:11194932,18856115:223008,211171,0
x1,859:11417940,18856115
)
]
h1,859:11417940,18698207:78643,0,0
)
x1,859:12931094,18968800
[1,859:12931094,19191982:2000774,994112,132659
(1,859:12931094,18585157:413062,387287,157909
h1,859:12931094,18585157:78643,0,0
[1,859:13009737,18585157:223008,387287,157909
(1,859:13009737,18409041:223008,211171,0
x1,859:13232745,18409041
)
(1,859:13009737,18743065:223008,211171,0
x1,859:13232745,18743065
)
]
h1,859:13232745,18585157:78643,0,0
)
(1,859:12931094,19191982:2000774,344064,132659
x1,859:13290634,19191982
[1,859:13290634,19324641:478783,431757,0
(1,859:13290634,19033968:478783,141084,0
x1,859:13736649,19033968
)
(1,859:13290634,19324641:217469,201549,0
x1,859:13475335,19324641
)
]
x1,859:14403436,19191982
(1,859:14438523,19060911:255776,211171,0
x1,859:14661531,19060911
)
x1,859:14899100,19191982
)
]
x1,859:16005930,18968800
[1,859:16005930,19191982:2000774,994112,132659
(1,859:16005930,18585157:413062,387287,157909
h1,859:16005930,18585157:78643,0,0
[1,859:16084573,18585157:223008,387287,157909
(1,859:16084573,18409041:223008,211171,0
x1,859:16307581,18409041
)
(1,859:16084573,18743065:223008,211171,0
x1,859:16307581,18743065
)
]
h1,859:16307581,18585157:78643,0,0
)
(1,859:16005930,19191982:2000774,344064,132659
x1,859:16365470,19191982
[1,859:16365470,19324641:478783,431757,0
(1,859:16365470,19033968:478783,141084,0
x1,859:16811485,19033968
)
(1,859:16365470,19324641:217469,201549,0
x1,859:16550171,19324641
)
]
x1,859:17478272,19191982
(1,859:17513359,19060911:255776,211171,0
x1,859:17736367,19060911
)
x1,859:17973936,19191982
)
]
g1,859:18152336,18968800
x1,859:18662062,18968800
g1,859:18807694,18968800
x1,859:19474206,18968800
(1,859:19474206,18698207:703604,295640,54614
x1,859:20145042,18698207
)
x1,859:20505491,18968800
[1,859:20505491,19130816:1019380,728249,196374
(1,859:20505491,18698207:294003,295640,0
x1,859:20766726,18698207
)
(1,859:20505491,19130816:1019380,313481,196374
x1,859:20865031,19130816
[1,859:20865031,19263475:627072,431757,63715
(1,859:20865031,18972802:478783,141084,0
x1,859:21311046,18972802
)
(1,859:20865031,19263475:627072,201549,63715
x1,859:21459335,19263475
)
]
)
]
x1,859:22675091,18968800
x1,859:23026285,18968800
(1,859:23026285,19087130:2000774,344064,132659
x1,859:23385825,19087130
[1,859:23385825,19219789:478783,431757,0
(1,859:23385825,18929116:478783,141084,0
x1,859:23831840,18929116
)
(1,859:23385825,19219789:217469,201549,0
x1,859:23570526,19219789
)
]
x1,859:24498627,19087130
(1,859:24533714,18956059:255776,211171,0
x1,859:24756722,18956059
)
x1,859:24994291,19087130
)
x1,859:26355984,18968800
[1,859:26355984,19147123:2000774,744556,132659
(1,859:26355984,18698207:294003,295640,0
x1,859:26617219,18698207
)
(1,859:26355984,19147123:2000774,344064,132659
x1,859:26715524,19147123
[1,859:26715524,19279782:478783,431757,0
(1,859:26715524,18989109:478783,141084,0
x1,859:27161539,18989109
)
(1,859:26715524,19279782:217469,201549,0
x1,859:26900225,19279782
)
]
x1,859:27828326,19147123
(1,859:27863413,19016052:255776,211171,0
x1,859:28086421,19016052
)
x1,859:28323990,19147123
)
]
g1,859:28502390,18968800
x1,859:29012116,18968800
g1,859:29157748,18968800
x1,859:30402931,18968800
[1,859:30402931,19147123:2000774,744556,132659
(1,859:30402931,18698207:294003,295640,0
x1,859:30664166,18698207
)
(1,859:30402931,19147123:2000774,344064,132659
x1,859:30762471,19147123
[1,859:30762471,19279782:478783,431757,0
(1,859:30762471,18989109:478783,141084,0
x1,859:31208486,18989109
)
(1,859:30762471,19279782:217469,201549,0
x1,859:30947172,19279782
)
]
x1,859:31875273,19147123
(1,859:31910360,19016052:255776,211171,0
x1,859:32133368,19016052
)
x1,859:32370937,19147123
)
]
x1,859:32658568,18968800
)
$1,859:32658568,18968800
g1,859:32658568,18968800
)
g1,859:32658568,18968800
)
(1,859:5925054,20139834:26733514,550500,276110
g1,859:5925054,20139834
(1,859:5925054,20139834:759125,550500,276110
k1,859:6684179,20139834:759125
(1,859:6684179,20139834:0,550500,235932
[1,859:6684179,20139834:0,550500,235932
(1,52:6684179,20139834:0,550500,235932
r1,859:6684179,20139834:0,786432,235932
)
]
)
$1,859:6684179,20139834
h1,859:6684179,20139834:0,0,0
$1,859:6684179,20139834
)
g1,859:6684179,20139834
(1,859:6684179,20139834:25974389,550500,276110
$1,859:6684179,20139834
(1,859:6684179,20139834:23831264,491520,276110
h1,859:6684179,20139834:0,0,0
g1,859:7339540,20139834
g1,859:7485172,20139834
x1,859:7994898,20139834
g1,859:8140530,20139834
x1,859:8842692,20139834
x1,859:9193886,20139834
(1,859:9193886,20258164:2000774,344064,132659
x1,859:9553426,20258164
[1,859:9553426,20390823:478783,431757,0
(1,859:9553426,20100150:478783,141084,0
x1,859:9999441,20100150
)
(1,859:9553426,20390823:217469,201549,0
x1,859:9738127,20390823
)
]
x1,859:10666228,20258164
(1,859:10701315,20127093:255776,211171,0
x1,859:10924323,20127093
)
x1,859:11161892,20258164
)
x1,859:11829996,20139834
x1,859:12175882,20139834
(1,859:12175882,20258164:2000774,344064,132659
x1,859:12535422,20258164
[1,859:12535422,20390823:478783,431757,0
(1,859:12535422,20100150:478783,141084,0
x1,859:12981437,20100150
)
(1,859:12535422,20390823:217469,201549,0
x1,859:12720123,20390823
)
]
x1,859:13648224,20258164
(1,859:13683311,20127093:255776,211171,0
x1,859:13906319,20127093
)
x1,859:14143888,20258164
)
x1,859:15250718,20139834
(1,859:15250718,20283285:1777767,369185,132659
x1,859:15610258,20283285
[1,859:15610258,20415944:255776,501844,0
(1,859:15610258,20125271:255776,211171,0
x1,859:15833266,20125271
)
(1,859:15610258,20415944:217469,201549,0
x1,859:15794959,20415944
)
]
x1,859:16500053,20283285
(1,859:16535140,20152214:255776,211171,0
x1,859:16758148,20152214
)
x1,859:16995717,20283285
)
g1,859:17174117,20139834
x1,859:17683843,20139834
g1,859:17829475,20139834
x1,859:18531637,20139834
x1,859:18882831,20139834
(1,859:18882831,20258164:2000774,344064,132659
x1,859:19242371,20258164
[1,859:19242371,20390823:478783,431757,0
(1,859:19242371,20100150:478783,141084,0
x1,859:19688386,20100150
)
(1,859:19242371,20390823:217469,201549,0
x1,859:19427072,20390823
)
]
x1,859:20355173,20258164
(1,859:20390260,20127093:255776,211171,0
x1,859:20613268,20127093
)
x1,859:20850837,20258164
)
x1,859:21957667,20139834
(1,859:21957667,20258164:2000774,344064,132659
x1,859:22317207,20258164
[1,859:22317207,20390823:478783,431757,0
(1,859:22317207,20100150:478783,141084,0
x1,859:22763222,20100150
)
(1,859:22317207,20390823:217469,201549,0
x1,859:22501908,20390823
)
]
x1,859:23430009,20258164
(1,859:23465096,20127093:255776,211171,0
x1,859:23688104,20127093
)
x1,859:23925673,20258164
)
x1,859:24915466,20139834
x1,859:25266660,20139834
(1,859:25266660,20258164:2000774,344064,132659
x1,859:25626200,20258164
[1,859:25626200,20390823:478783,431757,0
(1,859:25626200,20100150:478783,141084,0
x1,859:26072215,20100150
)
(1,859:25626200,20390823:217469,201549,0
x1,859:25810901,20390823
)
]
x1,859:26739002,20258164
(1,859:26774089,20127093:255776,211171,0
x1,859:26997097,20127093
)
x1,859:27234666,20258164
)
x1,859:28168783,20139834
x1,859:28514669,20139834
(1,859:28514669,20258164:2000774,344064,132659
x1,859:28874209,20258164
[1,859:28874209,20390823:478783,431757,0
(1,859:28874209,20100150:478783,141084,0
x1,859:29320224,20100150
)
(1,859:28874209,20390823:217469,201549,0
x1,859:29058910,20390823
)
]
x1,859:29987011,20258164
(1,859:30022098,20127093:255776,211171,0
x1,859:30245106,20127093
)
x1,859:30482675,20258164
)
)
$1,859:30515443,20139834
k1,859:32658568,20139834:2143125
)
g1,859:32658568,20139834
)
(1,859:5925054,21244321:26733514,566233,310982
g1,859:5925054,21244321
(1,859:5925054,21244321:759125,566233,310982
k1,859:6684179,21244321:759125
(1,859:6684179,21244321:0,550500,235932
[1,859:6684179,21244321:0,550500,235932
(1,52:6684179,21244321:0,550500,235932
r1,859:6684179,21244321:0,786432,235932
)
]
)
$1,859:6684179,21244321
h1,859:6684179,21244321:0,0,0
$1,859:6684179,21244321
)
g1,859:6684179,21244321
(1,859:6684179,21244321:25974389,566233,310982
$1,859:6684179,21244321
(1,859:6684179,21244321:18362039,566233,310982
h1,859:6684179,21244321:0,0,0
g1,859:7339540,21244321
g1,859:7485172,21244321
x1,859:7994898,21244321
g1,859:8140530,21244321
x1,859:9108705,21244321
x1,859:9459899,21244321
(1,859:9459899,21362651:2000774,344064,132659
x1,859:9819439,21362651
[1,859:9819439,21495310:478783,431757,0
(1,859:9819439,21204637:478783,141084,0
x1,859:10265454,21204637
)
(1,859:9819439,21495310:217469,201549,0
x1,859:10004140,21495310
)
]
x1,859:10932241,21362651
(1,859:10967328,21231580:255776,211171,0
x1,859:11190336,21231580
)
x1,859:11427905,21362651
)
x1,859:12096009,21244321
x1,859:12441895,21244321
(1,859:12441895,21362651:2000774,344064,132659
x1,859:12801435,21362651
[1,859:12801435,21495310:478783,431757,0
(1,859:12801435,21204637:478783,141084,0
x1,859:13247450,21204637
)
(1,859:12801435,21495310:217469,201549,0
x1,859:12986136,21495310
)
]
x1,859:13914237,21362651
(1,859:13949324,21231580:255776,211171,0
x1,859:14172332,21231580
)
x1,859:14409901,21362651
)
x1,859:14697532,21244321
g1,859:14843164,21244321
x1,859:15352890,21244321
g1,859:15498522,21244321
x1,859:16165034,21244321
(1,859:16165034,20973728:703604,295640,54614
x1,859:16835870,20973728
)
x1,859:17196319,21244321
(1,859:17196319,21342624:1019380,313481,196374
x1,859:17555859,21342624
[1,859:17555859,21475283:627072,431757,63715
(1,859:17555859,21184610:478783,141084,0
x1,859:18001874,21184610
)
(1,859:17555859,21475283:627072,201549,63715
x1,859:18150163,21475283
)
]
)
x1,859:19460882,21244321
[1,859:19460882,21422644:2000774,744556,132659
(1,859:19460882,20973728:294003,295640,0
x1,859:19722117,20973728
)
(1,859:19460882,21422644:2000774,344064,132659
x1,859:19820422,21422644
[1,859:19820422,21555303:478783,431757,0
(1,859:19820422,21264630:478783,141084,0
x1,859:20266437,21264630
)
(1,859:19820422,21555303:217469,201549,0
x1,859:20005123,21555303
)
]
x1,859:20933224,21422644
(1,859:20968311,21291573:255776,211171,0
x1,859:21191319,21291573
)
x1,859:21428888,21422644
)
]
x1,859:22535718,21244321
(1,859:22535718,21362651:2000774,344064,132659
x1,859:22895258,21362651
[1,859:22895258,21495310:478783,431757,0
(1,859:22895258,21204637:478783,141084,0
x1,859:23341273,21204637
)
(1,859:22895258,21495310:217469,201549,0
x1,859:23079959,21495310
)
]
x1,859:24008060,21362651
(1,859:24043147,21231580:255776,211171,0
x1,859:24266155,21231580
)
x1,859:24503724,21362651
)
x1,859:25046218,21244321
)
$1,859:25046218,21244321
k1,859:32658568,21244321:7612350
)
g1,859:32658568,21244321
)
(1,859:5925054,22475327:26733514,657880,235932
g1,859:5925054,22475327
(1,859:5925054,22475327:759125,657880,235932
k1,859:6684179,22475327:759125
(1,859:6684179,22475327:0,550500,235932
[1,859:6684179,22475327:0,550500,235932
(1,52:6684179,22475327:0,550500,235932
r1,859:6684179,22475327:0,786432,235932
)
]
)
$1,859:6684179,22475327
h1,859:6684179,22475327:0,0,0
$1,859:6684179,22475327
)
g1,859:6684179,22475327
(1,859:6684179,22475327:25974389,657880,235932
$1,859:6684179,22475327
(1,859:6684179,22475327:11294265,657880,163840
h1,859:6684179,22475327:0,0,0
g1,859:6866219,22475327
x1,859:7375945,22475327
g1,859:7557985,22475327
x1,859:8026385,22475327
(1,859:8026385,22573630:294003,295640,0
x1,859:8287620,22573630
)
x1,859:9211042,22475327
(1,859:9211042,22573630:294003,295640,0
x1,859:9472277,22573630
)
x1,859:9759908,22475327
(1,859:9759908,22475327:1001247,282168,127431
x1,859:10761155,22475327
)
x1,859:11088836,22475327
(1,859:11088836,22475327:649720,657880,0
x1,859:11325494,22475327
(1,859:11325494,22204734:413062,387287,157909
h1,859:11325494,22204734:78643,0,0
[1,859:11404137,22204734:223008,387287,157909
(1,859:11404137,22028618:223008,211171,0
x1,859:11627145,22028618
)
(1,859:11404137,22362642:223008,211171,0
x1,859:11627145,22362642
)
]
h1,859:11627145,22204734:78643,0,0
)
)
x1,859:12206956,22475327
(1,859:12206956,22573630:294003,295640,0
x1,859:12468191,22573630
)
x1,859:13391613,22475327
x1,859:14974037,22475327
g1,859:15192490,22475327
g1,859:15301714,22475327
x1,859:15538372,22475327
g1,859:15720412,22475327
x1,859:16157320,22475327
g1,859:16339360,22475327
x1,859:17031131,22475327
g1,859:17140355,22475327
x1,859:17523331,22475327
x1,859:17978444,22475327
)
$1,859:17978444,22475327
k1,859:32658568,22475327:14680124
)
g1,859:32658568,22475327
)
]
]
)
$1,859:32658568,17279101
)
g1,859:32658568,17279101
)
k1,859:35522151,17279101:2863583
(1,859:35522151,17279101:0,5759839,5432158
(1,859:35522151,17279101:0,550500,235932
k1,859:33847337,17279101:-1674814
(1,859:33847337,17279101:1674814,550500,235932
(1,859:33847337,17279101:0,550500,235932
[1,859:33847337,17279101:0,550500,235932
(1,52:33847337,17279101:0,550500,235932
r1,859:33847337,17279101:0,786432,235932
)
]
)
(1,859:33847337,17279101:1674814,491520,163840
x1,859:35267288,17279101
x1,859:35522151,17279101
)
)
)
)
k1,859:35522151,17279101:0
)
]
)
(1,861:4736286,23923675:30785865,491520,196607
x1,861:6301872,23923675
g1,860:6520325,23923675
x1,860:6993641,23923675
x1,860:7266707,23923675
g1,860:7485160,23923675
x1,860:9068952,23923675
g1,860:9287405,23923675
x1,860:10709175,23923675
x1,860:11036856,23923675
g1,860:11255309,23923675
x1,860:11837853,23923675
g1,860:12056306,23923675
$1,860:12056306,23923675
(1,860:12056306,23923675:1347133,491520,163840
(1,860:12056306,23923675:1347133,491520,163840
(1,860:12056306,23923675:1347133,491520,163840
x1,860:13148576,23923675
h1,860:13148576,23923675:0,0,0
x1,860:13403439,23923675
)
)
)
(1,860:13403439,24120282:294003,295640,0
x1,860:13664674,24120282
)
$1,860:13697442,23923675
g1,860:13915895,23923675
x1,860:14498439,23923675
g1,860:14716892,23923675
x1,860:16156867,23923675
x1,860:16429933,23923675
g1,860:16648386,23923675
x1,860:17849883,23923675
k1,861:35522151,23923675:17672268
g1,861:35522151,23923675
)
(1,865:9277127,25365467:26245024,491520,163840
(1,865:9277127,25365467:21704183,491520,163840
x1,865:10278752,25365467
(1,865:10278752,25463770:230742,282169,0
x1,865:10476726,25463770
)
g1,865:10655126,25365467
x1,865:11164852,25365467
g1,865:11310484,25365467
x1,865:11729184,25365467
g1,865:11874816,25365467
x1,865:12056861,25365467
g1,865:12202493,25365467
x1,865:13156559,25365467
x1,865:13434935,25365467
g1,865:13616975,25365467
x1,865:14126701,25365467
g1,865:14308741,25365467
(1,865:14308741,25365467:8837543,491520,163840
x1,865:15495370,25365467
g1,865:15664515,25365467
x1,865:16174241,25365467
g1,865:16319873,25365467
x1,865:16993436,25365467
(1,865:16993436,25463770:230742,282169,0
x1,865:17191410,25463770
)
g1,865:17369810,25365467
x1,865:17879536,25365467
g1,865:18025168,25365467
x1,865:18443868,25365467
g1,865:18589500,25365467
x1,865:18771545,25365467
g1,865:18917177,25365467
x1,865:20136875,25365467
g1,865:20282507,25365467
x1,865:20792233,25365467
g1,865:20937865,25365467
x1,865:21684627,25365467
g1,865:21853772,25365467
x1,865:22035817,25365467
g1,865:22181449,25365467
x1,865:23146284,25365467
)
g1,865:23291916,25365467
x1,865:23801642,25365467
g1,865:23947274,25365467
x1,865:25296226,25365467
g1,865:25465371,25365467
x1,865:25975097,25365467
g1,865:26120729,25365467
(1,865:26120729,25365467:1094089,455111,0
x1,865:27214818,25365467
)
x1,865:27469681,25365467
(1,865:27469681,25365467:1094089,455111,0
x1,865:28563770,25365467
)
x1,865:29153591,25365467
g1,865:29299223,25365467
x1,865:29808949,25365467
g1,865:29954581,25365467
x1,865:30981310,25365467
)
(1,865:33847337,25365467:1674814,491520,163840
(1,865:33847337,25365467:1674814,491520,163840
x1,865:35267288,25365467
x1,865:35522151,25365467
)
)
)
(1,867:4736286,26807259:30785865,533465,163840
x1,867:6411098,26807259
k1,866:6635266,26807259:224168
x1,866:8437512,26807259
k1,866:8660538,26807259:223026
x1,866:9570762,26807259
k1,866:9793787,26807259:223025
x1,866:11251966,26807259
k1,866:11474992,26807259:223026
x1,866:12423446,26807259
x1,866:13715965,26807259
k1,866:13938990,26807259:223025
x1,866:14466921,26807259
k1,866:14689946,26807259:223025
$1,866:14689946,26807259
(1,866:14689946,26807259:1674814,491520,163840
(1,866:14689946,26807259:1674814,491520,163840
(1,866:14689946,26807259:1674814,491520,163840
x1,866:16109897,26807259
h1,866:16109897,26807259:0,0,0
x1,866:16364760,26807259
)
)
)
$1,866:16364760,26807259
k1,866:16587786,26807259:223026
x1,866:17643647,26807259
k1,866:17866672,26807259:223025
$1,866:17866672,26807259
x1,866:19330464,26807259
$1,866:19353977,26807259
k1,866:19577002,26807259:223025
x1,866:20632863,26807259
k1,866:20855889,26807259:223026
x1,866:21402024,26807259
x1,866:23970677,26807259
k1,866:24193702,26807259:223025
x1,866:25103926,26807259
k1,866:25326952,26807259:223026
x1,866:27808223,26807259
k1,866:28031248,26807259:223025
x1,866:29979128,26807259
x1,866:30306809,26807259
k1,866:30529834,26807259:223025
x1,866:31221605,26807259
k1,866:31444631,26807259:223026
$1,866:31444631,26807259
x1,866:31890641,26807259
(1,866:31890641,26569434:294003,295640,0
x1,866:32151876,26569434
)
x1,866:33204096,26807259
k1,866:33313320,26807259:109224
x1,866:33804841,26807259
k1,866:33953521,26807259:148680
x1,866:34463247,26807259
k1,866:34611927,26807259:148680
x1,866:35340106,26807259
$1,866:35340106,26807259
x1,866:35522151,26807259
k1,866:35522151,26807259:0
)
(1,867:4736286,27593691:30785865,455111,0
x1,867:5209602,27593691
x1,866:5482668,27593691
g1,866:5701121,27593691
x1,866:7521571,27593691
k1,867:35522151,27593691:28000580
g1,867:35522151,27593691
)
(1,893:4736286,33244823:30785865,4733628,4405947
[1,893:4736286,33244823:30785865,4733628,4405947
(1,893:4736286,33146519:30785865,4831932,4504251
k1,893:4736286,33146519:0
(1,893:4736286,33146519:28006645,4831932,4504251
(1,893:4736286,33146519:0,550500,235932
[1,893:4736286,33146519:0,550500,235932
(1,52:4736286,33146519:0,550500,235932
r1,893:4736286,33146519:0,786432,235932
)
]
)
(1,893:5840691,33146519:26902240,4831932,4504251
$1,893:5840691,33146519
(1,893:5840691,33146519:26902240,4831932,4504251
[1,893:5840691,33146519:26902240,4831932,4504251
[1,893:5840691,37414838:26902240,9100251,235932
(1,893:5840691,29326763:26902240,1012176,597113
g1,893:5840691,29326763
(1,893:5840691,29326763:327681,1012176,597113
g1,893:5840691,29326763
(1,893:5840691,29326763:0,550500,235932
[1,893:5840691,29326763:0,550500,235932
(1,52:5840691,29326763:0,550500,235932
r1,893:5840691,29326763:0,786432,235932
)
]
)
$1,893:5840691,29326763
x1,893:6168372,29326763
$1,893:6168372,29326763
)
g1,893:6168372,29326763
(1,893:6168372,29326763:26574559,1012176,597113
$1,893:6168372,29326763
(1,893:6168372,29326763:10312900,1012176,597113
h1,893:6168372,29326763:0,0,0
(1,893:6168372,29326763:884966,492745,188827
(1,893:6168372,28886444:546135,26213,629146
x1,893:6714507,28886444
)
[1,893:6714507,29326763:338831,492745,127431
(1,893:6714507,29326763:338831,282168,127431
x1,893:7053338,29326763
)
]
)
(1,893:7053338,29326763:1094089,455111,0
x1,893:8147427,29326763
)
x1,893:8555358,29326763
x1,893:8906552,29326763
[1,893:8906552,29503264:648084,742734,0
(1,893:8906552,29056170:294003,295640,0
x1,893:9167787,29056170
)
(1,893:8906552,29503264:648084,342242,0
x1,893:9266092,29503264
(1,893:9266092,29372193:255776,211171,0
x1,893:9489100,29372193
)
)
]
x1,893:10301020,29326763
g1,893:10446652,29326763
x1,893:10956378,29326763
g1,893:11102010,29326763
x1,893:11496896,29326763
g1,893:11606120,29326763
(1,893:11606120,28434738:364090,0,1456371
x1,893:11970210,28434738
)
[1,893:11970210,29923876:522013,1609289,0
(1,893:12261481,28596756:230742,282169,0
x1,893:12459455,28596756
)
(1,893:11970210,29923876:294003,295640,0
x1,893:12231445,29923876
)
]
g1,893:12601447,29326763
(1,893:12601447,28434738:364090,0,1456371
x1,893:12965537,28434738
)
(1,893:12965537,29923876:406871,313481,0
x1,893:13339640,29923876
)
g1,893:13481632,29326763
x1,893:14617743,29326763
x1,893:14823301,29326763
(1,893:14823301,29056170:294003,295640,0
x1,893:15084536,29056170
)
x1,893:16481272,29326763
)
$1,893:16481272,29326763
k1,893:32742931,29326763:16261659
)
g1,893:32742931,29326763
)
(1,893:5840691,31198196:26902240,1012176,597113
g1,893:5840691,31198196
(1,893:5840691,31198196:327681,1012176,597113
k1,893:6168372,31198196:327681
(1,893:6168372,31198196:0,550500,235932
[1,893:6168372,31198196:0,550500,235932
(1,52:6168372,31198196:0,550500,235932
r1,893:6168372,31198196:0,786432,235932
)
]
)
$1,893:6168372,31198196
h1,893:6168372,31198196:0,0,0
$1,893:6168372,31198196
)
g1,893:6168372,31198196
(1,893:6168372,31198196:26574559,1012176,597113
$1,893:6168372,31198196
(1,893:6168372,31198196:22916315,1012176,597113
h1,893:6168372,31198196:0,0,0
g1,893:6350412,31198196
x1,893:6860138,31198196
g1,893:7042178,31198196
x1,893:7369859,31198196
(1,893:7369859,31198196:1178969,492745,188827
(1,893:7369859,30757877:546135,26213,629146
x1,893:7915994,30757877
)
[1,893:7915994,31198196:632834,492745,127431
(1,893:7915994,31198196:632834,282168,127431
x1,893:8254825,31198196
(1,893:8254825,31296499:294003,295640,0
x1,893:8516060,31296499
)
)
]
)
(1,893:8548828,31198196:1094089,455111,0
x1,893:9642917,31198196
)
x1,893:10050848,31198196
(1,893:10050848,31296499:294003,295640,0
x1,893:10312083,31296499
)
x1,893:10672532,31198196
[1,893:10672532,31374697:648084,742734,0
(1,893:10672532,30927603:294003,295640,0
x1,893:10933767,30927603
)
(1,893:10672532,31374697:648084,342242,0
x1,893:11032072,31374697
(1,893:11032072,31243626:255776,211171,0
x1,893:11255080,31243626
)
)
]
g1,893:11466248,31198196
x1,893:11975974,31198196
g1,893:12121606,31198196
(1,893:12121606,30306171:364090,0,1456371
x1,893:12485696,30306171
)
[1,893:12485696,31795309:522013,1609289,0
(1,893:12776967,30468189:230742,282169,0
x1,893:12974941,30468189
)
(1,893:12485696,31795309:294003,295640,0
x1,893:12746931,31795309
)
]
g1,893:13116933,31198196
(1,893:13116933,30306171:364090,0,1456371
x1,893:13481023,30306171
)
(1,893:13481023,31795309:406871,313481,0
x1,893:13855126,31795309
)
x1,893:15256568,31198196
g1,893:15425713,31198196
x1,893:15935439,31198196
g1,893:16081071,31198196
x1,893:16754634,31198196
(1,893:16754634,31296499:230742,282169,0
x1,893:16952608,31296499
)
g1,893:17131008,31198196
x1,893:17640734,31198196
g1,893:17786366,31198196
x1,893:18205066,31198196
g1,893:18350698,31198196
x1,893:18532743,31198196
g1,893:18678375,31198196
x1,893:19898073,31198196
g1,893:20043705,31198196
x1,893:20553431,31198196
g1,893:20699063,31198196
x1,893:21700688,31198196
g1,893:21869833,31198196
x1,893:22051878,31198196
g1,893:22197510,31198196
x1,893:23162345,31198196
g1,893:23307977,31198196
x1,893:23817703,31198196
g1,893:23963335,31198196
x1,893:24382035,31198196
g1,893:24527667,31198196
x1,893:24709712,31198196
g1,893:24855344,31198196
x1,893:25809410,31198196
x1,893:26269831,31198196
g1,893:26415463,31198196
x1,893:26597508,31198196
g1,893:26743140,31198196
x1,893:27697206,31198196
x1,893:29084687,31198196
)
$1,893:29084687,31198196
k1,893:32742931,31198196:3658244
)
g1,893:32742931,31198196
)
(1,893:5840691,33069629:26902240,1012176,597113
g1,893:5840691,33069629
(1,893:5840691,33069629:327681,1012176,597113
k1,893:6168372,33069629:327681
(1,893:6168372,33069629:0,550500,235932
[1,893:6168372,33069629:0,550500,235932
(1,52:6168372,33069629:0,550500,235932
r1,893:6168372,33069629:0,786432,235932
)
]
)
$1,893:6168372,33069629
h1,893:6168372,33069629:0,0,0
$1,893:6168372,33069629
)
g1,893:6168372,33069629
(1,893:6168372,33069629:26574559,1012176,597113
$1,893:6168372,33069629
(1,893:6168372,33069629:26574559,1012176,597113
h1,893:6168372,33069629:0,0,0
g1,893:6823733,33069629
g1,893:6969365,33069629
x1,893:7479091,33069629
g1,893:7624723,33069629
(1,893:7624723,32177604:364090,0,1456371
x1,893:7988813,32177604
)
[1,893:7988813,33666742:522013,1609289,0
(1,893:8280084,32339622:230742,282169,0
x1,893:8478058,32339622
)
(1,893:7988813,33666742:294003,295640,0
x1,893:8250048,33666742
)
]
g1,893:8620050,33069629
(1,893:8620050,32177604:364090,0,1456371
x1,893:8984140,32177604
)
(1,893:8984140,33666742:406871,313481,0
x1,893:9358243,33666742
)
g1,893:9500235,33069629
x1,893:10686864,33069629
x1,893:11118308,33069629
(1,893:11118308,33167932:230742,282169,0
x1,893:11316282,33167932
)
g1,893:11494682,33069629
x1,893:12004408,33069629
g1,893:12150040,33069629
(1,893:12150040,33069629:1094089,455111,0
x1,893:13244129,33069629
)
x1,893:13652060,33069629
x1,893:15039541,33069629
g1,893:15185173,33069629
x1,893:15694899,33069629
g1,893:15840531,33069629
(1,893:15840531,33069629:484967,865699,449545
(1,893:15840531,33069629:484967,865699,449545
h1,893:15840531,33069629:78643,0,0
[1,893:15919174,33069629:327681,865699,449545
(1,893:15919174,32626273:327681,422343,0
x1,893:16246855,32626273
)
(1,893:15919174,33519173:327681,422343,0
x1,893:16246855,33519173
)
]
h1,893:16246855,33069629:78643,0,0
)
)
g1,893:16434722,33069629
(1,893:16434722,32177604:364090,0,1456371
x1,893:16798812,32177604
)
[1,893:16798812,33666742:522013,1609289,0
(1,893:17090083,32339622:230742,282169,0
x1,893:17288057,32339622
)
(1,893:16798812,33666742:294003,295640,0
x1,893:17060047,33666742
)
]
g1,893:17430049,33069629
(1,893:17430049,32177604:364090,0,1456371
x1,893:17794139,32177604
)
(1,893:17794139,33666742:406871,313481,0
x1,893:18168242,33666742
)
g1,893:18310234,33069629
x1,893:18649065,33069629
(1,893:18649065,33167932:230742,282169,0
x1,893:18847039,33167932
)
x1,893:19134670,33069629
(1,893:19134670,33069629:1094089,455111,0
x1,893:20228759,33069629
)
x1,893:20636690,33069629
x1,893:20915066,33069629
(1,893:20915066,32799036:294003,295640,0
x1,893:21176301,32799036
)
x1,893:22573037,33069629
g1,893:22718669,33069629
x1,893:23228395,33069629
g1,893:23374027,33069629
(1,893:23374027,32177604:364090,0,1456371
x1,893:23738117,32177604
)
[1,893:23738117,33666742:522013,1609289,0
(1,893:24029388,32339622:230742,282169,0
x1,893:24227362,32339622
)
(1,893:23738117,33666742:294003,295640,0
x1,893:23999352,33666742
)
]
g1,893:24369354,33069629
(1,893:24369354,32177604:364090,0,1456371
x1,893:24733444,32177604
)
(1,893:24733444,33666742:406871,313481,0
x1,893:25107547,33666742
)
g1,893:25249539,33069629
(1,893:25249539,33069629:1094089,455111,0
x1,893:26343628,33069629
)
x1,893:26598491,33069629
(1,893:26598491,33069629:1094089,455111,0
x1,893:27692580,33069629
)
x1,893:28282401,33069629
g1,893:28428033,33069629
x1,893:28937759,33069629
g1,893:29083391,33069629
x1,893:29928075,33069629
g1,893:30073707,33069629
x1,893:30255752,33069629
g1,893:30401384,33069629
x1,893:31355450,33069629
x1,893:32742931,33069629
)
$1,893:32742931,33069629
g1,893:32742931,33069629
)
g1,893:32742931,33069629
)
(1,893:5840691,34699816:26902240,770930,380962
g1,893:5840691,34699816
(1,893:5840691,34699816:327681,770930,380962
k1,893:6168372,34699816:327681
(1,893:6168372,34699816:0,550500,235932
[1,893:6168372,34699816:0,550500,235932
(1,52:6168372,34699816:0,550500,235932
r1,893:6168372,34699816:0,786432,235932
)
]
)
$1,893:6168372,34699816
h1,893:6168372,34699816:0,0,0
$1,893:6168372,34699816
)
g1,893:6168372,34699816
(1,893:6168372,34699816:26574559,770930,380962
$1,893:6168372,34699816
(1,893:6168372,34699816:25521432,770930,380962
h1,893:6168372,34699816:0,0,0
g1,893:6350412,34699816
x1,893:6860138,34699816
g1,893:7042178,34699816
x1,893:7510578,34699816
(1,893:7510578,34798119:294003,295640,0
x1,893:7771813,34798119
)
x1,893:8695235,34699816
(1,893:8695235,34798119:294003,295640,0
x1,893:8956470,34798119
)
x1,893:9244101,34699816
g1,893:9389733,34699816
x1,893:9899459,34699816
g1,893:10045091,34699816
x1,893:10513491,34699816
x1,893:10797025,34699816
(1,893:10797025,34429223:413062,387287,157909
h1,893:10797025,34429223:78643,0,0
[1,893:10875668,34429223:223008,387287,157909
(1,893:10875668,34253107:223008,211171,0
x1,893:11098676,34253107
)
(1,893:10875668,34587131:223008,211171,0
x1,893:11098676,34587131
)
]
h1,893:11098676,34429223:78643,0,0
)
x1,893:12284149,34699816
(1,893:12284149,34843267:1777767,369185,132659
x1,893:12643689,34843267
[1,893:12643689,34975926:255776,501844,0
(1,893:12643689,34685253:255776,211171,0
x1,893:12866697,34685253
)
(1,893:12643689,34975926:217469,201549,0
x1,893:12828390,34975926
)
]
x1,893:13533484,34843267
(1,893:13568571,34712196:255776,211171,0
x1,893:13791579,34712196
)
x1,893:14029148,34843267
)
x1,893:14946123,34699816
x1,893:15297317,34699816
(1,893:15297317,34818146:2000774,344064,132659
x1,893:15656857,34818146
[1,893:15656857,34950805:478783,431757,0
(1,893:15656857,34660132:478783,141084,0
x1,893:16102872,34660132
)
(1,893:15656857,34950805:217469,201549,0
x1,893:15841558,34950805
)
]
x1,893:16769659,34818146
(1,893:16804746,34687075:255776,211171,0
x1,893:17027754,34687075
)
x1,893:17265323,34818146
)
x1,893:18565348,34699816
(1,893:18565348,34798119:230742,282169,0
x1,893:18763322,34798119
)
x1,893:19123771,34699816
[1,893:19123771,34922998:2000774,994112,132659
(1,893:19123771,34316173:413062,387287,157909
h1,893:19123771,34316173:78643,0,0
[1,893:19202414,34316173:223008,387287,157909
(1,893:19202414,34140057:223008,211171,0
x1,893:19425422,34140057
)
(1,893:19202414,34474081:223008,211171,0
x1,893:19425422,34474081
)
]
h1,893:19425422,34316173:78643,0,0
)
(1,893:19123771,34922998:2000774,344064,132659
x1,893:19483311,34922998
[1,893:19483311,35055657:478783,431757,0
(1,893:19483311,34764984:478783,141084,0
x1,893:19929326,34764984
)
(1,893:19483311,35055657:217469,201549,0
x1,893:19668012,35055657
)
]
x1,893:20596113,34922998
(1,893:20631200,34791927:255776,211171,0
x1,893:20854208,34791927
)
x1,893:21091777,34922998
)
]
x1,893:22136939,34699816
(1,893:22136939,34798119:230742,282169,0
x1,893:22334913,34798119
)
x1,893:22695362,34699816
[1,893:22695362,34948119:1777767,1019233,132659
(1,893:22695362,34316173:413062,387287,157909
h1,893:22695362,34316173:78643,0,0
[1,893:22774005,34316173:223008,387287,157909
(1,893:22774005,34140057:223008,211171,0
x1,893:22997013,34140057
)
(1,893:22774005,34474081:223008,211171,0
x1,893:22997013,34474081
)
]
h1,893:22997013,34316173:78643,0,0
)
(1,893:22695362,34948119:1777767,369185,132659
x1,893:23054902,34948119
[1,893:23054902,35080778:255776,501844,0
(1,893:23054902,34790105:255776,211171,0
x1,893:23277910,34790105
)
(1,893:23054902,35080778:217469,201549,0
x1,893:23239603,35080778
)
]
x1,893:23944697,34948119
(1,893:23979784,34817048:255776,211171,0
x1,893:24202792,34817048
)
x1,893:24440361,34948119
)
]
g1,893:24618761,34699816
x1,893:25128487,34699816
g1,893:25274119,34699816
x1,893:26348181,34699816
(1,893:26348181,34818146:2000774,344064,132659
x1,893:26707721,34818146
[1,893:26707721,34950805:478783,431757,0
(1,893:26707721,34660132:478783,141084,0
x1,893:27153736,34660132
)
(1,893:26707721,34950805:217469,201549,0
x1,893:26892422,34950805
)
]
x1,893:27820523,34818146
(1,893:27855610,34687075:255776,211171,0
x1,893:28078618,34687075
)
x1,893:28316187,34818146
)
x1,893:29689030,34699816
(1,893:29689030,34818146:2000774,344064,132659
x1,893:30048570,34818146
[1,893:30048570,34950805:478783,431757,0
(1,893:30048570,34660132:478783,141084,0
x1,893:30494585,34660132
)
(1,893:30048570,34950805:217469,201549,0
x1,893:30233271,34950805
)
]
x1,893:31161372,34818146
(1,893:31196459,34687075:255776,211171,0
x1,893:31419467,34687075
)
x1,893:31657036,34818146
)
)
$1,893:31689804,34699816
k1,893:32742931,34699816:1053127
)
g1,893:32742931,34699816
)
(1,893:5840691,36113852:26902240,770930,380962
g1,893:5840691,36113852
(1,893:5840691,36113852:327681,770930,380962
k1,893:6168372,36113852:327681
(1,893:6168372,36113852:0,550500,235932
[1,893:6168372,36113852:0,550500,235932
(1,52:6168372,36113852:0,550500,235932
r1,893:6168372,36113852:0,786432,235932
)
]
)
$1,893:6168372,36113852
h1,893:6168372,36113852:0,0,0
$1,893:6168372,36113852
)
g1,893:6168372,36113852
(1,893:6168372,36113852:26574559,770930,380962
$1,893:6168372,36113852
(1,893:6168372,36113852:26152978,770930,380962
h1,893:6168372,36113852:0,0,0
g1,893:6823733,36113852
g1,893:6969365,36113852
x1,893:7479091,36113852
g1,893:7624723,36113852
x1,893:8637117,36113852
(1,893:8637117,36212155:230742,282169,0
x1,893:8835091,36212155
)
x1,893:9195540,36113852
[1,893:9195540,36337034:2000774,994112,132659
(1,893:9195540,35730209:413062,387287,157909
h1,893:9195540,35730209:78643,0,0
[1,893:9274183,35730209:223008,387287,157909
(1,893:9274183,35554093:223008,211171,0
x1,893:9497191,35554093
)
(1,893:9274183,35888117:223008,211171,0
x1,893:9497191,35888117
)
]
h1,893:9497191,35730209:78643,0,0
)
(1,893:9195540,36337034:2000774,344064,132659
x1,893:9555080,36337034
[1,893:9555080,36469693:478783,431757,0
(1,893:9555080,36179020:478783,141084,0
x1,893:10001095,36179020
)
(1,893:9555080,36469693:217469,201549,0
x1,893:9739781,36469693
)
]
x1,893:10667882,36337034
(1,893:10702969,36205963:255776,211171,0
x1,893:10925977,36205963
)
x1,893:11163546,36337034
)
]
x1,893:12208708,36113852
(1,893:12208708,36212155:230742,282169,0
x1,893:12406682,36212155
)
x1,893:12767131,36113852
[1,893:12767131,36362155:1777767,1019233,132659
(1,893:12767131,35730209:413062,387287,157909
h1,893:12767131,35730209:78643,0,0
[1,893:12845774,35730209:223008,387287,157909
(1,893:12845774,35554093:223008,211171,0
x1,893:13068782,35554093
)
(1,893:12845774,35888117:223008,211171,0
x1,893:13068782,35888117
)
]
h1,893:13068782,35730209:78643,0,0
)
(1,893:12767131,36362155:1777767,369185,132659
x1,893:13126671,36362155
[1,893:13126671,36494814:255776,501844,0
(1,893:13126671,36204141:255776,211171,0
x1,893:13349679,36204141
)
(1,893:13126671,36494814:217469,201549,0
x1,893:13311372,36494814
)
]
x1,893:14016466,36362155
(1,893:14051553,36231084:255776,211171,0
x1,893:14274561,36231084
)
x1,893:14512130,36362155
)
]
x1,893:14799761,36113852
g1,893:14945393,36113852
x1,893:15455119,36113852
g1,893:15600751,36113852
x1,893:16594944,36113852
(1,893:16594944,36212155:1019380,313481,196374
x1,893:16954484,36212155
[1,893:16954484,36344814:627072,431757,63715
(1,893:16954484,36054141:478783,141084,0
x1,893:17400499,36054141
)
(1,893:16954484,36344814:627072,201549,63715
x1,893:17548788,36344814
)
]
)
x1,893:18688386,36113852
[1,893:18688386,36292175:2000774,744556,132659
(1,893:18688386,35843259:294003,295640,0
x1,893:18949621,35843259
)
(1,893:18688386,36292175:2000774,344064,132659
x1,893:19047926,36292175
[1,893:19047926,36424834:478783,431757,0
(1,893:19047926,36134161:478783,141084,0
x1,893:19493941,36134161
)
(1,893:19047926,36424834:217469,201549,0
x1,893:19232627,36424834
)
]
x1,893:20160728,36292175
(1,893:20195815,36161104:255776,211171,0
x1,893:20418823,36161104
)
x1,893:20656392,36292175
)
]
g1,893:20834792,36113852
x1,893:21344518,36113852
g1,893:21490150,36113852
x1,893:22458325,36113852
(1,893:22458325,36212155:230742,282169,0
x1,893:22656299,36212155
)
x1,893:23016748,36113852
(1,893:23016748,36232182:2000774,344064,132659
x1,893:23376288,36232182
[1,893:23376288,36364841:478783,431757,0
(1,893:23376288,36074168:478783,141084,0
x1,893:23822303,36074168
)
(1,893:23376288,36364841:217469,201549,0
x1,893:23560989,36364841
)
]
x1,893:24489090,36232182
(1,893:24524177,36101111:255776,211171,0
x1,893:24747185,36101111
)
x1,893:24984754,36232182
)
x1,893:26091584,36113852
(1,893:26091584,36232182:2000774,344064,132659
x1,893:26451124,36232182
[1,893:26451124,36364841:478783,431757,0
(1,893:26451124,36074168:478783,141084,0
x1,893:26897139,36074168
)
(1,893:26451124,36364841:217469,201549,0
x1,893:26635825,36364841
)
]
x1,893:27563926,36232182
(1,893:27599013,36101111:255776,211171,0
x1,893:27822021,36101111
)
x1,893:28059590,36232182
)
g1,893:28237990,36113852
x1,893:28747716,36113852
g1,893:28893348,36113852
x1,893:30138531,36113852
[1,893:30138531,36292175:2000774,744556,132659
(1,893:30138531,35843259:294003,295640,0
x1,893:30399766,35843259
)
(1,893:30138531,36292175:2000774,344064,132659
x1,893:30498071,36292175
[1,893:30498071,36424834:478783,431757,0
(1,893:30498071,36134161:478783,141084,0
x1,893:30944086,36134161
)
(1,893:30498071,36424834:217469,201549,0
x1,893:30682772,36424834
)
]
x1,893:31610873,36292175
(1,893:31645960,36161104:255776,211171,0
x1,893:31868968,36161104
)
x1,893:32106537,36292175
)
]
x1,893:32321350,36113852
)
$1,893:32321350,36113852
k1,893:32742931,36113852:421581
)
g1,893:32742931,36113852
)
(1,893:5840691,37414838:26902240,657880,235932
g1,893:5840691,37414838
(1,893:5840691,37414838:327681,657880,235932
k1,893:6168372,37414838:327681
(1,893:6168372,37414838:0,550500,235932
[1,893:6168372,37414838:0,550500,235932
(1,52:6168372,37414838:0,550500,235932
r1,893:6168372,37414838:0,786432,235932
)
]
)
$1,893:6168372,37414838
h1,893:6168372,37414838:0,0,0
$1,893:6168372,37414838
)
g1,893:6168372,37414838
(1,893:6168372,37414838:26574559,657880,235932
$1,893:6168372,37414838
(1,893:6168372,37414838:11294265,657880,163840
h1,893:6168372,37414838:0,0,0
g1,893:6350412,37414838
x1,893:6860138,37414838
g1,893:7042178,37414838
x1,893:7510578,37414838
(1,893:7510578,37513141:294003,295640,0
x1,893:7771813,37513141
)
x1,893:8695235,37414838
(1,893:8695235,37513141:294003,295640,0
x1,893:8956470,37513141
)
x1,893:9244101,37414838
(1,893:9244101,37414838:1001247,282168,127431
x1,893:10245348,37414838
)
x1,893:10809687,37414838
(1,893:10809687,37144245:413062,387287,157909
h1,893:10809687,37144245:78643,0,0
[1,893:10888330,37144245:223008,387287,157909
(1,893:10888330,36968129:223008,211171,0
x1,893:11111338,36968129
)
(1,893:10888330,37302153:223008,211171,0
x1,893:11111338,37302153
)
]
h1,893:11111338,37144245:78643,0,0
)
x1,893:11691149,37414838
(1,893:11691149,37513141:294003,295640,0
x1,893:11952384,37513141
)
x1,893:12875806,37414838
x1,893:14458230,37414838
g1,893:14676683,37414838
g1,893:14785907,37414838
x1,893:15022565,37414838
g1,893:15204605,37414838
x1,893:15641513,37414838
g1,893:15823553,37414838
x1,893:16515324,37414838
g1,893:16624548,37414838
x1,893:17007524,37414838
x1,893:17462637,37414838
)
$1,893:17462637,37414838
k1,893:32742931,37414838:15280294
)
g1,893:32742931,37414838
)
]
]
)
$1,893:32742931,33146519
)
g1,893:32742931,33146519
)
k1,893:35522151,33146519:2779220
(1,893:35522151,33146519:0,4831932,4504251
(1,893:35522151,33146519:0,550500,235932
k1,893:33847337,33146519:-1674814
(1,893:33847337,33146519:1674814,550500,235932
(1,893:33847337,33146519:0,550500,235932
[1,893:33847337,33146519:0,550500,235932
(1,52:33847337,33146519:0,550500,235932
r1,893:33847337,33146519:0,786432,235932
)
]
)
(1,893:33847337,33146519:1674814,491520,163840
x1,893:35267288,33146519
x1,893:35522151,33146519
)
)
)
)
k1,893:35522151,33146519:0
)
]
)
(1,896:4736286,38863186:30785865,491520,163840
x1,896:6540350,38863186
x1,894:6868031,38863186
x1,894:7579825,38863186
k1,894:7813021,38863186:233196
x1,894:8832472,38863186
k1,894:9062720,38863186:230248
x1,894:9645264,38863186
k1,894:9875512,38863186:230248
x1,894:12254838,38863186
k1,894:12485085,38863186:230247
x1,894:13322492,38863186
h1,894:13322492,38863186:0,0,0
k1,894:13552740,38863186:230248
x1,894:14608601,38863186
k1,894:14838848,38863186:230247
x1,894:15676255,38863186
h1,894:15676255,38863186:0,0,0
x1,894:15858300,38863186
k1,894:16091497,38863186:233197
(1,894:16091497,38863186:1674814,491520,163840
x1,894:17511448,38863186
h1,894:17511448,38863186:0,0,0
x1,894:17766311,38863186
)
x1,894:17948356,38863186
k1,894:18181552,38863186:233196
(1,894:18181552,38863186:1674814,491520,163840
x1,894:19601503,38863186
h1,894:19601503,38863186:0,0,0
x1,894:19856366,38863186
)
x1,894:20038411,38863186
k1,894:20271607,38863186:233196
(1,894:20271607,38863186:1674814,491520,163840
x1,894:21691558,38863186
h1,894:21691558,38863186:0,0,0
x1,894:21946421,38863186
)
k1,894:22176669,38863186:230248
x1,894:23232530,38863186
k1,894:23462777,38863186:230247
x1,894:24373001,38863186
k1,894:24603249,38863186:230248
x1,894:24967339,38863186
x1,894:27335745,38863186
k1,894:27565993,38863186:230248
x1,894:30223849,38863186
k1,894:30454096,38863186:230247
$1,894:30454096,38863186
(1,894:30454096,38863186:1094089,455111,0
x1,894:31548185,38863186
)
x1,894:31966885,38863186
k1,894:32120380,38863186:153495
x1,894:32630106,38863186
k1,894:32783601,38863186:153495
x1,894:33384346,38863186
(1,894:33384346,38961489:714958,318577,0
x1,894:33664216,38961489
x1,894:34066536,38961489
)
k1,894:34301002,38863186:201698
x1,894:34810728,38863186
k1,894:35012425,38863186:201697
x1,894:35340106,38863186
$1,894:35340106,38863186
x1,894:35522151,38863186
k1,894:35522151,38863186:0
)
(1,896:4736286,39649618:30785865,455111,0
x1,896:5209602,39649618
x1,895:5482668,39649618
g1,895:5701121,39649618
x1,895:6392892,39649618
x1,895:6720573,39649618
x1,895:6993639,39649618
k1,896:35522151,39649618:28528512
g1,896:35522151,39649618
)
(1,901:4736286,41661804:30785865,1094682,767002
[1,901:4736286,41661804:30785865,1094682,767002
(1,901:4736286,41563500:30785865,1192986,865306
k1,901:4736286,41563500:0
(1,901:4736286,41563500:23013024,1192986,865306
(1,901:4736286,41563500:0,550500,235932
[1,901:4736286,41563500:0,550500,235932
(1,52:4736286,41563500:0,550500,235932
r1,901:4736286,41563500:0,786432,235932
)
]
)
(1,901:12509127,41563500:15240183,1192986,865306
$1,901:12509127,41563500
(1,901:12509127,41563500:15240183,1192986,865306
[1,901:12509127,41563500:15240183,1192986,865306
[1,901:12509127,42192874:15240183,1822360,235932
(1,901:12509127,40936747:15240183,566233,336103
g1,901:12509127,40936747
(1,901:12509127,40936747:3945918,566233,336103
g1,901:12509127,40936747
(1,901:12509127,40936747:0,550500,235932
[1,901:12509127,40936747:0,550500,235932
(1,52:12509127,40936747:0,550500,235932
r1,901:12509127,40936747:0,786432,235932
)
]
)
$1,901:12509127,40936747
(1,901:12509127,40936747:3945918,566233,336103
x1,901:12836808,40936747
(1,901:12836808,40936747:1094089,455111,0
x1,901:13930897,40936747
)
x1,901:14677278,40936747
[1,901:14677278,41140191:1777767,769677,132659
(1,901:14677278,40666154:294003,295640,0
x1,901:14938513,40666154
)
(1,901:14677278,41140191:1777767,369185,132659
x1,901:15036818,41140191
[1,901:15036818,41272850:255776,501844,0
(1,901:15036818,40982177:255776,211171,0
x1,901:15259826,40982177
)
(1,901:15036818,41272850:217469,201549,0
x1,901:15221519,41272850
)
]
x1,901:15926613,41140191
(1,901:15961700,41009120:255776,211171,0
x1,901:16184708,41009120
)
x1,901:16422277,41140191
)
]
)
$1,901:16455045,40936747
)
g1,901:16455045,40936747
(1,901:16455045,40936747:11294265,566233,336103
$1,901:16455045,40936747
(1,901:16455045,40936747:10451191,566233,336103
h1,901:16455045,40936747:0,0,0
g1,901:16637085,40936747
x1,901:17146811,40936747
g1,901:17328851,40936747
x1,901:17656532,40936747
(1,901:17656532,40936747:1094089,455111,0
x1,901:18750621,40936747
)
(1,901:18750621,40936747:1094089,455111,0
x1,901:19844710,40936747
)
x1,901:20591091,40936747
[1,901:20591091,41140191:1673002,769677,132659
(1,901:20591091,40666154:294003,295640,0
x1,901:20852326,40666154
)
(1,901:20591091,41140191:1673002,369185,132659
x1,901:20950631,41140191
[1,901:20950631,41272850:255776,501844,0
(1,901:20950631,40982177:255776,211171,0
x1,901:21173639,40982177
)
(1,901:20950631,41272850:217469,201549,0
x1,901:21135332,41272850
)
]
x1,901:21411208,41140191
(1,901:21411208,41140191:615316,342242,0
x1,901:21770748,41140191
(1,901:21770748,41009120:255776,211171,0
x1,901:21993756,41009120
)
)
x1,901:22231325,41140191
)
]
g1,901:22409725,40936747
x1,901:22919451,40936747
g1,901:23065083,40936747
x1,901:23392764,40936747
(1,901:23392764,40936747:1094089,455111,0
x1,901:24486853,40936747
)
x1,901:25233234,40936747
[1,901:25233234,41140191:1673002,769677,132659
(1,901:25233234,40666154:294003,295640,0
x1,901:25494469,40666154
)
(1,901:25233234,41140191:1673002,369185,132659
x1,901:25592774,41140191
[1,901:25592774,41272850:255776,501844,0
(1,901:25592774,40982177:255776,211171,0
x1,901:25815782,40982177
)
(1,901:25592774,41272850:217469,201549,0
x1,901:25777475,41272850
)
]
x1,901:26053351,41140191
(1,901:26053351,41140191:615316,342242,0
x1,901:26412891,41140191
(1,901:26412891,41009120:255776,211171,0
x1,901:26635899,41009120
)
)
x1,901:26873468,41140191
)
]
)
$1,901:26906236,40936747
k1,901:27749310,40936747:843074
)
g1,901:27749310,40936747
)
(1,901:12509127,42192874:15240183,657880,235932
g1,901:12509127,42192874
(1,901:12509127,42192874:3945918,657880,235932
k1,901:16455045,42192874:3945918
(1,901:16455045,42192874:0,550500,235932
[1,901:16455045,42192874:0,550500,235932
(1,52:16455045,42192874:0,550500,235932
r1,901:16455045,42192874:0,786432,235932
)
]
)
$1,901:16455045,42192874
h1,901:16455045,42192874:0,0,0
$1,901:16455045,42192874
)
g1,901:16455045,42192874
(1,901:16455045,42192874:11294265,657880,235932
$1,901:16455045,42192874
(1,901:16455045,42192874:11294265,657880,163840
h1,901:16455045,42192874:0,0,0
g1,901:16637085,42192874
x1,901:17146811,42192874
g1,901:17328851,42192874
x1,901:17797251,42192874
(1,901:17797251,42291177:294003,295640,0
x1,901:18058486,42291177
)
x1,901:18981908,42192874
(1,901:18981908,42291177:294003,295640,0
x1,901:19243143,42291177
)
x1,901:19530774,42192874
(1,901:19530774,42192874:1001247,282168,127431
x1,901:20532021,42192874
)
x1,901:21096360,42192874
(1,901:21096360,41922281:413062,387287,157909
h1,901:21096360,41922281:78643,0,0
[1,901:21175003,41922281:223008,387287,157909
(1,901:21175003,41746165:223008,211171,0
x1,901:21398011,41746165
)
(1,901:21175003,42080189:223008,211171,0
x1,901:21398011,42080189
)
]
h1,901:21398011,41922281:78643,0,0
)
x1,901:21977822,42192874
(1,901:21977822,42291177:294003,295640,0
x1,901:22239057,42291177
)
x1,901:23162479,42192874
x1,901:24744903,42192874
g1,901:24963356,42192874
g1,901:25072580,42192874
x1,901:25309238,42192874
g1,901:25491278,42192874
x1,901:25928186,42192874
g1,901:26110226,42192874
x1,901:26801997,42192874
g1,901:26911221,42192874
x1,901:27294197,42192874
x1,901:27749310,42192874
)
$1,901:27749310,42192874
g1,901:27749310,42192874
)
g1,901:27749310,42192874
)
]
]
)
$1,901:27749310,41563500
)
g1,901:27749310,41563500
)
k1,901:35522151,41563500:7772841
(1,901:35522151,41563500:0,1192986,865306
(1,901:35522151,41563500:0,550500,235932
k1,901:33847337,41563500:-1674814
(1,901:33847337,41563500:1674814,550500,235932
(1,901:33847337,41563500:0,550500,235932
[1,901:33847337,41563500:0,550500,235932
(1,52:33847337,41563500:0,550500,235932
r1,901:33847337,41563500:0,786432,235932
)
]
)
(1,901:33847337,41563500:1674814,491520,163840
x1,901:35267288,41563500
x1,901:35522151,41563500
)
)
)
)
k1,901:35522151,41563500:0
)
]
)
(1,903:4736286,43604813:30785865,455111,0
x1,903:5792147,43604813
k1,903:35522151,43604813:29730004
g1,903:35522151,43604813
)
(1,908:4736286,45604439:30785865,1082122,754441
[1,908:4736286,45604439:30785865,1082122,754441
(1,908:4736286,45506135:30785865,1180426,852745
k1,908:4736286,45506135:0
(1,908:4736286,45506135:23124527,1180426,852745
(1,908:4736286,45506135:0,550500,235932
[1,908:4736286,45506135:0,550500,235932
(1,52:4736286,45506135:0,550500,235932
r1,908:4736286,45506135:0,786432,235932
)
]
)
(1,908:12397623,45506135:15463190,1180426,852745
$1,908:12397623,45506135
(1,908:12397623,45506135:15463190,1180426,852745
[1,908:12397623,45506135:15463190,1180426,852745
[1,908:12397623,46122948:15463190,1797239,235932
(1,908:12397623,44891942:15463190,566233,310982
g1,908:12397623,44891942
(1,908:12397623,44891942:4168925,566233,310982
g1,908:12397623,44891942
(1,908:12397623,44891942:0,550500,235932
[1,908:12397623,44891942:0,550500,235932
(1,52:12397623,44891942:0,550500,235932
r1,908:12397623,44891942:0,786432,235932
)
]
)
$1,908:12397623,44891942
(1,908:12397623,44891942:4168925,566233,310982
x1,908:12725304,44891942
(1,908:12725304,44891942:1094089,455111,0
x1,908:13819393,44891942
)
x1,908:14565774,44891942
[1,908:14565774,45070265:2000774,744556,132659
(1,908:14565774,44621349:294003,295640,0
x1,908:14827009,44621349
)
(1,908:14565774,45070265:2000774,344064,132659
x1,908:14925314,45070265
[1,908:14925314,45202924:478783,431757,0
(1,908:14925314,44912251:478783,141084,0
x1,908:15371329,44912251
)
(1,908:14925314,45202924:217469,201549,0
x1,908:15110015,45202924
)
]
x1,908:16038116,45070265
(1,908:16073203,44939194:255776,211171,0
x1,908:16296211,44939194
)
x1,908:16533780,45070265
)
]
)
$1,908:16566548,44891942
)
g1,908:16566548,44891942
(1,908:16566548,44891942:11294265,566233,310982
$1,908:16566548,44891942
(1,908:16566548,44891942:10897205,566233,310982
h1,908:16566548,44891942:0,0,0
g1,908:16748588,44891942
x1,908:17258314,44891942
g1,908:17440354,44891942
x1,908:17768035,44891942
(1,908:17768035,44891942:1094089,455111,0
x1,908:18862124,44891942
)
(1,908:18862124,44891942:1094089,455111,0
x1,908:19956213,44891942
)
x1,908:20702594,44891942
[1,908:20702594,45070265:1896009,744556,132659
(1,908:20702594,44621349:294003,295640,0
x1,908:20963829,44621349
)
(1,908:20702594,45070265:1896009,344064,132659
x1,908:21062134,45070265
[1,908:21062134,45202924:478783,431757,0
(1,908:21062134,44912251:478783,141084,0
x1,908:21508149,44912251
)
(1,908:21062134,45202924:217469,201549,0
x1,908:21246835,45202924
)
]
x1,908:21745718,45070265
(1,908:21745718,45070265:615316,342242,0
x1,908:22105258,45070265
(1,908:22105258,44939194:255776,211171,0
x1,908:22328266,44939194
)
)
x1,908:22565835,45070265
)
]
g1,908:22744235,44891942
x1,908:23253961,44891942
g1,908:23399593,44891942
x1,908:23727274,44891942
(1,908:23727274,44891942:1094089,455111,0
x1,908:24821363,44891942
)
x1,908:25567744,44891942
[1,908:25567744,45070265:1896009,744556,132659
(1,908:25567744,44621349:294003,295640,0
x1,908:25828979,44621349
)
(1,908:25567744,45070265:1896009,344064,132659
x1,908:25927284,45070265
[1,908:25927284,45202924:478783,431757,0
(1,908:25927284,44912251:478783,141084,0
x1,908:26373299,44912251
)
(1,908:25927284,45202924:217469,201549,0
x1,908:26111985,45202924
)
]
x1,908:26610868,45070265
(1,908:26610868,45070265:615316,342242,0
x1,908:26970408,45070265
(1,908:26970408,44939194:255776,211171,0
x1,908:27193416,44939194
)
)
x1,908:27430985,45070265
)
]
)
$1,908:27463753,44891942
k1,908:27860813,44891942:397060
)
g1,908:27860813,44891942
)
(1,908:12397623,46122948:15463190,657880,235932
g1,908:12397623,46122948
(1,908:12397623,46122948:4168925,657880,235932
k1,908:16566548,46122948:4168925
(1,908:16566548,46122948:0,550500,235932
[1,908:16566548,46122948:0,550500,235932
(1,52:16566548,46122948:0,550500,235932
r1,908:16566548,46122948:0,786432,235932
)
]
)
$1,908:16566548,46122948
h1,908:16566548,46122948:0,0,0
$1,908:16566548,46122948
)
g1,908:16566548,46122948
(1,908:16566548,46122948:11294265,657880,235932
$1,908:16566548,46122948
(1,908:16566548,46122948:11294265,657880,163840
h1,908:16566548,46122948:0,0,0
g1,908:16748588,46122948
x1,908:17258314,46122948
g1,908:17440354,46122948
x1,908:17908754,46122948
(1,908:17908754,46221251:294003,295640,0
x1,908:18169989,46221251
)
x1,908:19093411,46122948
(1,908:19093411,46221251:294003,295640,0
x1,908:19354646,46221251
)
x1,908:19642277,46122948
(1,908:19642277,46122948:1001247,282168,127431
x1,908:20643524,46122948
)
x1,908:21207863,46122948
(1,908:21207863,45852355:413062,387287,157909
h1,908:21207863,45852355:78643,0,0
[1,908:21286506,45852355:223008,387287,157909
(1,908:21286506,45676239:223008,211171,0
x1,908:21509514,45676239
)
(1,908:21286506,46010263:223008,211171,0
x1,908:21509514,46010263
)
]
h1,908:21509514,45852355:78643,0,0
)
x1,908:22089325,46122948
(1,908:22089325,46221251:294003,295640,0
x1,908:22350560,46221251
)
x1,908:23273982,46122948
x1,908:24856406,46122948
g1,908:25074859,46122948
g1,908:25184083,46122948
x1,908:25420741,46122948
g1,908:25602781,46122948
x1,908:26039689,46122948
g1,908:26221729,46122948
x1,908:26913500,46122948
g1,908:27022724,46122948
x1,908:27405700,46122948
x1,908:27860813,46122948
)
$1,908:27860813,46122948
g1,908:27860813,46122948
)
g1,908:27860813,46122948
)
]
]
)
$1,908:27860813,45506135
)
g1,908:27860813,45506135
)
k1,908:35522151,45506135:7661338
(1,908:35522151,45506135:0,1180426,852745
(1,908:35522151,45506135:0,550500,235932
k1,908:33847337,45506135:-1674814
(1,908:33847337,45506135:1674814,550500,235932
(1,908:33847337,45506135:0,550500,235932
[1,908:33847337,45506135:0,550500,235932
(1,52:33847337,45506135:0,550500,235932
r1,908:33847337,45506135:0,786432,235932
)
]
)
(1,908:33847337,45506135:1674814,491520,163840
x1,908:35267288,45506135
x1,908:35522151,45506135
)
)
)
)
k1,908:35522151,45506135:0
)
]
)
]
(1,916:4736286,49328947:30785865,422343,0
(1,916:4736286,49328947:30785865,422343,0
k1,916:19801538,49328947:15065252
x1,916:20456900,49328947
k1,916:35522152,49328947:15065252
)
)
]
]
!70722
}14
!11
{15
[1,977:4736286,49328947:30785865,44592661,0
[1,977:4736286,49328947:30785865,47017493,0
[1,977:4736286,3097886:30785865,786432,0
(1,977:4736286,3097886:30785865,0,0
h1,977:4736286,3097886:30785865,0,0
)
]
[1,977:4736286,47362867:30785865,42626581,0
(1,910:4736286,5391646:30785865,491520,163840
x1,910:6229053,5391646
g1,909:6447506,5391646
x1,909:6811596,5391646
x1,909:7139277,5391646
g1,909:7357730,5391646
x1,909:9052568,5391646
g1,909:9271021,5391646
x1,909:9798952,5391646
g1,909:10017405,5391646
x1,909:12396731,5391646
g1,909:12615184,5391646
x1,909:13452591,5391646
h1,909:13452591,5391646:0,0,0
x1,909:13634636,5391646
g1,909:13853089,5391646
x1,909:14690496,5391646
h1,909:14690496,5391646:0,0,0
g1,909:14908949,5391646
x1,909:15964810,5391646
g1,909:16183263,5391646
x1,909:17020670,5391646
h1,909:17020670,5391646:0,0,0
x1,909:17202715,5391646
g1,909:17421168,5391646
(1,909:17421168,5391646:1674814,491520,163840
x1,909:18841119,5391646
h1,909:18841119,5391646:0,0,0
x1,909:19095982,5391646
)
g1,909:19314435,5391646
x1,909:20370296,5391646
g1,909:20588749,5391646
(1,909:20588749,5391646:1674814,491520,163840
x1,909:22008700,5391646
h1,909:22008700,5391646:0,0,0
x1,909:22263563,5391646
)
x1,909:22445608,5391646
g1,909:22664061,5391646
x1,909:23137377,5391646
x1,909:23410443,5391646
g1,909:23628896,5391646
x1,909:25068871,5391646
x1,909:25341937,5391646
k1,910:35522151,5391646:10180214
g1,910:35522151,5391646
)
(1,916:4736286,8828464:30785865,2355474,2027794
[1,916:4736286,8828464:30785865,2355474,2027794
(1,916:4736286,8730160:30785865,2453778,2126098
k1,916:4736286,8730160:0
(1,916:4736286,8730160:26360934,2453778,2126098
(1,916:4736286,8730160:0,550500,235932
[1,916:4736286,8730160:0,550500,235932
(1,52:4736286,8730160:0,550500,235932
r1,916:4736286,8730160:0,786432,235932
)
]
)
(1,916:9161216,8730160:21936004,2453778,2126098
$1,916:9161216,8730160
(1,916:9161216,8730160:21936004,2453778,2126098
[1,916:9161216,8730160:21936004,2453778,2126098
[1,916:9161216,10620326:21936004,4343944,235932
(1,916:9161216,6842615:21936004,566233,336103
g1,916:9161216,6842615
(1,916:9161216,6842615:3945918,566233,336103
g1,916:9161216,6842615
(1,916:9161216,6842615:0,550500,235932
[1,916:9161216,6842615:0,550500,235932
(1,52:9161216,6842615:0,550500,235932
r1,916:9161216,6842615:0,786432,235932
)
]
)
$1,916:9161216,6842615
(1,916:9161216,6842615:3945918,566233,336103
x1,916:9488897,6842615
(1,916:9488897,6842615:1094089,455111,0
x1,916:10582986,6842615
)
x1,916:11329367,6842615
[1,916:11329367,7046059:1777767,769677,132659
(1,916:11329367,6572022:294003,295640,0
x1,916:11590602,6572022
)
(1,916:11329367,7046059:1777767,369185,132659
x1,916:11688907,7046059
[1,916:11688907,7178718:255776,501844,0
(1,916:11688907,6888045:255776,211171,0
x1,916:11911915,6888045
)
(1,916:11688907,7178718:217469,201549,0
x1,916:11873608,7178718
)
]
x1,916:12578702,7046059
(1,916:12613789,6914988:255776,211171,0
x1,916:12836797,6914988
)
x1,916:13074366,7046059
)
]
)
$1,916:13107134,6842615
)
g1,916:13107134,6842615
(1,916:13107134,6842615:17990086,566233,336103
$1,916:13107134,6842615
(1,916:13107134,6842615:10660721,566233,336103
h1,916:13107134,6842615:0,0,0
g1,916:13289174,6842615
x1,916:13798900,6842615
g1,916:13980940,6842615
x1,916:14308621,6842615
(1,916:14308621,6842615:1094089,455111,0
x1,916:15402710,6842615
)
(1,916:15402710,6842615:1094089,455111,0
x1,916:16496799,6842615
)
x1,916:17243180,6842615
[1,916:17243180,7046059:1777767,769677,132659
(1,916:17243180,6572022:294003,295640,0
x1,916:17504415,6572022
)
(1,916:17243180,7046059:1777767,369185,132659
x1,916:17602720,7046059
[1,916:17602720,7178718:255776,501844,0
(1,916:17602720,6888045:255776,211171,0
x1,916:17825728,6888045
)
(1,916:17602720,7178718:217469,201549,0
x1,916:17787421,7178718
)
]
x1,916:18492515,7046059
(1,916:18527602,6914988:255776,211171,0
x1,916:18750610,6914988
)
x1,916:18988179,7046059
)
]
g1,916:19166579,6842615
x1,916:19676305,6842615
g1,916:19821937,6842615
x1,916:20149618,6842615
(1,916:20149618,6842615:1094089,455111,0
x1,916:21243707,6842615
)
x1,916:21990088,6842615
[1,916:21990088,7046059:1777767,769677,132659
(1,916:21990088,6572022:294003,295640,0
x1,916:22251323,6572022
)
(1,916:21990088,7046059:1777767,369185,132659
x1,916:22349628,7046059
[1,916:22349628,7178718:255776,501844,0
(1,916:22349628,6888045:255776,211171,0
x1,916:22572636,6888045
)
(1,916:22349628,7178718:217469,201549,0
x1,916:22534329,7178718
)
]
x1,916:23239423,7046059
(1,916:23274510,6914988:255776,211171,0
x1,916:23497518,6914988
)
x1,916:23735087,7046059
)
]
)
$1,916:23767855,6842615
k1,916:31097220,6842615:7329365
)
g1,916:31097220,6842615
)
(1,916:9161216,8007095:21936004,566233,528727
g1,916:9161216,8007095
(1,916:9161216,8007095:3945918,566233,528727
k1,916:13107134,8007095:3945918
(1,916:13107134,8007095:0,550500,235932
[1,916:13107134,8007095:0,550500,235932
(1,52:13107134,8007095:0,550500,235932
r1,916:13107134,8007095:0,786432,235932
)
]
)
$1,916:13107134,8007095
h1,916:13107134,8007095:0,0,0
$1,916:13107134,8007095
)
g1,916:13107134,8007095
(1,916:13107134,8007095:17990086,566233,528727
$1,916:13107134,8007095
(1,916:13107134,8007095:17990086,566233,528727
h1,916:13107134,8007095:0,0,0
g1,916:13289174,8007095
x1,916:13798900,8007095
g1,916:13980940,8007095
x1,916:14854756,8007095
(1,916:14854756,8007095:1094089,455111,0
x1,916:15948845,8007095
)
x1,916:16695226,8007095
[1,916:16695226,8210539:1673002,769677,132659
(1,916:16695226,7736502:294003,295640,0
x1,916:16956461,7736502
)
(1,916:16695226,8210539:1673002,369185,132659
x1,916:17054766,8210539
[1,916:17054766,8343198:255776,501844,0
(1,916:17054766,8052525:255776,211171,0
x1,916:17277774,8052525
)
(1,916:17054766,8343198:217469,201549,0
x1,916:17239467,8343198
)
]
x1,916:17874883,8210539
(1,916:17874883,8079468:255776,211171,0
x1,916:18097891,8079468
)
x1,916:18335460,8210539
)
]
g1,916:18513860,8007095
x1,916:19023586,8007095
g1,916:19169218,8007095
x1,916:19496899,8007095
(1,916:19496899,8007095:1094089,455111,0
x1,916:20590988,8007095
)
(1,916:20590988,8007095:1094089,455111,0
x1,916:21685077,8007095
)
x1,916:22103777,8007095
g1,916:22249409,8007095
x1,916:22431454,8007095
g1,916:22577086,8007095
x1,916:23323467,8007095
[1,916:23323467,8403163:3026845,962301,132659
(1,916:23323467,7736502:294003,295640,0
x1,916:23584702,7736502
)
(1,916:23323467,8403163:3026845,561809,132659
x1,916:23683007,8403163
[1,916:23683007,8535822:255776,501844,0
(1,916:23683007,8245149:255776,211171,0
x1,916:23906015,8245149
)
(1,916:23683007,8535822:217469,201549,0
x1,916:23867708,8535822
)
]
x1,916:24572802,8403163
(1,916:24607889,8179489:413062,338135,174295
h1,916:24607889,8179489:78643,0,0
[1,916:24686532,8179489:223008,338135,174295
(1,916:24686532,8052525:223008,211171,0
x1,916:24909540,8052525
)
(1,916:24686532,8353783:223008,211171,0
x1,916:24909540,8353783
)
]
h1,916:24909540,8179489:78643,0,0
)
x1,916:25505622,8403163
x1,916:26317544,8403163
)
]
g1,916:26495944,8007095
x1,916:27005670,8007095
g1,916:27151302,8007095
x1,916:27478983,8007095
(1,916:27478983,8007095:1094089,455111,0
x1,916:28573072,8007095
)
x1,916:29319453,8007095
[1,916:29319453,8210539:1777767,769677,132659
(1,916:29319453,7736502:294003,295640,0
x1,916:29580688,7736502
)
(1,916:29319453,8210539:1777767,369185,132659
x1,916:29678993,8210539
[1,916:29678993,8343198:255776,501844,0
(1,916:29678993,8052525:255776,211171,0
x1,916:29902001,8052525
)
(1,916:29678993,8343198:217469,201549,0
x1,916:29863694,8343198
)
]
x1,916:30568788,8210539
(1,916:30603875,8079468:255776,211171,0
x1,916:30826883,8079468
)
x1,916:31064452,8210539
)
]
)
$1,916:31097220,8007095
g1,916:31097220,8007095
)
g1,916:31097220,8007095
)
(1,916:9161216,9364199:21936004,566233,336103
g1,916:9161216,9364199
(1,916:9161216,9364199:3945918,566233,336103
k1,916:13107134,9364199:3945918
(1,916:13107134,9364199:0,550500,235932
[1,916:13107134,9364199:0,550500,235932
(1,52:13107134,9364199:0,550500,235932
r1,916:13107134,9364199:0,786432,235932
)
]
)
$1,916:13107134,9364199
h1,916:13107134,9364199:0,0,0
$1,916:13107134,9364199
)
g1,916:13107134,9364199
(1,916:13107134,9364199:17990086,566233,336103
$1,916:13107134,9364199
(1,916:13107134,9364199:8913913,566233,336103
h1,916:13107134,9364199:0,0,0
g1,916:13289174,9364199
x1,916:13798900,9364199
g1,916:13980940,9364199
x1,916:14854756,9364199
(1,916:14854756,9364199:1094089,455111,0
x1,916:15948845,9364199
)
x1,916:16695226,9364199
[1,916:16695226,9567643:1673002,769677,132659
(1,916:16695226,9093606:294003,295640,0
x1,916:16956461,9093606
)
(1,916:16695226,9567643:1673002,369185,132659
x1,916:17054766,9567643
[1,916:17054766,9700302:255776,501844,0
(1,916:17054766,9409629:255776,211171,0
x1,916:17277774,9409629
)
(1,916:17054766,9700302:217469,201549,0
x1,916:17239467,9700302
)
]
x1,916:17874883,9567643
(1,916:17874883,9436572:255776,211171,0
x1,916:18097891,9436572
)
x1,916:18335460,9567643
)
]
g1,916:18513860,9364199
x1,916:19023586,9364199
g1,916:19169218,9364199
x1,916:20243280,9364199
[1,916:20243280,9567643:1777767,769677,132659
(1,916:20243280,9093606:294003,295640,0
x1,916:20504515,9093606
)
(1,916:20243280,9567643:1777767,369185,132659
x1,916:20602820,9567643
[1,916:20602820,9700302:255776,501844,0
(1,916:20602820,9409629:255776,211171,0
x1,916:20825828,9409629
)
(1,916:20602820,9700302:217469,201549,0
x1,916:20787521,9700302
)
]
x1,916:21492615,9567643
(1,916:21527702,9436572:255776,211171,0
x1,916:21750710,9436572
)
x1,916:21988279,9567643
)
]
)
$1,916:22021047,9364199
k1,916:31097220,9364199:9076173
)
g1,916:31097220,9364199
)
(1,916:9161216,10620326:21936004,657880,235932
g1,916:9161216,10620326
(1,916:9161216,10620326:3945918,657880,235932
k1,916:13107134,10620326:3945918
(1,916:13107134,10620326:0,550500,235932
[1,916:13107134,10620326:0,550500,235932
(1,52:13107134,10620326:0,550500,235932
r1,916:13107134,10620326:0,786432,235932
)
]
)
$1,916:13107134,10620326
h1,916:13107134,10620326:0,0,0
$1,916:13107134,10620326
)
g1,916:13107134,10620326
(1,916:13107134,10620326:17990086,657880,235932
$1,916:13107134,10620326
(1,916:13107134,10620326:11294265,657880,163840
h1,916:13107134,10620326:0,0,0
g1,916:13289174,10620326
x1,916:13798900,10620326
g1,916:13980940,10620326
x1,916:14449340,10620326
(1,916:14449340,10718629:294003,295640,0
x1,916:14710575,10718629
)
x1,916:15633997,10620326
(1,916:15633997,10718629:294003,295640,0
x1,916:15895232,10718629
)
x1,916:16182863,10620326
(1,916:16182863,10620326:1001247,282168,127431
x1,916:17184110,10620326
)
x1,916:17748449,10620326
(1,916:17748449,10349733:413062,387287,157909
h1,916:17748449,10349733:78643,0,0
[1,916:17827092,10349733:223008,387287,157909
(1,916:17827092,10173617:223008,211171,0
x1,916:18050100,10173617
)
(1,916:17827092,10507641:223008,211171,0
x1,916:18050100,10507641
)
]
h1,916:18050100,10349733:78643,0,0
)
x1,916:18629911,10620326
(1,916:18629911,10718629:294003,295640,0
x1,916:18891146,10718629
)
x1,916:19814568,10620326
x1,916:21396992,10620326
g1,916:21615445,10620326
g1,916:21724669,10620326
x1,916:21961327,10620326
g1,916:22143367,10620326
x1,916:22580275,10620326
g1,916:22762315,10620326
x1,916:23454086,10620326
g1,916:23563310,10620326
x1,916:23946286,10620326
x1,916:24401399,10620326
)
$1,916:24401399,10620326
k1,916:31097220,10620326:6695821
)
g1,916:31097220,10620326
)
]
]
)
$1,916:31097220,8730160
)
g1,916:31097220,8730160
)
k1,916:35522151,8730160:4424931
(1,916:35522151,8730160:0,2453778,2126098
(1,916:35522151,8730160:0,550500,235932
k1,916:33847337,8730160:-1674814
(1,916:33847337,8730160:1674814,550500,235932
(1,916:33847337,8730160:0,550500,235932
[1,916:33847337,8730160:0,550500,235932
(1,52:33847337,8730160:0,550500,235932
r1,916:33847337,8730160:0,786432,235932
)
]
)
(1,916:33847337,8730160:1674814,491520,163840
x1,916:35267288,8730160
x1,916:35522151,8730160
)
)
)
)
k1,916:35522151,8730160:0
)
]
)
(1,919:4736286,12110619:30785865,533465,368871
x1,919:6412917,12110619
k1,917:6670485,12110619:257568
x1,917:7580709,12110619
k1,917:7838278,12110619:257569
x1,917:10244910,12110619
k1,917:10502478,12110619:257568
$1,917:10502478,12110619
x1,917:11576540,12110619
[1,917:11576540,12346831:1777767,769677,132659
(1,917:11576540,11872794:294003,295640,0
x1,917:11837775,11872794
)
(1,917:11576540,12346831:1777767,369185,132659
x1,917:11936080,12346831
[1,917:11936080,12479490:255776,501844,0
(1,917:11936080,12188817:255776,211171,0
x1,917:12159088,12188817
)
(1,917:11936080,12479490:217469,201549,0
x1,917:12120781,12479490
)
]
x1,917:12825875,12346831
(1,917:12860962,12215760:255776,211171,0
x1,917:13083970,12215760
)
x1,917:13321539,12346831
)
]
k1,917:13601538,12110619:247231
x1,917:14111264,12110619
k1,917:14358495,12110619:247231
x1,917:15669215,12110619
[1,917:15669215,12321710:2000774,744556,132659
(1,917:15669215,11872794:294003,295640,0
x1,917:15930450,11872794
)
(1,917:15669215,12321710:2000774,344064,132659
x1,917:16028755,12321710
[1,917:16028755,12454369:478783,431757,0
(1,917:16028755,12163696:478783,141084,0
x1,917:16474770,12163696
)
(1,917:16028755,12454369:217469,201549,0
x1,917:16213456,12454369
)
]
x1,917:17141557,12321710
(1,917:17176644,12190639:255776,211171,0
x1,917:17399652,12190639
)
x1,917:17637221,12321710
)
]
k1,917:17917221,12110619:247232
x1,917:18426947,12110619
k1,917:18674178,12110619:247231
x1,917:19546627,12110619
x1,917:20364462,12110619
$1,917:20364462,12110619
k1,917:20622030,12110619:257568
x1,917:21572304,12110619
k1,917:21829872,12110619:257568
x1,917:22193962,12110619
x1,917:23158799,12110619
k1,917:23416368,12110619:257569
x1,917:24876367,12110619
k1,917:25284984,12110619:408617
x1,917:26122390,12110619
k1,918:25284984,12110619:-18205
x1,918:26726778,12110619
k1,918:26984346,12110619:257568
(1,918:26984346,12110619:1674814,491520,163840
x1,918:28404297,12110619
h1,918:28404297,12110619:0,0,0
x1,918:28659160,12110619
)
k1,918:28916729,12110619:257569
x1,918:29357277,12110619
k1,918:29614845,12110619:257568
x1,918:30565119,12110619
x1,918:31384320,12110619
k1,918:31641889,12110619:257569
x1,918:32005979,12110619
x1,918:32333660,12110619
k1,918:32591228,12110619:257568
x1,918:33756315,12110619
x1,918:35522151,12110619
k1,919:35522151,12110619:0
)
(1,919:4736286,13036546:30785865,491520,163840
(1,918:4736286,13036546:1674814,491520,163840
x1,918:6156237,13036546
h1,918:6156237,13036546:0,0,0
x1,918:6411100,13036546
)
g1,918:6629553,13036546
x1,918:7685414,13036546
g1,918:7903867,13036546
(1,918:7903867,13036546:1674814,491520,163840
x1,918:9323818,13036546
h1,918:9323818,13036546:0,0,0
x1,918:9578681,13036546
)
x1,918:9760726,13036546
k1,919:35522150,13036546:25761424
g1,919:35522150,13036546
)
(1,921:4736286,13822978:30785865,491520,163840
h1,920:4736286,13822978:983040,0,0
x1,920:6941928,13822978
g1,920:7176399,13822978
x1,920:7712335,13822978
g1,920:8013797,13822978
x1,920:8734688,13822978
x1,920:9036151,13822978
x1,920:9538590,13822978
g1,920:9773061,13822978
x1,920:10308997,13822978
g1,920:10682368,13822978
(1,920:10682368,13822978:1674814,491520,163840
x1,920:12102319,13822978
h1,920:12102319,13822978:0,0,0
x1,920:12357182,13822978
)
x1,920:12558158,13822978
g1,920:12849429,13822978
x1,920:14415015,13822978
g1,920:14633468,13822978
x1,920:15106784,13822978
x1,920:15379850,13822978
g1,920:15598303,13822978
x1,920:17182095,13822978
g1,920:17400548,13822978
x1,920:17728229,13822978
$1,920:17728229,13822978
(1,920:17728229,13822978:1094089,455111,0
x1,920:18822318,13822978
)
x1,920:19170251,13822978
(1,920:19170251,13921281:230742,282169,0
x1,920:19368225,13921281
)
$1,920:19400993,13822978
x1,920:19728674,13822978
g1,920:19947127,13822978
x1,920:20529671,13822978
g1,920:20748124,13822978
$1,920:20748124,13822978
(1,920:20748124,13822978:1674814,491520,163840
(1,920:20748124,13822978:1674814,491520,163840
(1,920:20748124,13822978:1674814,491520,163840
x1,920:22168075,13822978
h1,920:22168075,13822978:0,0,0
x1,920:22422938,13822978
)
)
)
$1,920:22422938,13822978
g1,920:22641391,13822978
x1,920:23223935,13822978
g1,920:23442388,13822978
x1,920:24882363,13822978
x1,920:25155429,13822978
k1,921:35522151,13822978:10366722
g1,921:35522151,13822978
)
(1,927:10422059,16255677:25100092,1547963,1220282
(1,927:10422059,16255677:19414320,1547963,1220282
(1,927:10422059,16255677:19414320,1547963,1220282
[1,927:10422059,14715567:582543,0,2752540
(1,927:10422059,14715567:582543,0,589830
x1,927:11004602,14715567
)
(1,927:10422059,15305397:582543,0,196610
x1,927:11004602,15305397
)
(1,927:10422059,15502007:582543,0,1179660
x1,927:11004602,15502007
)
(1,927:10422059,16681667:582543,0,196610
x1,927:11004602,16681667
)
(1,927:10422059,16878277:582543,0,589830
x1,927:11004602,16878277
)
]
h1,927:11004602,16255677:0,0,0
g1,927:11113826,16255677
[1,927:11113826,16255677:18643910,1547963,1220282
(1,927:11113826,15273947:18643910,566233,235932
g1,927:11113826,15273947
(1,927:11113826,15273947:0,566233,235932
g1,927:11113826,15273947
(1,927:11113826,15273947:0,550500,235932
[1,927:11113826,15273947:0,550500,235932
(1,52:11113826,15273947:0,550500,235932
r1,927:11113826,15273947:0,786432,235932
)
]
)
$1,927:11113826,15273947
h1,927:11113826,15273947:0,0,0
$1,927:11113826,15273947
)
g1,927:11113826,15273947
(1,927:11113826,15273947:12789145,566233,235932
$1,927:11113826,15273947
(1,927:11113826,15273947:12789145,566233,163840
h1,927:11113826,15273947:0,0,0
x1,927:11521757,15273947
(1,927:11521757,15372250:428716,282169,0
x1,927:11917705,15372250
)
g1,927:12096105,15273947
x1,927:12605831,15273947
g1,927:12751463,15273947
x1,927:13170163,15273947
g1,927:13315795,15273947
x1,927:13497840,15273947
g1,927:13643472,15273947
x1,927:14597538,15273947
(1,927:14597538,15372250:230742,282169,0
x1,927:14795512,15372250
)
g1,927:14973912,15273947
x1,927:15483638,15273947
g1,927:15629270,15273947
x1,927:16024156,15273947
(1,927:16024156,15273947:1094089,455111,0
x1,927:17118245,15273947
)
x1,927:17711939,15273947
(1,927:17711939,15003354:703604,295640,54614
x1,927:18382775,15003354
)
x1,927:19310900,15273947
x1,927:19589276,15273947
(1,927:19589276,15273947:1094089,455111,0
x1,927:20683365,15273947
)
x1,927:21091296,15273947
(1,927:21091296,15372250:230742,282169,0
x1,927:21289270,15372250
)
x1,927:21576901,15273947
g1,927:21758941,15273947
x1,927:22268667,15273947
g1,927:22450707,15273947
x1,927:22771562,15273947
(1,927:22771562,15372250:294003,295640,0
x1,927:23032797,15372250
)
x1,927:23247610,15273947
g1,927:23902971,15273947
)
$1,927:23902971,15273947
g1,927:23902971,15273947
)
g1,927:24558331,15273947
(1,927:24558331,15273947:5199405,566233,235932
g1,927:24558331,15273947
(1,927:24558331,15273947:0,550500,235932
[1,927:24558331,15273947:0,550500,235932
(1,52:24558331,15273947:0,550500,235932
r1,927:24558331,15273947:0,786432,235932
)
]
)
$1,927:24558331,15273947
(1,927:24558331,15273947:5199405,491520,163840
x1,927:25231897,15273947
g1,927:25341121,15273947
x1,927:25970540,15273947
g1,927:26152580,15273947
x1,927:26589488,15273947
g1,927:26771528,15273947
x1,927:27536117,15273947
g1,927:27645341,15273947
x1,927:28028317,15273947
x1,927:28301385,15273947
g1,927:28447017,15273947
x1,927:28956743,15273947
g1,927:29102375,15273947
x1,927:29757736,15273947
)
$1,927:29757736,15273947
)
g1,927:29757736,15273947
)
(1,927:11113826,16256987:18643910,550500,235932
g1,927:11113826,16256987
(1,927:11113826,16256987:0,550500,235932
g1,927:11113826,16256987
(1,927:11113826,16256987:0,550500,235932
[1,927:11113826,16256987:0,550500,235932
(1,52:11113826,16256987:0,550500,235932
r1,927:11113826,16256987:0,786432,235932
)
]
)
$1,927:11113826,16256987
h1,927:11113826,16256987:0,0,0
$1,927:11113826,16256987
)
g1,927:11113826,16256987
(1,927:11113826,16256987:12789145,550500,235932
$1,927:11113826,16256987
(1,927:11113826,16256987:3897256,422343,127431
h1,927:11113826,16256987:0,0,0
x1,927:11521757,16256987
(1,927:11521757,16355290:230742,282169,0
x1,927:11719731,16355290
)
g1,927:11898131,16256987
x1,927:12407857,16256987
g1,927:12553489,16256987
x1,927:12972189,16256987
g1,927:13154229,16256987
x1,927:13663955,16256987
g1,927:13845995,16256987
x1,927:14355721,16256987
g1,927:15011082,16256987
)
$1,927:15011082,16256987
k1,927:23902971,16256987:8891889
)
g1,927:24558331,16256987
(1,927:24558331,16256987:5199405,550500,235932
k1,927:25040055,16256987:481724
(1,927:25040055,16256987:0,550500,235932
[1,927:25040055,16256987:0,550500,235932
(1,52:25040055,16256987:0,550500,235932
r1,927:25040055,16256987:0,786432,235932
)
]
)
$1,927:25040055,16256987
(1,927:25040055,16256987:4717681,491520,163840
(1,927:25040055,16256987:691771,282168,0
x1,927:25731826,16256987
)
g1,927:26387187,16256987
x1,927:27151776,16256987
g1,927:27261000,16256987
x1,927:27643976,16256987
x1,927:27917044,16256987
g1,927:28062676,16256987
x1,927:28572402,16256987
g1,927:28718034,16256987
x1,927:29065967,16256987
x1,927:29757736,16256987
)
$1,927:29757736,16256987
)
g1,927:29757736,16256987
(1,927:29757736,16256987:-655360,550500,235932
$1,927:29757736,16256987
(1,927:29757736,16256987:-655360,0,0
h1,927:29757736,16256987:0,0,0
)
$1,927:29102376,16256987
g1,927:29102376,16256987
)
g1,927:29757736,16256987
)
(1,927:11113826,17240027:18643910,550500,235932
g1,927:11113826,17240027
(1,927:11113826,17240027:0,550500,235932
g1,927:11113826,17240027
(1,927:11113826,17240027:0,550500,235932
[1,927:11113826,17240027:0,550500,235932
(1,52:11113826,17240027:0,550500,235932
r1,927:11113826,17240027:0,786432,235932
)
]
)
$1,927:11113826,17240027
h1,927:11113826,17240027:0,0,0
$1,927:11113826,17240027
)
g1,927:11113826,17240027
(1,927:11113826,17240027:12789145,550500,235932
$1,927:11113826,17240027
(1,927:11113826,17240027:6616100,491520,163840
h1,927:11113826,17240027:0,0,0
x1,927:11521757,17240027
(1,927:11521757,17338330:230742,282169,0
x1,927:11719731,17338330
)
x1,927:12517088,17240027
g1,927:12626312,17240027
x1,927:13255731,17240027
g1,927:13437771,17240027
x1,927:14129542,17240027
g1,927:14311582,17240027
(1,927:14311582,17240027:1094089,455111,0
x1,927:15405671,17240027
)
x1,927:15824371,17240027
(1,927:15824371,17338330:230742,282169,0
x1,927:16022345,17338330
)
x1,927:17074565,17240027
g1,927:17729926,17240027
)
$1,927:17729926,17240027
k1,927:23902971,17240027:6173045
)
g1,927:24558331,17240027
(1,927:24558331,17240027:5199405,550500,235932
k1,927:27926831,17240027:3368500
(1,927:27926831,17240027:0,550500,235932
[1,927:27926831,17240027:0,550500,235932
(1,52:27926831,17240027:0,550500,235932
r1,927:27926831,17240027:0,786432,235932
)
]
)
$1,927:27926831,17240027
(1,927:27926831,17240027:1830905,447828,127431
x1,927:28301387,17240027
g1,927:28483427,17240027
x1,927:28920335,17240027
g1,927:29102375,17240027
x1,927:29757736,17240027
)
$1,927:29757736,17240027
)
g1,927:29757736,17240027
)
]
h1,927:29757736,16255677:78643,0,0
)
)
(1,927:33847337,16255677:1674814,491520,163840
(1,927:33847337,16255677:1674814,491520,163840
x1,927:35267288,16255677
x1,927:35522151,16255677
)
)
)
(1,933:4736286,18772843:30785865,575988,174758
x1,933:6412917,18772843
k1,928:6634138,18772843:221221
$1,929:6634138,18772843
x1,929:7042069,18772843
(1,929:7042069,18871146:230742,282169,0
x1,929:7240043,18871146
)
x1,929:8110218,18772843
k1,929:8296872,18772843:186654
x1,929:8988643,18772843
k1,929:9175296,18772843:186653
(1,929:9175296,18772843:1094089,455111,0
x1,929:10269385,18772843
)
x1,929:10790261,18772843
[1,929:10790261,18947601:703604,750746,0
(1,929:10790261,18492495:703604,295640,54614
x1,929:11461097,18492495
)
(1,929:10790261,18947601:294003,295640,0
x1,929:11051496,18947601
)
]
x1,929:13144857,18772843
(1,929:13144857,18871146:294003,295640,0
x1,929:13406092,18871146
)
k1,929:13586338,18772843:147478
x1,929:14096064,18772843
k1,929:14243541,18772843:147477
x1,929:14893290,18772843
k1,929:15040768,18772843:147478
x1,929:15550494,18772843
k1,929:15697971,18772843:147477
x1,929:16021707,18772843
x1,929:16864423,18772843
(1,929:16864423,18772843:901122,455111,0
x1,929:17756444,18772843
)
x1,929:18184245,18772843
(1,929:18184245,18871146:294003,295640,0
x1,929:18445480,18871146
)
x1,929:18915156,18772843
k1,929:19062634,18772843:147478
x1,929:19572360,18772843
k1,929:19719837,18772843:147477
(1,929:19719837,18772843:1094089,455111,0
x1,929:20813926,18772843
)
x1,929:21487489,18772843
(1,929:21487489,18871146:294003,295640,0
x1,929:21748724,18871146
)
k1,929:21928970,18772843:147478
x1,929:22111015,18772843
k1,929:22258492,18772843:147477
x1,929:23223327,18772843
(1,929:23223327,18871146:294003,295640,0
x1,929:23484562,18871146
)
x1,929:23772193,18772843
$1,929:23772193,18772843
k1,929:23993414,18772843:221221
x1,929:25049275,18772843
k1,929:25270497,18772843:221222
$1,931:25270497,18772843
x1,931:25591352,18772843
(1,931:25591352,18871146:294003,295640,0
x1,931:25852587,18871146
)
k1,931:26072008,18772843:186653
x1,931:26763779,18772843
k1,931:26950433,18772843:186654
x1,931:27878859,18772843
(1,931:27878859,18871146:230742,282169,0
x1,931:28076833,18871146
)
k1,931:28257078,18772843:147477
x1,931:28439123,18772843
k1,931:28586601,18772843:147478
x1,931:29540667,18772843
k1,931:29711657,18772843:147477
x1,931:30221383,18772843
k1,931:30368861,18772843:147478
x1,931:31297287,18772843
k1,931:31444764,18772843:147477
x1,931:31626809,18772843
k1,931:31774287,18772843:147478
x1,931:32502467,18772843
k1,931:32611691,18772843:109224
(1,931:32611691,18772843:1094089,455111,0
x1,931:33705780,18772843
)
x1,931:34634206,18772843
(1,931:34634206,18871146:230742,282169,0
x1,931:34832180,18871146
)
k1,931:35012425,18772843:147477
x1,931:35522151,18772843
$1,933:35522151,18772843
k1,933:35522151,18772843:0
)
(1,933:4736286,19559275:30785865,533465,163840
$1,933:4736286,19559275
x1,933:5652048,19559275
k1,931:5839704,19559275:187656
x1,931:6349430,19559275
k1,931:6537085,19559275:187655
x1,931:6860821,19559275
x1,931:7751096,19559275
(1,931:7751096,19321450:703604,295640,54614
x1,931:8421932,19321450
)
x1,931:9350057,19559275
x1,931:10549049,19559275
k1,931:10760218,19559275:187656
x1,931:11269944,19559275
k1,931:11457599,19559275:187655
x1,931:12003734,19559275
(1,931:12003734,19559275:901122,455111,0
x1,931:12895755,19559275
)
x1,931:13578419,19559275
(1,931:13578419,19657578:230742,282169,0
x1,931:13776393,19657578
)
k1,931:13996817,19559275:187656
x1,931:14506543,19559275
k1,931:14694198,19559275:187655
x1,931:15089084,19559275
(1,931:15089084,19559275:1094089,455111,0
x1,931:16183173,19559275
)
x1,931:17078530,19559275
(1,931:17078530,19657578:230742,282169,0
x1,931:17276504,19657578
)
x1,931:17648103,19559275
(1,931:17648103,19321450:703604,295640,54614
x1,931:18318939,19321450
)
x1,931:19247064,19559275
x1,931:19525440,19559275
(1,931:19525440,19559275:1094089,455111,0
x1,931:20619529,19559275
)
x1,931:21027460,19559275
x1,931:21305836,19559275
k1,931:21493492,19559275:187656
x1,931:22003218,19559275
k1,931:22190873,19559275:187655
x1,931:22784567,19559275
(1,931:22784567,19321450:703604,295640,54614
x1,931:23455403,19321450
)
x1,931:24383528,19559275
x1,931:25582520,19559275
k1,931:25793689,19559275:187656
x1,931:26303415,19559275
k1,931:26491070,19559275:187655
x1,931:27344860,19559275
k1,931:27550721,19559275:187656
x1,931:28060447,19559275
k1,931:28248102,19559275:187655
x1,931:28852946,19559275
(1,931:28852946,19321450:703604,295640,54614
x1,931:29523782,19321450
)
x1,931:30451907,19559275
x1,931:31650899,19559275
k1,931:31862068,19559275:187656
x1,931:32371794,19559275
k1,931:32559449,19559275:187655
x1,931:33734928,19559275
x1,931:34066096,19559275
x1,931:34594027,19559275
(1,931:34594027,19657578:230742,282169,0
x1,931:34792001,19657578
)
k1,931:35012425,19559275:187656
x1,931:35522151,19559275
$1,933:35522151,19559275
k1,933:35522151,19559275:0
)
(1,933:4736286,20345707:30785865,533465,163840
$1,933:4736286,20345707
x1,933:5595993,20345707
(1,931:5595993,20107882:703604,295640,54614
x1,931:6266829,20107882
)
x1,931:7194954,20345707
x1,931:8393946,20345707
g1,931:8563091,20345707
x1,931:9072817,20345707
g1,931:9218449,20345707
(1,931:9218449,20345707:1094089,455111,0
x1,931:10312538,20345707
)
x1,931:10902359,20345707
g1,931:11047991,20345707
x1,931:11557717,20345707
g1,931:11703349,20345707
x1,931:12548033,20345707
(1,931:12548033,20444010:230742,282169,0
x1,931:12746007,20444010
)
g1,931:12924407,20345707
x1,931:13434133,20345707
g1,931:13579765,20345707
x1,931:14173459,20345707
(1,931:14173459,20107882:703604,295640,54614
x1,931:14844295,20107882
)
x1,931:15772420,20345707
x1,931:16050796,20345707
(1,931:16050796,20345707:1094089,455111,0
x1,931:17144885,20345707
)
x1,931:17399748,20345707
(1,931:17399748,20345707:1094089,455111,0
x1,931:18493837,20345707
)
x1,931:19083658,20345707
g1,931:19229290,20345707
x1,931:19739016,20345707
g1,931:19884648,20345707
x1,931:20984195,20345707
(1,931:20984195,20444010:230742,282169,0
x1,931:21182169,20444010
)
g1,931:21396977,20345707
x1,931:22088748,20345707
g1,931:22270788,20345707
x1,931:23199214,20345707
(1,931:23199214,20444010:230742,282169,0
x1,931:23397188,20444010
)
g1,931:23575588,20345707
x1,931:23757633,20345707
g1,931:23903265,20345707
x1,931:24857331,20345707
g1,931:25026476,20345707
x1,931:25536202,20345707
g1,931:25681834,20345707
x1,931:26610260,20345707
g1,931:26755892,20345707
x1,931:26937937,20345707
g1,931:27083569,20345707
x1,931:27811749,20345707
g1,931:27920973,20345707
(1,931:27920973,20345707:1094089,455111,0
x1,931:29015062,20345707
)
x1,931:29943488,20345707
(1,931:29943488,20444010:230742,282169,0
x1,931:30141462,20444010
)
g1,931:30319862,20345707
x1,931:30829588,20345707
g1,931:30975220,20345707
x1,931:31296075,20345707
(1,931:31296075,20444010:294003,295640,0
x1,931:31557310,20444010
)
x1,931:31772123,20345707
$1,931:31772123,20345707
k1,932:35522151,20345707:3750028
g1,933:35522151,20345707
)
(1,933:4736286,21132139:30785865,533465,196607
x1,933:5409852,21132139
x1,932:5646509,21132139
g1,932:5864962,21132139
x1,932:6411097,21132139
x1,932:8267956,21132139
g1,932:8486409,21132139
$1,932:8486409,21132139
(1,932:8486409,21132139:1674814,491520,163840
(1,932:8486409,21132139:1674814,491520,163840
(1,932:8486409,21132139:1674814,491520,163840
x1,932:9906360,21132139
h1,932:9906360,21132139:0,0,0
x1,932:10161223,21132139
)
)
)
(1,932:10161223,21328746:294003,295640,0
x1,932:10422458,21328746
)
$1,932:10455226,21132139
g1,932:10673679,21132139
x1,932:11037769,21132139
x1,932:11365450,21132139
g1,932:11583903,21132139
$1,932:11583903,21132139
x1,932:11849916,21132139
(1,932:11849916,20894314:294003,295640,0
x1,932:12111151,20894314
)
x1,932:12551850,21132139
(1,932:12551850,21230442:230742,282169,0
x1,932:12749824,21230442
)
$1,932:12782592,21132139
g1,932:13001045,21132139
x1,932:14056906,21132139
g1,932:14275359,21132139
x1,932:14821494,21132139
x1,932:16807602,21132139
g1,932:17026055,21132139
x1,932:17936279,21132139
g1,932:18154732,21132139
x1,932:20636003,21132139
g1,932:20854456,21132139
x1,932:22802336,21132139
x1,932:23130017,21132139
g1,932:23348470,21132139
x1,932:23894605,21132139
g1,932:24113058,21132139
$1,932:24113058,21132139
x1,932:24559068,21132139
(1,932:24559068,20894314:294003,295640,0
x1,932:24820303,20894314
)
x1,932:25872523,21132139
g1,932:25981747,21132139
x1,932:26473268,21132139
g1,932:26618900,21132139
x1,932:27128626,21132139
g1,932:27274258,21132139
x1,932:28002437,21132139
$1,932:28002437,21132139
g1,932:28220890,21132139
x1,932:28803434,21132139
g1,932:29021887,21132139
x1,932:30987970,21132139
g1,932:31206423,21132139
x1,932:32407920,21132139
k1,933:35522151,21132139:3114231
g1,933:35522151,21132139
)
(1,947:4736286,25251627:30785865,3005377,2677697
[1,947:4736286,25251627:30785865,3005377,2677697
(1,947:4736286,25153323:30785865,3103681,2776001
k1,947:4736286,25153323:0
(1,947:4736286,25153323:26060963,3103681,2776001
(1,947:4736286,25153323:0,550500,235932
[1,947:4736286,25153323:0,550500,235932
(1,52:4736286,25153323:0,550500,235932
r1,947:4736286,25153323:0,786432,235932
)
]
)
(1,947:9461187,25153323:21336062,3103681,2776001
$1,947:9461187,25153323
(1,947:9461187,25153323:21336062,3103681,2776001
[1,947:9461187,25153323:21336062,3103681,2776001
[1,947:9461187,27693392:21336062,5643750,235932
(1,947:9461187,22694399:21336062,644757,336103
g1,947:9461187,22694399
(1,947:9461187,22694399:0,644757,336103
g1,947:9461187,22694399
(1,947:9461187,22694399:0,550500,235932
[1,947:9461187,22694399:0,550500,235932
(1,52:9461187,22694399:0,550500,235932
r1,947:9461187,22694399:0,786432,235932
)
]
)
$1,947:9461187,22694399
h1,947:9461187,22694399:0,0,0
$1,947:9461187,22694399
)
g1,947:9461187,22694399
(1,947:9461187,22694399:21336062,644757,336103
$1,947:9461187,22694399
(1,947:9461187,22694399:11349060,644757,336103
h1,947:9461187,22694399:0,0,0
x1,947:10462812,22694399
(1,947:10462812,22792702:230742,282169,0
x1,947:10660786,22792702
)
x1,947:11021235,22694399
[1,947:11021235,22870900:648084,742734,0
(1,947:11021235,22423806:294003,295640,0
x1,947:11282470,22423806
)
(1,947:11021235,22870900:648084,342242,0
x1,947:11380775,22870900
(1,947:11380775,22739829:255776,211171,0
x1,947:11603783,22739829
)
)
]
x1,947:12415703,22694399
g1,947:12561335,22694399
x1,947:13071061,22694399
g1,947:13216693,22694399
x1,947:14205273,22694399
(1,947:14205273,22694399:2871529,644757,167895
(1,947:14205273,22102068:655361,26213,760226
x1,947:14860634,22102068
)
[1,947:14860634,22694399:2216168,644757,163840
(1,947:14860634,22694399:2216168,491520,163840
x1,947:15199465,22694399
(1,947:15199465,22505073:703604,295640,54614
x1,947:15870301,22505073
)
x1,947:16798426,22694399
x1,947:17076802,22694399
)
]
)
(1,947:17076802,22694399:1094089,455111,0
x1,947:18170891,22694399
)
x1,947:18578822,22694399
(1,947:18578822,22792702:230742,282169,0
x1,947:18776796,22792702
)
x1,947:19137245,22694399
[1,947:19137245,22897843:1673002,769677,132659
(1,947:19137245,22423806:294003,295640,0
x1,947:19398480,22423806
)
(1,947:19137245,22897843:1673002,369185,132659
x1,947:19496785,22897843
[1,947:19496785,23030502:255776,501844,0
(1,947:19496785,22739829:255776,211171,0
x1,947:19719793,22739829
)
(1,947:19496785,23030502:217469,201549,0
x1,947:19681486,23030502
)
]
x1,947:19957362,22897843
(1,947:19957362,22897843:615316,342242,0
x1,947:20316902,22897843
(1,947:20316902,22766772:255776,211171,0
x1,947:20539910,22766772
)
)
x1,947:20777479,22897843
)
]
)
$1,947:20810247,22694399
k1,947:30797249,22694399:9987002
)
g1,947:30797249,22694399
)
(1,947:9461187,24304822:21336062,1012176,597113
g1,947:9461187,24304822
(1,947:9461187,24304822:0,1012176,597113
g1,947:9461187,24304822
(1,947:9461187,24304822:0,550500,235932
[1,947:9461187,24304822:0,550500,235932
(1,52:9461187,24304822:0,550500,235932
r1,947:9461187,24304822:0,786432,235932
)
]
)
$1,947:9461187,24304822
h1,947:9461187,24304822:0,0,0
$1,947:9461187,24304822
)
g1,947:9461187,24304822
(1,947:9461187,24304822:21336062,1012176,597113
$1,947:9461187,24304822
(1,947:9461187,24304822:14302774,1012176,597113
h1,947:9461187,24304822:0,0,0
g1,947:9643227,24304822
x1,947:10152953,24304822
g1,947:10334993,24304822
x1,947:11336618,24304822
(1,947:11336618,24403125:230742,282169,0
x1,947:11534592,24403125
)
x1,947:12732448,24304822
[1,947:12732448,24481323:648084,742734,0
(1,947:12732448,24034229:294003,295640,0
x1,947:12993683,24034229
)
(1,947:12732448,24481323:648084,342242,0
x1,947:13091988,24481323
(1,947:13091988,24350252:255776,211171,0
x1,947:13314996,24350252
)
)
]
g1,947:13526164,24304822
x1,947:14035890,24304822
g1,947:14181522,24304822
(1,947:14181522,23412797:364090,0,1456371
x1,947:14545612,23412797
)
[1,947:14545612,24901935:522013,1609289,0
(1,947:14836883,23574815:230742,282169,0
x1,947:15034857,23574815
)
(1,947:14545612,24901935:294003,295640,0
x1,947:14806847,24901935
)
]
g1,947:15176849,24304822
(1,947:15176849,23412797:364090,0,1456371
x1,947:15540939,23412797
)
(1,947:15540939,24901935:406871,313481,0
x1,947:15915042,24901935
)
x1,947:16202673,24304822
(1,947:16202673,24304822:901122,455111,0
x1,947:17094694,24304822
)
x1,947:18378484,24304822
(1,947:18378484,24403125:230742,282169,0
x1,947:18576458,24403125
)
x1,947:18791271,24304822
(1,947:18791271,24034229:294003,295640,0
x1,947:19052506,24034229
)
g1,947:19230906,24304822
x1,947:19740632,24304822
g1,947:19886264,24304822
x1,947:20473132,24304822
(1,947:20473132,24403125:294003,295640,0
x1,947:20734367,24403125
)
g1,947:20912767,24304822
x1,947:21094812,24304822
g1,947:21240444,24304822
x1,947:21914388,24304822
(1,947:21914388,24403125:230742,282169,0
x1,947:22112362,24403125
)
x1,947:23763961,24304822
)
$1,947:23763961,24304822
k1,947:30797249,24304822:7033288
)
g1,947:30797249,24304822
)
(1,947:9461187,26176255:21336062,1012176,597113
g1,947:9461187,26176255
(1,947:9461187,26176255:0,1012176,597113
g1,947:9461187,26176255
(1,947:9461187,26176255:0,550500,235932
[1,947:9461187,26176255:0,550500,235932
(1,52:9461187,26176255:0,550500,235932
r1,947:9461187,26176255:0,786432,235932
)
]
)
$1,947:9461187,26176255
h1,947:9461187,26176255:0,0,0
$1,947:9461187,26176255
)
g1,947:9461187,26176255
(1,947:9461187,26176255:21336062,1012176,597113
$1,947:9461187,26176255
(1,947:9461187,26176255:21336062,1012176,597113
h1,947:9461187,26176255:0,0,0
g1,947:9643227,26176255
x1,947:10152953,26176255
g1,947:10334993,26176255
x1,947:10803393,26176255
(1,947:10803393,26274558:294003,295640,0
x1,947:11064628,26274558
)
x1,947:11988050,26176255
(1,947:11988050,26274558:294003,295640,0
x1,947:12249285,26274558
)
x1,947:12536916,26176255
g1,947:12682548,26176255
x1,947:13192274,26176255
g1,947:13337906,26176255
x1,947:13806306,26176255
x1,947:14089840,26176255
(1,947:14089840,25905662:413062,387287,157909
h1,947:14089840,25905662:78643,0,0
[1,947:14168483,25905662:223008,387287,157909
(1,947:14168483,25729546:223008,211171,0
x1,947:14391491,25729546
)
(1,947:14168483,26063570:223008,211171,0
x1,947:14391491,26063570
)
]
h1,947:14391491,25905662:78643,0,0
)
x1,947:15576964,26176255
(1,947:15576964,26294585:2000774,344064,132659
x1,947:15936504,26294585
[1,947:15936504,26427244:478783,431757,0
(1,947:15936504,26136571:478783,141084,0
x1,947:16382519,26136571
)
(1,947:15936504,26427244:217469,201549,0
x1,947:16121205,26427244
)
]
x1,947:17049306,26294585
(1,947:17084393,26163514:255776,211171,0
x1,947:17307401,26163514
)
x1,947:17544970,26294585
)
x1,947:18590132,26176255
(1,947:18590132,26274558:230742,282169,0
x1,947:18788106,26274558
)
x1,947:19148555,26176255
(1,947:19148555,26319706:1777767,369185,132659
x1,947:19508095,26319706
[1,947:19508095,26452365:255776,501844,0
(1,947:19508095,26161692:255776,211171,0
x1,947:19731103,26161692
)
(1,947:19508095,26452365:217469,201549,0
x1,947:19692796,26452365
)
]
x1,947:20397890,26319706
(1,947:20432977,26188635:255776,211171,0
x1,947:20655985,26188635
)
x1,947:20893554,26319706
)
x1,947:21938716,26176255
(1,947:21938716,26274558:230742,282169,0
x1,947:22136690,26274558
)
x1,947:22497139,26176255
(1,947:22497139,26294585:2000774,344064,132659
x1,947:22856679,26294585
[1,947:22856679,26427244:478783,431757,0
(1,947:22856679,26136571:478783,141084,0
x1,947:23302694,26136571
)
(1,947:22856679,26427244:217469,201549,0
x1,947:23041380,26427244
)
]
x1,947:23969481,26294585
(1,947:24004568,26163514:255776,211171,0
x1,947:24227576,26163514
)
x1,947:24465145,26294585
)
g1,947:24643545,26176255
x1,947:25153271,26176255
g1,947:25298903,26176255
(1,947:25298903,26176255:5498346,1012176,597113
(1,947:25298903,25284230:364090,0,1456371
x1,947:25662993,25284230
)
[1,947:25662993,26773368:522013,1609289,0
(1,947:25954264,25446248:230742,282169,0
x1,947:26152238,25446248
)
(1,947:25662993,26773368:294003,295640,0
x1,947:25924228,26773368
)
]
g1,947:26294230,26176255
(1,947:26294230,25284230:364090,0,1456371
x1,947:26658320,25284230
)
(1,947:26658320,26773368:406871,313481,0
x1,947:27032423,26773368
)
g1,947:27174415,26176255
x1,947:27761283,26176255
(1,947:27761283,26274558:294003,295640,0
x1,947:28022518,26274558
)
g1,947:28200918,26176255
x1,947:28382963,26176255
g1,947:28528595,26176255
x1,947:29202539,26176255
(1,947:29202539,26274558:230742,282169,0
x1,947:29400513,26274558
)
x1,947:30797249,26176255
)
)
$1,947:30797249,26176255
g1,947:30797249,26176255
)
g1,947:30797249,26176255
)
(1,947:9461187,27693392:21336062,657880,235932
g1,947:9461187,27693392
(1,947:9461187,27693392:0,657880,235932
g1,947:9461187,27693392
(1,947:9461187,27693392:0,550500,235932
[1,947:9461187,27693392:0,550500,235932
(1,52:9461187,27693392:0,550500,235932
r1,947:9461187,27693392:0,786432,235932
)
]
)
$1,947:9461187,27693392
h1,947:9461187,27693392:0,0,0
$1,947:9461187,27693392
)
g1,947:9461187,27693392
(1,947:9461187,27693392:21336062,657880,235932
$1,947:9461187,27693392
(1,947:9461187,27693392:11294265,657880,163840
h1,947:9461187,27693392:0,0,0
g1,947:9643227,27693392
x1,947:10152953,27693392
g1,947:10334993,27693392
x1,947:10803393,27693392
(1,947:10803393,27791695:294003,295640,0
x1,947:11064628,27791695
)
x1,947:11988050,27693392
(1,947:11988050,27791695:294003,295640,0
x1,947:12249285,27791695
)
x1,947:12536916,27693392
(1,947:12536916,27693392:1001247,282168,127431
x1,947:13538163,27693392
)
x1,947:14102502,27693392
(1,947:14102502,27422799:413062,387287,157909
h1,947:14102502,27422799:78643,0,0
[1,947:14181145,27422799:223008,387287,157909
(1,947:14181145,27246683:223008,211171,0
x1,947:14404153,27246683
)
(1,947:14181145,27580707:223008,211171,0
x1,947:14404153,27580707
)
]
h1,947:14404153,27422799:78643,0,0
)
x1,947:14983964,27693392
(1,947:14983964,27791695:294003,295640,0
x1,947:15245199,27791695
)
x1,947:16168621,27693392
x1,947:17751045,27693392
g1,947:17969498,27693392
g1,947:18078722,27693392
x1,947:18315380,27693392
g1,947:18497420,27693392
x1,947:18934328,27693392
g1,947:19116368,27693392
x1,947:19808139,27693392
g1,947:19917363,27693392
x1,947:20300339,27693392
x1,947:20755452,27693392
)
$1,947:20755452,27693392
k1,947:30797249,27693392:10041797
)
g1,947:30797249,27693392
)
]
]
)
$1,947:30797249,25153323
)
g1,947:30797249,25153323
)
k1,947:35522151,25153323:4724902
(1,947:35522151,25153323:0,3103681,2776001
(1,947:35522151,25153323:0,550500,235932
k1,947:33847337,25153323:-1674814
(1,947:33847337,25153323:1674814,550500,235932
(1,947:33847337,25153323:0,550500,235932
[1,947:33847337,25153323:0,550500,235932
(1,52:33847337,25153323:0,550500,235932
r1,947:33847337,25153323:0,786432,235932
)
]
)
(1,947:33847337,25153323:1674814,491520,163840
x1,947:35267288,25153323
x1,947:35522151,25153323
)
)
)
)
k1,947:35522151,25153323:0
)
]
)
(1,949:4736286,29105331:30785865,455111,0
x1,949:6412917,29105331
k1,949:35522151,29105331:29109234
g1,949:35522151,29105331
)
(1,957:4736286,35160170:30785865,5137335,4809654
[1,957:4736286,35160170:30785865,5137335,4809654
(1,957:4736286,35061866:30785865,5235639,4907958
k1,957:4736286,35061866:0
(1,957:4736286,35061866:27830583,5235639,4907958
(1,957:4736286,35061866:0,550500,235932
[1,957:4736286,35061866:0,550500,235932
(1,52:4736286,35061866:0,550500,235932
r1,957:4736286,35061866:0,786432,235932
)
]
)
(1,957:7691568,35061866:24875301,5235639,4907958
$1,957:7691568,35061866
(1,957:7691568,35061866:24875301,5235639,4907958
[1,957:7691568,35061866:24875301,5235639,4907958
[1,957:7691568,39733892:24875301,9907665,235932
(1,957:7691568,30838403:24875301,1012176,597113
g1,957:7691568,30838403
(1,957:7691568,30838403:5498346,1012176,597113
g1,957:7691568,30838403
(1,957:7691568,30838403:0,550500,235932
[1,957:7691568,30838403:0,550500,235932
(1,52:7691568,30838403:0,550500,235932
r1,957:7691568,30838403:0,786432,235932
)
]
)
$1,957:7691568,30838403
(1,957:7691568,30838403:5498346,1012176,597113
(1,957:7691568,29946378:364090,0,1456371
x1,957:8055658,29946378
)
[1,957:8055658,31435516:522013,1609289,0
(1,957:8346929,30108396:230742,282169,0
x1,957:8544903,30108396
)
(1,957:8055658,31435516:294003,295640,0
x1,957:8316893,31435516
)
]
g1,957:8686895,30838403
(1,957:8686895,29946378:364090,0,1456371
x1,957:9050985,29946378
)
(1,957:9050985,31435516:406871,313481,0
x1,957:9425088,31435516
)
g1,957:9567080,30838403
x1,957:10153948,30838403
(1,957:10153948,30936706:294003,295640,0
x1,957:10415183,30936706
)
g1,957:10593583,30838403
x1,957:10775628,30838403
g1,957:10921260,30838403
x1,957:11595204,30838403
(1,957:11595204,30936706:230742,282169,0
x1,957:11793178,30936706
)
x1,957:13189914,30838403
)
$1,957:13189914,30838403
)
g1,957:13189914,30838403
(1,957:13189914,30838403:19376955,1012176,597113
$1,957:13189914,30838403
(1,957:13189914,30838403:15309015,1012176,597113
h1,957:13189914,30838403:0,0,0
g1,957:13371954,30838403
x1,957:13881680,30838403
g1,957:14063720,30838403
x1,957:15223195,30838403
g1,957:15368827,30838403
x1,957:15878553,30838403
g1,957:16024185,30838403
x1,957:16347921,30838403
x1,957:16644502,30838403
g1,957:16753726,30838403
(1,957:16753726,29946378:364090,0,1456371
x1,957:17117816,29946378
)
[1,957:17117816,31435516:522013,1609289,0
(1,957:17409087,30108396:230742,282169,0
x1,957:17607061,30108396
)
(1,957:17117816,31435516:294003,295640,0
x1,957:17379051,31435516
)
]
g1,957:17749053,30838403
(1,957:17749053,29946378:364090,0,1456371
x1,957:18113143,29946378
)
(1,957:18113143,31435516:406871,313481,0
x1,957:18487246,31435516
)
g1,957:18629238,30838403
x1,957:18895251,30838403
(1,957:18895251,30567810:294003,295640,0
x1,957:19156486,30567810
)
x1,957:19782948,30838403
(1,957:19782948,30567810:703604,295640,54614
x1,957:20453784,30567810
)
x1,957:21381909,30838403
x1,957:22580901,30838403
g1,957:22750046,30838403
x1,957:23259772,30838403
g1,957:23405404,30838403
x1,957:23951539,30838403
(1,957:23951539,30838403:901122,455111,0
x1,957:24843560,30838403
)
x1,957:25526224,30838403
(1,957:25526224,30936706:230742,282169,0
x1,957:25724198,30936706
)
g1,957:25902598,30838403
x1,957:26084643,30838403
g1,957:26230275,30838403
x1,957:26904219,30838403
(1,957:26904219,30936706:230742,282169,0
x1,957:27102193,30936706
)
x1,957:28498929,30838403
)
$1,957:28498929,30838403
k1,957:32566869,30838403:4067940
)
g1,957:32566869,30838403
)
(1,957:7691568,32709836:24875301,1012176,597113
g1,957:7691568,32709836
(1,957:7691568,32709836:5498346,1012176,597113
k1,957:13189914,32709836:5498346
(1,957:13189914,32709836:0,550500,235932
[1,957:13189914,32709836:0,550500,235932
(1,52:13189914,32709836:0,550500,235932
r1,957:13189914,32709836:0,786432,235932
)
]
)
$1,957:13189914,32709836
h1,957:13189914,32709836:0,0,0
$1,957:13189914,32709836
)
g1,957:13189914,32709836
(1,957:13189914,32709836:19376955,1012176,597113
$1,957:13189914,32709836
(1,957:13189914,32709836:13716062,1012176,597113
h1,957:13189914,32709836:0,0,0
g1,957:13845275,32709836
g1,957:14500636,32709836
g1,957:14646268,32709836
x1,957:15155994,32709836
g1,957:15301626,32709836
x1,957:15696512,32709836
g1,957:15805736,32709836
(1,957:15805736,31817811:364090,0,1456371
x1,957:16169826,31817811
)
[1,957:16169826,33306949:522013,1609289,0
(1,957:16461097,31979829:230742,282169,0
x1,957:16659071,31979829
)
(1,957:16169826,33306949:294003,295640,0
x1,957:16431061,33306949
)
]
g1,957:16801063,32709836
(1,957:16801063,31817811:364090,0,1456371
x1,957:17165153,31817811
)
(1,957:17165153,33306949:406871,313481,0
x1,957:17539256,33306949
)
g1,957:17681248,32709836
x1,957:17947261,32709836
(1,957:17947261,32709836:1094089,455111,0
x1,957:19041350,32709836
)
x1,957:19936707,32709836
(1,957:19936707,32808139:230742,282169,0
x1,957:20134681,32808139
)
x1,957:20506280,32709836
(1,957:20506280,32439243:703604,295640,54614
x1,957:21177116,32439243
)
x1,957:22105241,32709836
x1,957:22383617,32709836
(1,957:22383617,32709836:1094089,455111,0
x1,957:23477706,32709836
)
x1,957:23885637,32709836
x1,957:24164013,32709836
g1,957:24309645,32709836
x1,957:24491690,32709836
g1,957:24637322,32709836
x1,957:25311266,32709836
(1,957:25311266,32808139:230742,282169,0
x1,957:25509240,32808139
)
x1,957:26905976,32709836
)
$1,957:26905976,32709836
k1,957:32566869,32709836:5660893
)
g1,957:32566869,32709836
)
(1,957:7691568,34581269:24875301,1012176,597113
g1,957:7691568,34581269
(1,957:7691568,34581269:5498346,1012176,597113
k1,957:13189914,34581269:5498346
(1,957:13189914,34581269:0,550500,235932
[1,957:13189914,34581269:0,550500,235932
(1,52:13189914,34581269:0,550500,235932
r1,957:13189914,34581269:0,786432,235932
)
]
)
$1,957:13189914,34581269
h1,957:13189914,34581269:0,0,0
$1,957:13189914,34581269
)
g1,957:13189914,34581269
(1,957:13189914,34581269:19376955,1012176,597113
$1,957:13189914,34581269
(1,957:13189914,34581269:19376955,1012176,597113
h1,957:13189914,34581269:0,0,0
g1,957:13845275,34581269
g1,957:14500636,34581269
g1,957:14646268,34581269
x1,957:15155994,34581269
g1,957:15301626,34581269
(1,957:15301626,33689244:364090,0,1456371
x1,957:15665716,33689244
)
[1,957:15665716,35178382:522013,1609289,0
(1,957:15956987,33851262:230742,282169,0
x1,957:16154961,33851262
)
(1,957:15665716,35178382:294003,295640,0
x1,957:15926951,35178382
)
]
g1,957:16296953,34581269
(1,957:16296953,33689244:364090,0,1456371
x1,957:16661043,33689244
)
(1,957:16661043,35178382:406871,313481,0
x1,957:17035146,35178382
)
g1,957:17177138,34581269
x1,957:18036845,34581269
(1,957:18036845,34310676:703604,295640,54614
x1,957:18707681,34310676
)
x1,957:19635806,34581269
x1,957:20834798,34581269
g1,957:21003943,34581269
x1,957:21513669,34581269
g1,957:21659301,34581269
x1,957:22513091,34581269
g1,957:22676928,34581269
x1,957:23186654,34581269
g1,957:23332286,34581269
x1,957:23937130,34581269
(1,957:23937130,34310676:703604,295640,54614
x1,957:24607966,34310676
)
x1,957:25536091,34581269
x1,957:26735083,34581269
g1,957:26904228,34581269
x1,957:27413954,34581269
g1,957:27559586,34581269
x1,957:28735065,34581269
x1,957:29066233,34581269
x1,957:29594164,34581269
(1,957:29594164,34679572:230742,282169,0
x1,957:29792138,34679572
)
g1,957:29970538,34581269
x1,957:30152583,34581269
g1,957:30298215,34581269
x1,957:30972159,34581269
(1,957:30972159,34679572:230742,282169,0
x1,957:31170133,34679572
)
x1,957:32566869,34581269
)
$1,957:32566869,34581269
g1,957:32566869,34581269
)
g1,957:32566869,34581269
)
(1,957:7691568,36452702:24875301,1012176,597113
g1,957:7691568,36452702
(1,957:7691568,36452702:5498346,1012176,597113
k1,957:13189914,36452702:5498346
(1,957:13189914,36452702:0,550500,235932
[1,957:13189914,36452702:0,550500,235932
(1,52:13189914,36452702:0,550500,235932
r1,957:13189914,36452702:0,786432,235932
)
]
)
$1,957:13189914,36452702
h1,957:13189914,36452702:0,0,0
$1,957:13189914,36452702
)
g1,957:13189914,36452702
(1,957:13189914,36452702:19376955,1012176,597113
$1,957:13189914,36452702
(1,957:13189914,36452702:15065679,1012176,597113
h1,957:13189914,36452702:0,0,0
g1,957:13845275,36452702
g1,957:14500636,36452702
g1,957:14646268,36452702
x1,957:15155994,36452702
g1,957:15301626,36452702
(1,957:15301626,35560677:364090,0,1456371
x1,957:15665716,35560677
)
[1,957:15665716,37049815:522013,1609289,0
(1,957:15956987,35722695:230742,282169,0
x1,957:16154961,35722695
)
(1,957:15665716,37049815:294003,295640,0
x1,957:15926951,37049815
)
]
g1,957:16296953,36452702
(1,957:16296953,35560677:364090,0,1456371
x1,957:16661043,35560677
)
(1,957:16661043,37049815:406871,313481,0
x1,957:17035146,37049815
)
g1,957:17177138,36452702
x1,957:17443151,36452702
(1,957:17443151,36182109:294003,295640,0
x1,957:17704386,36182109
)
x1,957:18330848,36452702
(1,957:18330848,36182109:703604,295640,54614
x1,957:19001684,36182109
)
x1,957:19929809,36452702
x1,957:21128801,36452702
g1,957:21297946,36452702
x1,957:21807672,36452702
g1,957:21953304,36452702
(1,957:21953304,36452702:1094089,455111,0
x1,957:23047393,36452702
)
x1,957:23637214,36452702
g1,957:23782846,36452702
x1,957:24292572,36452702
g1,957:24438204,36452702
x1,957:25282888,36452702
(1,957:25282888,36551005:230742,282169,0
x1,957:25480862,36551005
)
g1,957:25659262,36452702
x1,957:25841307,36452702
g1,957:25986939,36452702
x1,957:26660883,36452702
(1,957:26660883,36551005:230742,282169,0
x1,957:26858857,36551005
)
x1,957:28255593,36452702
)
$1,957:28255593,36452702
k1,957:32566869,36452702:4311276
)
g1,957:32566869,36452702
)
(1,957:7691568,38324135:24875301,1012176,597113
g1,957:7691568,38324135
(1,957:7691568,38324135:5498346,1012176,597113
k1,957:13189914,38324135:5498346
(1,957:13189914,38324135:0,550500,235932
[1,957:13189914,38324135:0,550500,235932
(1,52:13189914,38324135:0,550500,235932
r1,957:13189914,38324135:0,786432,235932
)
]
)
$1,957:13189914,38324135
h1,957:13189914,38324135:0,0,0
$1,957:13189914,38324135
)
g1,957:13189914,38324135
(1,957:13189914,38324135:19376955,1012176,597113
$1,957:13189914,38324135
(1,957:13189914,38324135:14255135,1012176,597113
h1,957:13189914,38324135:0,0,0
g1,957:13845275,38324135
g1,957:14500636,38324135
g1,957:14646268,38324135
x1,957:15155994,38324135
g1,957:15301626,38324135
(1,957:15301626,37432110:364090,0,1456371
x1,957:15665716,37432110
)
[1,957:15665716,38921248:522013,1609289,0
(1,957:15956987,37594128:230742,282169,0
x1,957:16154961,37594128
)
(1,957:15665716,38921248:294003,295640,0
x1,957:15926951,38921248
)
]
g1,957:16296953,38324135
(1,957:16296953,37432110:364090,0,1456371
x1,957:16661043,37432110
)
(1,957:16661043,38921248:406871,313481,0
x1,957:17035146,38921248
)
x1,957:17661608,38324135
(1,957:17661608,38053542:703604,295640,54614
x1,957:18332444,38053542
)
x1,957:19260569,38324135
x1,957:19538945,38324135
(1,957:19538945,38324135:1094089,455111,0
x1,957:20633034,38324135
)
x1,957:20887897,38324135
(1,957:20887897,38324135:1094089,455111,0
x1,957:21981986,38324135
)
x1,957:22571807,38324135
g1,957:22717439,38324135
x1,957:23227165,38324135
g1,957:23372797,38324135
x1,957:24472344,38324135
(1,957:24472344,38422438:230742,282169,0
x1,957:24670318,38422438
)
g1,957:24848718,38324135
x1,957:25030763,38324135
g1,957:25176395,38324135
x1,957:25850339,38324135
(1,957:25850339,38422438:230742,282169,0
x1,957:26048313,38422438
)
x1,957:27445049,38324135
)
$1,957:27445049,38324135
k1,957:32566869,38324135:5121820
)
g1,957:32566869,38324135
)
(1,957:7691568,39733892:24875301,550500,235932
g1,957:7691568,39733892
(1,957:7691568,39733892:5498346,550500,235932
k1,957:13189914,39733892:5498346
(1,957:13189914,39733892:0,550500,235932
[1,957:13189914,39733892:0,550500,235932
(1,52:13189914,39733892:0,550500,235932
r1,957:13189914,39733892:0,786432,235932
)
]
)
$1,957:13189914,39733892
h1,957:13189914,39733892:0,0,0
$1,957:13189914,39733892
)
g1,957:13189914,39733892
(1,957:13189914,39733892:19376955,550500,235932
$1,957:13189914,39733892
(1,957:13189914,39733892:8369476,447828,98303
h1,957:13189914,39733892:0,0,0
g1,957:13371954,39733892
x1,957:14063725,39733892
g1,957:14245765,39733892
x1,957:14737286,39733892
(1,957:14737286,39832195:294003,295640,0
x1,957:14998521,39832195
)
g1,957:15176921,39733892
x1,957:15686647,39733892
g1,957:15832279,39733892
x1,957:16323800,39733892
(1,957:16323800,39832195:294003,295640,0
x1,957:16585035,39832195
)
g1,957:16763435,39733892
x1,957:17273161,39733892
g1,957:17418793,39733892
x1,957:17910314,39733892
(1,957:17910314,39832195:294003,295640,0
x1,957:18171549,39832195
)
g1,957:18349949,39733892
x1,957:18859675,39733892
g1,957:19005307,39733892
x1,957:19496828,39733892
(1,957:19496828,39832195:294003,295640,0
x1,957:19758063,39832195
)
g1,957:19936463,39733892
x1,957:20446189,39733892
g1,957:20591821,39733892
x1,957:21083342,39733892
(1,957:21083342,39832195:294003,295640,0
x1,957:21344577,39832195
)
x1,957:21559390,39733892
)
$1,957:21559390,39733892
k1,957:32566869,39733892:11007479
)
g1,957:32566869,39733892
)
]
]
)
$1,957:32566869,35061866
)
g1,957:32566869,35061866
)
k1,957:35522151,35061866:2955282
(1,957:35522151,35061866:0,5235639,4907958
(1,957:35522151,35061866:0,550500,235932
g1,957:35522151,35061866
(1,957:35522151,35061866:0,550500,235932
(1,957:35522151,35061866:0,550500,235932
[1,957:35522151,35061866:0,550500,235932
(1,52:35522151,35061866:0,550500,235932
r1,957:35522151,35061866:0,786432,235932
)
]
)
)
)
)
k1,957:35522151,35061866:0
)
]
)
(1,959:4736286,41145831:30785865,455111,127431
x1,959:5546387,41145831
g1,958:5764840,41145831
x1,958:7405063,41145831
g1,958:7623516,41145831
x1,958:10976782,41145831
g1,958:11195235,41145831
x1,958:12251096,41145831
g1,958:12469549,41145831
x1,958:13965958,41145831
g1,958:14184411,41145831
x1,958:16864112,41145831
g1,958:17082565,41145831
x1,958:17919972,41145831
h1,958:17919972,41145831:0,0,0
x1,958:18102017,41145831
g1,958:18320470,41145831
x1,958:18793786,41145831
x1,958:19066852,41145831
g1,958:19285305,41145831
x1,958:19977076,41145831
x1,958:20304757,41145831
x1,958:20577823,41145831
k1,959:35522151,41145831:14944328
g1,959:35522151,41145831
)
(1,969:4736286,44361348:30785865,2170582,1842902
[1,969:4736286,44361348:30785865,2170582,1842902
(1,969:4736286,44263044:30785865,2268886,1941206
k1,969:4736286,44263044:0
(1,969:4736286,44263044:27918639,2268886,1941206
(1,969:4736286,44263044:0,550500,235932
[1,969:4736286,44263044:0,550500,235932
(1,52:4736286,44263044:0,550500,235932
r1,969:4736286,44263044:0,786432,235932
)
]
)
(1,969:5928697,44263044:26726228,2268886,1941206
$1,969:5928697,44263044
(1,969:5928697,44263044:26726228,2268886,1941206
[1,969:5928697,44263044:26726228,2268886,1941206
[1,969:5928697,45845860:26726228,3851702,358390
(1,969:5928697,43006334:26726228,1012176,597113
g1,969:5928697,43006334
(1,969:5928697,43006334:785524,1012176,597113
g1,969:5928697,43006334
(1,969:5928697,43006334:0,550500,235932
[1,969:5928697,43006334:0,550500,235932
(1,52:5928697,43006334:0,550500,235932
r1,969:5928697,43006334:0,786432,235932
)
]
)
$1,969:5928697,43006334
(1,969:5928697,43006334:785524,447828,98303
x1,969:6420218,43006334
(1,969:6420218,43104637:294003,295640,0
x1,969:6681453,43104637
)
)
$1,969:6714221,43006334
)
g1,969:6714221,43006334
(1,969:6714221,43006334:25940704,1012176,597113
$1,969:6714221,43006334
(1,969:6714221,43006334:25940704,1012176,597113
h1,969:6714221,43006334:0,0,0
g1,969:6896261,43006334
x1,969:7405987,43006334
g1,969:7588027,43006334
x1,969:8237776,43006334
g1,969:8383408,43006334
x1,969:8893134,43006334
g1,969:9038766,43006334
x1,969:9362502,43006334
x1,969:9659083,43006334
g1,969:9768307,43006334
(1,969:9768307,42114309:364090,0,1456371
x1,969:10132397,42114309
)
[1,969:10132397,43603447:522013,1609289,0
(1,969:10423668,42276327:230742,282169,0
x1,969:10621642,42276327
)
(1,969:10132397,43603447:294003,295640,0
x1,969:10393632,43603447
)
]
g1,969:10763634,43006334
(1,969:10763634,42114309:364090,0,1456371
x1,969:11127724,42114309
)
(1,969:11127724,43603447:406871,313481,0
x1,969:11501827,43603447
)
g1,969:11643819,43006334
x1,969:11909832,43006334
(1,969:11909832,42735741:294003,295640,0
x1,969:12171067,42735741
)
x1,969:13125210,43006334
(1,969:13125210,42735741:703604,295640,54614
x1,969:13796046,42735741
)
x1,969:14469308,43006334
(1,969:14469308,43104637:230742,282169,0
x1,969:14667282,43104637
)
x1,969:15620666,43006334
g1,969:15789811,43006334
x1,969:16299537,43006334
g1,969:16445169,43006334
x1,969:16991304,43006334
(1,969:16991304,43006334:901122,455111,0
x1,969:17883325,43006334
)
x1,969:18311126,43006334
g1,969:18456758,43006334
x1,969:18966484,43006334
g1,969:19112116,43006334
x1,969:19450947,43006334
(1,969:19450947,42735741:703604,295640,54614
x1,969:20121783,42735741
)
x1,969:21075167,43006334
(1,969:21075167,43104637:230742,282169,0
x1,969:21273141,43104637
)
g1,969:21451541,43006334
x1,969:21961267,43006334
g1,969:22106899,43006334
x1,969:22653034,43006334
(1,969:22653034,43006334:901122,455111,0
x1,969:23545055,43006334
)
x1,969:23972856,43006334
g1,969:24118488,43006334
x1,969:24628214,43006334
g1,969:24773846,43006334
x1,969:25112677,43006334
(1,969:25112677,42735741:703604,295640,54614
x1,969:25783513,42735741
)
x1,969:26736897,43006334
g1,969:26906042,43006334
x1,969:27415768,43006334
g1,969:27561400,43006334
x1,969:28107535,43006334
(1,969:28107535,43006334:901122,455111,0
x1,969:28999556,43006334
)
x1,969:29427357,43006334
(1,969:29427357,43104637:230742,282169,0
x1,969:29625331,43104637
)
x1,969:29912962,43006334
g1,969:30058594,43006334
x1,969:30240639,43006334
g1,969:30386271,43006334
x1,969:31060215,43006334
(1,969:31060215,43104637:230742,282169,0
x1,969:31258189,43104637
)
x1,969:32654925,43006334
)
$1,969:32654925,43006334
g1,969:32654925,43006334
)
g1,969:32654925,43006334
)
(1,969:5928697,44636521:26726228,770930,380962
g1,969:5928697,44636521
(1,969:5928697,44636521:785524,770930,380962
k1,969:6714221,44636521:785524
(1,969:6714221,44636521:0,550500,235932
[1,969:6714221,44636521:0,550500,235932
(1,52:6714221,44636521:0,550500,235932
r1,969:6714221,44636521:0,786432,235932
)
]
)
$1,969:6714221,44636521
h1,969:6714221,44636521:0,0,0
$1,969:6714221,44636521
)
g1,969:6714221,44636521
(1,969:6714221,44636521:25940704,770930,380962
$1,969:6714221,44636521
(1,969:6714221,44636521:21308280,770930,380962
h1,969:6714221,44636521:0,0,0
g1,969:6896261,44636521
x1,969:7405987,44636521
g1,969:7588027,44636521
x1,969:7824685,44636521
(1,969:7824685,44365928:413062,387287,157909
h1,969:7824685,44365928:78643,0,0
[1,969:7903328,44365928:223008,387287,157909
(1,969:7903328,44189812:223008,211171,0
x1,969:8126336,44189812
)
(1,969:7903328,44523836:223008,211171,0
x1,969:8126336,44523836
)
]
h1,969:8126336,44365928:78643,0,0
)
x1,969:9250141,44636521
(1,969:9250141,44734824:230742,282169,0
x1,969:9448115,44734824
)
x1,969:9808564,44636521
[1,969:9808564,44884824:1777767,1019233,132659
(1,969:9808564,44252878:413062,387287,157909
h1,969:9808564,44252878:78643,0,0
[1,969:9887207,44252878:223008,387287,157909
(1,969:9887207,44076762:223008,211171,0
x1,969:10110215,44076762
)
(1,969:9887207,44410786:223008,211171,0
x1,969:10110215,44410786
)
]
h1,969:10110215,44252878:78643,0,0
)
(1,969:9808564,44884824:1777767,369185,132659
x1,969:10168104,44884824
[1,969:10168104,45017483:255776,501844,0
(1,969:10168104,44726810:255776,211171,0
x1,969:10391112,44726810
)
(1,969:10168104,45017483:217469,201549,0
x1,969:10352805,45017483
)
]
x1,969:11057899,44884824
(1,969:11092986,44753753:255776,211171,0
x1,969:11315994,44753753
)
x1,969:11553563,44884824
)
]
x1,969:12598725,44636521
(1,969:12598725,44734824:230742,282169,0
x1,969:12796699,44734824
)
x1,969:13157148,44636521
[1,969:13157148,44859703:2000774,994112,132659
(1,969:13157148,44252878:413062,387287,157909
h1,969:13157148,44252878:78643,0,0
[1,969:13235791,44252878:223008,387287,157909
(1,969:13235791,44076762:223008,211171,0
x1,969:13458799,44076762
)
(1,969:13235791,44410786:223008,211171,0
x1,969:13458799,44410786
)
]
h1,969:13458799,44252878:78643,0,0
)
(1,969:13157148,44859703:2000774,344064,132659
x1,969:13516688,44859703
[1,969:13516688,44992362:478783,431757,0
(1,969:13516688,44701689:478783,141084,0
x1,969:13962703,44701689
)
(1,969:13516688,44992362:217469,201549,0
x1,969:13701389,44992362
)
]
x1,969:14629490,44859703
(1,969:14664577,44728632:255776,211171,0
x1,969:14887585,44728632
)
x1,969:15125154,44859703
)
]
x1,969:16272492,44636521
(1,969:16272492,44365928:703604,295640,54614
x1,969:16943328,44365928
)
x1,969:17303777,44636521
[1,969:17303777,44798537:1019380,728249,196374
(1,969:17303777,44365928:294003,295640,0
x1,969:17565012,44365928
)
(1,969:17303777,44798537:1019380,313481,196374
x1,969:17663317,44798537
[1,969:17663317,44931196:627072,431757,63715
(1,969:17663317,44640523:478783,141084,0
x1,969:18109332,44640523
)
(1,969:17663317,44931196:627072,201549,63715
x1,969:18257621,44931196
)
]
)
]
x1,969:19291332,44636521
(1,969:19291332,44734824:230742,282169,0
x1,969:19489306,44734824
)
x1,969:19849755,44636521
(1,969:19849755,44754851:2000774,344064,132659
x1,969:20209295,44754851
[1,969:20209295,44887510:478783,431757,0
(1,969:20209295,44596837:478783,141084,0
x1,969:20655310,44596837
)
(1,969:20209295,44887510:217469,201549,0
x1,969:20393996,44887510
)
]
x1,969:21322097,44754851
(1,969:21357184,44623780:255776,211171,0
x1,969:21580192,44623780
)
x1,969:21817761,44754851
)
x1,969:22818704,44636521
x1,969:23169898,44636521
(1,969:23169898,44754851:2000774,344064,132659
x1,969:23529438,44754851
[1,969:23529438,44887510:478783,431757,0
(1,969:23529438,44596837:478783,141084,0
x1,969:23975453,44596837
)
(1,969:23529438,44887510:217469,201549,0
x1,969:23714139,44887510
)
]
x1,969:24642240,44754851
(1,969:24677327,44623780:255776,211171,0
x1,969:24900335,44623780
)
x1,969:25137904,44754851
)
x1,969:26244734,44636521
(1,969:26244734,44779972:1777767,369185,132659
x1,969:26604274,44779972
[1,969:26604274,44912631:255776,501844,0
(1,969:26604274,44621958:255776,211171,0
x1,969:26827282,44621958
)
(1,969:26604274,44912631:217469,201549,0
x1,969:26788975,44912631
)
]
x1,969:27494069,44779972
(1,969:27529156,44648901:255776,211171,0
x1,969:27752164,44648901
)
x1,969:27989733,44779972
)
)
$1,969:28022501,44636521
k1,969:32654925,44636521:4632424
)
g1,969:32654925,44636521
)
(1,969:5928697,45845860:26726228,566233,358390
g1,969:5928697,45845860
(1,969:5928697,45845860:785524,566233,358390
k1,969:6714221,45845860:785524
(1,969:6714221,45845860:0,550500,235932
[1,969:6714221,45845860:0,550500,235932
(1,52:6714221,45845860:0,550500,235932
r1,969:6714221,45845860:0,786432,235932
)
]
)
$1,969:6714221,45845860
h1,969:6714221,45845860:0,0,0
$1,969:6714221,45845860
)
g1,969:6714221,45845860
(1,969:6714221,45845860:25940704,566233,358390
$1,969:6714221,45845860
(1,969:6714221,45845860:19162275,566233,358390
h1,969:6714221,45845860:0,0,0
g1,969:7369582,45845860
g1,969:7515214,45845860
x1,969:8024940,45845860
g1,969:8170572,45845860
x1,969:8837084,45845860
(1,969:8837084,45575267:703604,295640,54614
x1,969:9507920,45575267
)
x1,969:9868369,45845860
[1,969:9868369,46007876:1019380,728249,196374
(1,969:9868369,45575267:294003,295640,0
x1,969:10129604,45575267
)
(1,969:9868369,46007876:1019380,313481,196374
x1,969:10227909,46007876
[1,969:10227909,46140535:627072,431757,63715
(1,969:10227909,45849862:478783,141084,0
x1,969:10673924,45849862
)
(1,969:10227909,46140535:627072,201549,63715
x1,969:10822213,46140535
)
]
)
]
x1,969:12376800,45845860
(1,969:12376800,45944163:230742,282169,0
x1,969:12574774,45944163
)
x1,969:12935223,45845860
(1,969:12935223,45964190:2000774,344064,132659
x1,969:13294763,45964190
[1,969:13294763,46096849:478783,431757,0
(1,969:13294763,45806176:478783,141084,0
x1,969:13740778,45806176
)
(1,969:13294763,46096849:217469,201549,0
x1,969:13479464,46096849
)
]
x1,969:14407565,45964190
(1,969:14442652,45833119:255776,211171,0
x1,969:14665660,45833119
)
x1,969:14903229,45964190
)
x1,969:16010059,45845860
(1,969:16010059,45989311:1777767,369185,132659
x1,969:16369599,45989311
[1,969:16369599,46121970:255776,501844,0
(1,969:16369599,45831297:255776,211171,0
x1,969:16592607,45831297
)
(1,969:16369599,46121970:217469,201549,0
x1,969:16554300,46121970
)
]
x1,969:17259394,45989311
(1,969:17294481,45858240:255776,211171,0
x1,969:17517489,45858240
)
x1,969:17755058,45989311
)
g1,969:17933458,45845860
x1,969:18443184,45845860
g1,969:18588816,45845860
x1,969:19556991,45845860
x1,969:19908185,45845860
(1,969:19908185,45964190:2000774,344064,132659
x1,969:20267725,45964190
[1,969:20267725,46096849:478783,431757,0
(1,969:20267725,45806176:478783,141084,0
x1,969:20713740,45806176
)
(1,969:20267725,46096849:217469,201549,0
x1,969:20452426,46096849
)
]
x1,969:21380527,45964190
(1,969:21415614,45833119:255776,211171,0
x1,969:21638622,45833119
)
x1,969:21876191,45964190
)
x1,969:22921353,45845860
(1,969:22921353,45944163:230742,282169,0
x1,969:23119327,45944163
)
x1,969:23479776,45845860
(1,969:23479776,45989311:1777767,369185,132659
x1,969:23839316,45989311
[1,969:23839316,46121970:255776,501844,0
(1,969:23839316,45831297:255776,211171,0
x1,969:24062324,45831297
)
(1,969:23839316,46121970:217469,201549,0
x1,969:24024017,46121970
)
]
x1,969:24729111,45989311
(1,969:24764198,45858240:255776,211171,0
x1,969:24987206,45858240
)
x1,969:25224775,45989311
)
x1,969:25876496,45845860
)
$1,969:25876496,45845860
k1,969:32654925,45845860:6778429
)
g1,969:32654925,45845860
)
]
]
)
$1,969:32654925,44263044
)
g1,969:32654925,44263044
)
k1,969:35522151,44263044:2867226
(1,969:35522151,44263044:0,2268886,1941206
(1,969:35522151,44263044:0,550500,235932
k1,969:33847337,44263044:-1674814
(1,969:33847337,44263044:1674814,550500,235932
(1,969:33847337,44263044:0,550500,235932
[1,969:33847337,44263044:0,550500,235932
(1,52:33847337,44263044:0,550500,235932
r1,969:33847337,44263044:0,786432,235932
)
]
)
(1,969:33847337,44263044:1674814,491520,163840
x1,969:35267288,44263044
x1,969:35522151,44263044
)
)
)
)
k1,969:35522151,44263044:0
)
]
)
]
(1,977:4736286,49328947:30785865,422343,0
(1,977:4736286,49328947:30785865,422343,0
k1,977:19801538,49328947:15065252
x1,977:20456900,49328947
k1,977:35522152,49328947:15065252
)
)
]
]
!68551
}15
!11
{16
[1,1071:4736286,49328947:30785865,44592661,0
[1,1071:4736286,49328947:30785865,47017493,0
[1,1071:4736286,3097886:30785865,786432,0
(1,1071:4736286,3097886:30785865,0,0
h1,1071:4736286,3097886:30785865,0,0
)
]
[1,1071:4736286,47362867:30785865,42626581,0
(1,977:4736286,6906868:30785865,2170582,1842902
[1,977:4736286,6906868:30785865,2170582,1842902
(1,977:4736286,6808564:30785865,2268886,1941206
k1,977:4736286,6808564:0
(1,977:4736286,6808564:26683662,2268886,1941206
(1,977:4736286,6808564:0,550500,235932
[1,977:4736286,6808564:0,550500,235932
(1,52:4736286,6808564:0,550500,235932
r1,977:4736286,6808564:0,786432,235932
)
]
)
(1,977:7163675,6808564:24256273,2268886,1941206
$1,977:7163675,6808564
(1,977:7163675,6808564:24256273,2268886,1941206
[1,977:7163675,6808564:24256273,2268886,1941206
[1,977:7163675,8391380:24256273,3851702,358390
(1,977:7163675,5551854:24256273,1012176,597113
g1,977:7163675,5551854
(1,977:7163675,5551854:785524,1012176,597113
g1,977:7163675,5551854
(1,977:7163675,5551854:0,550500,235932
[1,977:7163675,5551854:0,550500,235932
(1,52:7163675,5551854:0,550500,235932
r1,977:7163675,5551854:0,786432,235932
)
]
)
$1,977:7163675,5551854
(1,977:7163675,5551854:785524,447828,98303
x1,977:7655196,5551854
(1,977:7655196,5650157:294003,295640,0
x1,977:7916431,5650157
)
)
$1,977:7949199,5551854
)
g1,977:7949199,5551854
(1,977:7949199,5551854:23470749,1012176,597113
$1,977:7949199,5551854
(1,977:7949199,5551854:23470749,1012176,597113
h1,977:7949199,5551854:0,0,0
g1,977:8131239,5551854
x1,977:8640965,5551854
g1,977:8823005,5551854
x1,977:9217891,5551854
g1,977:9327115,5551854
(1,977:9327115,4659829:364090,0,1456371
x1,977:9691205,4659829
)
[1,977:9691205,6148967:522013,1609289,0
(1,977:9982476,4821847:230742,282169,0
x1,977:10180450,4821847
)
(1,977:9691205,6148967:294003,295640,0
x1,977:9952440,6148967
)
]
g1,977:10322442,5551854
(1,977:10322442,4659829:364090,0,1456371
x1,977:10686532,4659829
)
(1,977:10686532,6148967:406871,313481,0
x1,977:11060635,6148967
)
g1,977:11202627,5551854
x1,977:12062334,5551854
(1,977:12062334,5281261:703604,295640,54614
x1,977:12733170,5281261
)
x1,977:13952567,5551854
(1,977:13952567,5650157:230742,282169,0
x1,977:14150541,5650157
)
g1,977:14328941,5551854
x1,977:14838667,5551854
g1,977:14984299,5551854
(1,977:14984299,5551854:1094089,455111,0
x1,977:16078388,5551854
)
x1,977:16486319,5551854
g1,977:16655464,5551854
x1,977:17165190,5551854
g1,977:17310822,5551854
x1,977:18243347,5551854
(1,977:18243347,5281261:703604,295640,54614
x1,977:18914183,5281261
)
x1,977:19587445,5551854
(1,977:19587445,5650157:230742,282169,0
x1,977:19785419,5650157
)
x1,977:20738803,5551854
g1,977:20907948,5551854
x1,977:21417674,5551854
g1,977:21563306,5551854
(1,977:21563306,5551854:1094089,455111,0
x1,977:22657395,5551854
)
x1,977:23065326,5551854
g1,977:23234471,5551854
x1,977:23744197,5551854
g1,977:23889829,5551854
x1,977:24228660,5551854
(1,977:24228660,5281261:703604,295640,54614
x1,977:24899496,5281261
)
x1,977:25572758,5551854
(1,977:25572758,5650157:230742,282169,0
x1,977:25770732,5650157
)
(1,977:25803500,5551854:1094089,455111,0
x1,977:26897589,5551854
)
(1,977:26897589,5551854:1094089,455111,0
x1,977:27991678,5551854
)
x1,977:28399609,5551854
x1,977:28677985,5551854
g1,977:28823617,5551854
x1,977:29005662,5551854
g1,977:29151294,5551854
x1,977:29825238,5551854
(1,977:29825238,5650157:230742,282169,0
x1,977:30023212,5650157
)
x1,977:31419948,5551854
)
$1,977:31419948,5551854
g1,977:31419948,5551854
)
g1,977:31419948,5551854
)
(1,977:7163675,7182041:24256273,770930,380962
g1,977:7163675,7182041
(1,977:7163675,7182041:785524,770930,380962
k1,977:7949199,7182041:785524
(1,977:7949199,7182041:0,550500,235932
[1,977:7949199,7182041:0,550500,235932
(1,52:7949199,7182041:0,550500,235932
r1,977:7949199,7182041:0,786432,235932
)
]
)
$1,977:7949199,7182041
h1,977:7949199,7182041:0,0,0
$1,977:7949199,7182041
)
g1,977:7949199,7182041
(1,977:7949199,7182041:23470749,770930,380962
$1,977:7949199,7182041
(1,977:7949199,7182041:18060955,770930,380962
h1,977:7949199,7182041:0,0,0
g1,977:8131239,7182041
x1,977:8640965,7182041
g1,977:8823005,7182041
x1,977:9059663,7182041
(1,977:9059663,6911448:413062,387287,157909
h1,977:9059663,6911448:78643,0,0
[1,977:9138306,6911448:223008,387287,157909
(1,977:9138306,6735332:223008,211171,0
x1,977:9361314,6735332
)
(1,977:9138306,7069356:223008,211171,0
x1,977:9361314,7069356
)
]
h1,977:9361314,6911448:78643,0,0
)
x1,977:10485119,7182041
(1,977:10485119,7280344:230742,282169,0
x1,977:10683093,7280344
)
x1,977:11043542,7182041
[1,977:11043542,7430344:1777767,1019233,132659
(1,977:11043542,6798398:413062,387287,157909
h1,977:11043542,6798398:78643,0,0
[1,977:11122185,6798398:223008,387287,157909
(1,977:11122185,6622282:223008,211171,0
x1,977:11345193,6622282
)
(1,977:11122185,6956306:223008,211171,0
x1,977:11345193,6956306
)
]
h1,977:11345193,6798398:78643,0,0
)
(1,977:11043542,7430344:1777767,369185,132659
x1,977:11403082,7430344
[1,977:11403082,7563003:255776,501844,0
(1,977:11403082,7272330:255776,211171,0
x1,977:11626090,7272330
)
(1,977:11403082,7563003:217469,201549,0
x1,977:11587783,7563003
)
]
x1,977:12292877,7430344
(1,977:12327964,7299273:255776,211171,0
x1,977:12550972,7299273
)
x1,977:12788541,7430344
)
]
x1,977:13833703,7182041
(1,977:13833703,7280344:230742,282169,0
x1,977:14031677,7280344
)
x1,977:14392126,7182041
[1,977:14392126,7405223:2000774,994112,132659
(1,977:14392126,6798398:413062,387287,157909
h1,977:14392126,6798398:78643,0,0
[1,977:14470769,6798398:223008,387287,157909
(1,977:14470769,6622282:223008,211171,0
x1,977:14693777,6622282
)
(1,977:14470769,6956306:223008,211171,0
x1,977:14693777,6956306
)
]
h1,977:14693777,6798398:78643,0,0
)
(1,977:14392126,7405223:2000774,344064,132659
x1,977:14751666,7405223
[1,977:14751666,7537882:478783,431757,0
(1,977:14751666,7247209:478783,141084,0
x1,977:15197681,7247209
)
(1,977:14751666,7537882:217469,201549,0
x1,977:14936367,7537882
)
]
x1,977:15864468,7405223
(1,977:15899555,7274152:255776,211171,0
x1,977:16122563,7274152
)
x1,977:16360132,7405223
)
]
x1,977:17466962,7182041
(1,977:17466962,7325492:1777767,369185,132659
x1,977:17826502,7325492
[1,977:17826502,7458151:255776,501844,0
(1,977:17826502,7167478:255776,211171,0
x1,977:18049510,7167478
)
(1,977:17826502,7458151:217469,201549,0
x1,977:18011203,7458151
)
]
x1,977:18716297,7325492
(1,977:18751384,7194421:255776,211171,0
x1,977:18974392,7194421
)
x1,977:19211961,7325492
)
x1,977:20432117,7182041
(1,977:20432117,6911448:703604,295640,54614
x1,977:21102953,6911448
)
x1,977:21463402,7182041
[1,977:21463402,7344057:1019380,728249,196374
(1,977:21463402,6911448:294003,295640,0
x1,977:21724637,6911448
)
(1,977:21463402,7344057:1019380,313481,196374
x1,977:21822942,7344057
[1,977:21822942,7476716:627072,431757,63715
(1,977:21822942,7186043:478783,141084,0
x1,977:22268957,7186043
)
(1,977:21822942,7476716:627072,201549,63715
x1,977:22417246,7476716
)
]
)
]
x1,977:23450957,7182041
(1,977:23450957,7280344:230742,282169,0
x1,977:23648931,7280344
)
x1,977:24009380,7182041
(1,977:24009380,7300371:2000774,344064,132659
x1,977:24368920,7300371
[1,977:24368920,7433030:478783,431757,0
(1,977:24368920,7142357:478783,141084,0
x1,977:24814935,7142357
)
(1,977:24368920,7433030:217469,201549,0
x1,977:24553621,7433030
)
]
x1,977:25481722,7300371
(1,977:25516809,7169300:255776,211171,0
x1,977:25739817,7169300
)
x1,977:25977386,7300371
)
)
$1,977:26010154,7182041
k1,977:31419948,7182041:5409794
)
g1,977:31419948,7182041
)
(1,977:7163675,8391380:24256273,566233,358390
g1,977:7163675,8391380
(1,977:7163675,8391380:785524,566233,358390
k1,977:7949199,8391380:785524
(1,977:7949199,8391380:0,550500,235932
[1,977:7949199,8391380:0,550500,235932
(1,52:7949199,8391380:0,550500,235932
r1,977:7949199,8391380:0,786432,235932
)
]
)
$1,977:7949199,8391380
h1,977:7949199,8391380:0,0,0
$1,977:7949199,8391380
)
g1,977:7949199,8391380
(1,977:7949199,8391380:23470749,566233,358390
$1,977:7949199,8391380
(1,977:7949199,8391380:11723964,566233,358390
h1,977:7949199,8391380:0,0,0
g1,977:8604560,8391380
g1,977:8750192,8391380
x1,977:9259918,8391380
g1,977:9405550,8391380
x1,977:10338075,8391380
(1,977:10338075,8120787:703604,295640,54614
x1,977:11008911,8120787
)
x1,977:11369360,8391380
[1,977:11369360,8553396:1019380,728249,196374
(1,977:11369360,8120787:294003,295640,0
x1,977:11630595,8120787
)
(1,977:11369360,8553396:1019380,313481,196374
x1,977:11728900,8553396
[1,977:11728900,8686055:627072,431757,63715
(1,977:11728900,8395382:478783,141084,0
x1,977:12174915,8395382
)
(1,977:11728900,8686055:627072,201549,63715
x1,977:12323204,8686055
)
]
)
]
x1,977:13356915,8391380
(1,977:13356915,8489683:230742,282169,0
x1,977:13554889,8489683
)
x1,977:13915338,8391380
(1,977:13915338,8509710:2000774,344064,132659
x1,977:14274878,8509710
[1,977:14274878,8642369:478783,431757,0
(1,977:14274878,8351696:478783,141084,0
x1,977:14720893,8351696
)
(1,977:14274878,8642369:217469,201549,0
x1,977:14459579,8642369
)
]
x1,977:15387680,8509710
(1,977:15422767,8378639:255776,211171,0
x1,977:15645775,8378639
)
x1,977:15883344,8509710
)
x1,977:16884287,8391380
x1,977:17235481,8391380
(1,977:17235481,8509710:2000774,344064,132659
x1,977:17595021,8509710
[1,977:17595021,8642369:478783,431757,0
(1,977:17595021,8351696:478783,141084,0
x1,977:18041036,8351696
)
(1,977:17595021,8642369:217469,201549,0
x1,977:17779722,8642369
)
]
x1,977:18707823,8509710
(1,977:18742910,8378639:255776,211171,0
x1,977:18965918,8378639
)
x1,977:19203487,8509710
)
x1,977:19673163,8391380
)
$1,977:19673163,8391380
k1,977:31419948,8391380:11746785
)
g1,977:31419948,8391380
)
]
]
)
$1,977:31419948,6808564
)
g1,977:31419948,6808564
)
k1,977:35522151,6808564:4102203
(1,977:35522151,6808564:0,2268886,1941206
(1,977:35522151,6808564:0,550500,235932
k1,977:33847337,6808564:-1674814
(1,977:33847337,6808564:1674814,550500,235932
(1,977:33847337,6808564:0,550500,235932
[1,977:33847337,6808564:0,550500,235932
(1,52:33847337,6808564:0,550500,235932
r1,977:33847337,6808564:0,786432,235932
)
]
)
(1,977:33847337,6808564:1674814,491520,163840
x1,977:35267288,6808564
x1,977:35522151,6808564
)
)
)
)
k1,977:35522151,6808564:0
)
]
)
(1,1002:4736286,13733131:30785865,4328001,4000321
[1,1002:4736286,13733131:30785865,4328001,4000321
(1,1002:4736286,13634827:30785865,4426305,4098625
k1,1002:4736286,13634827:0
(1,1002:4736286,13634827:27093978,4426305,4098625
(1,1002:4736286,13634827:0,550500,235932
[1,1002:4736286,13634827:0,550500,235932
(1,52:4736286,13634827:0,550500,235932
r1,1002:4736286,13634827:0,786432,235932
)
]
)
(1,1002:6753358,13634827:25076906,4426305,4098625
$1,1002:6753358,13634827
(1,1002:6753358,13634827:25076906,4426305,4098625
[1,1002:6753358,13634827:25076906,4426305,4098625
[1,1002:6753358,17457342:25076906,8248820,276110
(1,1002:6753358,10220698:25076906,1012176,597113
g1,1002:6753358,10220698
(1,1002:6753358,10220698:785524,1012176,597113
g1,1002:6753358,10220698
(1,1002:6753358,10220698:0,550500,235932
[1,1002:6753358,10220698:0,550500,235932
(1,52:6753358,10220698:0,550500,235932
r1,1002:6753358,10220698:0,786432,235932
)
]
)
$1,1002:6753358,10220698
(1,1002:6753358,10220698:785524,447828,98303
x1,1002:7244879,10220698
(1,1002:7244879,10319001:294003,295640,0
x1,1002:7506114,10319001
)
)
$1,1002:7538882,10220698
)
g1,1002:7538882,10220698
(1,1002:7538882,10220698:24291382,1012176,597113
$1,1002:7538882,10220698
(1,1002:7538882,10220698:24291382,1012176,597113
h1,1002:7538882,10220698:0,0,0
g1,1002:7720922,10220698
x1,1002:8230648,10220698
g1,1002:8412688,10220698
(1,1002:8412688,9328673:364090,0,1456371
x1,1002:8776778,9328673
)
[1,1002:8776778,10817811:522013,1609289,0
(1,1002:9068049,9490691:230742,282169,0
x1,1002:9266023,9490691
)
(1,1002:8776778,10817811:294003,295640,0
x1,1002:9038013,10817811
)
]
g1,1002:9408015,10220698
(1,1002:9408015,9328673:364090,0,1456371
x1,1002:9772105,9328673
)
(1,1002:9772105,10817811:406871,313481,0
x1,1002:10146208,10817811
)
g1,1002:10288200,10220698
x1,1002:11912496,10220698
(1,1002:11912496,9950105:703604,295640,54614
x1,1002:12583332,9950105
)
x1,1002:13256594,10220698
(1,1002:13256594,10319001:230742,282169,0
x1,1002:13454568,10319001
)
x1,1002:14662815,10220698
g1,1002:14831960,10220698
x1,1002:15341686,10220698
g1,1002:15487318,10220698
x1,1002:16341108,10220698
g1,1002:16504945,10220698
x1,1002:17014671,10220698
g1,1002:17160303,10220698
x1,1002:18346932,10220698
g1,1002:18516077,10220698
x1,1002:19025803,10220698
g1,1002:19171435,10220698
x1,1002:19800779,10220698
x1,1002:20678082,10220698
g1,1002:20841919,10220698
x1,1002:21351645,10220698
g1,1002:21497277,10220698
x1,1002:21804932,10220698
x1,1002:22743753,10220698
x1,1002:23276992,10220698
g1,1002:23422624,10220698
x1,1002:23932350,10220698
g1,1002:24077982,10220698
x1,1002:24416813,10220698
(1,1002:24416813,9950105:703604,295640,54614
x1,1002:25087649,9950105
)
x1,1002:26295896,10220698
(1,1002:26295896,10319001:230742,282169,0
x1,1002:26493870,10319001
)
g1,1002:26672270,10220698
x1,1002:27181996,10220698
g1,1002:27327628,10220698
x1,1002:28181418,10220698
g1,1002:28345255,10220698
x1,1002:28854981,10220698
g1,1002:29000613,10220698
x1,1002:29921229,10220698
g1,1002:30090374,10220698
x1,1002:30600100,10220698
g1,1002:30745732,10220698
x1,1002:31599522,10220698
(1,1002:31599522,10319001:230742,282169,0
x1,1002:31797496,10319001
)
)
$1,1002:31830264,10220698
g1,1002:31830264,10220698
)
g1,1002:31830264,10220698
)
(1,1002:6753358,11630455:25076906,550500,235932
g1,1002:6753358,11630455
(1,1002:6753358,11630455:785524,550500,235932
k1,1002:7538882,11630455:785524
(1,1002:7538882,11630455:0,550500,235932
[1,1002:7538882,11630455:0,550500,235932
(1,52:7538882,11630455:0,550500,235932
r1,1002:7538882,11630455:0,786432,235932
)
]
)
$1,1002:7538882,11630455
h1,1002:7538882,11630455:0,0,0
$1,1002:7538882,11630455
)
g1,1002:7538882,11630455
(1,1002:7538882,11630455:24291382,550500,235932
$1,1002:7538882,11630455
(1,1002:7538882,11630455:22348583,491520,163840
h1,1002:7538882,11630455:0,0,0
g1,1002:8194243,11630455
g1,1002:8339875,11630455
x1,1002:8849601,11630455
g1,1002:8995233,11630455
x1,1002:10181862,11630455
(1,1002:10181862,11728758:230742,282169,0
x1,1002:10379836,11728758
)
g1,1002:10558236,11630455
x1,1002:11067962,11630455
g1,1002:11213594,11630455
x1,1002:11842938,11630455
x1,1002:12720241,11630455
g1,1002:12884078,11630455
x1,1002:13393804,11630455
g1,1002:13539436,11630455
x1,1002:13847091,11630455
x1,1002:14785912,11630455
x1,1002:15064288,11630455
g1,1002:15209920,11630455
x1,1002:15719646,11630455
g1,1002:15865278,11630455
x1,1002:17051907,11630455
g1,1002:17221052,11630455
x1,1002:17730778,11630455
g1,1002:17876410,11630455
x1,1002:18505754,11630455
(1,1002:18505754,11728758:230742,282169,0
x1,1002:18703728,11728758
)
x1,1002:19590286,11630455
g1,1002:19754123,11630455
x1,1002:20263849,11630455
g1,1002:20409481,11630455
x1,1002:20783962,11630455
x1,1002:21661265,11630455
(1,1002:21661265,11728758:230742,282169,0
x1,1002:21859239,11728758
)
g1,1002:22037639,11630455
x1,1002:22547365,11630455
g1,1002:22692997,11630455
x1,1002:23000652,11630455
(1,1002:23000652,11728758:230742,282169,0
x1,1002:23198626,11728758
)
x1,1002:24152010,11630455
g1,1002:24321155,11630455
x1,1002:24830881,11630455
g1,1002:24976513,11630455
x1,1002:25284168,11630455
x1,1002:26222989,11630455
(1,1002:26222989,11728758:230742,282169,0
x1,1002:26420963,11728758
)
x1,1002:27145502,11630455
g1,1002:27291134,11630455
x1,1002:27473179,11630455
g1,1002:27618811,11630455
x1,1002:28292755,11630455
(1,1002:28292755,11728758:230742,282169,0
x1,1002:28490729,11728758
)
x1,1002:29887465,11630455
)
$1,1002:29887465,11630455
k1,1002:31830264,11630455:1942799
)
g1,1002:31830264,11630455
)
(1,1002:6753358,12899461:25076906,770930,380962
g1,1002:6753358,12899461
(1,1002:6753358,12899461:785524,770930,380962
k1,1002:7538882,12899461:785524
(1,1002:7538882,12899461:0,550500,235932
[1,1002:7538882,12899461:0,550500,235932
(1,52:7538882,12899461:0,550500,235932
r1,1002:7538882,12899461:0,786432,235932
)
]
)
$1,1002:7538882,12899461
h1,1002:7538882,12899461:0,0,0
$1,1002:7538882,12899461
)
g1,1002:7538882,12899461
(1,1002:7538882,12899461:24291382,770930,380962
$1,1002:7538882,12899461
(1,1002:7538882,12899461:21022250,770930,380962
h1,1002:7538882,12899461:0,0,0
(1,1002:7538882,12899461:21022250,770930,380962
x1,1002:8048608,12899461
g1,1002:8230648,12899461
x1,1002:8467306,12899461
(1,1002:8467306,12628868:413062,387287,157909
h1,1002:8467306,12628868:78643,0,0
[1,1002:8545949,12628868:223008,387287,157909
(1,1002:8545949,12452752:223008,211171,0
x1,1002:8768957,12452752
)
(1,1002:8545949,12786776:223008,211171,0
x1,1002:8768957,12786776
)
]
h1,1002:8768957,12628868:78643,0,0
)
x1,1002:9892762,12899461
(1,1002:9892762,12997764:230742,282169,0
x1,1002:10090736,12997764
)
x1,1002:10451185,12899461
[1,1002:10451185,13147764:1777767,1019233,132659
(1,1002:10451185,12515818:413062,387287,157909
h1,1002:10451185,12515818:78643,0,0
[1,1002:10529828,12515818:223008,387287,157909
(1,1002:10529828,12339702:223008,211171,0
x1,1002:10752836,12339702
)
(1,1002:10529828,12673726:223008,211171,0
x1,1002:10752836,12673726
)
]
h1,1002:10752836,12515818:78643,0,0
)
(1,1002:10451185,13147764:1777767,369185,132659
x1,1002:10810725,13147764
[1,1002:10810725,13280423:255776,501844,0
(1,1002:10810725,12989750:255776,211171,0
x1,1002:11033733,12989750
)
(1,1002:10810725,13280423:217469,201549,0
x1,1002:10995426,13280423
)
]
x1,1002:11700520,13147764
(1,1002:11735607,13016693:255776,211171,0
x1,1002:11958615,13016693
)
x1,1002:12196184,13147764
)
]
x1,1002:13241346,12899461
(1,1002:13241346,12997764:230742,282169,0
x1,1002:13439320,12997764
)
x1,1002:13799769,12899461
[1,1002:13799769,13122643:2000774,994112,132659
(1,1002:13799769,12515818:413062,387287,157909
h1,1002:13799769,12515818:78643,0,0
[1,1002:13878412,12515818:223008,387287,157909
(1,1002:13878412,12339702:223008,211171,0
x1,1002:14101420,12339702
)
(1,1002:13878412,12673726:223008,211171,0
x1,1002:14101420,12673726
)
]
h1,1002:14101420,12515818:78643,0,0
)
(1,1002:13799769,13122643:2000774,344064,132659
x1,1002:14159309,13122643
[1,1002:14159309,13255302:478783,431757,0
(1,1002:14159309,12964629:478783,141084,0
x1,1002:14605324,12964629
)
(1,1002:14159309,13255302:217469,201549,0
x1,1002:14344010,13255302
)
]
x1,1002:15272111,13122643
(1,1002:15307198,12991572:255776,211171,0
x1,1002:15530206,12991572
)
x1,1002:15767775,13122643
)
]
x1,1002:16649100,12899461
(1,1002:16649100,12628868:703604,295640,54614
x1,1002:17319936,12628868
)
x1,1002:17680385,12899461
[1,1002:17680385,13061477:1019380,728249,196374
(1,1002:17680385,12628868:294003,295640,0
x1,1002:17941620,12628868
)
(1,1002:17680385,13061477:1019380,313481,196374
x1,1002:18039925,13061477
[1,1002:18039925,13194136:627072,431757,63715
(1,1002:18039925,12903463:478783,141084,0
x1,1002:18485940,12903463
)
(1,1002:18039925,13194136:627072,201549,63715
x1,1002:18634229,13194136
)
]
)
]
x1,1002:19667940,12899461
(1,1002:19667940,12997764:230742,282169,0
x1,1002:19865914,12997764
)
x1,1002:20226363,12899461
(1,1002:20226363,13017791:2000774,344064,132659
x1,1002:20585903,13017791
[1,1002:20585903,13150450:478783,431757,0
(1,1002:20585903,12859777:478783,141084,0
x1,1002:21031918,12859777
)
(1,1002:20585903,13150450:217469,201549,0
x1,1002:20770604,13150450
)
]
x1,1002:21698705,13017791
(1,1002:21733792,12886720:255776,211171,0
x1,1002:21956800,12886720
)
x1,1002:22194369,13017791
)
x1,1002:23450175,12899461
x1,1002:23801369,12899461
(1,1002:23801369,13017791:2000774,344064,132659
x1,1002:24160909,13017791
[1,1002:24160909,13150450:478783,431757,0
(1,1002:24160909,12859777:478783,141084,0
x1,1002:24606924,12859777
)
(1,1002:24160909,13150450:217469,201549,0
x1,1002:24345610,13150450
)
]
x1,1002:25273711,13017791
(1,1002:25308798,12886720:255776,211171,0
x1,1002:25531806,12886720
)
x1,1002:25769375,13017791
)
x1,1002:26437479,12899461
x1,1002:26783365,12899461
(1,1002:26783365,13042912:1777767,369185,132659
x1,1002:27142905,13042912
[1,1002:27142905,13175571:255776,501844,0
(1,1002:27142905,12884898:255776,211171,0
x1,1002:27365913,12884898
)
(1,1002:27142905,13175571:217469,201549,0
x1,1002:27327606,13175571
)
]
x1,1002:28032700,13042912
(1,1002:28067787,12911841:255776,211171,0
x1,1002:28290795,12911841
)
x1,1002:28528364,13042912
)
)
)
$1,1002:28561132,12899461
k1,1002:31830264,12899461:3269132
)
g1,1002:31830264,12899461
)
(1,1002:6753358,14093067:25076906,550500,276110
g1,1002:6753358,14093067
(1,1002:6753358,14093067:785524,550500,276110
k1,1002:7538882,14093067:785524
(1,1002:7538882,14093067:0,550500,235932
[1,1002:7538882,14093067:0,550500,235932
(1,52:7538882,14093067:0,550500,235932
r1,1002:7538882,14093067:0,786432,235932
)
]
)
$1,1002:7538882,14093067
h1,1002:7538882,14093067:0,0,0
$1,1002:7538882,14093067
)
g1,1002:7538882,14093067
(1,1002:7538882,14093067:24291382,550500,276110
$1,1002:7538882,14093067
(1,1002:7538882,14093067:17979461,491520,276110
h1,1002:7538882,14093067:0,0,0
g1,1002:8194243,14093067
g1,1002:8339875,14093067
x1,1002:8849601,14093067
g1,1002:8995233,14093067
x1,1002:10229421,14093067
x1,1002:10580615,14093067
(1,1002:10580615,14211397:2000774,344064,132659
x1,1002:10940155,14211397
[1,1002:10940155,14344056:478783,431757,0
(1,1002:10940155,14053383:478783,141084,0
x1,1002:11386170,14053383
)
(1,1002:10940155,14344056:217469,201549,0
x1,1002:11124856,14344056
)
]
x1,1002:12052957,14211397
(1,1002:12088044,14080326:255776,211171,0
x1,1002:12311052,14080326
)
x1,1002:12548621,14211397
)
x1,1002:13538414,14093067
x1,1002:13889608,14093067
(1,1002:13889608,14211397:2000774,344064,132659
x1,1002:14249148,14211397
[1,1002:14249148,14344056:478783,431757,0
(1,1002:14249148,14053383:478783,141084,0
x1,1002:14695163,14053383
)
(1,1002:14249148,14344056:217469,201549,0
x1,1002:14433849,14344056
)
]
x1,1002:15361950,14211397
(1,1002:15397037,14080326:255776,211171,0
x1,1002:15620045,14080326
)
x1,1002:15857614,14211397
)
x1,1002:16525718,14093067
x1,1002:16871604,14093067
(1,1002:16871604,14236518:1777767,369185,132659
x1,1002:17231144,14236518
[1,1002:17231144,14369177:255776,501844,0
(1,1002:17231144,14078504:255776,211171,0
x1,1002:17454152,14078504
)
(1,1002:17231144,14369177:217469,201549,0
x1,1002:17415845,14369177
)
]
x1,1002:18120939,14236518
(1,1002:18156026,14105447:255776,211171,0
x1,1002:18379034,14105447
)
x1,1002:18616603,14236518
)
g1,1002:18795003,14093067
x1,1002:19304729,14093067
g1,1002:19450361,14093067
x1,1002:20085697,14093067
x1,1002:20431583,14093067
(1,1002:20431583,14211397:2000774,344064,132659
x1,1002:20791123,14211397
[1,1002:20791123,14344056:478783,431757,0
(1,1002:20791123,14053383:478783,141084,0
x1,1002:21237138,14053383
)
(1,1002:20791123,14344056:217469,201549,0
x1,1002:20975824,14344056
)
]
x1,1002:21903925,14211397
(1,1002:21939012,14080326:255776,211171,0
x1,1002:22162020,14080326
)
x1,1002:22399589,14211397
)
x1,1002:23134519,14093067
x1,1002:23485713,14093067
(1,1002:23485713,14236518:1777767,369185,132659
x1,1002:23845253,14236518
[1,1002:23845253,14369177:255776,501844,0
(1,1002:23845253,14078504:255776,211171,0
x1,1002:24068261,14078504
)
(1,1002:23845253,14369177:217469,201549,0
x1,1002:24029954,14369177
)
]
x1,1002:24735048,14236518
(1,1002:24770135,14105447:255776,211171,0
x1,1002:24993143,14105447
)
x1,1002:25230712,14236518
)
x1,1002:25518343,14093067
)
$1,1002:25518343,14093067
k1,1002:31830264,14093067:6311921
)
g1,1002:31830264,14093067
)
(1,1002:6753358,15197554:25076906,566233,358390
g1,1002:6753358,15197554
(1,1002:6753358,15197554:785524,566233,358390
k1,1002:7538882,15197554:785524
(1,1002:7538882,15197554:0,550500,235932
[1,1002:7538882,15197554:0,550500,235932
(1,52:7538882,15197554:0,550500,235932
r1,1002:7538882,15197554:0,786432,235932
)
]
)
$1,1002:7538882,15197554
h1,1002:7538882,15197554:0,0,0
$1,1002:7538882,15197554
)
g1,1002:7538882,15197554
(1,1002:7538882,15197554:24291382,566233,358390
$1,1002:7538882,15197554
(1,1002:7538882,15197554:17807411,566233,358390
h1,1002:7538882,15197554:0,0,0
g1,1002:8194243,15197554
g1,1002:8339875,15197554
x1,1002:8849601,15197554
g1,1002:8995233,15197554
x1,1002:9661745,15197554
(1,1002:9661745,14926961:703604,295640,54614
x1,1002:10332581,14926961
)
x1,1002:10693030,15197554
[1,1002:10693030,15359570:1019380,728249,196374
(1,1002:10693030,14926961:294003,295640,0
x1,1002:10954265,14926961
)
(1,1002:10693030,15359570:1019380,313481,196374
x1,1002:11052570,15359570
[1,1002:11052570,15492229:627072,431757,63715
(1,1002:11052570,15201556:478783,141084,0
x1,1002:11498585,15201556
)
(1,1002:11052570,15492229:627072,201549,63715
x1,1002:11646874,15492229
)
]
)
]
x1,1002:12935448,15197554
(1,1002:12935448,15295857:230742,282169,0
x1,1002:13133422,15295857
)
x1,1002:13493871,15197554
(1,1002:13493871,15315884:2000774,344064,132659
x1,1002:13853411,15315884
[1,1002:13853411,15448543:478783,431757,0
(1,1002:13853411,15157870:478783,141084,0
x1,1002:14299426,15157870
)
(1,1002:13853411,15448543:217469,201549,0
x1,1002:14038112,15448543
)
]
x1,1002:14966213,15315884
(1,1002:15001300,15184813:255776,211171,0
x1,1002:15224308,15184813
)
x1,1002:15461877,15315884
)
x1,1002:16129981,15197554
x1,1002:16475867,15197554
(1,1002:16475867,15341005:1777767,369185,132659
x1,1002:16835407,15341005
[1,1002:16835407,15473664:255776,501844,0
(1,1002:16835407,15182991:255776,211171,0
x1,1002:17058415,15182991
)
(1,1002:16835407,15473664:217469,201549,0
x1,1002:17020108,15473664
)
]
x1,1002:17725202,15341005
(1,1002:17760289,15209934:255776,211171,0
x1,1002:17983297,15209934
)
x1,1002:18220866,15341005
)
g1,1002:18399266,15197554
x1,1002:18908992,15197554
g1,1002:19054624,15197554
x1,1002:19955973,15197554
(1,1002:19955973,15295857:230742,282169,0
x1,1002:20153947,15295857
)
x1,1002:20514396,15197554
(1,1002:20514396,15315884:2000774,344064,132659
x1,1002:20873936,15315884
[1,1002:20873936,15448543:478783,431757,0
(1,1002:20873936,15157870:478783,141084,0
x1,1002:21319951,15157870
)
(1,1002:20873936,15448543:217469,201549,0
x1,1002:21058637,15448543
)
]
x1,1002:21986738,15315884
(1,1002:22021825,15184813:255776,211171,0
x1,1002:22244833,15184813
)
x1,1002:22482402,15315884
)
x1,1002:23217332,15197554
x1,1002:23568526,15197554
(1,1002:23568526,15341005:1777767,369185,132659
x1,1002:23928066,15341005
[1,1002:23928066,15473664:255776,501844,0
(1,1002:23928066,15182991:255776,211171,0
x1,1002:24151074,15182991
)
(1,1002:23928066,15473664:217469,201549,0
x1,1002:24112767,15473664
)
]
x1,1002:24817861,15341005
(1,1002:24852948,15209934:255776,211171,0
x1,1002:25075956,15209934
)
x1,1002:25313525,15341005
)
)
$1,1002:25346293,15197554
k1,1002:31830264,15197554:6483971
)
g1,1002:31830264,15197554
)
(1,1002:6753358,16368588:25076906,550500,276110
g1,1002:6753358,16368588
(1,1002:6753358,16368588:785524,550500,276110
k1,1002:7538882,16368588:785524
(1,1002:7538882,16368588:0,550500,235932
[1,1002:7538882,16368588:0,550500,235932
(1,52:7538882,16368588:0,550500,235932
r1,1002:7538882,16368588:0,786432,235932
)
]
)
$1,1002:7538882,16368588
h1,1002:7538882,16368588:0,0,0
$1,1002:7538882,16368588
)
g1,1002:7538882,16368588
(1,1002:7538882,16368588:24291382,550500,276110
$1,1002:7538882,16368588
(1,1002:7538882,16368588:18452703,491520,276110
h1,1002:7538882,16368588:0,0,0
g1,1002:8194243,16368588
g1,1002:8339875,16368588
x1,1002:8849601,16368588
g1,1002:8995233,16368588
x1,1002:9963408,16368588
(1,1002:9963408,16466891:230742,282169,0
x1,1002:10161382,16466891
)
x1,1002:10521831,16368588
(1,1002:10521831,16486918:2000774,344064,132659
x1,1002:10881371,16486918
[1,1002:10881371,16619577:478783,431757,0
(1,1002:10881371,16328904:478783,141084,0
x1,1002:11327386,16328904
)
(1,1002:10881371,16619577:217469,201549,0
x1,1002:11066072,16619577
)
]
x1,1002:11994173,16486918
(1,1002:12029260,16355847:255776,211171,0
x1,1002:12252268,16355847
)
x1,1002:12489837,16486918
)
x1,1002:13479630,16368588
x1,1002:13830824,16368588
(1,1002:13830824,16512039:1777767,369185,132659
x1,1002:14190364,16512039
[1,1002:14190364,16644698:255776,501844,0
(1,1002:14190364,16354025:255776,211171,0
x1,1002:14413372,16354025
)
(1,1002:14190364,16644698:217469,201549,0
x1,1002:14375065,16644698
)
]
x1,1002:15080159,16512039
(1,1002:15115246,16380968:255776,211171,0
x1,1002:15338254,16380968
)
x1,1002:15575823,16512039
)
x1,1002:16509940,16368588
x1,1002:16855826,16368588
(1,1002:16855826,16486918:2000774,344064,132659
x1,1002:17215366,16486918
[1,1002:17215366,16619577:478783,431757,0
(1,1002:17215366,16328904:478783,141084,0
x1,1002:17661381,16328904
)
(1,1002:17215366,16619577:217469,201549,0
x1,1002:17400067,16619577
)
]
x1,1002:18328168,16486918
(1,1002:18363255,16355847:255776,211171,0
x1,1002:18586263,16355847
)
x1,1002:18823832,16486918
)
g1,1002:19002232,16368588
x1,1002:19511958,16368588
g1,1002:19657590,16368588
x1,1002:20292926,16368588
x1,1002:20638812,16368588
(1,1002:20638812,16512039:1777767,369185,132659
x1,1002:20998352,16512039
[1,1002:20998352,16644698:255776,501844,0
(1,1002:20998352,16354025:255776,211171,0
x1,1002:21221360,16354025
)
(1,1002:20998352,16644698:217469,201549,0
x1,1002:21183053,16644698
)
]
x1,1002:21888147,16512039
(1,1002:21923234,16380968:255776,211171,0
x1,1002:22146242,16380968
)
x1,1002:22383811,16512039
)
x1,1002:23384754,16368588
x1,1002:23735948,16368588
(1,1002:23735948,16486918:2000774,344064,132659
x1,1002:24095488,16486918
[1,1002:24095488,16619577:478783,431757,0
(1,1002:24095488,16328904:478783,141084,0
x1,1002:24541503,16328904
)
(1,1002:24095488,16619577:217469,201549,0
x1,1002:24280189,16619577
)
]
x1,1002:25208290,16486918
(1,1002:25243377,16355847:255776,211171,0
x1,1002:25466385,16355847
)
x1,1002:25703954,16486918
)
x1,1002:25991585,16368588
)
$1,1002:25991585,16368588
k1,1002:31830264,16368588:5838679
)
g1,1002:31830264,16368588
)
(1,1002:6753358,17457342:25076906,550500,276110
g1,1002:6753358,17457342
(1,1002:6753358,17457342:785524,550500,276110
k1,1002:7538882,17457342:785524
(1,1002:7538882,17457342:0,550500,235932
[1,1002:7538882,17457342:0,550500,235932
(1,52:7538882,17457342:0,550500,235932
r1,1002:7538882,17457342:0,786432,235932
)
]
)
$1,1002:7538882,17457342
h1,1002:7538882,17457342:0,0,0
$1,1002:7538882,17457342
)
g1,1002:7538882,17457342
(1,1002:7538882,17457342:24291382,550500,276110
$1,1002:7538882,17457342
(1,1002:7538882,17457342:22626549,491520,276110
h1,1002:7538882,17457342:0,0,0
g1,1002:8194243,17457342
g1,1002:8339875,17457342
x1,1002:8849601,17457342
g1,1002:8995233,17457342
x1,1002:9963408,17457342
x1,1002:10314602,17457342
(1,1002:10314602,17575672:2000774,344064,132659
x1,1002:10674142,17575672
[1,1002:10674142,17708331:478783,431757,0
(1,1002:10674142,17417658:478783,141084,0
x1,1002:11120157,17417658
)
(1,1002:10674142,17708331:217469,201549,0
x1,1002:10858843,17708331
)
]
x1,1002:11786944,17575672
(1,1002:11822031,17444601:255776,211171,0
x1,1002:12045039,17444601
)
x1,1002:12282608,17575672
)
x1,1002:13538414,17457342
(1,1002:13538414,17555645:230742,282169,0
x1,1002:13736388,17555645
)
x1,1002:14096837,17457342
(1,1002:14096837,17575672:2000774,344064,132659
x1,1002:14456377,17575672
[1,1002:14456377,17708331:478783,431757,0
(1,1002:14456377,17417658:478783,141084,0
x1,1002:14902392,17417658
)
(1,1002:14456377,17708331:217469,201549,0
x1,1002:14641078,17708331
)
]
x1,1002:15569179,17575672
(1,1002:15604266,17444601:255776,211171,0
x1,1002:15827274,17444601
)
x1,1002:16064843,17575672
)
x1,1002:16732947,17457342
x1,1002:17078833,17457342
(1,1002:17078833,17600793:1777767,369185,132659
x1,1002:17438373,17600793
[1,1002:17438373,17733452:255776,501844,0
(1,1002:17438373,17442779:255776,211171,0
x1,1002:17661381,17442779
)
(1,1002:17438373,17733452:217469,201549,0
x1,1002:17623074,17733452
)
]
x1,1002:18328168,17600793
(1,1002:18363255,17469722:255776,211171,0
x1,1002:18586263,17469722
)
x1,1002:18823832,17600793
)
g1,1002:19002232,17457342
x1,1002:19511958,17457342
g1,1002:19657590,17457342
x1,1002:20558939,17457342
(1,1002:20558939,17555645:230742,282169,0
x1,1002:20756913,17555645
)
x1,1002:21117362,17457342
(1,1002:21117362,17575672:2000774,344064,132659
x1,1002:21476902,17575672
[1,1002:21476902,17708331:478783,431757,0
(1,1002:21476902,17417658:478783,141084,0
x1,1002:21922917,17417658
)
(1,1002:21476902,17708331:217469,201549,0
x1,1002:21661603,17708331
)
]
x1,1002:22589704,17575672
(1,1002:22624791,17444601:255776,211171,0
x1,1002:22847799,17444601
)
x1,1002:23085368,17575672
)
x1,1002:23820298,17457342
x1,1002:24171492,17457342
(1,1002:24171492,17600793:1777767,369185,132659
x1,1002:24531032,17600793
[1,1002:24531032,17733452:255776,501844,0
(1,1002:24531032,17442779:255776,211171,0
x1,1002:24754040,17442779
)
(1,1002:24531032,17733452:217469,201549,0
x1,1002:24715733,17733452
)
]
x1,1002:25420827,17600793
(1,1002:25455914,17469722:255776,211171,0
x1,1002:25678922,17469722
)
x1,1002:25916491,17600793
)
x1,1002:26823075,17457342
g1,1002:26932299,17457342
(1,1002:26932299,17457342:3233132,491520,163840
x1,1002:28967986,17457342
x1,1002:30165431,17457342
)
)
$1,1002:30165431,17457342
k1,1002:31830264,17457342:1664833
)
g1,1002:31830264,17457342
)
]
]
)
$1,1002:31830264,13634827
)
g1,1002:31830264,13634827
)
k1,1002:35522151,13634827:3691887
(1,1002:35522151,13634827:0,4426305,4098625
(1,1002:35522151,13634827:0,550500,235932
k1,1002:33847337,13634827:-1674814
(1,1002:33847337,13634827:1674814,550500,235932
(1,1002:33847337,13634827:0,550500,235932
[1,1002:33847337,13634827:0,550500,235932
(1,52:33847337,13634827:0,550500,235932
r1,1002:33847337,13634827:0,786432,235932
)
]
)
(1,1002:33847337,13634827:1674814,491520,163840
x1,1002:35267288,13634827
x1,1002:35522151,13634827
)
)
)
)
k1,1002:35522151,13634827:0
)
]
)
(1,1003:4736286,18192204:30785865,0,0
k1,1003:35522150,18192204:30785864
g1,1003:35522150,18192204
)
(1,1013:4736286,21089274:30785865,2634926,2307245
[1,1013:4736286,21089274:30785865,2634926,2307245
(1,1013:4736286,20990970:30785865,2733230,2405549
k1,1013:4736286,20990970:0
(1,1013:4736286,20990970:27383938,2733230,2405549
(1,1013:4736286,20990970:0,550500,235932
[1,1013:4736286,20990970:0,550500,235932
(1,52:4736286,20990970:0,550500,235932
r1,1013:4736286,20990970:0,786432,235932
)
]
)
(1,1013:8138212,20990970:23982012,2733230,2405549
$1,1013:8138212,20990970
(1,1013:8138212,20990970:23982012,2733230,2405549
[1,1013:8138212,20990970:23982012,2733230,2405549
[1,1013:8138212,23038129:23982012,4780389,358390
(1,1013:8138212,19269916:23982012,1012176,597113
g1,1013:8138212,19269916
(1,1013:8138212,19269916:785524,1012176,597113
g1,1013:8138212,19269916
(1,1013:8138212,19269916:0,550500,235932
[1,1013:8138212,19269916:0,550500,235932
(1,52:8138212,19269916:0,550500,235932
r1,1013:8138212,19269916:0,786432,235932
)
]
)
$1,1013:8138212,19269916
(1,1013:8138212,19269916:785524,447828,98303
x1,1013:8629733,19269916
(1,1013:8629733,19368219:294003,295640,0
x1,1013:8890968,19368219
)
)
$1,1013:8923736,19269916
)
g1,1013:8923736,19269916
(1,1013:8923736,19269916:23196488,1012176,597113
$1,1013:8923736,19269916
(1,1013:8923736,19269916:18442517,1012176,597113
h1,1013:8923736,19269916:0,0,0
g1,1013:9105776,19269916
x1,1013:9615502,19269916
g1,1013:9797542,19269916
(1,1013:9797542,18377891:364090,0,1456371
x1,1013:10161632,18377891
)
[1,1013:10161632,19867029:522013,1609289,0
(1,1013:10452903,18539909:230742,282169,0
x1,1013:10650877,18539909
)
(1,1013:10161632,19867029:294003,295640,0
x1,1013:10422867,19867029
)
]
g1,1013:10792869,19269916
(1,1013:10792869,18377891:364090,0,1456371
x1,1013:11156959,18377891
)
(1,1013:11156959,19867029:406871,313481,0
x1,1013:11531062,19867029
)
g1,1013:11673054,19269916
x1,1013:11939067,19269916
(1,1013:11939067,18999323:294003,295640,0
x1,1013:12200302,18999323
)
x1,1013:13081627,19269916
(1,1013:13081627,18999323:703604,295640,54614
x1,1013:13752463,18999323
)
x1,1013:14425725,19269916
(1,1013:14425725,19368219:230742,282169,0
x1,1013:14623699,19368219
)
x1,1013:15577083,19269916
g1,1013:15746228,19269916
x1,1013:16255954,19269916
g1,1013:16401586,19269916
x1,1013:16656449,19269916
(1,1013:16656449,19269916:1094089,455111,0
x1,1013:17750538,19269916
)
x1,1013:18340359,19269916
g1,1013:18485991,19269916
x1,1013:18995717,19269916
g1,1013:19141349,19269916
x1,1013:19986033,19269916
g1,1013:20131665,19269916
x1,1013:20641391,19269916
g1,1013:20787023,19269916
x1,1013:21125854,19269916
(1,1013:21125854,18999323:703604,295640,54614
x1,1013:21796690,18999323
)
x1,1013:22750074,19269916
(1,1013:22750074,19368219:230742,282169,0
x1,1013:22948048,19368219
)
g1,1013:23126448,19269916
x1,1013:23636174,19269916
g1,1013:23781806,19269916
x1,1013:24036669,19269916
(1,1013:24036669,19269916:1094089,455111,0
x1,1013:25130758,19269916
)
x1,1013:25720579,19269916
g1,1013:25866211,19269916
x1,1013:26375937,19269916
g1,1013:26521569,19269916
x1,1013:27366253,19269916
)
$1,1013:27366253,19269916
k1,1013:32120224,19269916:4753971
)
g1,1013:32120224,19269916
)
(1,1013:8138212,20695406:23982012,566233,235932
g1,1013:8138212,20695406
(1,1013:8138212,20695406:785524,566233,235932
k1,1013:8923736,20695406:785524
(1,1013:8923736,20695406:0,550500,235932
[1,1013:8923736,20695406:0,550500,235932
(1,52:8923736,20695406:0,550500,235932
r1,1013:8923736,20695406:0,786432,235932
)
]
)
$1,1013:8923736,20695406
h1,1013:8923736,20695406:0,0,0
$1,1013:8923736,20695406
)
g1,1013:8923736,20695406
(1,1013:8923736,20695406:23196488,566233,235932
$1,1013:8923736,20695406
(1,1013:8923736,20695406:15089555,566233,163840
h1,1013:8923736,20695406:0,0,0
g1,1013:9579097,20695406
g1,1013:9724729,20695406
x1,1013:10234455,20695406
g1,1013:10380087,20695406
x1,1013:10718918,20695406
(1,1013:10718918,20424813:703604,295640,54614
x1,1013:11389754,20424813
)
x1,1013:12343138,20695406
g1,1013:12512283,20695406
x1,1013:13022009,20695406
g1,1013:13167641,20695406
x1,1013:13422504,20695406
(1,1013:13422504,20695406:1094089,455111,0
x1,1013:14516593,20695406
)
x1,1013:15106414,20695406
(1,1013:15106414,20793709:230742,282169,0
x1,1013:15304388,20793709
)
g1,1013:15482788,20695406
x1,1013:15992514,20695406
g1,1013:16138146,20695406
x1,1013:16727967,20695406
g1,1013:16873599,20695406
x1,1013:17383325,20695406
g1,1013:17528957,20695406
(1,1013:17528957,20695406:1094089,455111,0
x1,1013:18623046,20695406
)
x1,1013:19212867,20695406
g1,1013:19358499,20695406
x1,1013:19868225,20695406
g1,1013:20013857,20695406
x1,1013:20603678,20695406
(1,1013:20603678,20793709:230742,282169,0
x1,1013:20801652,20793709
)
x1,1013:21271328,20695406
g1,1013:21416960,20695406
x1,1013:21599005,20695406
g1,1013:21744637,20695406
x1,1013:22418581,20695406
(1,1013:22418581,20793709:230742,282169,0
x1,1013:22616555,20793709
)
x1,1013:24013291,20695406
)
$1,1013:24013291,20695406
k1,1013:32120224,20695406:8106933
)
g1,1013:32120224,20695406
)
(1,1013:8138212,21851362:23982012,657880,358390
g1,1013:8138212,21851362
(1,1013:8138212,21851362:785524,657880,358390
k1,1013:8923736,21851362:785524
(1,1013:8923736,21851362:0,550500,235932
[1,1013:8923736,21851362:0,550500,235932
(1,52:8923736,21851362:0,550500,235932
r1,1013:8923736,21851362:0,786432,235932
)
]
)
$1,1013:8923736,21851362
h1,1013:8923736,21851362:0,0,0
$1,1013:8923736,21851362
)
g1,1013:8923736,21851362
(1,1013:8923736,21851362:23196488,657880,358390
$1,1013:8923736,21851362
(1,1013:8923736,21851362:18158807,657880,358390
h1,1013:8923736,21851362:0,0,0
g1,1013:9105776,21851362
x1,1013:9615502,21851362
g1,1013:9797542,21851362
x1,1013:10034200,21851362
(1,1013:10034200,21580769:413062,387287,157909
h1,1013:10034200,21580769:78643,0,0
[1,1013:10112843,21580769:223008,387287,157909
(1,1013:10112843,21404653:223008,211171,0
x1,1013:10335851,21404653
)
(1,1013:10112843,21738677:223008,211171,0
x1,1013:10335851,21738677
)
]
h1,1013:10335851,21580769:78643,0,0
)
x1,1013:11459656,21851362
(1,1013:11459656,21949665:230742,282169,0
x1,1013:11657630,21949665
)
x1,1013:12018079,21851362
(1,1013:12018079,21994813:1777767,369185,132659
x1,1013:12377619,21994813
[1,1013:12377619,22127472:255776,501844,0
(1,1013:12377619,21836799:255776,211171,0
x1,1013:12600627,21836799
)
(1,1013:12377619,22127472:217469,201549,0
x1,1013:12562320,22127472
)
]
x1,1013:13267414,21994813
(1,1013:13302501,21863742:255776,211171,0
x1,1013:13525509,21863742
)
x1,1013:13763078,21994813
)
x1,1013:14243904,21851362
(1,1013:14243904,21580769:294003,295640,0
x1,1013:14505139,21580769
)
x1,1013:15204419,21851362
(1,1013:15204419,21580769:703604,295640,54614
x1,1013:15875255,21580769
)
x1,1013:16235704,21851362
[1,1013:16235704,22013378:1019380,728249,196374
(1,1013:16235704,21580769:294003,295640,0
x1,1013:16496939,21580769
)
(1,1013:16235704,22013378:1019380,313481,196374
x1,1013:16595244,22013378
[1,1013:16595244,22146037:627072,431757,63715
(1,1013:16595244,21855364:478783,141084,0
x1,1013:17041259,21855364
)
(1,1013:16595244,22146037:627072,201549,63715
x1,1013:17189548,22146037
)
]
)
]
x1,1013:18223259,21851362
(1,1013:18223259,21949665:230742,282169,0
x1,1013:18421233,21949665
)
x1,1013:18781682,21851362
(1,1013:18781682,21969692:2000774,344064,132659
x1,1013:19141222,21969692
[1,1013:19141222,22102351:478783,431757,0
(1,1013:19141222,21811678:478783,141084,0
x1,1013:19587237,21811678
)
(1,1013:19141222,22102351:217469,201549,0
x1,1013:19325923,22102351
)
]
x1,1013:20254024,21969692
(1,1013:20289111,21838621:255776,211171,0
x1,1013:20512119,21838621
)
x1,1013:20749688,21969692
)
x1,1013:21484618,21851362
x1,1013:21835812,21851362
(1,1013:21835812,21969692:2000774,344064,132659
x1,1013:22195352,21969692
[1,1013:22195352,22102351:478783,431757,0
(1,1013:22195352,21811678:478783,141084,0
x1,1013:22641367,21811678
)
(1,1013:22195352,22102351:217469,201549,0
x1,1013:22380053,22102351
)
]
x1,1013:23308154,21969692
(1,1013:23343241,21838621:255776,211171,0
x1,1013:23566249,21838621
)
x1,1013:23803818,21969692
)
x1,1013:25081769,21851362
[1,1013:25081769,22029685:2000774,744556,132659
(1,1013:25081769,21580769:294003,295640,0
x1,1013:25343004,21580769
)
(1,1013:25081769,22029685:2000774,344064,132659
x1,1013:25441309,22029685
[1,1013:25441309,22162344:478783,431757,0
(1,1013:25441309,21871671:478783,141084,0
x1,1013:25887324,21871671
)
(1,1013:25441309,22162344:217469,201549,0
x1,1013:25626010,22162344
)
]
x1,1013:26554111,22029685
(1,1013:26589198,21898614:255776,211171,0
x1,1013:26812206,21898614
)
x1,1013:27049775,22029685
)
]
)
$1,1013:27082543,21851362
k1,1013:32120224,21851362:5037681
)
g1,1013:32120224,21851362
)
(1,1013:8138212,23038129:23982012,566233,358390
g1,1013:8138212,23038129
(1,1013:8138212,23038129:785524,566233,358390
k1,1013:8923736,23038129:785524
(1,1013:8923736,23038129:0,550500,235932
[1,1013:8923736,23038129:0,550500,235932
(1,52:8923736,23038129:0,550500,235932
r1,1013:8923736,23038129:0,786432,235932
)
]
)
$1,1013:8923736,23038129
h1,1013:8923736,23038129:0,0,0
$1,1013:8923736,23038129
)
g1,1013:8923736,23038129
(1,1013:8923736,23038129:23196488,566233,358390
$1,1013:8923736,23038129
(1,1013:8923736,23038129:23196488,566233,358390
h1,1013:8923736,23038129:0,0,0
g1,1013:9579097,23038129
g1,1013:9724729,23038129
x1,1013:10234455,23038129
g1,1013:10380087,23038129
x1,1013:11046599,23038129
(1,1013:11046599,22767536:703604,295640,54614
x1,1013:11717435,22767536
)
x1,1013:12077884,23038129
[1,1013:12077884,23200145:1019380,728249,196374
(1,1013:12077884,22767536:294003,295640,0
x1,1013:12339119,22767536
)
(1,1013:12077884,23200145:1019380,313481,196374
x1,1013:12437424,23200145
[1,1013:12437424,23332804:627072,431757,63715
(1,1013:12437424,23042131:478783,141084,0
x1,1013:12883439,23042131
)
(1,1013:12437424,23332804:627072,201549,63715
x1,1013:13031728,23332804
)
]
)
]
x1,1013:14586315,23038129
(1,1013:14586315,23136432:230742,282169,0
x1,1013:14784289,23136432
)
x1,1013:15144738,23038129
(1,1013:15144738,23156459:2000774,344064,132659
x1,1013:15504278,23156459
[1,1013:15504278,23289118:478783,431757,0
(1,1013:15504278,22998445:478783,141084,0
x1,1013:15950293,22998445
)
(1,1013:15504278,23289118:217469,201549,0
x1,1013:15688979,23289118
)
]
x1,1013:16617080,23156459
(1,1013:16652167,23025388:255776,211171,0
x1,1013:16875175,23025388
)
x1,1013:17112744,23156459
)
x1,1013:18390695,23038129
[1,1013:18390695,23216452:2000774,744556,132659
(1,1013:18390695,22767536:294003,295640,0
x1,1013:18651930,22767536
)
(1,1013:18390695,23216452:2000774,344064,132659
x1,1013:18750235,23216452
[1,1013:18750235,23349111:478783,431757,0
(1,1013:18750235,23058438:478783,141084,0
x1,1013:19196250,23058438
)
(1,1013:18750235,23349111:217469,201549,0
x1,1013:18934936,23349111
)
]
x1,1013:19863037,23216452
(1,1013:19898124,23085381:255776,211171,0
x1,1013:20121132,23085381
)
x1,1013:20358701,23216452
)
]
g1,1013:20537101,23038129
x1,1013:21046827,23038129
g1,1013:21192459,23038129
x1,1013:22160634,23038129
x1,1013:22511828,23038129
(1,1013:22511828,23156459:2000774,344064,132659
x1,1013:22871368,23156459
[1,1013:22871368,23289118:478783,431757,0
(1,1013:22871368,22998445:478783,141084,0
x1,1013:23317383,22998445
)
(1,1013:22871368,23289118:217469,201549,0
x1,1013:23056069,23289118
)
]
x1,1013:23984170,23156459
(1,1013:24019257,23025388:255776,211171,0
x1,1013:24242265,23025388
)
x1,1013:24479834,23156459
)
(1,1013:24512602,23038129:6988669,491520,250989
x1,1013:25757785,23038129
(1,1013:25757785,23156459:2000774,344064,132659
x1,1013:26117325,23156459
[1,1013:26117325,23289118:478783,431757,0
(1,1013:26117325,22998445:478783,141084,0
x1,1013:26563340,22998445
)
(1,1013:26117325,23289118:217469,201549,0
x1,1013:26302026,23289118
)
]
x1,1013:27230127,23156459
(1,1013:27265214,23025388:255776,211171,0
x1,1013:27488222,23025388
)
x1,1013:27725791,23156459
)
x1,1013:28942074,23038129
(1,1013:28942074,23136432:230742,282169,0
x1,1013:29140048,23136432
)
x1,1013:29500497,23038129
(1,1013:29500497,23156459:2000774,344064,132659
x1,1013:29860037,23156459
[1,1013:29860037,23289118:478783,431757,0
(1,1013:29860037,22998445:478783,141084,0
x1,1013:30306052,22998445
)
(1,1013:29860037,23289118:217469,201549,0
x1,1013:30044738,23289118
)
]
x1,1013:30972839,23156459
(1,1013:31007926,23025388:255776,211171,0
x1,1013:31230934,23025388
)
x1,1013:31468503,23156459
)
)
x1,1013:32120224,23038129
)
$1,1013:32120224,23038129
g1,1013:32120224,23038129
)
g1,1013:32120224,23038129
)
]
]
)
$1,1013:32120224,20990970
)
g1,1013:32120224,20990970
)
k1,1013:35522151,20990970:3401927
(1,1013:35522151,20990970:0,2733230,2405549
(1,1013:35522151,20990970:0,550500,235932
k1,1013:33847337,20990970:-1674814
(1,1013:33847337,20990970:1674814,550500,235932
(1,1013:33847337,20990970:0,550500,235932
[1,1013:33847337,20990970:0,550500,235932
(1,52:33847337,20990970:0,550500,235932
r1,1013:33847337,20990970:0,786432,235932
)
]
)
(1,1013:33847337,20990970:1674814,491520,163840
x1,1013:35267288,20990970
x1,1013:35522151,20990970
)
)
)
)
k1,1013:35522151,20990970:0
)
]
)
(1,1024:4736286,27090367:30785865,3038488,2710807
[1,1024:4736286,27090367:30785865,3038488,2710807
(1,1024:4736286,26992063:30785865,3136792,2809111
k1,1024:4736286,26992063:0
(1,1024:4736286,26992063:27331848,3136792,2809111
(1,1024:4736286,26992063:0,550500,235932
[1,1024:4736286,26992063:0,550500,235932
(1,52:4736286,26992063:0,550500,235932
r1,1024:4736286,26992063:0,786432,235932
)
]
)
(1,1024:6515489,26992063:25552645,3136792,2809111
$1,1024:6515489,26992063
(1,1024:6515489,26992063:25552645,3136792,2809111
[1,1024:6515489,26992063:25552645,3136792,2809111
[1,1024:6515489,29442784:25552645,5587513,358390
(1,1024:6515489,24867447:25552645,1012176,597113
g1,1024:6515489,24867447
(1,1024:6515489,24867447:785524,1012176,597113
g1,1024:6515489,24867447
(1,1024:6515489,24867447:0,550500,235932
[1,1024:6515489,24867447:0,550500,235932
(1,52:6515489,24867447:0,550500,235932
r1,1024:6515489,24867447:0,786432,235932
)
]
)
$1,1024:6515489,24867447
(1,1024:6515489,24867447:785524,447828,98303
x1,1024:7007010,24867447
(1,1024:7007010,24965750:294003,295640,0
x1,1024:7268245,24965750
)
)
$1,1024:7301013,24867447
)
g1,1024:7301013,24867447
(1,1024:7301013,24867447:24767121,1012176,597113
$1,1024:7301013,24867447
(1,1024:7301013,24867447:19976020,1012176,597113
h1,1024:7301013,24867447:0,0,0
g1,1024:7483053,24867447
x1,1024:7992779,24867447
g1,1024:8174819,24867447
(1,1024:8174819,23975422:364090,0,1456371
x1,1024:8538909,23975422
)
[1,1024:8538909,25464560:522013,1609289,0
(1,1024:8830180,24137440:230742,282169,0
x1,1024:9028154,24137440
)
(1,1024:8538909,25464560:294003,295640,0
x1,1024:8800144,25464560
)
]
g1,1024:9170146,24867447
(1,1024:9170146,23975422:364090,0,1456371
x1,1024:9534236,23975422
)
(1,1024:9534236,25464560:406871,313481,0
x1,1024:9908339,25464560
)
g1,1024:10050331,24867447
x1,1024:11346946,24867447
(1,1024:11346946,24596854:703604,295640,54614
x1,1024:12017782,24596854
)
x1,1024:12691044,24867447
(1,1024:12691044,24965750:230742,282169,0
x1,1024:12889018,24965750
)
(1,1024:12921786,24867447:1094089,455111,0
x1,1024:14015875,24867447
)
x1,1024:14270738,24867447
(1,1024:14270738,24867447:1094089,455111,0
x1,1024:15364827,24867447
)
x1,1024:15954648,24867447
g1,1024:16100280,24867447
x1,1024:16610006,24867447
g1,1024:16755638,24867447
x1,1024:17600322,24867447
g1,1024:17745954,24867447
x1,1024:18255680,24867447
g1,1024:18401312,24867447
x1,1024:18740143,24867447
(1,1024:18740143,24596854:703604,295640,54614
x1,1024:19410979,24596854
)
(1,1024:19443747,24867447:1094089,455111,0
x1,1024:20537836,24867447
)
x1,1024:20792699,24867447
(1,1024:20792699,24867447:1094089,455111,0
x1,1024:21886788,24867447
)
x1,1024:22476609,24867447
g1,1024:22622241,24867447
x1,1024:23131967,24867447
g1,1024:23277599,24867447
x1,1024:24122283,24867447
(1,1024:24122283,24965750:230742,282169,0
x1,1024:24320257,24965750
)
x1,1024:24535070,24867447
g1,1024:24680702,24867447
x1,1024:24862747,24867447
g1,1024:25008379,24867447
x1,1024:25682323,24867447
(1,1024:25682323,24965750:230742,282169,0
x1,1024:25880297,24965750
)
x1,1024:27277033,24867447
)
$1,1024:27277033,24867447
k1,1024:32068134,24867447:4791101
)
g1,1024:32068134,24867447
)
(1,1024:6515489,26738880:25552645,1012176,597113
g1,1024:6515489,26738880
(1,1024:6515489,26738880:785524,1012176,597113
k1,1024:7301013,26738880:785524
(1,1024:7301013,26738880:0,550500,235932
[1,1024:7301013,26738880:0,550500,235932
(1,52:7301013,26738880:0,550500,235932
r1,1024:7301013,26738880:0,786432,235932
)
]
)
$1,1024:7301013,26738880
h1,1024:7301013,26738880:0,0,0
$1,1024:7301013,26738880
)
g1,1024:7301013,26738880
(1,1024:7301013,26738880:24767121,1012176,597113
$1,1024:7301013,26738880
(1,1024:7301013,26738880:24767121,1012176,597113
h1,1024:7301013,26738880:0,0,0
g1,1024:7483053,26738880
x1,1024:7992779,26738880
g1,1024:8174819,26738880
x1,1024:8684545,26738880
g1,1024:8793769,26738880
(1,1024:8793769,25846855:364090,0,1456371
x1,1024:9157859,25846855
)
[1,1024:9157859,27335993:522013,1609289,0
(1,1024:9449130,26008873:230742,282169,0
x1,1024:9647104,26008873
)
(1,1024:9157859,27335993:294003,295640,0
x1,1024:9419094,27335993
)
]
g1,1024:9789096,26738880
(1,1024:9789096,25846855:364090,0,1456371
x1,1024:10153186,25846855
)
(1,1024:10153186,27335993:406871,313481,0
x1,1024:10527289,27335993
)
g1,1024:10669281,26738880
x1,1024:10935294,26738880
(1,1024:10935294,26468287:294003,295640,0
x1,1024:11196529,26468287
)
x1,1024:11568128,26738880
(1,1024:11568128,26468287:703604,295640,54614
x1,1024:12238964,26468287
)
x1,1024:12646213,26738880
(1,1024:12646213,26837183:230742,282169,0
x1,1024:12844187,26837183
)
(1,1024:12876955,26738880:1094089,455111,0
x1,1024:13971044,26738880
)
x1,1024:14225907,26738880
(1,1024:14225907,26738880:1094089,455111,0
x1,1024:15319996,26738880
)
x1,1024:15909817,26738880
g1,1024:16055449,26738880
x1,1024:16565175,26738880
g1,1024:16710807,26738880
x1,1024:17555491,26738880
g1,1024:17701123,26738880
x1,1024:17883168,26738880
g1,1024:18028800,26738880
x1,1024:18702744,26738880
(1,1024:18702744,26837183:230742,282169,0
x1,1024:18900718,26837183
)
x1,1024:20297454,26738880
g1,1024:20443086,26738880
x1,1024:20952812,26738880
g1,1024:21098444,26738880
(1,1024:21098444,25846855:364090,0,1456371
x1,1024:21462534,25846855
)
[1,1024:21462534,27335993:522013,1609289,0
(1,1024:21753805,26008873:230742,282169,0
x1,1024:21951779,26008873
)
(1,1024:21462534,27335993:294003,295640,0
x1,1024:21723769,27335993
)
]
g1,1024:22093771,26738880
(1,1024:22093771,25846855:364090,0,1456371
x1,1024:22457861,25846855
)
(1,1024:22457861,27335993:406871,313481,0
x1,1024:22831964,27335993
)
x1,1024:23119595,26738880
(1,1024:23119595,26738880:1094089,455111,0
x1,1024:24213684,26738880
)
x1,1024:24803505,26738880
g1,1024:24949137,26738880
x1,1024:25458863,26738880
g1,1024:25604495,26738880
x1,1024:26449179,26738880
(1,1024:26449179,26837183:230742,282169,0
x1,1024:26647153,26837183
)
g1,1024:26825553,26738880
x1,1024:27007598,26738880
g1,1024:27153230,26738880
(1,1024:27153230,26738880:1094089,455111,0
x1,1024:28247319,26738880
)
x1,1024:28841013,26738880
(1,1024:28841013,26468287:703604,295640,54614
x1,1024:29511849,26468287
)
x1,1024:30218561,26738880
(1,1024:30218561,26837183:230742,282169,0
x1,1024:30416535,26837183
)
x1,1024:32068134,26738880
)
$1,1024:32068134,26738880
g1,1024:32068134,26738880
)
g1,1024:32068134,26738880
)
(1,1024:6515489,28256017:25552645,657880,358390
g1,1024:6515489,28256017
(1,1024:6515489,28256017:785524,657880,358390
k1,1024:7301013,28256017:785524
(1,1024:7301013,28256017:0,550500,235932
[1,1024:7301013,28256017:0,550500,235932
(1,52:7301013,28256017:0,550500,235932
r1,1024:7301013,28256017:0,786432,235932
)
]
)
$1,1024:7301013,28256017
h1,1024:7301013,28256017:0,0,0
$1,1024:7301013,28256017
)
g1,1024:7301013,28256017
(1,1024:7301013,28256017:24767121,657880,358390
$1,1024:7301013,28256017
(1,1024:7301013,28256017:14810674,657880,358390
h1,1024:7301013,28256017:0,0,0
g1,1024:7483053,28256017
x1,1024:7992779,28256017
g1,1024:8174819,28256017
x1,1024:8411477,28256017
(1,1024:8411477,27985424:413062,387287,157909
h1,1024:8411477,27985424:78643,0,0
[1,1024:8490120,27985424:223008,387287,157909
(1,1024:8490120,27809308:223008,211171,0
x1,1024:8713128,27809308
)
(1,1024:8490120,28143332:223008,211171,0
x1,1024:8713128,28143332
)
]
h1,1024:8713128,27985424:78643,0,0
)
x1,1024:9836933,28256017
(1,1024:9836933,28354320:230742,282169,0
x1,1024:10034907,28354320
)
x1,1024:10395356,28256017
(1,1024:10395356,28399468:1777767,369185,132659
x1,1024:10754896,28399468
[1,1024:10754896,28532127:255776,501844,0
(1,1024:10754896,28241454:255776,211171,0
x1,1024:10977904,28241454
)
(1,1024:10754896,28532127:217469,201549,0
x1,1024:10939597,28532127
)
]
x1,1024:11644691,28399468
(1,1024:11679778,28268397:255776,211171,0
x1,1024:11902786,28268397
)
x1,1024:12140355,28399468
)
x1,1024:13287693,28256017
(1,1024:13287693,27985424:703604,295640,54614
x1,1024:13958529,27985424
)
x1,1024:14318978,28256017
[1,1024:14318978,28418033:1019380,728249,196374
(1,1024:14318978,27985424:294003,295640,0
x1,1024:14580213,27985424
)
(1,1024:14318978,28418033:1019380,313481,196374
x1,1024:14678518,28418033
[1,1024:14678518,28550692:627072,431757,63715
(1,1024:14678518,28260019:478783,141084,0
x1,1024:15124533,28260019
)
(1,1024:14678518,28550692:627072,201549,63715
x1,1024:15272822,28550692
)
]
)
]
x1,1024:16306533,28256017
(1,1024:16306533,28354320:230742,282169,0
x1,1024:16504507,28354320
)
x1,1024:16864956,28256017
(1,1024:16864956,28374347:2000774,344064,132659
x1,1024:17224496,28374347
[1,1024:17224496,28507006:478783,431757,0
(1,1024:17224496,28216333:478783,141084,0
x1,1024:17670511,28216333
)
(1,1024:17224496,28507006:217469,201549,0
x1,1024:17409197,28507006
)
]
x1,1024:18337298,28374347
(1,1024:18372385,28243276:255776,211171,0
x1,1024:18595393,28243276
)
x1,1024:18832962,28374347
)
x1,1024:20110913,28256017
[1,1024:20110913,28434340:2000774,744556,132659
(1,1024:20110913,27985424:294003,295640,0
x1,1024:20372148,27985424
)
(1,1024:20110913,28434340:2000774,344064,132659
x1,1024:20470453,28434340
[1,1024:20470453,28566999:478783,431757,0
(1,1024:20470453,28276326:478783,141084,0
x1,1024:20916468,28276326
)
(1,1024:20470453,28566999:217469,201549,0
x1,1024:20655154,28566999
)
]
x1,1024:21583255,28434340
(1,1024:21618342,28303269:255776,211171,0
x1,1024:21841350,28303269
)
x1,1024:22078919,28434340
)
]
)
$1,1024:22111687,28256017
k1,1024:32068134,28256017:9956447
)
g1,1024:32068134,28256017
)
(1,1024:6515489,29442784:25552645,566233,358390
g1,1024:6515489,29442784
(1,1024:6515489,29442784:785524,566233,358390
k1,1024:7301013,29442784:785524
(1,1024:7301013,29442784:0,550500,235932
[1,1024:7301013,29442784:0,550500,235932
(1,52:7301013,29442784:0,550500,235932
r1,1024:7301013,29442784:0,786432,235932
)
]
)
$1,1024:7301013,29442784
h1,1024:7301013,29442784:0,0,0
$1,1024:7301013,29442784
)
g1,1024:7301013,29442784
(1,1024:7301013,29442784:24767121,566233,358390
$1,1024:7301013,29442784
(1,1024:7301013,29442784:18874323,566233,358390
h1,1024:7301013,29442784:0,0,0
g1,1024:7956374,29442784
g1,1024:8102006,29442784
x1,1024:8611732,29442784
g1,1024:8757364,29442784
(1,1024:8757364,29442784:6988669,491520,250989
x1,1024:10002547,29442784
(1,1024:10002547,29561114:2000774,344064,132659
x1,1024:10362087,29561114
[1,1024:10362087,29693773:478783,431757,0
(1,1024:10362087,29403100:478783,141084,0
x1,1024:10808102,29403100
)
(1,1024:10362087,29693773:217469,201549,0
x1,1024:10546788,29693773
)
]
x1,1024:11474889,29561114
(1,1024:11509976,29430043:255776,211171,0
x1,1024:11732984,29430043
)
x1,1024:11970553,29561114
)
x1,1024:13186836,29442784
(1,1024:13186836,29541087:230742,282169,0
x1,1024:13384810,29541087
)
x1,1024:13745259,29442784
(1,1024:13745259,29561114:2000774,344064,132659
x1,1024:14104799,29561114
[1,1024:14104799,29693773:478783,431757,0
(1,1024:14104799,29403100:478783,141084,0
x1,1024:14550814,29403100
)
(1,1024:14104799,29693773:217469,201549,0
x1,1024:14289500,29693773
)
]
x1,1024:15217601,29561114
(1,1024:15252688,29430043:255776,211171,0
x1,1024:15475696,29430043
)
x1,1024:15713265,29561114
)
)
x1,1024:16667408,29442784
(1,1024:16667408,29172191:703604,295640,54614
x1,1024:17338244,29172191
)
x1,1024:17698693,29442784
(1,1024:17698693,29541087:1019380,313481,196374
x1,1024:18058233,29541087
[1,1024:18058233,29673746:627072,431757,63715
(1,1024:18058233,29383073:478783,141084,0
x1,1024:18504248,29383073
)
(1,1024:18058233,29673746:627072,201549,63715
x1,1024:18652537,29673746
)
]
)
g1,1024:18863705,29442784
x1,1024:19373431,29442784
g1,1024:19519063,29442784
x1,1024:20185575,29442784
(1,1024:20185575,29172191:703604,295640,54614
x1,1024:20856411,29172191
)
x1,1024:21216860,29442784
[1,1024:21216860,29604800:1019380,728249,196374
(1,1024:21216860,29172191:294003,295640,0
x1,1024:21478095,29172191
)
(1,1024:21216860,29604800:1019380,313481,196374
x1,1024:21576400,29604800
[1,1024:21576400,29737459:627072,431757,63715
(1,1024:21576400,29446786:478783,141084,0
x1,1024:22022415,29446786
)
(1,1024:21576400,29737459:627072,201549,63715
x1,1024:22170704,29737459
)
]
)
]
x1,1024:23204415,29442784
x1,1024:23555609,29442784
(1,1024:23555609,29561114:2000774,344064,132659
x1,1024:23915149,29561114
[1,1024:23915149,29693773:478783,431757,0
(1,1024:23915149,29403100:478783,141084,0
x1,1024:24361164,29403100
)
(1,1024:23915149,29693773:217469,201549,0
x1,1024:24099850,29693773
)
]
x1,1024:25027951,29561114
(1,1024:25063038,29430043:255776,211171,0
x1,1024:25286046,29430043
)
x1,1024:25523615,29561114
)
x1,1024:26175336,29442784
)
$1,1024:26175336,29442784
k1,1024:32068134,29442784:5892798
)
g1,1024:32068134,29442784
)
]
]
)
$1,1024:32068134,26992063
)
g1,1024:32068134,26992063
)
k1,1024:35522151,26992063:3454017
(1,1024:35522151,26992063:0,3136792,2809111
(1,1024:35522151,26992063:0,550500,235932
k1,1024:33847337,26992063:-1674814
(1,1024:33847337,26992063:1674814,550500,235932
(1,1024:33847337,26992063:0,550500,235932
[1,1024:33847337,26992063:0,550500,235932
(1,52:33847337,26992063:0,550500,235932
r1,1024:33847337,26992063:0,786432,235932
)
]
)
(1,1024:33847337,26992063:1674814,491520,163840
x1,1024:35267288,26992063
x1,1024:35522151,26992063
)
)
)
)
k1,1024:35522151,26992063:0
)
]
)
(1,1026:4736286,30751446:30785865,491520,196607
x1,1026:6229053,30751446
g1,1025:6447506,30751446
(1,1025:6447506,30751446:1674814,491520,163840
x1,1025:7867457,30751446
h1,1025:7867457,30751446:0,0,0
x1,1025:8122320,30751446
)
g1,1025:8340773,30751446
x1,1025:9560475,30751446
x1,1025:10274089,30751446
g1,1025:10492542,30751446
x1,1025:10856632,30751446
x1,1025:11184313,30751446
g1,1025:11402766,30751446
x1,1025:13860374,30751446
g1,1025:14078827,30751446
x1,1025:16199650,30751446
g1,1025:16418103,30751446
x1,1025:17255510,30751446
h1,1025:17255510,30751446:0,0,0
g1,1025:17473963,30751446
x1,1025:18529824,30751446
g1,1025:18748277,30751446
$1,1025:18748277,30751446
(1,1025:18748277,30751446:1674814,491520,163840
(1,1025:18748277,30751446:1674814,491520,163840
(1,1025:18748277,30751446:1674814,491520,163840
x1,1025:20168228,30751446
h1,1025:20168228,30751446:0,0,0
x1,1025:20423091,30751446
)
)
)
(1,1025:20423091,30948053:294003,295640,0
x1,1025:20684326,30948053
)
$1,1025:20717094,30751446
g1,1025:20935547,30751446
x1,1025:21518091,30751446
g1,1025:21736544,30751446
(1,1025:21736544,30751446:1674814,491520,163840
x1,1025:23156495,30751446
h1,1025:23156495,30751446:0,0,0
x1,1025:23411358,30751446
)
x1,1025:23593403,30751446
k1,1026:35522151,30751446:11928748
g1,1026:35522151,30751446
)
(1,1029:4736286,31537878:30785865,491520,163840
h1,1027:4736286,31537878:983040,0,0
x1,1027:6941928,31537878
g1,1027:7176399,31537878
x1,1027:7712335,31537878
g1,1027:8013797,31537878
x1,1027:8734688,31537878
x1,1027:9036151,31537878
x1,1027:9538590,31537878
g1,1027:9773061,31537878
x1,1027:10308997,31537878
g1,1027:10682368,31537878
(1,1027:10682368,31537878:1674814,491520,163840
x1,1027:12102319,31537878
h1,1027:12102319,31537878:0,0,0
x1,1027:12357182,31537878
)
x1,1027:12558158,31537878
g1,1027:12849429,31537878
x1,1027:13659530,31537878
g1,1028:13877983,31537878
x1,1028:15572821,31537878
g1,1028:15791274,31537878
x1,1028:16319205,31537878
g1,1028:16588631,31537878
(1,1028:16588631,31537878:1347133,491520,163840
x1,1028:17680901,31537878
h1,1028:17680901,31537878:0,0,0
x1,1028:17935764,31537878
)
x1,1028:18117809,31537878
g1,1028:18336262,31537878
(1,1028:18336262,31537878:1347133,491520,163840
x1,1028:19428532,31537878
h1,1028:19428532,31537878:0,0,0
x1,1028:19683395,31537878
)
x1,1028:19865440,31537878
g1,1028:20083893,31537878
(1,1028:20083893,31537878:1674814,491520,163840
x1,1028:21503844,31537878
h1,1028:21503844,31537878:0,0,0
x1,1028:21758707,31537878
)
x1,1028:21940752,31537878
g1,1028:22159205,31537878
(1,1028:22159205,31537878:1674814,491520,163840
x1,1028:23579156,31537878
h1,1028:23579156,31537878:0,0,0
x1,1028:23834019,31537878
)
x1,1028:24016064,31537878
g1,1028:24234517,31537878
$1,1028:24234517,31537878
(1,1028:24234517,31537878:1674814,491520,163840
(1,1028:24234517,31537878:1674814,491520,163840
(1,1028:24234517,31537878:1674814,491520,163840
x1,1028:25654468,31537878
h1,1028:25654468,31537878:0,0,0
x1,1028:25909331,31537878
)
)
)
$1,1028:25909331,31537878
x1,1028:26091376,31537878
g1,1028:26309829,31537878
x1,1028:27365690,31537878
g1,1028:27584143,31537878
x1,1028:29704966,31537878
g1,1028:29923419,31537878
x1,1028:30760826,31537878
h1,1028:30760826,31537878:0,0,0
x1,1028:30942871,31537878
g1,1028:31161324,31537878
x1,1028:31634640,31537878
x1,1028:31907706,31537878
g1,1028:32126159,31537878
x1,1028:33946609,31537878
k1,1029:35522151,31537878:1575542
g1,1029:35522151,31537878
)
(1,1037:4736286,34294727:30785865,1675505,1347825
[1,1037:4736286,34294727:30785865,1675505,1347825
(1,1037:4736286,34196423:30785865,1773809,1446129
k1,1037:4736286,34196423:0
(1,1037:4736286,34196423:27258086,1773809,1446129
(1,1037:4736286,34196423:0,550500,235932
[1,1037:4736286,34196423:0,550500,235932
(1,52:4736286,34196423:0,550500,235932
r1,1037:4736286,34196423:0,786432,235932
)
]
)
(1,1037:8264065,34196423:23730307,1773809,1446129
$1,1037:8264065,34196423
(1,1037:8264065,34196423:23730307,1773809,1446129
[1,1037:8264065,34196423:23730307,1773809,1446129
[1,1037:8264065,35406620:23730307,2984006,235932
(1,1037:8264065,32988847:23730307,566233,358390
g1,1037:8264065,32988847
(1,1037:8264065,32988847:4374767,566233,358390
g1,1037:8264065,32988847
(1,1037:8264065,32988847:0,550500,235932
[1,1037:8264065,32988847:0,550500,235932
(1,52:8264065,32988847:0,550500,235932
r1,1037:8264065,32988847:0,786432,235932
)
]
)
$1,1037:8264065,32988847
(1,1037:8264065,32988847:4374767,566233,176501
x1,1037:9403894,32988847
(1,1037:9403894,32988847:1094089,455111,0
x1,1037:10497983,32988847
)
x1,1037:11244364,32988847
[1,1037:11244364,33165348:648084,742734,0
(1,1037:11244364,32718254:294003,295640,0
x1,1037:11505599,32718254
)
(1,1037:11244364,33165348:648084,342242,0
x1,1037:11603904,33165348
(1,1037:11603904,33034277:255776,211171,0
x1,1037:11826912,33034277
)
)
]
x1,1037:12638832,32988847
)
$1,1037:12638832,32988847
)
g1,1037:12638832,32988847
(1,1037:12638832,32988847:19355540,566233,358390
$1,1037:12638832,32988847
(1,1037:12638832,32988847:19355540,566233,358390
h1,1037:12638832,32988847:0,0,0
g1,1037:12820872,32988847
x1,1037:13330598,32988847
g1,1037:13512638,32988847
x1,1037:15001689,32988847
x1,1037:15352883,32988847
(1,1037:15352883,33107177:2000774,344064,132659
x1,1037:15712423,33107177
[1,1037:15712423,33239836:478783,431757,0
(1,1037:15712423,32949163:478783,141084,0
x1,1037:16158438,32949163
)
(1,1037:15712423,33239836:217469,201549,0
x1,1037:15897124,33239836
)
]
x1,1037:16825225,33107177
(1,1037:16860312,32976106:255776,211171,0
x1,1037:17083320,32976106
)
x1,1037:17320889,33107177
)
x1,1037:18055819,32988847
x1,1037:18407013,32988847
(1,1037:18407013,33107177:2000774,344064,132659
x1,1037:18766553,33107177
[1,1037:18766553,33239836:478783,431757,0
(1,1037:18766553,32949163:478783,141084,0
x1,1037:19212568,32949163
)
(1,1037:18766553,33239836:217469,201549,0
x1,1037:18951254,33239836
)
]
x1,1037:19879355,33107177
(1,1037:19914442,32976106:255776,211171,0
x1,1037:20137450,32976106
)
x1,1037:20375019,33107177
)
g1,1037:20553419,32988847
x1,1037:21063145,32988847
g1,1037:21208777,32988847
x1,1037:22202970,32988847
[1,1037:22202970,33150863:1019380,728249,196374
(1,1037:22202970,32718254:294003,295640,0
x1,1037:22464205,32718254
)
(1,1037:22202970,33150863:1019380,313481,196374
x1,1037:22562510,33150863
[1,1037:22562510,33283522:627072,431757,63715
(1,1037:22562510,32992849:478783,141084,0
x1,1037:23008525,32992849
)
(1,1037:22562510,33283522:627072,201549,63715
x1,1037:23156814,33283522
)
]
)
]
x1,1037:24744470,32988847
(1,1037:24744470,33087150:230742,282169,0
x1,1037:24942444,33087150
)
x1,1037:25302893,32988847
[1,1037:25302893,33167170:2000774,744556,132659
(1,1037:25302893,32718254:294003,295640,0
x1,1037:25564128,32718254
)
(1,1037:25302893,33167170:2000774,344064,132659
x1,1037:25662433,33167170
[1,1037:25662433,33299829:478783,431757,0
(1,1037:25662433,33009156:478783,141084,0
x1,1037:26108448,33009156
)
(1,1037:25662433,33299829:217469,201549,0
x1,1037:25847134,33299829
)
]
x1,1037:26775235,33167170
(1,1037:26810322,33036099:255776,211171,0
x1,1037:27033330,33036099
)
x1,1037:27270899,33167170
)
]
g1,1037:27449299,32988847
x1,1037:27959025,32988847
g1,1037:28104657,32988847
x1,1037:28370670,32988847
(1,1037:28370670,32718254:294003,295640,0
x1,1037:28631905,32718254
)
x1,1037:29738735,32988847
[1,1037:29738735,33167170:2000774,744556,132659
(1,1037:29738735,32718254:294003,295640,0
x1,1037:29999970,32718254
)
(1,1037:29738735,33167170:2000774,344064,132659
x1,1037:30098275,33167170
[1,1037:30098275,33299829:478783,431757,0
(1,1037:30098275,33009156:478783,141084,0
x1,1037:30544290,33009156
)
(1,1037:30098275,33299829:217469,201549,0
x1,1037:30282976,33299829
)
]
x1,1037:31211077,33167170
(1,1037:31246164,33036099:255776,211171,0
x1,1037:31469172,33036099
)
x1,1037:31706741,33167170
)
]
x1,1037:31994372,32988847
)
$1,1037:31994372,32988847
g1,1037:31994372,32988847
)
g1,1037:31994372,32988847
)
(1,1037:8264065,34175614:23730307,566233,310982
g1,1037:8264065,34175614
(1,1037:8264065,34175614:4374767,566233,310982
k1,1037:12638832,34175614:4374767
(1,1037:12638832,34175614:0,550500,235932
[1,1037:12638832,34175614:0,550500,235932
(1,52:12638832,34175614:0,550500,235932
r1,1037:12638832,34175614:0,786432,235932
)
]
)
$1,1037:12638832,34175614
h1,1037:12638832,34175614:0,0,0
$1,1037:12638832,34175614
)
g1,1037:12638832,34175614
(1,1037:12638832,34175614:19355540,566233,310982
$1,1037:12638832,34175614
(1,1037:12638832,34175614:4971060,566233,310982
h1,1037:12638832,34175614:0,0,0
g1,1037:13294193,34175614
(1,1037:13294193,34175614:4315699,566233,310982
x1,1037:14069932,34175614
(1,1037:14069932,33905021:294003,295640,0
x1,1037:14331167,33905021
)
x1,1037:15609118,34175614
[1,1037:15609118,34353937:2000774,744556,132659
(1,1037:15609118,33905021:294003,295640,0
x1,1037:15870353,33905021
)
(1,1037:15609118,34353937:2000774,344064,132659
x1,1037:15968658,34353937
[1,1037:15968658,34486596:478783,431757,0
(1,1037:15968658,34195923:478783,141084,0
x1,1037:16414673,34195923
)
(1,1037:15968658,34486596:217469,201549,0
x1,1037:16153359,34486596
)
]
x1,1037:17081460,34353937
(1,1037:17116547,34222866:255776,211171,0
x1,1037:17339555,34222866
)
x1,1037:17577124,34353937
)
]
)
)
$1,1037:17609892,34175614
k1,1037:31994372,34175614:14384480
)
g1,1037:31994372,34175614
)
(1,1037:8264065,35406620:23730307,657880,235932
g1,1037:8264065,35406620
(1,1037:8264065,35406620:4374767,657880,235932
k1,1037:12638832,35406620:4374767
(1,1037:12638832,35406620:0,550500,235932
[1,1037:12638832,35406620:0,550500,235932
(1,52:12638832,35406620:0,550500,235932
r1,1037:12638832,35406620:0,786432,235932
)
]
)
$1,1037:12638832,35406620
h1,1037:12638832,35406620:0,0,0
$1,1037:12638832,35406620
)
g1,1037:12638832,35406620
(1,1037:12638832,35406620:19355540,657880,235932
$1,1037:12638832,35406620
(1,1037:12638832,35406620:13164997,657880,163840
h1,1037:12638832,35406620:0,0,0
g1,1037:12820872,35406620
x1,1037:13330598,35406620
g1,1037:13512638,35406620
x1,1037:13981038,35406620
(1,1037:13981038,35504923:294003,295640,0
x1,1037:14242273,35504923
)
x1,1037:15165695,35406620
(1,1037:15165695,35504923:294003,295640,0
x1,1037:15426930,35504923
)
x1,1037:15714561,35406620
(1,1037:15714561,35406620:1001247,282168,127431
x1,1037:16715808,35406620
)
x1,1037:17535010,35406620
(1,1037:17535010,35136027:413062,387287,157909
h1,1037:17535010,35136027:78643,0,0
[1,1037:17613653,35136027:223008,387287,157909
(1,1037:17613653,34959911:223008,211171,0
x1,1037:17836661,34959911
)
(1,1037:17613653,35293935:223008,211171,0
x1,1037:17836661,35293935
)
]
h1,1037:17836661,35136027:78643,0,0
)
g1,1037:18093704,35406620
x1,1037:18603430,35406620
g1,1037:18749062,35406620
x1,1037:19015075,35406620
(1,1037:19015075,35136027:294003,295640,0
x1,1037:19276310,35136027
)
x1,1037:20032341,35406620
(1,1037:20032341,35504923:294003,295640,0
x1,1037:20293576,35504923
)
x1,1037:21216998,35406620
x1,1037:22799422,35406620
g1,1037:23017875,35406620
g1,1037:23127099,35406620
x1,1037:23363757,35406620
g1,1037:23545797,35406620
x1,1037:23982705,35406620
g1,1037:24164745,35406620
x1,1037:24856516,35406620
g1,1037:24965740,35406620
x1,1037:25348716,35406620
x1,1037:25803829,35406620
)
$1,1037:25803829,35406620
k1,1037:31994372,35406620:6190543
)
g1,1037:31994372,35406620
)
]
]
)
$1,1037:31994372,34196423
)
g1,1037:31994372,34196423
)
k1,1037:35522151,34196423:3527779
(1,1037:35522151,34196423:0,1773809,1446129
(1,1037:35522151,34196423:0,550500,235932
g1,1037:35522151,34196423
(1,1037:35522151,34196423:0,550500,235932
(1,1037:35522151,34196423:0,550500,235932
[1,1037:35522151,34196423:0,550500,235932
(1,52:35522151,34196423:0,550500,235932
r1,1037:35522151,34196423:0,786432,235932
)
]
)
)
)
)
k1,1037:35522151,34196423:0
)
]
)
(1,1039:4736286,36818559:30785865,455111,127431
x1,1039:6047008,36818559
x1,1038:6392893,36818559
g1,1038:6611346,36818559
x1,1038:7466958,36818559
x1,1038:7998527,36818559
g1,1038:8216980,36818559
x1,1038:9418477,36818559
k1,1039:35522151,36818559:26103674
g1,1039:35522151,36818559
)
(1,1048:4736286,39624168:30785865,1760674,1432993
[1,1048:4736286,39624168:30785865,1760674,1432993
(1,1048:4736286,39525864:30785865,1858978,1531297
k1,1048:4736286,39525864:0
(1,1048:4736286,39525864:27292503,1858978,1531297
(1,1048:4736286,39525864:0,550500,235932
[1,1048:4736286,39525864:0,550500,235932
(1,52:4736286,39525864:0,550500,235932
r1,1048:4736286,39525864:0,786432,235932
)
]
)
(1,1048:6554833,39525864:25473956,1858978,1531297
$1,1048:6554833,39525864
(1,1048:6554833,39525864:25473956,1858978,1531297
[1,1048:6554833,39525864:25473956,1858978,1531297
[1,1048:6554833,40821229:25473956,3154343,235932
(1,1048:6554833,38233119:25473956,566233,528727
g1,1048:6554833,38233119
(1,1048:6554833,38233119:5027486,566233,528727
g1,1048:6554833,38233119
(1,1048:6554833,38233119:0,550500,235932
[1,1048:6554833,38233119:0,550500,235932
(1,52:6554833,38233119:0,550500,235932
r1,1048:6554833,38233119:0,786432,235932
)
]
)
$1,1048:6554833,38233119
(1,1048:6554833,38233119:5027486,566233,176501
x1,1048:7148527,38233119
(1,1048:7148527,38233119:1094089,455111,0
x1,1048:8242616,38233119
)
(1,1048:8242616,38233119:1094089,455111,0
x1,1048:9336705,38233119
)
x1,1048:10083086,38233119
[1,1048:10083086,38409620:752849,742734,0
(1,1048:10083086,37962526:294003,295640,0
x1,1048:10344321,37962526
)
(1,1048:10083086,38409620:752849,342242,0
x1,1048:10512304,38409620
(1,1048:10547391,38278549:255776,211171,0
x1,1048:10770399,38278549
)
)
]
x1,1048:11582319,38233119
)
$1,1048:11582319,38233119
)
g1,1048:11582319,38233119
(1,1048:11582319,38233119:20446470,566233,528727
$1,1048:11582319,38233119
(1,1048:11582319,38233119:20446470,566233,528727
h1,1048:11582319,38233119:0,0,0
g1,1048:11764359,38233119
x1,1048:12274085,38233119
g1,1048:12456125,38233119
x1,1048:13595954,38233119
(1,1048:13595954,38233119:1094089,455111,0
x1,1048:14690043,38233119
)
x1,1048:15436424,38233119
[1,1048:15436424,38411442:1896009,744556,132659
(1,1048:15436424,37962526:294003,295640,0
x1,1048:15697659,37962526
)
(1,1048:15436424,38411442:1896009,344064,132659
x1,1048:15795964,38411442
[1,1048:15795964,38544101:478783,431757,0
(1,1048:15795964,38253428:478783,141084,0
x1,1048:16241979,38253428
)
(1,1048:15795964,38544101:217469,201549,0
x1,1048:15980665,38544101
)
]
x1,1048:16839088,38411442
(1,1048:16839088,38280371:255776,211171,0
x1,1048:17062096,38280371
)
x1,1048:17299665,38411442
)
]
g1,1048:17478065,38233119
x1,1048:17987791,38233119
g1,1048:18133423,38233119
x1,1048:18727117,38233119
(1,1048:18727117,38233119:1094089,455111,0
x1,1048:19821206,38233119
)
(1,1048:19821206,38233119:1094089,455111,0
x1,1048:20915295,38233119
)
x1,1048:21333995,38233119
g1,1048:21479627,38233119
x1,1048:21661672,38233119
g1,1048:21807304,38233119
x1,1048:22553685,38233119
[1,1048:22553685,38629187:3249852,962301,132659
(1,1048:22553685,37962526:294003,295640,0
x1,1048:22814920,37962526
)
(1,1048:22553685,38629187:3249852,561809,132659
x1,1048:22913225,38629187
[1,1048:22913225,38761846:478783,431757,0
(1,1048:22913225,38471173:478783,141084,0
x1,1048:23359240,38471173
)
(1,1048:22913225,38761846:217469,201549,0
x1,1048:23097926,38761846
)
]
x1,1048:24026027,38629187
(1,1048:24061114,38405513:413062,338135,174295
h1,1048:24061114,38405513:78643,0,0
[1,1048:24139757,38405513:223008,338135,174295
(1,1048:24139757,38278549:223008,211171,0
x1,1048:24362765,38278549
)
(1,1048:24139757,38579807:223008,211171,0
x1,1048:24362765,38579807
)
]
h1,1048:24362765,38405513:78643,0,0
)
x1,1048:24958847,38629187
x1,1048:25770769,38629187
)
]
g1,1048:25949169,38233119
x1,1048:26458895,38233119
g1,1048:26604527,38233119
x1,1048:27198221,38233119
(1,1048:27198221,38233119:1094089,455111,0
x1,1048:28292310,38233119
)
(1,1048:28292310,38233119:1094089,455111,0
x1,1048:29386399,38233119
)
x1,1048:30132780,38233119
[1,1048:30132780,38411442:1896009,744556,132659
(1,1048:30132780,37962526:294003,295640,0
x1,1048:30394015,37962526
)
(1,1048:30132780,38411442:1896009,344064,132659
x1,1048:30492320,38411442
[1,1048:30492320,38544101:478783,431757,0
(1,1048:30492320,38253428:478783,141084,0
x1,1048:30938335,38253428
)
(1,1048:30492320,38544101:217469,201549,0
x1,1048:30677021,38544101
)
]
x1,1048:31535444,38411442
(1,1048:31535444,38280371:255776,211171,0
x1,1048:31758452,38280371
)
x1,1048:31996021,38411442
)
]
)
$1,1048:32028789,38233119
g1,1048:32028789,38233119
)
g1,1048:32028789,38233119
)
(1,1048:6554833,39590223:25473956,566233,310982
g1,1048:6554833,39590223
(1,1048:6554833,39590223:5027486,566233,310982
k1,1048:11582319,39590223:5027486
(1,1048:11582319,39590223:0,550500,235932
[1,1048:11582319,39590223:0,550500,235932
(1,52:11582319,39590223:0,550500,235932
r1,1048:11582319,39590223:0,786432,235932
)
]
)
$1,1048:11582319,39590223
h1,1048:11582319,39590223:0,0,0
$1,1048:11582319,39590223
)
g1,1048:11582319,39590223
(1,1048:11582319,39590223:20446470,566233,310982
$1,1048:11582319,39590223
(1,1048:11582319,39590223:10185956,566233,310982
h1,1048:11582319,39590223:0,0,0
g1,1048:11764359,39590223
x1,1048:12274085,39590223
g1,1048:12456125,39590223
x1,1048:13595954,39590223
(1,1048:13595954,39590223:1094089,455111,0
x1,1048:14690043,39590223
)
x1,1048:15436424,39590223
[1,1048:15436424,39768546:1896009,744556,132659
(1,1048:15436424,39319630:294003,295640,0
x1,1048:15697659,39319630
)
(1,1048:15436424,39768546:1896009,344064,132659
x1,1048:15795964,39768546
[1,1048:15795964,39901205:478783,431757,0
(1,1048:15795964,39610532:478783,141084,0
x1,1048:16241979,39610532
)
(1,1048:15795964,39901205:217469,201549,0
x1,1048:15980665,39901205
)
]
x1,1048:16839088,39768546
(1,1048:16839088,39637475:255776,211171,0
x1,1048:17062096,39637475
)
x1,1048:17299665,39768546
)
]
g1,1048:17478065,39590223
x1,1048:17987791,39590223
g1,1048:18133423,39590223
x1,1048:18399436,39590223
(1,1048:18399436,39319630:294003,295640,0
x1,1048:18660671,39319630
)
x1,1048:19767501,39590223
[1,1048:19767501,39768546:2000774,744556,132659
(1,1048:19767501,39319630:294003,295640,0
x1,1048:20028736,39319630
)
(1,1048:19767501,39768546:2000774,344064,132659
x1,1048:20127041,39768546
[1,1048:20127041,39901205:478783,431757,0
(1,1048:20127041,39610532:478783,141084,0
x1,1048:20573056,39610532
)
(1,1048:20127041,39901205:217469,201549,0
x1,1048:20311742,39901205
)
]
x1,1048:21239843,39768546
(1,1048:21274930,39637475:255776,211171,0
x1,1048:21497938,39637475
)
x1,1048:21735507,39768546
)
]
)
$1,1048:21768275,39590223
k1,1048:32028789,39590223:10260514
)
g1,1048:32028789,39590223
)
(1,1048:6554833,40821229:25473956,657880,235932
g1,1048:6554833,40821229
(1,1048:6554833,40821229:5027486,657880,235932
k1,1048:11582319,40821229:5027486
(1,1048:11582319,40821229:0,550500,235932
[1,1048:11582319,40821229:0,550500,235932
(1,52:11582319,40821229:0,550500,235932
r1,1048:11582319,40821229:0,786432,235932
)
]
)
$1,1048:11582319,40821229
h1,1048:11582319,40821229:0,0,0
$1,1048:11582319,40821229
)
g1,1048:11582319,40821229
(1,1048:11582319,40821229:20446470,657880,235932
$1,1048:11582319,40821229
(1,1048:11582319,40821229:13164997,657880,163840
h1,1048:11582319,40821229:0,0,0
g1,1048:11764359,40821229
x1,1048:12274085,40821229
g1,1048:12456125,40821229
x1,1048:12924525,40821229
(1,1048:12924525,40919532:294003,295640,0
x1,1048:13185760,40919532
)
x1,1048:14109182,40821229
(1,1048:14109182,40919532:294003,295640,0
x1,1048:14370417,40919532
)
x1,1048:14658048,40821229
(1,1048:14658048,40821229:1001247,282168,127431
x1,1048:15659295,40821229
)
x1,1048:16478497,40821229
(1,1048:16478497,40550636:413062,387287,157909
h1,1048:16478497,40550636:78643,0,0
[1,1048:16557140,40550636:223008,387287,157909
(1,1048:16557140,40374520:223008,211171,0
x1,1048:16780148,40374520
)
(1,1048:16557140,40708544:223008,211171,0
x1,1048:16780148,40708544
)
]
h1,1048:16780148,40550636:78643,0,0
)
g1,1048:17037191,40821229
x1,1048:17546917,40821229
g1,1048:17692549,40821229
x1,1048:17958562,40821229
(1,1048:17958562,40550636:294003,295640,0
x1,1048:18219797,40550636
)
x1,1048:18975828,40821229
(1,1048:18975828,40919532:294003,295640,0
x1,1048:19237063,40919532
)
x1,1048:20160485,40821229
x1,1048:21742909,40821229
g1,1048:21961362,40821229
g1,1048:22070586,40821229
x1,1048:22307244,40821229
g1,1048:22489284,40821229
x1,1048:22926192,40821229
g1,1048:23108232,40821229
x1,1048:23800003,40821229
g1,1048:23909227,40821229
x1,1048:24292203,40821229
x1,1048:24747316,40821229
)
$1,1048:24747316,40821229
k1,1048:32028789,40821229:7281473
)
g1,1048:32028789,40821229
)
]
]
)
$1,1048:32028789,39525864
)
g1,1048:32028789,39525864
)
k1,1048:35522151,39525864:3493362
(1,1048:35522151,39525864:0,1858978,1531297
(1,1048:35522151,39525864:0,550500,235932
k1,1048:33847337,39525864:-1674814
(1,1048:33847337,39525864:1674814,550500,235932
(1,1048:33847337,39525864:0,550500,235932
[1,1048:33847337,39525864:0,550500,235932
(1,52:33847337,39525864:0,550500,235932
r1,1048:33847337,39525864:0,786432,235932
)
]
)
(1,1048:33847337,39525864:1674814,491520,163840
x1,1048:35267288,39525864
x1,1048:35522151,39525864
)
)
)
)
k1,1048:35522151,39525864:0
)
]
)
(1,1051:4736286,42269577:30785865,491520,163840
x1,1051:5100376,42269577
x1,1049:5428057,42269577
k1,1049:5617583,42269577:189526
x1,1049:8075191,42269577
k1,1049:8273819,42269577:189527
(1,1049:8273819,42269577:1674814,491520,163840
x1,1049:9693770,42269577
h1,1049:9693770,42269577:0,0,0
x1,1049:9948633,42269577
)
x1,1049:10130678,42269577
k1,1049:10325989,42269577:195311
x1,1049:11381850,42269577
k1,1049:11571377,42269577:189527
x1,1049:13950703,42269577
k1,1049:14140229,42269577:189526
x1,1049:14977636,42269577
h1,1049:14977636,42269577:0,0,0
k1,1049:15167162,42269577:189526
x1,1049:16223023,42269577
k1,1049:16412549,42269577:189526
x1,1049:17249956,42269577
h1,1049:17249956,42269577:0,0,0
k1,1049:17439483,42269577:189527
x1,1049:18495344,42269577
k1,1049:18684870,42269577:189526
x1,1049:19595094,42269577
k1,1049:19784620,42269577:189526
x1,1049:20858685,42269577
k1,1049:21048211,42269577:189526
x1,1049:22249708,42269577
k1,1049:22439235,42269577:189527
$1,1049:22439235,42269577
x1,1049:22985370,42269577
k1,1049:23167410,42269577:182040
x1,1049:23677136,42269577
k1,1049:23859176,42269577:182040
x1,1049:24405311,42269577
(1,1049:24405311,42269577:901122,455111,0
x1,1049:25297332,42269577
)
k1,1049:25394213,42269577:87780
x1,1049:25903939,42269577
k1,1049:25991719,42269577:87780
(1,1049:25991719,42269577:1094089,455111,0
x1,1049:27085808,42269577
)
(1,1049:27085808,42269577:1094089,455111,0
x1,1049:28179897,42269577
)
$1,1049:28179897,42269577
x1,1049:28361942,42269577
k1,1049:28643571,42269577:281629
x1,1049:29480977,42269577
x1,1049:30085365,42269577
k1,1049:30274891,42269577:189526
x1,1049:31605640,42269577
k1,1049:31795166,42269577:189526
(1,1049:31795166,42269577:1674814,491520,163840
x1,1049:33215117,42269577
h1,1049:33215117,42269577:0,0,0
x1,1049:33469980,42269577
)
x1,1049:33652025,42269577
k1,1049:33847337,42269577:195312
(1,1049:33847337,42269577:1674814,491520,163840
x1,1049:35267288,42269577
h1,1049:35267288,42269577:0,0,0
x1,1049:35522151,42269577
)
k1,1049:35522151,42269577:0
)
(1,1051:4736286,43056009:30785865,455111,127431
x1,1051:5792147,43056009
g1,1049:6010600,43056009
x1,1049:8131423,43056009
g1,1049:8349876,43056009
x1,1049:9187283,43056009
h1,1049:9187283,43056009:0,0,0
x1,1049:9369328,43056009
g1,1049:9587781,43056009
x1,1049:10061097,43056009
x1,1049:10334163,43056009
g1,1049:10552616,43056009
x1,1049:11535658,43056009
g1,1049:11754111,43056009
x1,1049:13574561,43056009
g1,1049:13793014,43056009
x1,1049:14994511,43056009
k1,1051:35522151,43056009:20527640
g1,1051:35522151,43056009
)
(1,1055:4736286,44694409:30785865,549967,222287
[1,1055:4736286,44694409:30785865,549967,222287
(1,1055:4736286,44596105:30785865,648271,320591
k1,1055:4736286,44596105:0
(1,1055:4736286,44596105:27672670,648271,320591
(1,1055:4736286,44596105:0,550500,235932
[1,1055:4736286,44596105:0,550500,235932
(1,52:4736286,44596105:0,550500,235932
r1,1055:4736286,44596105:0,786432,235932
)
]
)
(1,1055:6174667,44596105:26234289,648271,320591
$1,1055:6174667,44596105
(1,1055:6174667,44596105:26234289,648271,320591
[1,1055:6174667,44596105:26234289,648271,320591
[1,1055:6174667,44605714:26234289,657880,310982
(1,1055:6174667,44605714:26234289,657880,310982
g1,1055:6174667,44605714
(1,1055:6174667,44605714:4434938,657880,310982
g1,1055:6174667,44605714
(1,1055:6174667,44605714:0,550500,235932
[1,1055:6174667,44605714:0,550500,235932
(1,52:6174667,44605714:0,550500,235932
r1,1055:6174667,44605714:0,786432,235932
)
]
)
$1,1055:6174667,44605714
(1,1055:6174667,44605714:4434938,566233,310982
x1,1055:6768361,44605714
(1,1055:6768361,44605714:1094089,455111,0
x1,1055:7862450,44605714
)
x1,1055:8608831,44605714
[1,1055:8608831,44784037:2000774,744556,132659
(1,1055:8608831,44335121:294003,295640,0
x1,1055:8870066,44335121
)
(1,1055:8608831,44784037:2000774,344064,132659
x1,1055:8968371,44784037
[1,1055:8968371,44916696:478783,431757,0
(1,1055:8968371,44626023:478783,141084,0
x1,1055:9414386,44626023
)
(1,1055:8968371,44916696:217469,201549,0
x1,1055:9153072,44916696
)
]
x1,1055:10081173,44784037
(1,1055:10116260,44652966:255776,211171,0
x1,1055:10339268,44652966
)
x1,1055:10576837,44784037
)
]
)
$1,1055:10609605,44605714
)
g1,1055:10609605,44605714
(1,1055:10609605,44605714:21799351,657880,310982
$1,1055:10609605,44605714
(1,1055:10609605,44605714:21799351,657880,310982
h1,1055:10609605,44605714:0,0,0
g1,1055:10791645,44605714
x1,1055:11301371,44605714
g1,1055:11483411,44605714
x1,1055:12077105,44605714
(1,1055:12077105,44605714:1094089,455111,0
x1,1055:13171194,44605714
)
(1,1055:13171194,44605714:1094089,455111,0
x1,1055:14265283,44605714
)
x1,1055:15011664,44605714
[1,1055:15011664,44784037:2000774,744556,132659
(1,1055:15011664,44335121:294003,295640,0
x1,1055:15272899,44335121
)
(1,1055:15011664,44784037:2000774,344064,132659
x1,1055:15371204,44784037
[1,1055:15371204,44916696:478783,431757,0
(1,1055:15371204,44626023:478783,141084,0
x1,1055:15817219,44626023
)
(1,1055:15371204,44916696:217469,201549,0
x1,1055:15555905,44916696
)
]
x1,1055:16484006,44784037
(1,1055:16519093,44652966:255776,211171,0
x1,1055:16742101,44652966
)
x1,1055:16979670,44784037
)
]
g1,1055:17158070,44605714
x1,1055:17667796,44605714
g1,1055:17813428,44605714
x1,1055:18407122,44605714
(1,1055:18407122,44605714:1094089,455111,0
x1,1055:19501211,44605714
)
x1,1055:20247592,44605714
[1,1055:20247592,44784037:2000774,744556,132659
(1,1055:20247592,44335121:294003,295640,0
x1,1055:20508827,44335121
)
(1,1055:20247592,44784037:2000774,344064,132659
x1,1055:20607132,44784037
[1,1055:20607132,44916696:478783,431757,0
(1,1055:20607132,44626023:478783,141084,0
x1,1055:21053147,44626023
)
(1,1055:20607132,44916696:217469,201549,0
x1,1055:20791833,44916696
)
]
x1,1055:21719934,44784037
(1,1055:21755021,44652966:255776,211171,0
x1,1055:21978029,44652966
)
x1,1055:22215598,44784037
)
]
g1,1055:22430406,44605714
x1,1055:22940132,44605714
g1,1055:23122172,44605714
x1,1055:23590572,44605714
(1,1055:23590572,44704017:294003,295640,0
x1,1055:23851807,44704017
)
x1,1055:24775229,44605714
(1,1055:24775229,44704017:294003,295640,0
x1,1055:25036464,44704017
)
x1,1055:25324095,44605714
(1,1055:25324095,44605714:1001247,282168,127431
x1,1055:26325342,44605714
)
x1,1055:27144544,44605714
(1,1055:27144544,44335121:413062,387287,157909
h1,1055:27144544,44335121:78643,0,0
[1,1055:27223187,44335121:223008,387287,157909
(1,1055:27223187,44159005:223008,211171,0
x1,1055:27446195,44159005
)
(1,1055:27223187,44493029:223008,211171,0
x1,1055:27446195,44493029
)
]
h1,1055:27446195,44335121:78643,0,0
)
g1,1055:27703238,44605714
x1,1055:28212964,44605714
g1,1055:28358596,44605714
x1,1055:28624609,44605714
(1,1055:28624609,44335121:294003,295640,0
x1,1055:28885844,44335121
)
x1,1055:29641875,44605714
(1,1055:29641875,44704017:294003,295640,0
x1,1055:29903110,44704017
)
x1,1055:30826532,44605714
x1,1055:32408956,44605714
)
$1,1055:32408956,44605714
g1,1055:32408956,44605714
)
g1,1055:32408956,44605714
)
]
]
)
$1,1055:32408956,44596105
)
g1,1055:32408956,44596105
)
k1,1055:35522151,44596105:3113195
(1,1055:35522151,44596105:0,648271,320591
(1,1055:35522151,44596105:0,550500,235932
k1,1055:33847337,44596105:-1674814
(1,1055:33847337,44596105:1674814,550500,235932
(1,1055:33847337,44596105:0,550500,235932
[1,1055:33847337,44596105:0,550500,235932
(1,52:33847337,44596105:0,550500,235932
r1,1055:33847337,44596105:0,786432,235932
)
]
)
(1,1055:33847337,44596105:1674814,491520,163840
x1,1055:35267288,44596105
x1,1055:35522151,44596105
)
)
)
)
k1,1055:35522151,44596105:0
)
]
)
]
(1,1071:4736286,49328947:30785865,422343,0
(1,1071:4736286,49328947:30785865,422343,0
k1,1071:19801538,49328947:15065252
x1,1071:20456900,49328947
k1,1071:35522152,49328947:15065252
)
)
]
]
!88903
}16
!11
{17
[1,1146:4736286,49328947:30785865,44592661,0
[1,1146:4736286,49328947:30785865,47017493,0
[1,1146:4736286,3097886:30785865,786432,0
(1,1146:4736286,3097886:30785865,0,0
h1,1146:4736286,3097886:30785865,0,0
)
]
[1,1146:4736286,47362867:30785865,42626581,0
(1,1057:4736286,5391646:30785865,533465,163840
x1,1057:6229053,5391646
g1,1056:6447506,5391646
x1,1056:6920822,5391646
x1,1056:7193888,5391646
g1,1056:7412341,5391646
x1,1056:8340771,5391646
x1,1056:8613837,5391646
g1,1056:8832290,5391646
x1,1056:9742514,5391646
g1,1056:9960967,5391646
x1,1056:11419146,5391646
g1,1056:11637599,5391646
x1,1056:12586053,5391646
x1,1056:13878572,5391646
g1,1056:14097025,5391646
x1,1056:14624956,5391646
g1,1056:14843409,5391646
$1,1056:14843409,5391646
x1,1056:15109422,5391646
(1,1056:15109422,5153821:294003,295640,0
x1,1056:15370657,5153821
)
x1,1056:15949560,5391646
(1,1056:15949560,5391646:1674814,491520,163840
(1,1056:15949560,5391646:1674814,491520,163840
(1,1056:15949560,5391646:1674814,491520,163840
x1,1056:17369511,5391646
h1,1056:17369511,5391646:0,0,0
x1,1056:17624374,5391646
)
)
)
$1,1056:17624374,5391646
g1,1056:17842827,5391646
x1,1056:18898688,5391646
g1,1056:19117141,5391646
$1,1056:19117141,5391646
x1,1056:19383154,5391646
(1,1056:19383154,5153821:294003,295640,0
x1,1056:19644389,5153821
)
x1,1056:20769427,5391646
(1,1056:20769427,5391646:1094089,455111,0
x1,1056:21863516,5391646
)
x1,1056:22282216,5391646
$1,1056:22282216,5391646
g1,1056:22500669,5391646
x1,1056:23046804,5391646
g1,1056:23265257,5391646
$1,1056:23265257,5391646
x1,1056:23711267,5391646
(1,1056:23711267,5153821:294003,295640,0
x1,1056:23972502,5153821
)
x1,1056:25024722,5391646
g1,1056:25133946,5391646
x1,1056:25625467,5391646
g1,1056:25771099,5391646
x1,1056:26280825,5391646
g1,1056:26426457,5391646
x1,1056:27154636,5391646
$1,1056:27154636,5391646
g1,1056:27373089,5391646
x1,1056:28428950,5391646
g1,1056:28647403,5391646
x1,1056:29561267,5391646
g1,1056:29779720,5391646
(1,1056:29779720,5391646:1674814,491520,163840
x1,1056:31199671,5391646
h1,1056:31199671,5391646:0,0,0
x1,1056:31454534,5391646
)
g1,1056:31672987,5391646
x1,1056:32255531,5391646
g1,1056:32473984,5391646
x1,1056:33913959,5391646
x1,1056:34187025,5391646
k1,1057:35522151,5391646:1335126
g1,1057:35522151,5391646
)
(1,1071:4736286,10498393:30785865,4025403,3697722
[1,1071:4736286,10498393:30785865,4025403,3697722
(1,1071:4736286,10400089:30785865,4123707,3796026
k1,1071:4736286,10400089:0
(1,1071:4736286,10400089:25733749,4123707,3796026
(1,1071:4736286,10400089:0,550500,235932
[1,1071:4736286,10400089:0,550500,235932
(1,52:4736286,10400089:0,550500,235932
r1,1071:4736286,10400089:0,786432,235932
)
]
)
(1,1071:9788402,10400089:20681633,4123707,3796026
$1,1071:9788402,10400089
(1,1071:9788402,10400089:20681633,4123707,3796026
[1,1071:9788402,10400089:20681633,4123707,3796026
[1,1071:9788402,13837725:20681633,7561343,358390
(1,1071:9788402,7288558:20681633,1012176,597113
g1,1071:9788402,7288558
(1,1071:9788402,7288558:394886,1012176,597113
g1,1071:9788402,7288558
(1,1071:9788402,7288558:0,550500,235932
[1,1071:9788402,7288558:0,550500,235932
(1,52:9788402,7288558:0,550500,235932
r1,1071:9788402,7288558:0,786432,235932
)
]
)
$1,1071:9788402,7288558
x1,1071:10183288,7288558
$1,1071:10183288,7288558
)
g1,1071:10183288,7288558
(1,1071:10183288,7288558:20286747,1012176,597113
$1,1071:10183288,7288558
(1,1071:10183288,7288558:7171872,1012176,597113
h1,1071:10183288,7288558:0,0,0
g1,1071:10292512,7288558
(1,1071:10292512,6396533:364090,0,1456371
x1,1071:10656602,6396533
)
[1,1071:10656602,7885671:522013,1609289,0
(1,1071:10947873,6558551:230742,282169,0
x1,1071:11145847,6558551
)
(1,1071:10656602,7885671:294003,295640,0
x1,1071:10917837,7885671
)
]
g1,1071:11287839,7288558
(1,1071:11287839,6396533:364090,0,1456371
x1,1071:11651929,6396533
)
(1,1071:11651929,7885671:406871,313481,0
x1,1071:12026032,7885671
)
g1,1071:12168024,7288558
x1,1071:12616082,7288558
(1,1071:12616082,7017965:294003,295640,0
x1,1071:12877317,7017965
)
x1,1071:14002355,7288558
(1,1071:14002355,7288558:1094089,455111,0
x1,1071:15096444,7288558
)
x1,1071:15697189,7288558
(1,1071:15697189,7017965:294003,295640,0
x1,1071:15958424,7017965
)
x1,1071:17355160,7288558
)
$1,1071:17355160,7288558
k1,1071:30470035,7288558:13114875
)
g1,1071:30470035,7288558
)
(1,1071:9788402,9159991:20681633,1012176,597113
g1,1071:9788402,9159991
(1,1071:9788402,9159991:394886,1012176,597113
k1,1071:10183288,9159991:394886
(1,1071:10183288,9159991:0,550500,235932
[1,1071:10183288,9159991:0,550500,235932
(1,52:10183288,9159991:0,550500,235932
r1,1071:10183288,9159991:0,786432,235932
)
]
)
$1,1071:10183288,9159991
h1,1071:10183288,9159991:0,0,0
$1,1071:10183288,9159991
)
g1,1071:10183288,9159991
(1,1071:10183288,9159991:20286747,1012176,597113
$1,1071:10183288,9159991
(1,1071:10183288,9159991:20286747,1012176,597113
h1,1071:10183288,9159991:0,0,0
g1,1071:10365328,9159991
x1,1071:10875054,9159991
g1,1071:11057094,9159991
(1,1071:11057094,8267966:364090,0,1456371
x1,1071:11421184,8267966
)
[1,1071:11421184,9757104:522013,1609289,0
(1,1071:11712455,8429984:230742,282169,0
x1,1071:11910429,8429984
)
(1,1071:11421184,9757104:294003,295640,0
x1,1071:11682419,9757104
)
]
g1,1071:12052421,9159991
(1,1071:12052421,8267966:364090,0,1456371
x1,1071:12416511,8267966
)
(1,1071:12416511,9757104:406871,313481,0
x1,1071:12790614,9757104
)
g1,1071:12932606,9159991
x1,1071:13198619,9159991
(1,1071:13198619,8889398:294003,295640,0
x1,1071:13459854,8889398
)
x1,1071:14486815,9159991
(1,1071:14486815,8889398:294003,295640,0
x1,1071:14748050,8889398
)
x1,1071:15155299,9159991
g1,1071:15324444,9159991
x1,1071:15834170,9159991
g1,1071:15979802,9159991
x1,1071:16653365,9159991
(1,1071:16653365,9258294:230742,282169,0
x1,1071:16851339,9258294
)
g1,1071:17029739,9159991
x1,1071:17539465,9159991
g1,1071:17685097,9159991
x1,1071:18103797,9159991
g1,1071:18249429,9159991
x1,1071:18431474,9159991
g1,1071:18577106,9159991
x1,1071:19796804,9159991
g1,1071:19942436,9159991
x1,1071:20452162,9159991
g1,1071:20597794,9159991
x1,1071:21784423,9159991
g1,1071:21953568,9159991
x1,1071:22463294,9159991
g1,1071:22608926,9159991
x1,1071:23828624,9159991
(1,1071:23828624,9258294:230742,282169,0
x1,1071:24026598,9258294
)
g1,1071:24204998,9159991
x1,1071:24714724,9159991
g1,1071:24860356,9159991
x1,1071:25825191,9159991
g1,1071:25970823,9159991
x1,1071:26152868,9159991
g1,1071:26298500,9159991
x1,1071:27263335,9159991
g1,1071:27408967,9159991
x1,1071:27918693,9159991
g1,1071:28064325,9159991
x1,1071:28483025,9159991
g1,1071:28628657,9159991
x1,1071:28810702,9159991
g1,1071:28956334,9159991
x1,1071:29502469,9159991
(1,1071:29502469,8889398:294003,295640,0
x1,1071:29763704,8889398
)
x1,1071:30470035,9159991
)
$1,1071:30470035,9159991
g1,1071:30470035,9159991
)
g1,1071:30470035,9159991
)
(1,1071:9788402,10569748:20681633,550500,235932
g1,1071:9788402,10569748
(1,1071:9788402,10569748:394886,550500,235932
k1,1071:10183288,10569748:394886
(1,1071:10183288,10569748:0,550500,235932
[1,1071:10183288,10569748:0,550500,235932
(1,52:10183288,10569748:0,550500,235932
r1,1071:10183288,10569748:0,786432,235932
)
]
)
$1,1071:10183288,10569748
h1,1071:10183288,10569748:0,0,0
$1,1071:10183288,10569748
)
g1,1071:10183288,10569748
(1,1071:10183288,10569748:20286747,550500,235932
$1,1071:10183288,10569748
(1,1071:10183288,10569748:18038654,491520,163840
h1,1071:10183288,10569748:0,0,0
g1,1071:10838649,10569748
g1,1071:10984281,10569748
x1,1071:11494007,10569748
g1,1071:11639639,10569748
x1,1071:12484323,10569748
g1,1071:12629955,10569748
x1,1071:12812000,10569748
g1,1071:12957632,10569748
x1,1071:13758630,10569748
(1,1071:13758630,10569748:1094089,455111,0
x1,1071:14852719,10569748
)
x1,1071:15442540,10569748
g1,1071:15588172,10569748
x1,1071:16097898,10569748
g1,1071:16243530,10569748
x1,1071:16498393,10569748
(1,1071:16498393,10569748:1094089,455111,0
x1,1071:17592482,10569748
)
x1,1071:18182303,10569748
g1,1071:18327935,10569748
x1,1071:18509980,10569748
g1,1071:18655612,10569748
x1,1071:20046431,10569748
g1,1071:20192063,10569748
x1,1071:20701789,10569748
g1,1071:20847421,10569748
x1,1071:22395181,10569748
(1,1071:22395181,10668051:230742,282169,0
x1,1071:22593155,10668051
)
g1,1071:22771555,10569748
x1,1071:23281281,10569748
g1,1071:23426913,10569748
x1,1071:23834844,10569748
g1,1071:24003989,10569748
x1,1071:24186034,10569748
g1,1071:24331666,10569748
x1,1071:25296501,10569748
g1,1071:25442133,10569748
x1,1071:25951859,10569748
g1,1071:26097491,10569748
x1,1071:26516191,10569748
g1,1071:26661823,10569748
x1,1071:26843868,10569748
g1,1071:26989500,10569748
x1,1071:27943566,10569748
x1,1071:28221942,10569748
)
$1,1071:28221942,10569748
k1,1071:30470035,10569748:2248093
)
g1,1071:30470035,10569748
)
(1,1071:9788402,11634057:20681633,566233,235932
g1,1071:9788402,11634057
(1,1071:9788402,11634057:394886,566233,235932
k1,1071:10183288,11634057:394886
(1,1071:10183288,11634057:0,550500,235932
[1,1071:10183288,11634057:0,550500,235932
(1,52:10183288,11634057:0,550500,235932
r1,1071:10183288,11634057:0,786432,235932
)
]
)
$1,1071:10183288,11634057
h1,1071:10183288,11634057:0,0,0
$1,1071:10183288,11634057
)
g1,1071:10183288,11634057
(1,1071:10183288,11634057:20286747,566233,235932
$1,1071:10183288,11634057
(1,1071:10183288,11634057:18147669,566233,163840
h1,1071:10183288,11634057:0,0,0
g1,1071:10838649,11634057
g1,1071:10984281,11634057
x1,1071:11494007,11634057
g1,1071:11639639,11634057
x1,1071:13187399,11634057
(1,1071:13187399,11732360:230742,282169,0
x1,1071:13385373,11732360
)
g1,1071:13563773,11634057
x1,1071:14073499,11634057
g1,1071:14219131,11634057
x1,1071:15500878,11634057
g1,1071:15670023,11634057
x1,1071:15852068,11634057
g1,1071:15997700,11634057
x1,1071:16962535,11634057
g1,1071:17108167,11634057
x1,1071:17617893,11634057
g1,1071:17763525,11634057
x1,1071:18171456,11634057
g1,1071:18340601,11634057
x1,1071:18522646,11634057
g1,1071:18668278,11634057
x1,1071:19214413,11634057
(1,1071:19214413,11363464:294003,295640,0
x1,1071:19475648,11363464
)
x1,1071:19927116,11634057
g1,1071:20072748,11634057
x1,1071:20582474,11634057
g1,1071:20728106,11634057
x1,1071:21146806,11634057
g1,1071:21292438,11634057
x1,1071:21474483,11634057
g1,1071:21620115,11634057
x1,1071:22166250,11634057
(1,1071:22166250,11363464:294003,295640,0
x1,1071:22427485,11363464
)
x1,1071:22868184,11634057
x1,1071:23328605,11634057
g1,1071:23474237,11634057
x1,1071:23656282,11634057
g1,1071:23801914,11634057
x1,1071:24067927,11634057
(1,1071:24067927,11363464:294003,295640,0
x1,1071:24329162,11363464
)
x1,1071:25454200,11634057
(1,1071:25454200,11634057:1094089,455111,0
x1,1071:26548289,11634057
)
x1,1071:28330957,11634057
)
$1,1071:28330957,11634057
k1,1071:30470035,11634057:2139078
)
g1,1071:30470035,11634057
)
(1,1071:9788402,12698366:20681633,566233,310982
g1,1071:9788402,12698366
(1,1071:9788402,12698366:394886,566233,310982
k1,1071:10183288,12698366:394886
(1,1071:10183288,12698366:0,550500,235932
[1,1071:10183288,12698366:0,550500,235932
(1,52:10183288,12698366:0,550500,235932
r1,1071:10183288,12698366:0,786432,235932
)
]
)
$1,1071:10183288,12698366
h1,1071:10183288,12698366:0,0,0
$1,1071:10183288,12698366
)
g1,1071:10183288,12698366
(1,1071:10183288,12698366:20286747,566233,310982
$1,1071:10183288,12698366
(1,1071:10183288,12698366:19523687,566233,310982
h1,1071:10183288,12698366:0,0,0
g1,1071:10365328,12698366
x1,1071:10875054,12698366
g1,1071:11057094,12698366
x1,1071:11916801,12698366
(1,1071:11916801,12427773:294003,295640,0
x1,1071:12178036,12427773
)
x1,1071:12756939,12698366
(1,1071:12756939,12427773:294003,295640,0
x1,1071:13018174,12427773
)
(1,1071:13050942,12698366:1094089,455111,0
x1,1071:14145031,12698366
)
(1,1071:14145031,12698366:1094089,455111,0
x1,1071:15239120,12698366
)
x1,1071:15985501,12698366
(1,1071:15985501,12841817:1673002,369185,132659
x1,1071:16345041,12841817
[1,1071:16345041,12974476:255776,501844,0
(1,1071:16345041,12683803:255776,211171,0
x1,1071:16568049,12683803
)
(1,1071:16345041,12974476:217469,201549,0
x1,1071:16529742,12974476
)
]
x1,1071:17165158,12841817
(1,1071:17165158,12710746:255776,211171,0
x1,1071:17388166,12710746
)
x1,1071:17625735,12841817
)
x1,1071:19354858,12698366
x1,1071:19706052,12698366
(1,1071:19706052,12841817:1777767,369185,132659
x1,1071:20065592,12841817
[1,1071:20065592,12974476:255776,501844,0
(1,1071:20065592,12683803:255776,211171,0
x1,1071:20288600,12683803
)
(1,1071:20065592,12974476:217469,201549,0
x1,1071:20250293,12974476
)
]
x1,1071:20955387,12841817
(1,1071:20990474,12710746:255776,211171,0
x1,1071:21213482,12710746
)
x1,1071:21451051,12841817
)
x1,1071:22751076,12698366
(1,1071:22751076,12796669:230742,282169,0
x1,1071:22949050,12796669
)
x1,1071:23309499,12698366
(1,1071:23309499,12816696:2000774,344064,132659
x1,1071:23669039,12816696
[1,1071:23669039,12949355:478783,431757,0
(1,1071:23669039,12658682:478783,141084,0
x1,1071:24115054,12658682
)
(1,1071:23669039,12949355:217469,201549,0
x1,1071:23853740,12949355
)
]
x1,1071:24781841,12816696
(1,1071:24816928,12685625:255776,211171,0
x1,1071:25039936,12685625
)
x1,1071:25277505,12816696
)
g1,1071:25455905,12698366
x1,1071:25965631,12698366
g1,1071:26111263,12698366
x1,1071:27451338,12698366
[1,1071:27451338,12876689:2000774,744556,132659
(1,1071:27451338,12427773:294003,295640,0
x1,1071:27712573,12427773
)
(1,1071:27451338,12876689:2000774,344064,132659
x1,1071:27810878,12876689
[1,1071:27810878,13009348:478783,431757,0
(1,1071:27810878,12718675:478783,141084,0
x1,1071:28256893,12718675
)
(1,1071:27810878,13009348:217469,201549,0
x1,1071:27995579,13009348
)
]
x1,1071:28923680,12876689
(1,1071:28958767,12745618:255776,211171,0
x1,1071:29181775,12745618
)
x1,1071:29419344,12876689
)
]
x1,1071:29706975,12698366
)
$1,1071:29706975,12698366
k1,1071:30470035,12698366:763060
)
g1,1071:30470035,12698366
)
(1,1071:9788402,13837725:20681633,566233,358390
g1,1071:9788402,13837725
(1,1071:9788402,13837725:394886,566233,358390
k1,1071:10183288,13837725:394886
(1,1071:10183288,13837725:0,550500,235932
[1,1071:10183288,13837725:0,550500,235932
(1,52:10183288,13837725:0,550500,235932
r1,1071:10183288,13837725:0,786432,235932
)
]
)
$1,1071:10183288,13837725
h1,1071:10183288,13837725:0,0,0
$1,1071:10183288,13837725
)
g1,1071:10183288,13837725
(1,1071:10183288,13837725:20286747,566233,358390
$1,1071:10183288,13837725
(1,1071:10183288,13837725:18998952,566233,358390
h1,1071:10183288,13837725:0,0,0
g1,1071:10838649,13837725
g1,1071:10984281,13837725
x1,1071:11494007,13837725
g1,1071:11639639,13837725
x1,1071:13150835,13837725
[1,1071:13150835,14016048:2000774,744556,132659
(1,1071:13150835,13567132:294003,295640,0
x1,1071:13412070,13567132
)
(1,1071:13150835,14016048:2000774,344064,132659
x1,1071:13510375,14016048
[1,1071:13510375,14148707:478783,431757,0
(1,1071:13510375,13858034:478783,141084,0
x1,1071:13956390,13858034
)
(1,1071:13510375,14148707:217469,201549,0
x1,1071:13695076,14148707
)
]
x1,1071:14623177,14016048
(1,1071:14658264,13884977:255776,211171,0
x1,1071:14881272,13884977
)
x1,1071:15118841,14016048
)
]
g1,1071:15297241,13837725
x1,1071:15806967,13837725
g1,1071:15952599,13837725
x1,1071:16946792,13837725
[1,1071:16946792,13999741:1019380,728249,196374
(1,1071:16946792,13567132:294003,295640,0
x1,1071:17208027,13567132
)
(1,1071:16946792,13999741:1019380,313481,196374
x1,1071:17306332,13999741
[1,1071:17306332,14132400:627072,431757,63715
(1,1071:17306332,13841727:478783,141084,0
x1,1071:17752347,13841727
)
(1,1071:17306332,14132400:627072,201549,63715
x1,1071:17900636,14132400
)
]
)
]
x1,1071:19233429,13837725
(1,1071:19233429,13936028:230742,282169,0
x1,1071:19431403,13936028
)
x1,1071:19791852,13837725
(1,1071:19791852,13981176:1777767,369185,132659
x1,1071:20151392,13981176
[1,1071:20151392,14113835:255776,501844,0
(1,1071:20151392,13823162:255776,211171,0
x1,1071:20374400,13823162
)
(1,1071:20151392,14113835:217469,201549,0
x1,1071:20336093,14113835
)
]
x1,1071:21041187,13981176
(1,1071:21076274,13850105:255776,211171,0
x1,1071:21299282,13850105
)
x1,1071:21536851,13981176
)
g1,1071:21715251,13837725
x1,1071:22224977,13837725
g1,1071:22370609,13837725
x1,1071:23710684,13837725
(1,1071:23710684,13956055:2000774,344064,132659
x1,1071:24070224,13956055
[1,1071:24070224,14088714:478783,431757,0
(1,1071:24070224,13798041:478783,141084,0
x1,1071:24516239,13798041
)
(1,1071:24070224,14088714:217469,201549,0
x1,1071:24254925,14088714
)
]
x1,1071:25183026,13956055
(1,1071:25218113,13824984:255776,211171,0
x1,1071:25441121,13824984
)
x1,1071:25678690,13956055
)
x1,1071:26785520,13837725
(1,1071:26785520,13981176:1777767,369185,132659
x1,1071:27145060,13981176
[1,1071:27145060,14113835:255776,501844,0
(1,1071:27145060,13823162:255776,211171,0
x1,1071:27368068,13823162
)
(1,1071:27145060,14113835:217469,201549,0
x1,1071:27329761,14113835
)
]
x1,1071:28034855,13981176
(1,1071:28069942,13850105:255776,211171,0
x1,1071:28292950,13850105
)
x1,1071:28530519,13981176
)
x1,1071:29182240,13837725
)
$1,1071:29182240,13837725
k1,1071:30470035,13837725:1287795
)
g1,1071:30470035,13837725
)
]
]
)
$1,1071:30470035,10400089
)
g1,1071:30470035,10400089
)
k1,1071:35522151,10400089:5052116
(1,1071:35522151,10400089:0,4123707,3796026
(1,1071:35522151,10400089:0,550500,235932
k1,1071:33847337,10400089:-1674814
(1,1071:33847337,10400089:1674814,550500,235932
(1,1071:33847337,10400089:0,550500,235932
[1,1071:33847337,10400089:0,550500,235932
(1,52:33847337,10400089:0,550500,235932
r1,1071:33847337,10400089:0,786432,235932
)
]
)
(1,1071:33847337,10400089:1674814,491520,163840
x1,1071:35267288,10400089
x1,1071:35522151,10400089
)
)
)
)
k1,1071:35522151,10400089:0
)
]
)
(1,1073:4736286,15408531:30785865,491520,163840
x1,1073:5573692,15408531
x1,1072:6360125,15408531
g1,1072:6578578,15408531
x1,1072:7598029,15408531
g1,1072:7816482,15408531
x1,1072:8399026,15408531
g1,1072:8617479,15408531
(1,1072:8617479,15408531:1347133,491520,163840
x1,1072:9709749,15408531
h1,1072:9709749,15408531:0,0,0
x1,1072:9964612,15408531
)
x1,1072:10146657,15408531
g1,1072:10365110,15408531
(1,1072:10365110,15408531:1674814,491520,163840
x1,1072:11785061,15408531
h1,1072:11785061,15408531:0,0,0
x1,1072:12039924,15408531
)
g1,1072:12258377,15408531
x1,1072:13314238,15408531
g1,1072:13532691,15408531
(1,1072:13532691,15408531:1674814,491520,163840
x1,1072:14952642,15408531
h1,1072:14952642,15408531:0,0,0
x1,1072:15207505,15408531
)
g1,1072:15425958,15408531
x1,1072:15899274,15408531
x1,1072:16172340,15408531
g1,1072:16390793,15408531
x1,1072:18211243,15408531
k1,1073:35522151,15408531:17310908
g1,1073:35522151,15408531
)
(1,1076:4736286,17046931:30785865,532531,204851
[1,1076:4736286,17046931:30785865,532531,204851
(1,1076:4736286,16948627:30785865,630835,303155
k1,1076:4736286,16948627:0
(1,1076:4736286,16948627:26202281,630835,303155
(1,1076:4736286,16948627:0,550500,235932
[1,1076:4736286,16948627:0,550500,235932
(1,52:4736286,16948627:0,550500,235932
r1,1076:4736286,16948627:0,786432,235932
)
]
)
(1,1076:9319869,16948627:21618698,630835,303155
$1,1076:9319869,16948627
(1,1076:9319869,16948627:21618698,630835,303155
[1,1076:9319869,16948627:21618698,630835,303155
[1,1076:9319869,16975672:21618698,657880,276110
(1,1076:9319869,16975672:21618698,657880,276110
g1,1076:9319869,16975672
(1,1076:9319869,16975672:5493439,657880,276110
g1,1076:9319869,16975672
(1,1076:9319869,16975672:0,550500,235932
[1,1076:9319869,16975672:0,550500,235932
(1,52:9319869,16975672:0,550500,235932
r1,1076:9319869,16975672:0,786432,235932
)
]
)
$1,1076:9319869,16975672
(1,1076:9319869,16975672:5493439,566233,276110
x1,1076:9913563,16975672
(1,1076:9913563,16705079:294003,295640,0
x1,1076:10174798,16705079
)
x1,1076:11299836,16975672
(1,1076:11299836,16975672:1094089,455111,0
x1,1076:12393925,16975672
)
x1,1076:13140306,16975672
(1,1076:13140306,17119123:1673002,369185,132659
x1,1076:13499846,17119123
[1,1076:13499846,17251782:255776,501844,0
(1,1076:13499846,16961109:255776,211171,0
x1,1076:13722854,16961109
)
(1,1076:13499846,17251782:217469,201549,0
x1,1076:13684547,17251782
)
]
x1,1076:14319963,17119123
(1,1076:14319963,16988052:255776,211171,0
x1,1076:14542971,16988052
)
x1,1076:14780540,17119123
)
)
$1,1076:14813308,16975672
)
g1,1076:14813308,16975672
(1,1076:14813308,16975672:16125259,657880,276110
$1,1076:14813308,16975672
(1,1076:14813308,16975672:16125259,657880,163840
h1,1076:14813308,16975672:0,0,0
g1,1076:14995348,16975672
x1,1076:15505074,16975672
g1,1076:15687114,16975672
x1,1076:16155514,16975672
(1,1076:16155514,17073975:294003,295640,0
x1,1076:16416749,17073975
)
x1,1076:17340171,16975672
(1,1076:17340171,17073975:294003,295640,0
x1,1076:17601406,17073975
)
x1,1076:17889037,16975672
(1,1076:17889037,16975672:1001247,282168,127431
x1,1076:18890284,16975672
)
x1,1076:19709486,16975672
(1,1076:19709486,16705079:413062,387287,157909
h1,1076:19709486,16705079:78643,0,0
[1,1076:19788129,16705079:223008,387287,157909
(1,1076:19788129,16528963:223008,211171,0
x1,1076:20011137,16528963
)
(1,1076:19788129,16862987:223008,211171,0
x1,1076:20011137,16862987
)
]
h1,1076:20011137,16705079:78643,0,0
)
g1,1076:20268180,16975672
x1,1076:20777906,16975672
g1,1076:20923538,16975672
x1,1076:21189551,16975672
(1,1076:21189551,16705079:294003,295640,0
x1,1076:21450786,16705079
)
x1,1076:22206817,16975672
(1,1076:22206817,17073975:294003,295640,0
x1,1076:22468052,17073975
)
x1,1076:23391474,16975672
x1,1076:24973898,16975672
g1,1076:25192351,16975672
g1,1076:25301575,16975672
x1,1076:25538233,16975672
g1,1076:25720273,16975672
x1,1076:26157181,16975672
g1,1076:26339221,16975672
x1,1076:27030992,16975672
g1,1076:27140216,16975672
x1,1076:27523192,16975672
x1,1076:27978305,16975672
g1,1076:28196758,16975672
g1,1076:28305982,16975672
x1,1076:28571995,16975672
g1,1076:28754035,16975672
x1,1076:29190943,16975672
g1,1076:29372983,16975672
x1,1076:30137572,16975672
g1,1076:30246796,16975672
x1,1076:30938567,16975672
)
$1,1076:30938567,16975672
g1,1076:30938567,16975672
)
g1,1076:30938567,16975672
)
]
]
)
$1,1076:30938567,16948627
)
g1,1076:30938567,16948627
)
k1,1076:35522151,16948627:4583584
(1,1076:35522151,16948627:0,630835,303155
(1,1076:35522151,16948627:0,550500,235932
k1,1076:33847337,16948627:-1674814
(1,1076:33847337,16948627:1674814,550500,235932
(1,1076:33847337,16948627:0,550500,235932
[1,1076:33847337,16948627:0,550500,235932
(1,52:33847337,16948627:0,550500,235932
r1,1076:33847337,16948627:0,786432,235932
)
]
)
(1,1076:33847337,16948627:1674814,491520,163840
x1,1076:35267288,16948627
x1,1076:35522151,16948627
)
)
)
)
k1,1076:35522151,16948627:0
)
]
)
(1,1078:4736286,18488723:30785865,491520,163840
x1,1078:6301872,18488723
g1,1077:6520325,18488723
x1,1077:6884415,18488723
x1,1077:7212096,18488723
g1,1077:7430549,18488723
x1,1077:8344413,18488723
g1,1077:8562866,18488723
x1,1077:9090797,18488723
g1,1077:9360223,18488723
(1,1077:9360223,18488723:1347133,491520,163840
x1,1077:10452493,18488723
h1,1077:10452493,18488723:0,0,0
x1,1077:10707356,18488723
)
x1,1077:10889401,18488723
g1,1077:11107854,18488723
(1,1077:11107854,18488723:1674814,491520,163840
x1,1077:12527805,18488723
h1,1077:12527805,18488723:0,0,0
x1,1077:12782668,18488723
)
x1,1077:12964713,18488723
g1,1077:13183166,18488723
$1,1077:13183166,18488723
(1,1077:13183166,18488723:1674814,491520,163840
(1,1077:13183166,18488723:1674814,491520,163840
(1,1077:13183166,18488723:1674814,491520,163840
x1,1077:14603117,18488723
h1,1077:14603117,18488723:0,0,0
x1,1077:14857980,18488723
)
)
)
$1,1077:14857980,18488723
x1,1077:15040025,18488723
g1,1077:15258478,18488723
x1,1077:17637804,18488723
g1,1077:17856257,18488723
x1,1077:18693664,18488723
h1,1077:18693664,18488723:0,0,0
g1,1077:18912117,18488723
x1,1077:19967978,18488723
g1,1077:20186431,18488723
x1,1077:21023838,18488723
h1,1077:21023838,18488723:0,0,0
g1,1077:21242291,18488723
x1,1077:21715607,18488723
x1,1077:21988673,18488723
g1,1077:22207126,18488723
x1,1077:23080941,18488723
k1,1078:35522151,18488723:12441210
g1,1078:35522151,18488723
)
(1,1086:4736286,21925541:30785865,2355474,2027794
[1,1086:4736286,21925541:30785865,2355474,2027794
(1,1086:4736286,21827237:30785865,2453778,2126098
k1,1086:4736286,21827237:0
(1,1086:4736286,21827237:25645386,2453778,2126098
(1,1086:4736286,21827237:0,550500,235932
[1,1086:4736286,21827237:0,550500,235932
(1,52:4736286,21827237:0,550500,235932
r1,1086:4736286,21827237:0,786432,235932
)
]
)
(1,1086:9876764,21827237:20504908,2453778,2126098
$1,1086:9876764,21827237
(1,1086:9876764,21827237:20504908,2453778,2126098
[1,1086:9876764,21827237:20504908,2453778,2126098
[1,1086:9876764,23717403:20504908,4343944,235932
(1,1086:9876764,19939692:20504908,566233,336103
g1,1086:9876764,19939692
(1,1086:9876764,19939692:509726,566233,336103
k1,1086:10386490,19939692:509726
(1,1086:10386490,19939692:0,550500,235932
[1,1086:10386490,19939692:0,550500,235932
(1,52:10386490,19939692:0,550500,235932
r1,1086:10386490,19939692:0,786432,235932
)
]
)
$1,1086:10386490,19939692
h1,1086:10386490,19939692:0,0,0
$1,1086:10386490,19939692
)
g1,1086:10386490,19939692
(1,1086:10386490,19939692:19995182,566233,336103
$1,1086:10386490,19939692
(1,1086:10386490,19939692:5600023,566233,336103
h1,1086:10386490,19939692:0,0,0
x1,1086:10980184,19939692
(1,1086:10980184,19669099:294003,295640,0
x1,1086:11241419,19669099
)
(1,1086:11274187,19939692:1094089,455111,0
x1,1086:12368276,19939692
)
(1,1086:12368276,19939692:1094089,455111,0
x1,1086:13462365,19939692
)
x1,1086:14208746,19939692
[1,1086:14208746,20143136:1777767,769677,132659
(1,1086:14208746,19669099:294003,295640,0
x1,1086:14469981,19669099
)
(1,1086:14208746,20143136:1777767,369185,132659
x1,1086:14568286,20143136
[1,1086:14568286,20275795:255776,501844,0
(1,1086:14568286,19985122:255776,211171,0
x1,1086:14791294,19985122
)
(1,1086:14568286,20275795:217469,201549,0
x1,1086:14752987,20275795
)
]
x1,1086:15458081,20143136
(1,1086:15493168,20012065:255776,211171,0
x1,1086:15716176,20012065
)
x1,1086:15953745,20143136
)
]
)
$1,1086:15986513,19939692
k1,1086:30381672,19939692:14395159
)
g1,1086:30381672,19939692
)
(1,1086:9876764,21104172:20504908,566233,528727
g1,1086:9876764,21104172
(1,1086:9876764,21104172:509726,566233,528727
g1,1086:9876764,21104172
(1,1086:9876764,21104172:0,550500,235932
[1,1086:9876764,21104172:0,550500,235932
(1,52:9876764,21104172:0,550500,235932
r1,1086:9876764,21104172:0,786432,235932
)
]
)
$1,1086:9876764,21104172
(1,1086:9876764,21104172:509726,478138,150458
x1,1086:10386490,21104172
)
$1,1086:10386490,21104172
)
g1,1086:10386490,21104172
(1,1086:10386490,21104172:19995182,566233,528727
$1,1086:10386490,21104172
(1,1086:10386490,21104172:19995182,566233,528727
h1,1086:10386490,21104172:0,0,0
x1,1086:10980184,21104172
(1,1086:10980184,20833579:294003,295640,0
x1,1086:11241419,20833579
)
x1,1086:11820322,21104172
(1,1086:11820322,21104172:1094089,455111,0
x1,1086:12914411,21104172
)
x1,1086:13660792,21104172
[1,1086:13660792,21307616:1777767,769677,132659
(1,1086:13660792,20833579:294003,295640,0
x1,1086:13922027,20833579
)
(1,1086:13660792,21307616:1777767,369185,132659
x1,1086:14020332,21307616
[1,1086:14020332,21440275:255776,501844,0
(1,1086:14020332,21149602:255776,211171,0
x1,1086:14243340,21149602
)
(1,1086:14020332,21440275:217469,201549,0
x1,1086:14205033,21440275
)
]
x1,1086:14910127,21307616
(1,1086:14945214,21176545:255776,211171,0
x1,1086:15168222,21176545
)
x1,1086:15405791,21307616
)
]
g1,1086:15584191,21104172
x1,1086:16093917,21104172
g1,1086:16239549,21104172
x1,1086:16505562,21104172
(1,1086:16505562,20833579:294003,295640,0
x1,1086:16766797,20833579
)
x1,1086:17127246,21104172
(1,1086:17127246,21104172:1094089,455111,0
x1,1086:18221335,21104172
)
(1,1086:18221335,21104172:1094089,455111,0
x1,1086:19315424,21104172
)
x1,1086:19734124,21104172
g1,1086:19879756,21104172
x1,1086:20061801,21104172
g1,1086:20207433,21104172
x1,1086:20953814,21104172
[1,1086:20953814,21500240:3026845,962301,132659
(1,1086:20953814,20833579:294003,295640,0
x1,1086:21215049,20833579
)
(1,1086:20953814,21500240:3026845,561809,132659
x1,1086:21313354,21500240
[1,1086:21313354,21632899:255776,501844,0
(1,1086:21313354,21342226:255776,211171,0
x1,1086:21536362,21342226
)
(1,1086:21313354,21632899:217469,201549,0
x1,1086:21498055,21632899
)
]
x1,1086:22203149,21500240
(1,1086:22238236,21276566:413062,338135,174295
h1,1086:22238236,21276566:78643,0,0
[1,1086:22316879,21276566:223008,338135,174295
(1,1086:22316879,21149602:223008,211171,0
x1,1086:22539887,21149602
)
(1,1086:22316879,21450860:223008,211171,0
x1,1086:22539887,21450860
)
]
h1,1086:22539887,21276566:78643,0,0
)
x1,1086:23135969,21500240
x1,1086:23947891,21500240
)
]
g1,1086:24126291,21104172
x1,1086:24636017,21104172
g1,1086:24781649,21104172
x1,1086:25047662,21104172
(1,1086:25047662,20833579:294003,295640,0
x1,1086:25308897,20833579
)
x1,1086:25669346,21104172
(1,1086:25669346,21104172:1094089,455111,0
x1,1086:26763435,21104172
)
(1,1086:26763435,21104172:1094089,455111,0
x1,1086:27857524,21104172
)
x1,1086:28603905,21104172
[1,1086:28603905,21307616:1777767,769677,132659
(1,1086:28603905,20833579:294003,295640,0
x1,1086:28865140,20833579
)
(1,1086:28603905,21307616:1777767,369185,132659
x1,1086:28963445,21307616
[1,1086:28963445,21440275:255776,501844,0
(1,1086:28963445,21149602:255776,211171,0
x1,1086:29186453,21149602
)
(1,1086:28963445,21440275:217469,201549,0
x1,1086:29148146,21440275
)
]
x1,1086:29853240,21307616
(1,1086:29888327,21176545:255776,211171,0
x1,1086:30111335,21176545
)
x1,1086:30348904,21307616
)
]
)
$1,1086:30381672,21104172
g1,1086:30381672,21104172
)
g1,1086:30381672,21104172
)
(1,1086:9876764,22461276:20504908,566233,336103
g1,1086:9876764,22461276
(1,1086:9876764,22461276:509726,566233,336103
g1,1086:9876764,22461276
(1,1086:9876764,22461276:0,550500,235932
[1,1086:9876764,22461276:0,550500,235932
(1,52:9876764,22461276:0,550500,235932
r1,1086:9876764,22461276:0,786432,235932
)
]
)
$1,1086:9876764,22461276
(1,1086:9876764,22461276:509726,478138,150458
x1,1086:10386490,22461276
)
$1,1086:10386490,22461276
)
g1,1086:10386490,22461276
(1,1086:10386490,22461276:19995182,566233,336103
$1,1086:10386490,22461276
(1,1086:10386490,22461276:9706274,566233,336103
h1,1086:10386490,22461276:0,0,0
x1,1086:10980184,22461276
(1,1086:10980184,22190683:294003,295640,0
x1,1086:11241419,22190683
)
x1,1086:12366457,22461276
(1,1086:12366457,22461276:1094089,455111,0
x1,1086:13460546,22461276
)
x1,1086:14206927,22461276
[1,1086:14206927,22664720:1673002,769677,132659
(1,1086:14206927,22190683:294003,295640,0
x1,1086:14468162,22190683
)
(1,1086:14206927,22664720:1673002,369185,132659
x1,1086:14566467,22664720
[1,1086:14566467,22797379:255776,501844,0
(1,1086:14566467,22506706:255776,211171,0
x1,1086:14789475,22506706
)
(1,1086:14566467,22797379:217469,201549,0
x1,1086:14751168,22797379
)
]
x1,1086:15386584,22664720
(1,1086:15386584,22533649:255776,211171,0
x1,1086:15609592,22533649
)
x1,1086:15847161,22664720
)
]
g1,1086:16025561,22461276
x1,1086:16535287,22461276
g1,1086:16680919,22461276
x1,1086:16946932,22461276
(1,1086:16946932,22190683:294003,295640,0
x1,1086:17208167,22190683
)
x1,1086:18314997,22461276
[1,1086:18314997,22664720:1777767,769677,132659
(1,1086:18314997,22190683:294003,295640,0
x1,1086:18576232,22190683
)
(1,1086:18314997,22664720:1777767,369185,132659
x1,1086:18674537,22664720
[1,1086:18674537,22797379:255776,501844,0
(1,1086:18674537,22506706:255776,211171,0
x1,1086:18897545,22506706
)
(1,1086:18674537,22797379:217469,201549,0
x1,1086:18859238,22797379
)
]
x1,1086:19564332,22664720
(1,1086:19599419,22533649:255776,211171,0
x1,1086:19822427,22533649
)
x1,1086:20059996,22664720
)
]
)
$1,1086:20092764,22461276
k1,1086:30381672,22461276:10288908
)
g1,1086:30381672,22461276
)
(1,1086:9876764,23717403:20504908,657880,235932
g1,1086:9876764,23717403
(1,1086:9876764,23717403:509726,657880,235932
g1,1086:9876764,23717403
(1,1086:9876764,23717403:0,550500,235932
[1,1086:9876764,23717403:0,550500,235932
(1,52:9876764,23717403:0,550500,235932
r1,1086:9876764,23717403:0,786432,235932
)
]
)
$1,1086:9876764,23717403
(1,1086:9876764,23717403:509726,416790,89110
x1,1086:10386490,23717403
)
$1,1086:10386490,23717403
)
g1,1086:10386490,23717403
(1,1086:10386490,23717403:19995182,657880,235932
$1,1086:10386490,23717403
(1,1086:10386490,23717403:15251453,657880,163840
h1,1086:10386490,23717403:0,0,0
x1,1086:10854890,23717403
(1,1086:10854890,23815706:294003,295640,0
x1,1086:11116125,23815706
)
x1,1086:12039547,23717403
(1,1086:12039547,23815706:294003,295640,0
x1,1086:12300782,23815706
)
x1,1086:12588413,23717403
(1,1086:12588413,23717403:1001247,282168,127431
x1,1086:13589660,23717403
)
x1,1086:14408862,23717403
(1,1086:14408862,23446810:413062,387287,157909
h1,1086:14408862,23446810:78643,0,0
[1,1086:14487505,23446810:223008,387287,157909
(1,1086:14487505,23270694:223008,211171,0
x1,1086:14710513,23270694
)
(1,1086:14487505,23604718:223008,211171,0
x1,1086:14710513,23604718
)
]
h1,1086:14710513,23446810:78643,0,0
)
g1,1086:14967556,23717403
x1,1086:15477282,23717403
g1,1086:15622914,23717403
x1,1086:15888927,23717403
(1,1086:15888927,23446810:294003,295640,0
x1,1086:16150162,23446810
)
x1,1086:16906193,23717403
(1,1086:16906193,23815706:294003,295640,0
x1,1086:17167428,23815706
)
x1,1086:18090850,23717403
x1,1086:19673274,23717403
g1,1086:19891727,23717403
g1,1086:20000951,23717403
x1,1086:20237609,23717403
g1,1086:20419649,23717403
x1,1086:20856557,23717403
g1,1086:21038597,23717403
x1,1086:21730368,23717403
g1,1086:21839592,23717403
x1,1086:22222568,23717403
x1,1086:22677681,23717403
g1,1086:22896134,23717403
g1,1086:23005358,23717403
x1,1086:23271371,23717403
g1,1086:23453411,23717403
x1,1086:23890319,23717403
g1,1086:24072359,23717403
x1,1086:24836948,23717403
g1,1086:24946172,23717403
x1,1086:25637943,23717403
)
$1,1086:25637943,23717403
k1,1086:30381672,23717403:4743729
)
g1,1086:30381672,23717403
)
]
]
)
$1,1086:30381672,21827237
)
g1,1086:30381672,21827237
)
k1,1086:35522151,21827237:5140479
(1,1086:35522151,21827237:0,2453778,2126098
(1,1086:35522151,21827237:0,550500,235932
k1,1086:33847337,21827237:-1674814
(1,1086:33847337,21827237:1674814,550500,235932
(1,1086:33847337,21827237:0,550500,235932
[1,1086:33847337,21827237:0,550500,235932
(1,52:33847337,21827237:0,550500,235932
r1,1086:33847337,21827237:0,786432,235932
)
]
)
(1,1086:33847337,21827237:1674814,491520,163840
x1,1086:35267288,21827237
x1,1086:35522151,21827237
)
)
)
)
k1,1086:35522151,21827237:0
)
]
)
(1,1089:4736286,25165751:30785865,491520,163840
x1,1089:5573692,25165751
x1,1087:6178080,25165751
g1,1087:6396533,25165751
x1,1087:7727282,25165751
g1,1087:7945735,25165751
(1,1087:7945735,25165751:1674814,491520,163840
x1,1087:9365686,25165751
h1,1087:9365686,25165751:0,0,0
x1,1087:9620549,25165751
)
x1,1087:9802594,25165751
g1,1087:10021047,25165751
(1,1087:10021047,25165751:1674814,491520,163840
x1,1087:11440998,25165751
h1,1087:11440998,25165751:0,0,0
x1,1087:11695861,25165751
)
g1,1087:11914314,25165751
x1,1087:12970175,25165751
g1,1087:13188628,25165751
x1,1087:15309451,25165751
g1,1087:15527904,25165751
x1,1087:16365311,25165751
h1,1087:16365311,25165751:0,0,0
x1,1087:16547356,25165751
g1,1087:16765809,25165751
x1,1087:17239125,25165751
x1,1087:17512191,25165751
g1,1087:17730644,25165751
x1,1087:18713686,25165751
g1,1087:18932139,25165751
x1,1087:20752589,25165751
g1,1087:20971042,25165751
x1,1087:22172539,25165751
k1,1089:35522151,25165751:13349612
g1,1089:35522151,25165751
)
(1,1093:4736286,26804151:30785865,562528,234847
[1,1093:4736286,26804151:30785865,562528,234847
(1,1093:4736286,26705847:30785865,660832,333151
k1,1093:4736286,26705847:0
(1,1093:4736286,26705847:27338159,660832,333151
(1,1093:4736286,26705847:0,550500,235932
[1,1093:4736286,26705847:0,550500,235932
(1,52:4736286,26705847:0,550500,235932
r1,1093:4736286,26705847:0,786432,235932
)
]
)
(1,1093:6509177,26705847:25565268,660832,333151
$1,1093:6509177,26705847
(1,1093:6509177,26705847:25565268,660832,333151
[1,1093:6509177,26705847:25565268,660832,333151
[1,1093:6509177,26702895:25565268,657880,336103
(1,1093:6509177,26702895:25565268,657880,336103
g1,1093:6509177,26702895
(1,1093:6509177,26702895:4211931,657880,336103
g1,1093:6509177,26702895
(1,1093:6509177,26702895:0,550500,235932
[1,1093:6509177,26702895:0,550500,235932
(1,52:6509177,26702895:0,550500,235932
r1,1093:6509177,26702895:0,786432,235932
)
]
)
$1,1093:6509177,26702895
(1,1093:6509177,26702895:4211931,566233,336103
x1,1093:7102871,26702895
(1,1093:7102871,26702895:1094089,455111,0
x1,1093:8196960,26702895
)
x1,1093:8943341,26702895
[1,1093:8943341,26906339:1777767,769677,132659
(1,1093:8943341,26432302:294003,295640,0
x1,1093:9204576,26432302
)
(1,1093:8943341,26906339:1777767,369185,132659
x1,1093:9302881,26906339
[1,1093:9302881,27038998:255776,501844,0
(1,1093:9302881,26748325:255776,211171,0
x1,1093:9525889,26748325
)
(1,1093:9302881,27038998:217469,201549,0
x1,1093:9487582,27038998
)
]
x1,1093:10192676,26906339
(1,1093:10227763,26775268:255776,211171,0
x1,1093:10450771,26775268
)
x1,1093:10688340,26906339
)
]
)
$1,1093:10721108,26702895
)
g1,1093:10721108,26702895
(1,1093:10721108,26702895:21353337,657880,336103
$1,1093:10721108,26702895
(1,1093:10721108,26702895:21353337,657880,336103
h1,1093:10721108,26702895:0,0,0
g1,1093:10903148,26702895
x1,1093:11412874,26702895
g1,1093:11594914,26702895
x1,1093:12188608,26702895
(1,1093:12188608,26702895:1094089,455111,0
x1,1093:13282697,26702895
)
(1,1093:13282697,26702895:1094089,455111,0
x1,1093:14376786,26702895
)
x1,1093:15123167,26702895
[1,1093:15123167,26906339:1777767,769677,132659
(1,1093:15123167,26432302:294003,295640,0
x1,1093:15384402,26432302
)
(1,1093:15123167,26906339:1777767,369185,132659
x1,1093:15482707,26906339
[1,1093:15482707,27038998:255776,501844,0
(1,1093:15482707,26748325:255776,211171,0
x1,1093:15705715,26748325
)
(1,1093:15482707,27038998:217469,201549,0
x1,1093:15667408,27038998
)
]
x1,1093:16372502,26906339
(1,1093:16407589,26775268:255776,211171,0
x1,1093:16630597,26775268
)
x1,1093:16868166,26906339
)
]
g1,1093:17046566,26702895
x1,1093:17556292,26702895
g1,1093:17701924,26702895
x1,1093:18295618,26702895
(1,1093:18295618,26702895:1094089,455111,0
x1,1093:19389707,26702895
)
x1,1093:20136088,26702895
[1,1093:20136088,26906339:1777767,769677,132659
(1,1093:20136088,26432302:294003,295640,0
x1,1093:20397323,26432302
)
(1,1093:20136088,26906339:1777767,369185,132659
x1,1093:20495628,26906339
[1,1093:20495628,27038998:255776,501844,0
(1,1093:20495628,26748325:255776,211171,0
x1,1093:20718636,26748325
)
(1,1093:20495628,27038998:217469,201549,0
x1,1093:20680329,27038998
)
]
x1,1093:21385423,26906339
(1,1093:21420510,26775268:255776,211171,0
x1,1093:21643518,26775268
)
x1,1093:21881087,26906339
)
]
g1,1093:22095895,26702895
x1,1093:22605621,26702895
g1,1093:22787661,26702895
x1,1093:23256061,26702895
(1,1093:23256061,26801198:294003,295640,0
x1,1093:23517296,26801198
)
x1,1093:24440718,26702895
(1,1093:24440718,26801198:294003,295640,0
x1,1093:24701953,26801198
)
x1,1093:24989584,26702895
(1,1093:24989584,26702895:1001247,282168,127431
x1,1093:25990831,26702895
)
x1,1093:26810033,26702895
(1,1093:26810033,26432302:413062,387287,157909
h1,1093:26810033,26432302:78643,0,0
[1,1093:26888676,26432302:223008,387287,157909
(1,1093:26888676,26256186:223008,211171,0
x1,1093:27111684,26256186
)
(1,1093:26888676,26590210:223008,211171,0
x1,1093:27111684,26590210
)
]
h1,1093:27111684,26432302:78643,0,0
)
g1,1093:27368727,26702895
x1,1093:27878453,26702895
g1,1093:28024085,26702895
x1,1093:28290098,26702895
(1,1093:28290098,26432302:294003,295640,0
x1,1093:28551333,26432302
)
x1,1093:29307364,26702895
(1,1093:29307364,26801198:294003,295640,0
x1,1093:29568599,26801198
)
x1,1093:30492021,26702895
x1,1093:32074445,26702895
)
$1,1093:32074445,26702895
g1,1093:32074445,26702895
)
g1,1093:32074445,26702895
)
]
]
)
$1,1093:32074445,26705847
)
g1,1093:32074445,26705847
)
k1,1093:35522151,26705847:3447706
(1,1093:35522151,26705847:0,660832,333151
(1,1093:35522151,26705847:0,550500,235932
k1,1093:33847337,26705847:-1674814
(1,1093:33847337,26705847:1674814,550500,235932
(1,1093:33847337,26705847:0,550500,235932
[1,1093:33847337,26705847:0,550500,235932
(1,52:33847337,26705847:0,550500,235932
r1,1093:33847337,26705847:0,786432,235932
)
]
)
(1,1093:33847337,26705847:1674814,491520,163840
x1,1093:35267288,26705847
x1,1093:35522151,26705847
)
)
)
)
k1,1093:35522151,26705847:0
)
]
)
(1,1096:4736286,28245943:30785865,491520,163840
x1,1096:6747884,28245943
x1,1094:6875315,28245943
g1,1094:7093768,28245943
x1,1094:8424517,28245943
g1,1094:8642970,28245943
$1,1094:8642970,28245943
(1,1094:8642970,28245943:1674814,491520,163840
(1,1094:8642970,28245943:1674814,491520,163840
(1,1094:8642970,28245943:1674814,491520,163840
x1,1094:10062921,28245943
h1,1094:10062921,28245943:0,0,0
x1,1094:10317784,28245943
)
)
)
$1,1094:10317784,28245943
g1,1094:10536237,28245943
x1,1094:11592098,28245943
g1,1094:11810551,28245943
$1,1094:11810551,28245943
(1,1094:11810551,28245943:1674814,491520,163840
(1,1094:11810551,28245943:1674814,491520,163840
(1,1094:11810551,28245943:1674814,491520,163840
x1,1094:13230502,28245943
h1,1094:13230502,28245943:0,0,0
x1,1094:13485365,28245943
)
)
)
$1,1094:13485365,28245943
g1,1094:13703818,28245943
x1,1094:14177134,28245943
x1,1094:14450200,28245943
g1,1094:14668653,28245943
x1,1094:17144462,28245943
g1,1094:17362915,28245943
$1,1094:17362915,28245943
(1,1094:17362915,28245943:1674814,491520,163840
(1,1094:17362915,28245943:1674814,491520,163840
(1,1094:17362915,28245943:1674814,491520,163840
x1,1094:18782866,28245943
h1,1094:18782866,28245943:0,0,0
x1,1094:19037729,28245943
)
)
)
$1,1094:19037729,28245943
g1,1094:19256182,28245943
x1,1094:22769649,28245943
x1,1094:22897080,28245943
g1,1094:23188351,28245943
k1,1095:35032450,28245943:11844099
$1,1095:35032450,28245943
x1,1095:35522151,28245943
$1,1095:35522151,28245943
g1,1096:35522151,28245943
g1,1096:35522151,28245943
)
(1,1097:4736286,30080493:30785865,546132,0
(1,1097:4736286,30080493:2015232,506811,0
g1,1097:4736286,30080493
x1,1097:5866782,30080493
g1,1097:6751518,30080493
)
x1,1097:10535131,30080493
g1,1097:10830043,30080493
x1,1097:11542747,30080493
g1,1097:11837659,30080493
x1,1097:12525787,30080493
x1,1097:13435099,30080493
x1,1097:15495388,30080493
g1,1097:15790300,30080493
x1,1097:17759566,30080493
x1,1097:19197262,30080493
x1,1097:20171109,30080493
k1,1097:35522151,30080493:15351042
g1,1097:35522151,30080493
)
(1,1100:4736286,31290177:30785865,491520,163840
(1,1099:4736286,31290177:3963087,449650,0
g1,1099:4736286,31290177
g1,1099:4736286,31290177
g1,1099:4408606,31290177
(1,1099:4408606,31290177:3963087,449650,0
g1,1099:4736286,31290177
x1,1099:7157463,31290177
g1,1099:7408683,31290177
x1,1099:8371693,31290177
)
g1,1099:8699373,31290177
)
x1,1099:9110426,31290177
x1,1099:9596115,31290177
k1,1099:9829454,31290177:233339
x1,1099:10683600,31290177
k1,1099:10916939,31290177:233339
x1,1099:14400522,31290177
k1,1099:14633862,31290177:233340
x1,1099:15203294,31290177
k1,1099:15436633,31290177:233339
x1,1099:15847686,31290177
x1,1099:17522484,31290177
k1,1099:17755823,31290177:233339
x1,1099:18626719,31290177
h1,1099:18626719,31290177:0,0,0
k1,1099:18860058,31290177:233339
x1,1099:19161521,31290177
x1,1099:19429487,31290177
k1,1099:19662827,31290177:233340
x1,1099:20952422,31290177
x1,1099:21622341,31290177
x1,1099:22124780,31290177
k1,1099:22425864,31290177:301084
x1,1099:23899686,31290177
k1,1099:24133026,31290177:233340
x1,1099:24987172,31290177
k1,1099:25220511,31290177:233339
x1,1099:27464742,31290177
k1,1099:27698081,31290177:233339
x1,1099:28250764,31290177
k1,1099:28484103,31290177:233339
x1,1099:29338249,31290177
k1,1099:29571589,31290177:233340
x1,1099:31480858,31290177
k1,1099:31714197,31290177:233339
$1,1099:31714197,31290177
(1,1099:31714197,31290177:1347133,491520,163840
(1,1099:31714197,31290177:1347133,491520,163840
(1,1099:31714197,31290177:1347133,491520,163840
x1,1099:32806467,31290177
h1,1099:32806467,31290177:0,0,0
x1,1099:33061330,31290177
)
)
)
$1,1099:33061330,31290177
k1,1099:33294669,31290177:233339
x1,1099:34584264,31290177
x1,1099:35522151,31290177
k1,1099:35522151,31290177:0
)
(1,1100:4736286,32076609:30785865,455111,127431
x1,1100:5590432,32076609
g1,1099:5824903,32076609
x1,1099:6528319,32076609
x1,1099:8370598,32076609
g1,1099:8605069,32076609
x1,1099:10983281,32076609
k1,1100:35522151,32076609:24538870
g1,1100:35522151,32076609
)
(1,1104:4736286,34216226:30785865,1094682,767002
[1,1104:4736286,34216226:30785865,1094682,767002
(1,1104:4736286,34117922:30785865,1192986,865306
k1,1104:4736286,34117922:0
(1,1104:4736286,34117922:27474354,1192986,865306
(1,1104:4736286,34117922:0,550500,235932
[1,1104:4736286,34117922:0,550500,235932
(1,52:4736286,34117922:0,550500,235932
r1,1104:4736286,34117922:0,786432,235932
)
]
)
(1,1104:6372982,34117922:25837658,1192986,865306
$1,1104:6372982,34117922
(1,1104:6372982,34117922:25837658,1192986,865306
[1,1104:6372982,34117922:25837658,1192986,865306
[1,1104:6372982,34747296:25837658,1822360,235932
(1,1104:6372982,33491169:25837658,566233,336103
g1,1104:6372982,33491169
(1,1104:6372982,33491169:0,566233,336103
g1,1104:6372982,33491169
(1,1104:6372982,33491169:0,550500,235932
[1,1104:6372982,33491169:0,550500,235932
(1,52:6372982,33491169:0,550500,235932
r1,1104:6372982,33491169:0,786432,235932
)
]
)
$1,1104:6372982,33491169
h1,1104:6372982,33491169:0,0,0
$1,1104:6372982,33491169
)
g1,1104:6372982,33491169
(1,1104:6372982,33491169:25837658,566233,336103
$1,1104:6372982,33491169
(1,1104:6372982,33491169:25837658,566233,336103
h1,1104:6372982,33491169:0,0,0
x1,1104:7330007,33491169
x1,1104:7499156,33491169
g1,1104:7608380,33491169
x1,1104:7916035,33491169
x1,1104:8116285,33491169
g1,1104:8225509,33491169
x1,1104:8815330,33491169
(1,1104:8815330,33589472:230742,282169,0
x1,1104:9013304,33589472
)
x1,1104:9628616,33491169
[1,1104:9628616,33669492:2000774,744556,132659
(1,1104:9628616,33220576:294003,295640,0
x1,1104:9889851,33220576
)
(1,1104:9628616,33669492:2000774,344064,132659
x1,1104:9988156,33669492
[1,1104:9988156,33802151:478783,431757,0
(1,1104:9988156,33511478:478783,141084,0
x1,1104:10434171,33511478
)
(1,1104:9988156,33802151:217469,201549,0
x1,1104:10172857,33802151
)
]
x1,1104:11100958,33669492
(1,1104:11136045,33538421:255776,211171,0
x1,1104:11359053,33538421
)
x1,1104:11596622,33669492
)
]
g1,1104:11775022,33491169
x1,1104:12284748,33491169
g1,1104:12430380,33491169
x1,1104:13613669,33491169
g1,1104:13722893,33491169
(1,1104:13722893,33491169:589821,449650,0
x1,1104:14312714,33491169
)
x1,1104:14494759,33491169
g1,1104:14603983,33491169
x1,1104:15244477,33491169
x1,1104:15413626,33491169
g1,1104:15522850,33491169
x1,1104:16096518,33491169
x1,1104:16697267,33491169
[1,1104:16697267,33669492:2000774,744556,132659
(1,1104:16697267,33220576:294003,295640,0
x1,1104:16958502,33220576
)
(1,1104:16697267,33669492:2000774,344064,132659
x1,1104:17056807,33669492
[1,1104:17056807,33802151:478783,431757,0
(1,1104:17056807,33511478:478783,141084,0
x1,1104:17502822,33511478
)
(1,1104:17056807,33802151:217469,201549,0
x1,1104:17241508,33802151
)
]
x1,1104:18169609,33669492
(1,1104:18204696,33538421:255776,211171,0
x1,1104:18427704,33538421
)
x1,1104:18665273,33669492
)
]
g1,1104:18843673,33491169
x1,1104:19353399,33491169
g1,1104:19499031,33491169
x1,1104:20722069,33491169
(1,1104:20722069,33589472:230742,282169,0
x1,1104:20920043,33589472
)
x1,1104:21134856,33491169
g1,1104:21244080,33491169
x1,1104:21817748,33491169
(1,1104:21817748,33589472:230742,282169,0
x1,1104:22015722,33589472
)
x1,1104:22230535,33491169
g1,1104:22339759,33491169
x1,1104:23024472,33491169
(1,1104:23024472,33589472:230742,282169,0
x1,1104:23222446,33589472
)
x1,1104:23837758,33491169
[1,1104:23837758,33669492:2000774,744556,132659
(1,1104:23837758,33220576:294003,295640,0
x1,1104:24098993,33220576
)
(1,1104:23837758,33669492:2000774,344064,132659
x1,1104:24197298,33669492
[1,1104:24197298,33802151:478783,431757,0
(1,1104:24197298,33511478:478783,141084,0
x1,1104:24643313,33511478
)
(1,1104:24197298,33802151:217469,201549,0
x1,1104:24381999,33802151
)
]
x1,1104:25310100,33669492
(1,1104:25345187,33538421:255776,211171,0
x1,1104:25568195,33538421
)
x1,1104:25805764,33669492
)
]
g1,1104:25984164,33491169
x1,1104:26493890,33491169
g1,1104:26639522,33491169
x1,1104:27529721,33491169
x1,1104:27729971,33491169
g1,1104:27839195,33491169
x1,1104:28523908,33491169
(1,1104:28523908,33589472:230742,282169,0
x1,1104:28721882,33589472
)
x1,1104:28936695,33491169
g1,1104:29045919,33491169
x1,1104:29619587,33491169
(1,1104:29619587,33589472:230742,282169,0
x1,1104:29817561,33589472
)
x1,1104:30432873,33491169
[1,1104:30432873,33694613:1777767,769677,132659
(1,1104:30432873,33220576:294003,295640,0
x1,1104:30694108,33220576
)
(1,1104:30432873,33694613:1777767,369185,132659
x1,1104:30792413,33694613
[1,1104:30792413,33827272:255776,501844,0
(1,1104:30792413,33536599:255776,211171,0
x1,1104:31015421,33536599
)
(1,1104:30792413,33827272:217469,201549,0
x1,1104:30977114,33827272
)
]
x1,1104:31682208,33694613
(1,1104:31717295,33563542:255776,211171,0
x1,1104:31940303,33563542
)
x1,1104:32177872,33694613
)
]
)
$1,1104:32210640,33491169
g1,1104:32210640,33491169
)
g1,1104:32210640,33491169
)
(1,1104:6372982,34747296:25837658,657880,235932
g1,1104:6372982,34747296
(1,1104:6372982,34747296:0,657880,235932
g1,1104:6372982,34747296
(1,1104:6372982,34747296:0,550500,235932
[1,1104:6372982,34747296:0,550500,235932
(1,52:6372982,34747296:0,550500,235932
r1,1104:6372982,34747296:0,786432,235932
)
]
)
$1,1104:6372982,34747296
h1,1104:6372982,34747296:0,0,0
$1,1104:6372982,34747296
)
g1,1104:6372982,34747296
(1,1104:6372982,34747296:25837658,657880,235932
$1,1104:6372982,34747296
(1,1104:6372982,34747296:17235405,657880,163840
h1,1104:6372982,34747296:0,0,0
g1,1104:7042902,34747296
g1,1104:7224942,34747296
x1,1104:7734668,34747296
g1,1104:7916708,34747296
x1,1104:8385108,34747296
(1,1104:8385108,34845599:294003,295640,0
x1,1104:8646343,34845599
)
x1,1104:9569765,34747296
(1,1104:9569765,34845599:294003,295640,0
x1,1104:9831000,34845599
)
x1,1104:10118631,34747296
(1,1104:10118631,34747296:1001247,282168,127431
x1,1104:11119878,34747296
)
x1,1104:11939080,34747296
(1,1104:11939080,34476703:413062,387287,157909
h1,1104:11939080,34476703:78643,0,0
[1,1104:12017723,34476703:223008,387287,157909
(1,1104:12017723,34300587:223008,211171,0
x1,1104:12240731,34300587
)
(1,1104:12017723,34634611:223008,211171,0
x1,1104:12240731,34634611
)
]
h1,1104:12240731,34476703:78643,0,0
)
g1,1104:12497774,34747296
x1,1104:13007500,34747296
g1,1104:13153132,34747296
x1,1104:13419145,34747296
(1,1104:13419145,34476703:413062,387287,157909
h1,1104:13419145,34476703:78643,0,0
[1,1104:13497788,34476703:223008,387287,157909
(1,1104:13497788,34300587:223008,211171,0
x1,1104:13720796,34300587
)
(1,1104:13497788,34634611:223008,211171,0
x1,1104:13720796,34634611
)
]
h1,1104:13720796,34476703:78643,0,0
)
x1,1104:14555470,34747296
(1,1104:14555470,34845599:294003,295640,0
x1,1104:14816705,34845599
)
x1,1104:15740127,34747296
x1,1104:17322551,34747296
g1,1104:17992471,34747296
g1,1104:18101695,34747296
x1,1104:18367708,34747296
g1,1104:18549748,34747296
x1,1104:18986656,34747296
g1,1104:19168696,34747296
x1,1104:19933285,34747296
g1,1104:20042509,34747296
x1,1104:20734280,34747296
g1,1104:20968751,34747296
g1,1104:21077975,34747296
x1,1104:21314633,34747296
g1,1104:21496673,34747296
x1,1104:21933581,34747296
g1,1104:22115621,34747296
x1,1104:22807392,34747296
g1,1104:22916616,34747296
x1,1104:23608387,34747296
)
$1,1104:23608387,34747296
k1,1104:32210640,34747296:8602253
)
g1,1104:32210640,34747296
)
]
]
)
$1,1104:32210640,34117922
)
g1,1104:32210640,34117922
)
k1,1104:35522151,34117922:3311511
(1,1104:35522151,34117922:0,1192986,865306
(1,1104:35522151,34117922:0,550500,235932
k1,1104:33847337,34117922:-1674814
(1,1104:33847337,34117922:1674814,550500,235932
(1,1104:33847337,34117922:0,550500,235932
[1,1104:33847337,34117922:0,550500,235932
(1,52:33847337,34117922:0,550500,235932
r1,1104:33847337,34117922:0,786432,235932
)
]
)
(1,1104:33847337,34117922:1674814,491520,163840
x1,1104:35267288,34117922
x1,1104:35522151,34117922
)
)
)
)
k1,1104:35522151,34117922:0
)
]
)
(1,1107:4736286,36195644:30785865,491520,163840
x1,1107:5938684,36195644
x1,1106:6748779,36195644
g1,1106:7040050,36195644
x1,1106:8262652,36195644
g1,1106:8497123,36195644
x1,1106:9033059,36195644
g1,1106:9324330,36195644
x1,1106:9815851,36195644
g1,1106:10034304,36195644
x1,1106:11254006,36195644
x1,1106:11967620,36195644
g1,1106:12186073,36195644
x1,1106:13516822,36195644
g1,1106:13735275,36195644
(1,1106:13735275,36195644:1347133,491520,163840
x1,1106:14827545,36195644
h1,1106:14827545,36195644:0,0,0
x1,1106:15082408,36195644
)
x1,1106:15264453,36195644
g1,1106:15482906,36195644
(1,1106:15482906,36195644:1347133,491520,163840
x1,1106:16575176,36195644
h1,1106:16575176,36195644:0,0,0
x1,1106:16830039,36195644
)
g1,1106:17048492,36195644
x1,1106:18104353,36195644
g1,1106:18322806,36195644
(1,1106:18322806,36195644:1674814,491520,163840
x1,1106:19742757,36195644
h1,1106:19742757,36195644:0,0,0
x1,1106:19997620,36195644
)
g1,1106:20216073,36195644
x1,1106:21417570,36195644
k1,1107:35522151,36195644:14104581
g1,1107:35522151,36195644
)
(1,1111:4736286,37834044:30785865,562528,234847
[1,1111:4736286,37834044:30785865,562528,234847
(1,1111:4736286,37735740:30785865,660832,333151
k1,1111:4736286,37735740:0
(1,1111:4736286,37735740:25622965,660832,333151
(1,1111:4736286,37735740:0,550500,235932
[1,1111:4736286,37735740:0,550500,235932
(1,52:4736286,37735740:0,550500,235932
r1,1111:4736286,37735740:0,786432,235932
)
]
)
(1,1111:9899186,37735740:20460065,660832,333151
$1,1111:9899186,37735740
(1,1111:9899186,37735740:20460065,660832,333151
[1,1111:9899186,37735740:20460065,660832,333151
[1,1111:9899186,37732788:20460065,657880,336103
(1,1111:9899186,37732788:20460065,657880,336103
g1,1111:9899186,37732788
(1,1111:9899186,37732788:20460065,657880,336103
g1,1111:9899186,37732788
(1,1111:9899186,37732788:0,550500,235932
[1,1111:9899186,37732788:0,550500,235932
(1,52:9899186,37732788:0,550500,235932
r1,1111:9899186,37732788:0,786432,235932
)
]
)
$1,1111:9899186,37732788
(1,1111:9899186,37732788:20460065,657880,336103
x1,1111:10856211,37732788
x1,1111:11025360,37732788
g1,1111:11134584,37732788
x1,1111:11735329,37732788
g1,1111:11844553,37732788
x1,1111:12152208,37732788
x1,1111:12752957,37732788
[1,1111:12752957,37911111:2000774,744556,132659
(1,1111:12752957,37462195:294003,295640,0
x1,1111:13014192,37462195
)
(1,1111:12752957,37911111:2000774,344064,132659
x1,1111:13112497,37911111
[1,1111:13112497,38043770:478783,431757,0
(1,1111:13112497,37753097:478783,141084,0
x1,1111:13558512,37753097
)
(1,1111:13112497,38043770:217469,201549,0
x1,1111:13297198,38043770
)
]
x1,1111:14225299,37911111
(1,1111:14260386,37780040:255776,211171,0
x1,1111:14483394,37780040
)
x1,1111:14720963,37911111
)
]
(1,1111:14753731,37732788:3755683,566233,310982
x1,1111:16508640,37732788
[1,1111:16508640,37911111:2000774,744556,132659
(1,1111:16508640,37462195:294003,295640,0
x1,1111:16769875,37462195
)
(1,1111:16508640,37911111:2000774,344064,132659
x1,1111:16868180,37911111
[1,1111:16868180,38043770:478783,431757,0
(1,1111:16868180,37753097:478783,141084,0
x1,1111:17314195,37753097
)
(1,1111:16868180,38043770:217469,201549,0
x1,1111:17052881,38043770
)
]
x1,1111:17980982,37911111
(1,1111:18016069,37780040:255776,211171,0
x1,1111:18239077,37780040
)
x1,1111:18476646,37911111
)
]
)
g1,1111:18655046,37732788
x1,1111:19164772,37732788
g1,1111:19310404,37732788
x1,1111:19945740,37732788
x1,1111:20291626,37732788
[1,1111:20291626,37936232:1777767,769677,132659
(1,1111:20291626,37462195:294003,295640,0
x1,1111:20552861,37462195
)
(1,1111:20291626,37936232:1777767,369185,132659
x1,1111:20651166,37936232
[1,1111:20651166,38068891:255776,501844,0
(1,1111:20651166,37778218:255776,211171,0
x1,1111:20874174,37778218
)
(1,1111:20651166,38068891:217469,201549,0
x1,1111:20835867,38068891
)
]
x1,1111:21540961,37936232
(1,1111:21576048,37805161:255776,211171,0
x1,1111:21799056,37805161
)
x1,1111:22036625,37936232
)
]
g1,1111:22251433,37732788
x1,1111:22761159,37732788
g1,1111:22943199,37732788
x1,1111:23411599,37732788
(1,1111:23411599,37831091:294003,295640,0
x1,1111:23672834,37831091
)
x1,1111:24596256,37732788
(1,1111:24596256,37831091:294003,295640,0
x1,1111:24857491,37831091
)
x1,1111:25145122,37732788
(1,1111:25145122,37732788:1001247,282168,127431
x1,1111:26146369,37732788
)
x1,1111:26710708,37732788
(1,1111:26710708,37462195:413062,387287,157909
h1,1111:26710708,37462195:78643,0,0
[1,1111:26789351,37462195:223008,387287,157909
(1,1111:26789351,37286079:223008,211171,0
x1,1111:27012359,37286079
)
(1,1111:26789351,37620103:223008,211171,0
x1,1111:27012359,37620103
)
]
h1,1111:27012359,37462195:78643,0,0
)
x1,1111:27592170,37732788
(1,1111:27592170,37831091:294003,295640,0
x1,1111:27853405,37831091
)
x1,1111:28776827,37732788
x1,1111:30359251,37732788
)
$1,1111:30359251,37732788
)
g1,1111:30359251,37732788
)
]
]
)
$1,1111:30359251,37735740
)
g1,1111:30359251,37735740
)
k1,1111:35522151,37735740:5162900
(1,1111:35522151,37735740:0,660832,333151
(1,1111:35522151,37735740:0,550500,235932
k1,1111:33847337,37735740:-1674814
(1,1111:33847337,37735740:1674814,550500,235932
(1,1111:33847337,37735740:0,550500,235932
[1,1111:33847337,37735740:0,550500,235932
(1,52:33847337,37735740:0,550500,235932
r1,1111:33847337,37735740:0,786432,235932
)
]
)
(1,1111:33847337,37735740:1674814,491520,163840
x1,1111:35267288,37735740
x1,1111:35522151,37735740
)
)
)
)
k1,1111:35522151,37735740:0
)
]
)
(1,1113:4736286,39275836:30785865,491520,196607
x1,1113:5546387,39275836
g1,1112:5764840,39275836
x1,1112:7459678,39275836
g1,1112:7678131,39275836
x1,1112:8206062,39275836
g1,1112:8424515,39275836
$1,1112:8424515,39275836
x1,1112:8690528,39275836
(1,1112:8690528,39275836:1347133,491520,163840
(1,1112:8690528,39275836:1347133,491520,163840
(1,1112:8690528,39275836:1347133,491520,163840
x1,1112:9782798,39275836
h1,1112:9782798,39275836:0,0,0
x1,1112:10037661,39275836
)
)
)
(1,1112:10037661,39472443:294003,295640,0
x1,1112:10298896,39472443
)
$1,1112:10331664,39275836
x1,1112:10513709,39275836
g1,1112:10732162,39275836
x1,1112:11205478,39275836
x1,1112:11478544,39275836
g1,1112:11696997,39275836
x1,1112:12388768,39275836
x1,1112:12716449,39275836
x1,1112:12989515,39275836
k1,1113:35522151,39275836:22532636
g1,1113:35522151,39275836
)
(1,1121:4736286,42065452:30785865,1675505,1347825
[1,1121:4736286,42065452:30785865,1675505,1347825
(1,1121:4736286,41967148:30785865,1773809,1446129
k1,1121:4736286,41967148:0
(1,1121:4736286,41967148:26659075,1773809,1446129
(1,1121:4736286,41967148:0,550500,235932
[1,1121:4736286,41967148:0,550500,235932
(1,52:4736286,41967148:0,550500,235932
r1,1121:4736286,41967148:0,786432,235932
)
]
)
(1,1121:8863075,41967148:22532286,1773809,1446129
$1,1121:8863075,41967148
(1,1121:8863075,41967148:22532286,1773809,1446129
[1,1121:8863075,41967148:22532286,1773809,1446129
[1,1121:8863075,43177345:22532286,2984006,235932
(1,1121:8863075,40759572:22532286,566233,358390
g1,1121:8863075,40759572
(1,1121:8863075,40759572:3689379,566233,358390
g1,1121:8863075,40759572
(1,1121:8863075,40759572:0,550500,235932
[1,1121:8863075,40759572:0,550500,235932
(1,52:8863075,40759572:0,550500,235932
r1,1121:8863075,40759572:0,786432,235932
)
]
)
$1,1121:8863075,40759572
(1,1121:8863075,40759572:3689379,566233,310982
x1,1121:10310559,40759572
x1,1121:10656445,40759572
[1,1121:10656445,40937895:1896009,744556,132659
(1,1121:10656445,40488979:294003,295640,0
x1,1121:10917680,40488979
)
(1,1121:10656445,40937895:1896009,344064,132659
x1,1121:11015985,40937895
[1,1121:11015985,41070554:478783,431757,0
(1,1121:11015985,40779881:478783,141084,0
x1,1121:11462000,40779881
)
(1,1121:11015985,41070554:217469,201549,0
x1,1121:11200686,41070554
)
]
x1,1121:12059109,40937895
(1,1121:12059109,40806824:255776,211171,0
x1,1121:12282117,40806824
)
x1,1121:12519686,40937895
)
]
)
$1,1121:12552454,40759572
)
g1,1121:12552454,40759572
(1,1121:12552454,40759572:18842907,566233,358390
$1,1121:12552454,40759572
(1,1121:12552454,40759572:18842907,566233,358390
h1,1121:12552454,40759572:0,0,0
g1,1121:12734494,40759572
x1,1121:13244220,40759572
g1,1121:13426260,40759572
x1,1121:13753941,40759572
(1,1121:13753941,40759572:901122,455111,0
x1,1121:14645962,40759572
)
x1,1121:15401444,40759572
[1,1121:15401444,40937895:1896009,744556,132659
(1,1121:15401444,40488979:294003,295640,0
x1,1121:15662679,40488979
)
(1,1121:15401444,40937895:1896009,344064,132659
x1,1121:15760984,40937895
[1,1121:15760984,41070554:478783,431757,0
(1,1121:15760984,40779881:478783,141084,0
x1,1121:16206999,40779881
)
(1,1121:15760984,41070554:217469,201549,0
x1,1121:15945685,41070554
)
]
x1,1121:16804108,40937895
(1,1121:16804108,40806824:255776,211171,0
x1,1121:17027116,40806824
)
x1,1121:17264685,40937895
)
]
g1,1121:17443085,40759572
x1,1121:17952811,40759572
g1,1121:18098443,40759572
x1,1121:19092636,40759572
[1,1121:19092636,40921588:1019380,728249,196374
(1,1121:19092636,40488979:294003,295640,0
x1,1121:19353871,40488979
)
(1,1121:19092636,40921588:1019380,313481,196374
x1,1121:19452176,40921588
[1,1121:19452176,41054247:627072,431757,63715
(1,1121:19452176,40763574:478783,141084,0
x1,1121:19898191,40763574
)
(1,1121:19452176,41054247:627072,201549,63715
x1,1121:20046480,41054247
)
]
)
]
x1,1121:21268228,40759572
(1,1121:21268228,40857875:230742,282169,0
x1,1121:21466202,40857875
)
x1,1121:21826651,40759572
[1,1121:21826651,40937895:1896009,744556,132659
(1,1121:21826651,40488979:294003,295640,0
x1,1121:22087886,40488979
)
(1,1121:21826651,40937895:1896009,344064,132659
x1,1121:22186191,40937895
[1,1121:22186191,41070554:478783,431757,0
(1,1121:22186191,40779881:478783,141084,0
x1,1121:22632206,40779881
)
(1,1121:22186191,41070554:217469,201549,0
x1,1121:22370892,41070554
)
]
x1,1121:23229315,40937895
(1,1121:23229315,40806824:255776,211171,0
x1,1121:23452323,40806824
)
x1,1121:23689892,40937895
)
]
g1,1121:23868292,40759572
x1,1121:24378018,40759572
g1,1121:24523650,40759572
x1,1121:24789663,40759572
(1,1121:24789663,40488979:294003,295640,0
x1,1121:25050898,40488979
)
x1,1121:26157728,40759572
[1,1121:26157728,40937895:2000774,744556,132659
(1,1121:26157728,40488979:294003,295640,0
x1,1121:26418963,40488979
)
(1,1121:26157728,40937895:2000774,344064,132659
x1,1121:26517268,40937895
[1,1121:26517268,41070554:478783,431757,0
(1,1121:26517268,40779881:478783,141084,0
x1,1121:26963283,40779881
)
(1,1121:26517268,41070554:217469,201549,0
x1,1121:26701969,41070554
)
]
x1,1121:27630070,40937895
(1,1121:27665157,40806824:255776,211171,0
x1,1121:27888165,40806824
)
x1,1121:28125734,40937895
)
]
x1,1121:28793838,40759572
x1,1121:29139724,40759572
[1,1121:29139724,40937895:2000774,744556,132659
(1,1121:29139724,40488979:294003,295640,0
x1,1121:29400959,40488979
)
(1,1121:29139724,40937895:2000774,344064,132659
x1,1121:29499264,40937895
[1,1121:29499264,41070554:478783,431757,0
(1,1121:29499264,40779881:478783,141084,0
x1,1121:29945279,40779881
)
(1,1121:29499264,41070554:217469,201549,0
x1,1121:29683965,41070554
)
]
x1,1121:30612066,40937895
(1,1121:30647153,40806824:255776,211171,0
x1,1121:30870161,40806824
)
x1,1121:31107730,40937895
)
]
x1,1121:31395361,40759572
)
$1,1121:31395361,40759572
g1,1121:31395361,40759572
)
g1,1121:31395361,40759572
)
(1,1121:8863075,41946339:22532286,566233,310982
g1,1121:8863075,41946339
(1,1121:8863075,41946339:3689379,566233,310982
k1,1121:12552454,41946339:3689379
(1,1121:12552454,41946339:0,550500,235932
[1,1121:12552454,41946339:0,550500,235932
(1,52:12552454,41946339:0,550500,235932
r1,1121:12552454,41946339:0,786432,235932
)
]
)
$1,1121:12552454,41946339
h1,1121:12552454,41946339:0,0,0
$1,1121:12552454,41946339
)
g1,1121:12552454,41946339
(1,1121:12552454,41946339:18842907,566233,310982
$1,1121:12552454,41946339
(1,1121:12552454,41946339:12581175,566233,310982
h1,1121:12552454,41946339:0,0,0
g1,1121:13207815,41946339
g1,1121:13353447,41946339
x1,1121:13863173,41946339
g1,1121:14008805,41946339
x1,1121:14274818,41946339
(1,1121:14274818,41675746:294003,295640,0
x1,1121:14536053,41675746
)
x1,1121:15270983,41946339
x1,1121:15622177,41946339
[1,1121:15622177,42124662:2000774,744556,132659
(1,1121:15622177,41675746:294003,295640,0
x1,1121:15883412,41675746
)
(1,1121:15622177,42124662:2000774,344064,132659
x1,1121:15981717,42124662
[1,1121:15981717,42257321:478783,431757,0
(1,1121:15981717,41966648:478783,141084,0
x1,1121:16427732,41966648
)
(1,1121:15981717,42257321:217469,201549,0
x1,1121:16166418,42257321
)
]
x1,1121:17094519,42124662
(1,1121:17129606,41993591:255776,211171,0
x1,1121:17352614,41993591
)
x1,1121:17590183,42124662
)
]
x1,1121:18697013,41946339
[1,1121:18697013,42124662:2000774,744556,132659
(1,1121:18697013,41675746:294003,295640,0
x1,1121:18958248,41675746
)
(1,1121:18697013,42124662:2000774,344064,132659
x1,1121:19056553,42124662
[1,1121:19056553,42257321:478783,431757,0
(1,1121:19056553,41966648:478783,141084,0
x1,1121:19502568,41966648
)
(1,1121:19056553,42257321:217469,201549,0
x1,1121:19241254,42257321
)
]
x1,1121:20169355,42124662
(1,1121:20204442,41993591:255776,211171,0
x1,1121:20427450,41993591
)
x1,1121:20665019,42124662
)
]
g1,1121:20843419,41946339
x1,1121:21353145,41946339
g1,1121:21498777,41946339
x1,1121:21764790,41946339
(1,1121:21764790,41675746:294003,295640,0
x1,1121:22026025,41675746
)
x1,1121:23132855,41946339
[1,1121:23132855,42124662:2000774,744556,132659
(1,1121:23132855,41675746:294003,295640,0
x1,1121:23394090,41675746
)
(1,1121:23132855,42124662:2000774,344064,132659
x1,1121:23492395,42124662
[1,1121:23492395,42257321:478783,431757,0
(1,1121:23492395,41966648:478783,141084,0
x1,1121:23938410,41966648
)
(1,1121:23492395,42257321:217469,201549,0
x1,1121:23677096,42257321
)
]
x1,1121:24605197,42124662
(1,1121:24640284,41993591:255776,211171,0
x1,1121:24863292,41993591
)
x1,1121:25100861,42124662
)
]
)
$1,1121:25133629,41946339
k1,1121:31395361,41946339:6261732
)
g1,1121:31395361,41946339
)
(1,1121:8863075,43177345:22532286,657880,235932
g1,1121:8863075,43177345
(1,1121:8863075,43177345:3689379,657880,235932
k1,1121:12552454,43177345:3689379
(1,1121:12552454,43177345:0,550500,235932
[1,1121:12552454,43177345:0,550500,235932
(1,52:12552454,43177345:0,550500,235932
r1,1121:12552454,43177345:0,786432,235932
)
]
)
$1,1121:12552454,43177345
h1,1121:12552454,43177345:0,0,0
$1,1121:12552454,43177345
)
g1,1121:12552454,43177345
(1,1121:12552454,43177345:18842907,657880,235932
$1,1121:12552454,43177345
(1,1121:12552454,43177345:10160590,657880,163840
h1,1121:12552454,43177345:0,0,0
g1,1121:12734494,43177345
x1,1121:13244220,43177345
g1,1121:13426260,43177345
x1,1121:13894660,43177345
(1,1121:13894660,43275648:294003,295640,0
x1,1121:14155895,43275648
)
x1,1121:15079317,43177345
(1,1121:15079317,43275648:294003,295640,0
x1,1121:15340552,43275648
)
x1,1121:15628183,43177345
(1,1121:15628183,43177345:1001247,282168,127431
x1,1121:16629430,43177345
)
x1,1121:17448632,43177345
(1,1121:17448632,42906752:413062,387287,157909
h1,1121:17448632,42906752:78643,0,0
[1,1121:17527275,42906752:223008,387287,157909
(1,1121:17527275,42730636:223008,211171,0
x1,1121:17750283,42730636
)
(1,1121:17527275,43064660:223008,211171,0
x1,1121:17750283,43064660
)
]
h1,1121:17750283,42906752:78643,0,0
)
g1,1121:18007326,43177345
x1,1121:18517052,43177345
g1,1121:18662684,43177345
x1,1121:18928697,43177345
(1,1121:18928697,42906752:294003,295640,0
x1,1121:19189932,42906752
)
x1,1121:19945963,43177345
(1,1121:19945963,43275648:294003,295640,0
x1,1121:20207198,43275648
)
x1,1121:21130620,43177345
x1,1121:22713044,43177345
)
$1,1121:22713044,43177345
k1,1121:31395361,43177345:8682317
)
g1,1121:31395361,43177345
)
]
]
)
$1,1121:31395361,41967148
)
g1,1121:31395361,41967148
)
k1,1121:35522151,41967148:4126790
(1,1121:35522151,41967148:0,1773809,1446129
(1,1121:35522151,41967148:0,550500,235932
k1,1121:33847337,41967148:-1674814
(1,1121:33847337,41967148:1674814,550500,235932
(1,1121:33847337,41967148:0,550500,235932
[1,1121:33847337,41967148:0,550500,235932
(1,52:33847337,41967148:0,550500,235932
r1,1121:33847337,41967148:0,786432,235932
)
]
)
(1,1121:33847337,41967148:1674814,491520,163840
x1,1121:35267288,41967148
x1,1121:35522151,41967148
)
)
)
)
k1,1121:35522151,41967148:0
)
]
)
(1,1123:4736286,44589284:30785865,455111,127431
x1,1123:6047008,44589284
x1,1122:6392893,44589284
g1,1122:6611346,44589284
x1,1122:8235186,44589284
k1,1123:35522150,44589284:27286964
g1,1123:35522150,44589284
)
(1,1126:4736286,46227684:30785865,549967,222287
[1,1126:4736286,46227684:30785865,549967,222287
(1,1126:4736286,46129380:30785865,648271,320591
k1,1126:4736286,46129380:0
(1,1126:4736286,46129380:22097232,648271,320591
(1,1126:4736286,46129380:0,550500,235932
[1,1126:4736286,46129380:0,550500,235932
(1,52:4736286,46129380:0,550500,235932
r1,1126:4736286,46129380:0,786432,235932
)
]
)
(1,1126:13424919,46129380:13408599,648271,320591
$1,1126:13424919,46129380
(1,1126:13424919,46129380:13408599,648271,320591
[1,1126:13424919,46129380:13408599,648271,320591
[1,1126:13424919,46138989:13408599,657880,310982
(1,1126:13424919,46138989:13408599,657880,310982
g1,1126:13424919,46138989
(1,1126:13424919,46138989:3248009,657880,310982
g1,1126:13424919,46138989
(1,1126:13424919,46138989:0,550500,235932
[1,1126:13424919,46138989:0,550500,235932
(1,52:13424919,46138989:0,550500,235932
r1,1126:13424919,46138989:0,786432,235932
)
]
)
$1,1126:13424919,46138989
(1,1126:13424919,46138989:3248009,566233,310982
x1,1126:14326268,46138989
x1,1126:14672154,46138989
[1,1126:14672154,46317312:2000774,744556,132659
(1,1126:14672154,45868396:294003,295640,0
x1,1126:14933389,45868396
)
(1,1126:14672154,46317312:2000774,344064,132659
x1,1126:15031694,46317312
[1,1126:15031694,46449971:478783,431757,0
(1,1126:15031694,46159298:478783,141084,0
x1,1126:15477709,46159298
)
(1,1126:15031694,46449971:217469,201549,0
x1,1126:15216395,46449971
)
]
x1,1126:16144496,46317312
(1,1126:16179583,46186241:255776,211171,0
x1,1126:16402591,46186241
)
x1,1126:16640160,46317312
)
]
)
$1,1126:16672928,46138989
)
g1,1126:16672928,46138989
(1,1126:16672928,46138989:10160590,657880,310982
$1,1126:16672928,46138989
(1,1126:16672928,46138989:10160590,657880,163840
h1,1126:16672928,46138989:0,0,0
g1,1126:16854968,46138989
x1,1126:17364694,46138989
g1,1126:17546734,46138989
x1,1126:18015134,46138989
(1,1126:18015134,46237292:294003,295640,0
x1,1126:18276369,46237292
)
x1,1126:19199791,46138989
(1,1126:19199791,46237292:294003,295640,0
x1,1126:19461026,46237292
)
x1,1126:19748657,46138989
(1,1126:19748657,46138989:1001247,282168,127431
x1,1126:20749904,46138989
)
x1,1126:21569106,46138989
(1,1126:21569106,45868396:413062,387287,157909
h1,1126:21569106,45868396:78643,0,0
[1,1126:21647749,45868396:223008,387287,157909
(1,1126:21647749,45692280:223008,211171,0
x1,1126:21870757,45692280
)
(1,1126:21647749,46026304:223008,211171,0
x1,1126:21870757,46026304
)
]
h1,1126:21870757,45868396:78643,0,0
)
g1,1126:22127800,46138989
x1,1126:22637526,46138989
g1,1126:22783158,46138989
x1,1126:23049171,46138989
(1,1126:23049171,45868396:294003,295640,0
x1,1126:23310406,45868396
)
x1,1126:24066437,46138989
(1,1126:24066437,46237292:294003,295640,0
x1,1126:24327672,46237292
)
x1,1126:25251094,46138989
x1,1126:26833518,46138989
)
$1,1126:26833518,46138989
g1,1126:26833518,46138989
)
g1,1126:26833518,46138989
)
]
]
)
$1,1126:26833518,46129380
)
g1,1126:26833518,46129380
)
k1,1126:35522151,46129380:8688633
(1,1126:35522151,46129380:0,648271,320591
(1,1126:35522151,46129380:0,550500,235932
k1,1126:33847337,46129380:-1674814
(1,1126:33847337,46129380:1674814,550500,235932
(1,1126:33847337,46129380:0,550500,235932
[1,1126:33847337,46129380:0,550500,235932
(1,52:33847337,46129380:0,550500,235932
r1,1126:33847337,46129380:0,786432,235932
)
]
)
(1,1126:33847337,46129380:1674814,491520,163840
x1,1126:35267288,46129380
x1,1126:35522151,46129380
)
)
)
)
k1,1126:35522151,46129380:0
)
]
)
]
(1,1146:4736286,49328947:30785865,422343,0
(1,1146:4736286,49328947:30785865,422343,0
k1,1146:19801538,49328947:15065252
x1,1146:20456900,49328947
k1,1146:35522152,49328947:15065252
)
)
]
]
!72395
}17
!11
{18
[1,1221:4736286,49328947:30785865,44592661,0
[1,1221:4736286,49328947:30785865,47017493,0
[1,1221:4736286,3097886:30785865,786432,0
(1,1221:4736286,3097886:30785865,0,0
h1,1221:4736286,3097886:30785865,0,0
)
]
[1,1221:4736286,47362867:30785865,42626581,0
(1,1129:4736286,5391646:30785865,491520,196607
x1,1129:5100376,5391646
x1,1127:5428057,5391646
g1,1127:5646510,5391646
$1,1127:5646510,5391646
(1,1127:5646510,5391646:1347133,491520,163840
(1,1127:5646510,5391646:1347133,491520,163840
(1,1127:5646510,5391646:1347133,491520,163840
x1,1127:6738780,5391646
h1,1127:6738780,5391646:0,0,0
x1,1127:6993643,5391646
)
)
)
$1,1127:6993643,5391646
g1,1127:7212096,5391646
x1,1127:8267957,5391646
g1,1127:8486410,5391646
x1,1127:10607233,5391646
g1,1127:10825686,5391646
x1,1127:11663093,5391646
h1,1127:11663093,5391646:0,0,0
x1,1127:11845138,5391646
g1,1127:12136409,5391646
x1,1127:12809975,5391646
k1,1128:12136409,5391646:-54614
x1,1128:13046632,5391646
g1,1128:13265085,5391646
x1,1128:14248127,5391646
g1,1128:14466580,5391646
x1,1128:15562490,5391646
g1,1128:15780943,5391646
x1,1128:17220918,5391646
x1,1128:17493984,5391646
g1,1128:17712437,5391646
x1,1128:18622661,5391646
g1,1128:18841114,5391646
x1,1128:20060816,5391646
x1,1128:21389743,5391646
g1,1128:21608196,5391646
x1,1128:24273331,5391646
g1,1128:24491784,5391646
x1,1128:26659938,5391646
g1,1128:26878391,5391646
x1,1128:28209140,5391646
g1,1128:28427593,5391646
$1,1128:28427593,5391646
x1,1128:28973728,5391646
(1,1128:28973728,5391646:1347133,491520,163840
(1,1128:28973728,5391646:1347133,491520,163840
(1,1128:28973728,5391646:1347133,491520,163840
x1,1128:30065998,5391646
h1,1128:30065998,5391646:0,0,0
x1,1128:30320861,5391646
)
)
)
(1,1128:30320861,5588253:294003,295640,0
x1,1128:30582096,5588253
)
$1,1128:30614864,5391646
g1,1128:30833317,5391646
x1,1128:32034814,5391646
k1,1129:35522151,5391646:3487337
g1,1129:35522151,5391646
)
(1,1138:4736286,8431274:30785865,2221481,1893800
[1,1138:4736286,8431274:30785865,2221481,1893800
(1,1138:4736286,8332970:30785865,2319785,1992104
k1,1138:4736286,8332970:0
(1,1138:4736286,8332970:25581349,2319785,1992104
(1,1138:4736286,8332970:0,550500,235932
[1,1138:4736286,8332970:0,550500,235932
(1,52:4736286,8332970:0,550500,235932
r1,1138:4736286,8332970:0,786432,235932
)
]
)
(1,1138:9940802,8332970:20376833,2319785,1992104
$1,1138:9940802,8332970
(1,1138:9940802,8332970:20376833,2319785,1992104
[1,1138:9940802,8332970:20376833,2319785,1992104
[1,1138:9940802,10089142:20376833,4075957,235932
(1,1138:9940802,6579418:20376833,566233,310982
g1,1138:9940802,6579418
(1,1138:9940802,6579418:593694,566233,310982
g1,1138:9940802,6579418
(1,1138:9940802,6579418:0,550500,235932
[1,1138:9940802,6579418:0,550500,235932
(1,52:9940802,6579418:0,550500,235932
r1,1138:9940802,6579418:0,786432,235932
)
]
)
$1,1138:9940802,6579418
(1,1138:9940802,6579418:593694,491520,163840
x1,1138:10534496,6579418
)
$1,1138:10534496,6579418
)
g1,1138:10534496,6579418
(1,1138:10534496,6579418:19783139,566233,310982
$1,1138:10534496,6579418
(1,1138:10534496,6579418:5938536,566233,310982
h1,1138:10534496,6579418:0,0,0
x1,1138:11335494,6579418
(1,1138:11335494,6308825:294003,295640,0
x1,1138:11596729,6308825
)
x1,1138:12003978,6579418
g1,1138:12173123,6579418
x1,1138:12682849,6579418
g1,1138:12828481,6579418
x1,1138:13374616,6579418
(1,1138:13374616,6308825:294003,295640,0
x1,1138:13635851,6308825
)
x1,1138:13976274,6579418
x1,1138:14577023,6579418
[1,1138:14577023,6757741:1896009,744556,132659
(1,1138:14577023,6308825:294003,295640,0
x1,1138:14838258,6308825
)
(1,1138:14577023,6757741:1896009,344064,132659
x1,1138:14936563,6757741
[1,1138:14936563,6890400:478783,431757,0
(1,1138:14936563,6599727:478783,141084,0
x1,1138:15382578,6599727
)
(1,1138:14936563,6890400:217469,201549,0
x1,1138:15121264,6890400
)
]
x1,1138:15979687,6757741
(1,1138:15979687,6626670:255776,211171,0
x1,1138:16202695,6626670
)
x1,1138:16440264,6757741
)
]
)
$1,1138:16473032,6579418
k1,1138:30317635,6579418:13844603
)
g1,1138:30317635,6579418
)
(1,1138:9940802,7718777:20376833,566233,310982
g1,1138:9940802,7718777
(1,1138:9940802,7718777:593694,566233,310982
k1,1138:10534496,7718777:593694
(1,1138:10534496,7718777:0,550500,235932
[1,1138:10534496,7718777:0,550500,235932
(1,52:10534496,7718777:0,550500,235932
r1,1138:10534496,7718777:0,786432,235932
)
]
)
$1,1138:10534496,7718777
h1,1138:10534496,7718777:0,0,0
$1,1138:10534496,7718777
)
g1,1138:10534496,7718777
(1,1138:10534496,7718777:19783139,566233,310982
$1,1138:10534496,7718777
(1,1138:10534496,7718777:19783139,566233,310982
h1,1138:10534496,7718777:0,0,0
g1,1138:10716536,7718777
x1,1138:11226262,7718777
g1,1138:11408302,7718777
x1,1138:11674315,7718777
(1,1138:11674315,7448184:294003,295640,0
x1,1138:11935550,7448184
)
x1,1138:13363010,7718777
(1,1138:13363010,7448184:294003,295640,0
x1,1138:13624245,7448184
)
(1,1138:13657013,7718777:901122,455111,0
x1,1138:14549034,7718777
)
x1,1138:15304516,7718777
[1,1138:15304516,7897100:1896009,744556,132659
(1,1138:15304516,7448184:294003,295640,0
x1,1138:15565751,7448184
)
(1,1138:15304516,7897100:1896009,344064,132659
x1,1138:15664056,7897100
[1,1138:15664056,8029759:478783,431757,0
(1,1138:15664056,7739086:478783,141084,0
x1,1138:16110071,7739086
)
(1,1138:15664056,8029759:217469,201549,0
x1,1138:15848757,8029759
)
]
x1,1138:16707180,7897100
(1,1138:16707180,7766029:255776,211171,0
x1,1138:16930188,7766029
)
x1,1138:17167757,7897100
)
]
g1,1138:17346157,7718777
x1,1138:17855883,7718777
g1,1138:18001515,7718777
x1,1138:19141344,7718777
(1,1138:19141344,7718777:1094089,455111,0
x1,1138:20235433,7718777
)
(1,1138:20235433,7718777:1094089,455111,0
x1,1138:21329522,7718777
)
x1,1138:22075903,7718777
[1,1138:22075903,7897100:1896009,744556,132659
(1,1138:22075903,7448184:294003,295640,0
x1,1138:22337138,7448184
)
(1,1138:22075903,7897100:1896009,344064,132659
x1,1138:22435443,7897100
[1,1138:22435443,8029759:478783,431757,0
(1,1138:22435443,7739086:478783,141084,0
x1,1138:22881458,7739086
)
(1,1138:22435443,8029759:217469,201549,0
x1,1138:22620144,8029759
)
]
x1,1138:23478567,7897100
(1,1138:23478567,7766029:255776,211171,0
x1,1138:23701575,7766029
)
x1,1138:23939144,7897100
)
]
x1,1138:24226775,7718777
g1,1138:24372407,7718777
x1,1138:24882133,7718777
g1,1138:25027765,7718777
x1,1138:25621459,7718777
(1,1138:25621459,7448184:294003,295640,0
x1,1138:25882694,7448184
)
x1,1138:26461597,7718777
(1,1138:26461597,7448184:294003,295640,0
x1,1138:26722832,7448184
)
x1,1138:27384944,7718777
x1,1138:27716112,7718777
x1,1138:28316861,7718777
[1,1138:28316861,7897100:2000774,744556,132659
(1,1138:28316861,7448184:294003,295640,0
x1,1138:28578096,7448184
)
(1,1138:28316861,7897100:2000774,344064,132659
x1,1138:28676401,7897100
[1,1138:28676401,8029759:478783,431757,0
(1,1138:28676401,7739086:478783,141084,0
x1,1138:29122416,7739086
)
(1,1138:28676401,8029759:217469,201549,0
x1,1138:28861102,8029759
)
]
x1,1138:29789203,7897100
(1,1138:29824290,7766029:255776,211171,0
x1,1138:30047298,7766029
)
x1,1138:30284867,7897100
)
]
)
$1,1138:30317635,7718777
g1,1138:30317635,7718777
)
g1,1138:30317635,7718777
)
(1,1138:9940802,8858136:20376833,566233,310982
g1,1138:9940802,8858136
(1,1138:9940802,8858136:593694,566233,310982
k1,1138:10534496,8858136:593694
(1,1138:10534496,8858136:0,550500,235932
[1,1138:10534496,8858136:0,550500,235932
(1,52:10534496,8858136:0,550500,235932
r1,1138:10534496,8858136:0,786432,235932
)
]
)
$1,1138:10534496,8858136
h1,1138:10534496,8858136:0,0,0
$1,1138:10534496,8858136
)
g1,1138:10534496,8858136
(1,1138:10534496,8858136:19783139,566233,310982
$1,1138:10534496,8858136
(1,1138:10534496,8858136:18135456,566233,310982
h1,1138:10534496,8858136:0,0,0
g1,1138:11189857,8858136
g1,1138:11335489,8858136
x1,1138:11845215,8858136
g1,1138:11990847,8858136
x1,1138:12256860,8858136
(1,1138:12256860,8587543:294003,295640,0
x1,1138:12518095,8587543
)
x1,1138:13545056,8858136
[1,1138:13545056,9036459:2000774,744556,132659
(1,1138:13545056,8587543:294003,295640,0
x1,1138:13806291,8587543
)
(1,1138:13545056,9036459:2000774,344064,132659
x1,1138:13904596,9036459
[1,1138:13904596,9169118:478783,431757,0
(1,1138:13904596,8878445:478783,141084,0
x1,1138:14350611,8878445
)
(1,1138:13904596,9169118:217469,201549,0
x1,1138:14089297,9169118
)
]
x1,1138:15017398,9036459
(1,1138:15052485,8905388:255776,211171,0
x1,1138:15275493,8905388
)
x1,1138:15513062,9036459
)
]
x1,1138:16813087,8858136
(1,1138:16813087,8956439:230742,282169,0
x1,1138:17011061,8956439
)
x1,1138:17371510,8858136
[1,1138:17371510,9036459:2000774,744556,132659
(1,1138:17371510,8587543:294003,295640,0
x1,1138:17632745,8587543
)
(1,1138:17371510,9036459:2000774,344064,132659
x1,1138:17731050,9036459
[1,1138:17731050,9169118:478783,431757,0
(1,1138:17731050,8878445:478783,141084,0
x1,1138:18177065,8878445
)
(1,1138:17731050,9169118:217469,201549,0
x1,1138:17915751,9169118
)
]
x1,1138:18843852,9036459
(1,1138:18878939,8905388:255776,211171,0
x1,1138:19101947,8905388
)
x1,1138:19339516,9036459
)
]
g1,1138:19517916,8858136
x1,1138:20027642,8858136
g1,1138:20173274,8858136
x1,1138:20439287,8858136
(1,1138:20439287,8587543:294003,295640,0
x1,1138:20700522,8587543
)
x1,1138:21807352,8858136
[1,1138:21807352,9036459:2000774,744556,132659
(1,1138:21807352,8587543:294003,295640,0
x1,1138:22068587,8587543
)
(1,1138:21807352,9036459:2000774,344064,132659
x1,1138:22166892,9036459
[1,1138:22166892,9169118:478783,431757,0
(1,1138:22166892,8878445:478783,141084,0
x1,1138:22612907,8878445
)
(1,1138:22166892,9169118:217469,201549,0
x1,1138:22351593,9169118
)
]
x1,1138:23279694,9036459
(1,1138:23314781,8905388:255776,211171,0
x1,1138:23537789,8905388
)
x1,1138:23775358,9036459
)
]
x1,1138:24062989,8858136
g1,1138:24208621,8858136
x1,1138:24718347,8858136
g1,1138:24863979,8858136
x1,1138:25129992,8858136
(1,1138:25129992,8587543:294003,295640,0
x1,1138:25391227,8587543
)
x1,1138:26669178,8858136
[1,1138:26669178,9036459:2000774,744556,132659
(1,1138:26669178,8587543:294003,295640,0
x1,1138:26930413,8587543
)
(1,1138:26669178,9036459:2000774,344064,132659
x1,1138:27028718,9036459
[1,1138:27028718,9169118:478783,431757,0
(1,1138:27028718,8878445:478783,141084,0
x1,1138:27474733,8878445
)
(1,1138:27028718,9169118:217469,201549,0
x1,1138:27213419,9169118
)
]
x1,1138:28141520,9036459
(1,1138:28176607,8905388:255776,211171,0
x1,1138:28399615,8905388
)
x1,1138:28637184,9036459
)
]
)
$1,1138:28669952,8858136
k1,1138:30317635,8858136:1647683
)
g1,1138:30317635,8858136
)
(1,1138:9940802,10089142:20376833,657880,235932
g1,1138:9940802,10089142
(1,1138:9940802,10089142:593694,657880,235932
k1,1138:10534496,10089142:593694
(1,1138:10534496,10089142:0,550500,235932
[1,1138:10534496,10089142:0,550500,235932
(1,52:10534496,10089142:0,550500,235932
r1,1138:10534496,10089142:0,786432,235932
)
]
)
$1,1138:10534496,10089142
h1,1138:10534496,10089142:0,0,0
$1,1138:10534496,10089142
)
g1,1138:10534496,10089142
(1,1138:10534496,10089142:19783139,657880,235932
$1,1138:10534496,10089142
(1,1138:10534496,10089142:10279649,657880,163840
h1,1138:10534496,10089142:0,0,0
g1,1138:10716536,10089142
x1,1138:11226262,10089142
g1,1138:11408302,10089142
x1,1138:11876702,10089142
(1,1138:11876702,10187445:294003,295640,0
x1,1138:12137937,10187445
)
x1,1138:13061359,10089142
(1,1138:13061359,10187445:294003,295640,0
x1,1138:13322594,10187445
)
x1,1138:13610225,10089142
(1,1138:13610225,10089142:1001247,282168,127431
x1,1138:14611472,10089142
)
x1,1138:15430674,10089142
(1,1138:15430674,9818549:413062,387287,157909
h1,1138:15430674,9818549:78643,0,0
[1,1138:15509317,9818549:223008,387287,157909
(1,1138:15509317,9642433:223008,211171,0
x1,1138:15732325,9642433
)
(1,1138:15509317,9976457:223008,211171,0
x1,1138:15732325,9976457
)
]
h1,1138:15732325,9818549:78643,0,0
)
g1,1138:15989368,10089142
x1,1138:16499094,10089142
g1,1138:16644726,10089142
x1,1138:16910739,10089142
(1,1138:16910739,9818549:413062,387287,157909
h1,1138:16910739,9818549:78643,0,0
[1,1138:16989382,9818549:223008,387287,157909
(1,1138:16989382,9642433:223008,211171,0
x1,1138:17212390,9642433
)
(1,1138:16989382,9976457:223008,211171,0
x1,1138:17212390,9976457
)
]
h1,1138:17212390,9818549:78643,0,0
)
x1,1138:18047064,10089142
(1,1138:18047064,10187445:294003,295640,0
x1,1138:18308299,10187445
)
x1,1138:19231721,10089142
x1,1138:20814145,10089142
)
$1,1138:20814145,10089142
k1,1138:30317635,10089142:9503490
)
g1,1138:30317635,10089142
)
]
]
)
$1,1138:30317635,8332970
)
g1,1138:30317635,8332970
)
k1,1138:35522151,8332970:5204516
(1,1138:35522151,8332970:0,2319785,1992104
(1,1138:35522151,8332970:0,550500,235932
k1,1138:33847337,8332970:-1674814
(1,1138:33847337,8332970:1674814,550500,235932
(1,1138:33847337,8332970:0,550500,235932
[1,1138:33847337,8332970:0,550500,235932
(1,52:33847337,8332970:0,550500,235932
r1,1138:33847337,8332970:0,786432,235932
)
]
)
(1,1138:33847337,8332970:1674814,491520,163840
x1,1138:35267288,8332970
x1,1138:35522151,8332970
)
)
)
)
k1,1138:35522151,8332970:0
)
]
)
(1,1140:4736286,11187694:30785865,437688,0
g1,1138:4954739,11187694
x1,1138:6341919,11187694
k1,1140:35522151,11187694:29180232
g1,1140:35522151,11187694
)
(1,1146:4736286,14849950:30785865,3040716,2713036
[1,1146:4736286,14849950:30785865,3040716,2713036
(1,1146:4736286,14751646:30785865,3139020,2811340
k1,1146:4736286,14751646:0
(1,1146:4736286,14751646:26599167,3139020,2811340
(1,1146:4736286,14751646:0,550500,235932
[1,1146:4736286,14751646:0,550500,235932
(1,52:4736286,14751646:0,550500,235932
r1,1146:4736286,14751646:0,786432,235932
)
]
)
(1,1146:8922984,14751646:22412469,3139020,2811340
$1,1146:8922984,14751646
(1,1146:8922984,14751646:22412469,3139020,2811340
[1,1146:8922984,14751646:22412469,3139020,2811340
[1,1146:8922984,17327054:22412469,5714428,235932
(1,1146:8922984,12178859:22412469,566233,310982
g1,1146:8922984,12178859
(1,1146:8922984,12178859:5185105,566233,310982
g1,1146:8922984,12178859
(1,1146:8922984,12178859:0,550500,235932
[1,1146:8922984,12178859:0,550500,235932
(1,52:8922984,12178859:0,550500,235932
r1,1146:8922984,12178859:0,786432,235932
)
]
)
$1,1146:8922984,12178859
(1,1146:8922984,12178859:5185105,566233,310982
x1,1146:9516678,12178859
(1,1146:9516678,11908266:294003,295640,0
x1,1146:9777913,11908266
)
x1,1146:10356816,12178859
(1,1146:10356816,11908266:294003,295640,0
x1,1146:10618051,11908266
)
x1,1146:11280163,12178859
x1,1146:11611331,12178859
x1,1146:12212080,12178859
[1,1146:12212080,12357182:1896009,744556,132659
(1,1146:12212080,11908266:294003,295640,0
x1,1146:12473315,11908266
)
(1,1146:12212080,12357182:1896009,344064,132659
x1,1146:12571620,12357182
[1,1146:12571620,12489841:478783,431757,0
(1,1146:12571620,12199168:478783,141084,0
x1,1146:13017635,12199168
)
(1,1146:12571620,12489841:217469,201549,0
x1,1146:12756321,12489841
)
]
x1,1146:13614744,12357182
(1,1146:13614744,12226111:255776,211171,0
x1,1146:13837752,12226111
)
x1,1146:14075321,12357182
)
]
)
$1,1146:14108089,12178859
)
g1,1146:14108089,12178859
(1,1146:14108089,12178859:17227364,566233,310982
$1,1146:14108089,12178859
(1,1146:14108089,12178859:17227364,566233,310982
h1,1146:14108089,12178859:0,0,0
g1,1146:14290129,12178859
x1,1146:14799855,12178859
g1,1146:14981895,12178859
x1,1146:15575589,12178859
(1,1146:15575589,11908266:294003,295640,0
x1,1146:15836824,11908266
)
x1,1146:16244073,12178859
x1,1146:16813721,12178859
(1,1146:16813721,11908266:294003,295640,0
x1,1146:17074956,11908266
)
x1,1146:17415379,12178859
x1,1146:17761265,12178859
[1,1146:17761265,12357182:1896009,744556,132659
(1,1146:17761265,11908266:294003,295640,0
x1,1146:18022500,11908266
)
(1,1146:17761265,12357182:1896009,344064,132659
x1,1146:18120805,12357182
[1,1146:18120805,12489841:478783,431757,0
(1,1146:18120805,12199168:478783,141084,0
x1,1146:18566820,12199168
)
(1,1146:18120805,12489841:217469,201549,0
x1,1146:18305506,12489841
)
]
x1,1146:19163929,12357182
(1,1146:19163929,12226111:255776,211171,0
x1,1146:19386937,12226111
)
x1,1146:19624506,12357182
)
]
g1,1146:19802906,12178859
x1,1146:20312632,12178859
g1,1146:20458264,12178859
x1,1146:21051958,12178859
(1,1146:21051958,11908266:294003,295640,0
x1,1146:21313193,11908266
)
x1,1146:22266577,12178859
g1,1146:22435722,12178859
x1,1146:22617767,12178859
g1,1146:22763399,12178859
x1,1146:23617189,12178859
x1,1146:23963075,12178859
[1,1146:23963075,12357182:1896009,744556,132659
(1,1146:23963075,11908266:294003,295640,0
x1,1146:24224310,11908266
)
(1,1146:23963075,12357182:1896009,344064,132659
x1,1146:24322615,12357182
[1,1146:24322615,12489841:478783,431757,0
(1,1146:24322615,12199168:478783,141084,0
x1,1146:24768630,12199168
)
(1,1146:24322615,12489841:217469,201549,0
x1,1146:24507316,12489841
)
]
x1,1146:25365739,12357182
(1,1146:25365739,12226111:255776,211171,0
x1,1146:25588747,12226111
)
x1,1146:25826316,12357182
)
]
g1,1146:26004716,12178859
x1,1146:26514442,12178859
g1,1146:26660074,12178859
x1,1146:27253768,12178859
(1,1146:27253768,11908266:294003,295640,0
x1,1146:27515003,11908266
)
x1,1146:27855426,12178859
x1,1146:28419766,12178859
(1,1146:28419766,11908266:294003,295640,0
x1,1146:28681001,11908266
)
x1,1146:29088250,12178859
x1,1146:29439444,12178859
[1,1146:29439444,12357182:1896009,744556,132659
(1,1146:29439444,11908266:294003,295640,0
x1,1146:29700679,11908266
)
(1,1146:29439444,12357182:1896009,344064,132659
x1,1146:29798984,12357182
[1,1146:29798984,12489841:478783,431757,0
(1,1146:29798984,12199168:478783,141084,0
x1,1146:30244999,12199168
)
(1,1146:29798984,12489841:217469,201549,0
x1,1146:29983685,12489841
)
]
x1,1146:30842108,12357182
(1,1146:30842108,12226111:255776,211171,0
x1,1146:31065116,12226111
)
x1,1146:31302685,12357182
)
]
)
$1,1146:31335453,12178859
g1,1146:31335453,12178859
)
g1,1146:31335453,12178859
)
(1,1146:8922984,13522915:22412469,770930,355841
g1,1146:8922984,13522915
(1,1146:8922984,13522915:5185105,770930,355841
k1,1146:14108089,13522915:5185105
(1,1146:14108089,13522915:0,550500,235932
[1,1146:14108089,13522915:0,550500,235932
(1,52:14108089,13522915:0,550500,235932
r1,1146:14108089,13522915:0,786432,235932
)
]
)
$1,1146:14108089,13522915
h1,1146:14108089,13522915:0,0,0
$1,1146:14108089,13522915
)
g1,1146:14108089,13522915
(1,1146:14108089,13522915:17227364,770930,355841
$1,1146:14108089,13522915
(1,1146:14108089,13522915:11910536,770930,355841
h1,1146:14108089,13522915:0,0,0
g1,1146:14290129,13522915
x1,1146:14799855,13522915
g1,1146:14981895,13522915
x1,1146:15247908,13522915
(1,1146:15247908,13252322:413062,387287,157909
h1,1146:15247908,13252322:78643,0,0
[1,1146:15326551,13252322:223008,387287,157909
(1,1146:15326551,13076206:223008,211171,0
x1,1146:15549559,13076206
)
(1,1146:15326551,13410230:223008,211171,0
x1,1146:15549559,13410230
)
]
h1,1146:15549559,13252322:78643,0,0
)
x1,1146:16629145,13522915
x1,1146:16980339,13522915
[1,1146:16980339,13746097:2000774,994112,132659
(1,1146:16980339,13139272:413062,387287,157909
h1,1146:16980339,13139272:78643,0,0
[1,1146:17058982,13139272:223008,387287,157909
(1,1146:17058982,12963156:223008,211171,0
x1,1146:17281990,12963156
)
(1,1146:17058982,13297180:223008,211171,0
x1,1146:17281990,13297180
)
]
h1,1146:17281990,13139272:78643,0,0
)
(1,1146:16980339,13746097:2000774,344064,132659
x1,1146:17339879,13746097
[1,1146:17339879,13878756:478783,431757,0
(1,1146:17339879,13588083:478783,141084,0
x1,1146:17785894,13588083
)
(1,1146:17339879,13878756:217469,201549,0
x1,1146:17524580,13878756
)
]
x1,1146:18452681,13746097
(1,1146:18487768,13615026:255776,211171,0
x1,1146:18710776,13615026
)
x1,1146:18948345,13746097
)
]
x1,1146:19683275,13522915
x1,1146:20034469,13522915
[1,1146:20034469,13746097:2000774,994112,132659
(1,1146:20034469,13139272:413062,387287,157909
h1,1146:20034469,13139272:78643,0,0
[1,1146:20113112,13139272:223008,387287,157909
(1,1146:20113112,12963156:223008,211171,0
x1,1146:20336120,12963156
)
(1,1146:20113112,13297180:223008,211171,0
x1,1146:20336120,13297180
)
]
h1,1146:20336120,13139272:78643,0,0
)
(1,1146:20034469,13746097:2000774,344064,132659
x1,1146:20394009,13746097
[1,1146:20394009,13878756:478783,431757,0
(1,1146:20394009,13588083:478783,141084,0
x1,1146:20840024,13588083
)
(1,1146:20394009,13878756:217469,201549,0
x1,1146:20578710,13878756
)
]
x1,1146:21506811,13746097
(1,1146:21541898,13615026:255776,211171,0
x1,1146:21764906,13615026
)
x1,1146:22002475,13746097
)
]
x1,1146:23175072,13522915
(1,1146:23175072,13252322:294003,295640,0
x1,1146:23436307,13252322
)
x1,1146:23776730,13522915
x1,1146:24122616,13522915
[1,1146:24122616,13701238:1896009,744556,132659
(1,1146:24122616,13252322:294003,295640,0
x1,1146:24383851,13252322
)
(1,1146:24122616,13701238:1896009,344064,132659
x1,1146:24482156,13701238
[1,1146:24482156,13833897:478783,431757,0
(1,1146:24482156,13543224:478783,141084,0
x1,1146:24928171,13543224
)
(1,1146:24482156,13833897:217469,201549,0
x1,1146:24666857,13833897
)
]
x1,1146:25525280,13701238
(1,1146:25525280,13570167:255776,211171,0
x1,1146:25748288,13570167
)
x1,1146:25985857,13701238
)
]
)
$1,1146:26018625,13522915
k1,1146:31335453,13522915:5316828
)
g1,1146:31335453,13522915
)
(1,1146:8922984,14707133:22412469,566233,310982
g1,1146:8922984,14707133
(1,1146:8922984,14707133:5185105,566233,310982
k1,1146:14108089,14707133:5185105
(1,1146:14108089,14707133:0,550500,235932
[1,1146:14108089,14707133:0,550500,235932
(1,52:14108089,14707133:0,550500,235932
r1,1146:14108089,14707133:0,786432,235932
)
]
)
$1,1146:14108089,14707133
h1,1146:14108089,14707133:0,0,0
$1,1146:14108089,14707133
)
g1,1146:14108089,14707133
(1,1146:14108089,14707133:17227364,566233,310982
$1,1146:14108089,14707133
(1,1146:14108089,14707133:12878286,566233,310982
h1,1146:14108089,14707133:0,0,0
g1,1146:14763450,14707133
g1,1146:14909082,14707133
x1,1146:15418808,14707133
g1,1146:15564440,14707133
x1,1146:17344763,14707133
x1,1146:17695957,14707133
(1,1146:17695957,14825463:2000774,344064,132659
x1,1146:18055497,14825463
[1,1146:18055497,14958122:478783,431757,0
(1,1146:18055497,14667449:478783,141084,0
x1,1146:18501512,14667449
)
(1,1146:18055497,14958122:217469,201549,0
x1,1146:18240198,14958122
)
]
x1,1146:19168299,14825463
(1,1146:19203386,14694392:255776,211171,0
x1,1146:19426394,14694392
)
x1,1146:19663963,14825463
)
x1,1146:20945028,14707133
x1,1146:21296222,14707133
(1,1146:21296222,14825463:1896009,344064,132659
x1,1146:21655762,14825463
[1,1146:21655762,14958122:478783,431757,0
(1,1146:21655762,14667449:478783,141084,0
x1,1146:22101777,14667449
)
(1,1146:21655762,14958122:217469,201549,0
x1,1146:21840463,14958122
)
]
x1,1146:22698886,14825463
(1,1146:22698886,14694392:255776,211171,0
x1,1146:22921894,14694392
)
x1,1146:23159463,14825463
)
x1,1146:24639715,14707133
x1,1146:24985601,14707133
[1,1146:24985601,14885456:2000774,744556,132659
(1,1146:24985601,14436540:294003,295640,0
x1,1146:25246836,14436540
)
(1,1146:24985601,14885456:2000774,344064,132659
x1,1146:25345141,14885456
[1,1146:25345141,15018115:478783,431757,0
(1,1146:25345141,14727442:478783,141084,0
x1,1146:25791156,14727442
)
(1,1146:25345141,15018115:217469,201549,0
x1,1146:25529842,15018115
)
]
x1,1146:26457943,14885456
(1,1146:26493030,14754385:255776,211171,0
x1,1146:26716038,14754385
)
x1,1146:26953607,14885456
)
]
)
$1,1146:26986375,14707133
k1,1146:31335453,14707133:4349078
)
g1,1146:31335453,14707133
)
(1,1146:8922984,16051189:22412469,770930,355841
g1,1146:8922984,16051189
(1,1146:8922984,16051189:5185105,770930,355841
k1,1146:14108089,16051189:5185105
(1,1146:14108089,16051189:0,550500,235932
[1,1146:14108089,16051189:0,550500,235932
(1,52:14108089,16051189:0,550500,235932
r1,1146:14108089,16051189:0,786432,235932
)
]
)
$1,1146:14108089,16051189
h1,1146:14108089,16051189:0,0,0
$1,1146:14108089,16051189
)
g1,1146:14108089,16051189
(1,1146:14108089,16051189:17227364,770930,355841
$1,1146:14108089,16051189
(1,1146:14108089,16051189:12420947,770930,355841
h1,1146:14108089,16051189:0,0,0
g1,1146:14763450,16051189
g1,1146:14909082,16051189
x1,1146:15418808,16051189
g1,1146:15564440,16051189
x1,1146:15830453,16051189
(1,1146:15830453,15780596:413062,387287,157909
h1,1146:15830453,15780596:78643,0,0
[1,1146:15909096,15780596:223008,387287,157909
(1,1146:15909096,15604480:223008,211171,0
x1,1146:16132104,15604480
)
(1,1146:15909096,15938504:223008,211171,0
x1,1146:16132104,15938504
)
]
h1,1146:16132104,15780596:78643,0,0
)
x1,1146:17383344,16051189
(1,1146:17383344,15780596:294003,295640,0
x1,1146:17644579,15780596
)
x1,1146:18051828,16051189
x1,1146:18403022,16051189
[1,1146:18403022,16229512:1896009,744556,132659
(1,1146:18403022,15780596:294003,295640,0
x1,1146:18664257,15780596
)
(1,1146:18403022,16229512:1896009,344064,132659
x1,1146:18762562,16229512
[1,1146:18762562,16362171:478783,431757,0
(1,1146:18762562,16071498:478783,141084,0
x1,1146:19208577,16071498
)
(1,1146:18762562,16362171:217469,201549,0
x1,1146:18947263,16362171
)
]
x1,1146:19805686,16229512
(1,1146:19805686,16098441:255776,211171,0
x1,1146:20028694,16098441
)
x1,1146:20266263,16229512
)
]
x1,1146:21200380,16051189
x1,1146:21546266,16051189
[1,1146:21546266,16274371:2000774,994112,132659
(1,1146:21546266,15667546:413062,387287,157909
h1,1146:21546266,15667546:78643,0,0
[1,1146:21624909,15667546:223008,387287,157909
(1,1146:21624909,15491430:223008,211171,0
x1,1146:21847917,15491430
)
(1,1146:21624909,15825454:223008,211171,0
x1,1146:21847917,15825454
)
]
h1,1146:21847917,15667546:78643,0,0
)
(1,1146:21546266,16274371:2000774,344064,132659
x1,1146:21905806,16274371
[1,1146:21905806,16407030:478783,431757,0
(1,1146:21905806,16116357:478783,141084,0
x1,1146:22351821,16116357
)
(1,1146:21905806,16407030:217469,201549,0
x1,1146:22090507,16407030
)
]
x1,1146:23018608,16274371
(1,1146:23053695,16143300:255776,211171,0
x1,1146:23276703,16143300
)
x1,1146:23514272,16274371
)
]
x1,1146:24182376,16051189
x1,1146:24528262,16051189
[1,1146:24528262,16274371:2000774,994112,132659
(1,1146:24528262,15667546:413062,387287,157909
h1,1146:24528262,15667546:78643,0,0
[1,1146:24606905,15667546:223008,387287,157909
(1,1146:24606905,15491430:223008,211171,0
x1,1146:24829913,15491430
)
(1,1146:24606905,15825454:223008,211171,0
x1,1146:24829913,15825454
)
]
h1,1146:24829913,15667546:78643,0,0
)
(1,1146:24528262,16274371:2000774,344064,132659
x1,1146:24887802,16274371
[1,1146:24887802,16407030:478783,431757,0
(1,1146:24887802,16116357:478783,141084,0
x1,1146:25333817,16116357
)
(1,1146:24887802,16407030:217469,201549,0
x1,1146:25072503,16407030
)
]
x1,1146:26000604,16274371
(1,1146:26035691,16143300:255776,211171,0
x1,1146:26258699,16143300
)
x1,1146:26496268,16274371
)
]
)
$1,1146:26529036,16051189
k1,1146:31335453,16051189:4806417
)
g1,1146:31335453,16051189
)
(1,1146:8922984,17327054:22412469,657880,235932
g1,1146:8922984,17327054
(1,1146:8922984,17327054:5185105,657880,235932
k1,1146:14108089,17327054:5185105
(1,1146:14108089,17327054:0,550500,235932
[1,1146:14108089,17327054:0,550500,235932
(1,52:14108089,17327054:0,550500,235932
r1,1146:14108089,17327054:0,786432,235932
)
]
)
$1,1146:14108089,17327054
h1,1146:14108089,17327054:0,0,0
$1,1146:14108089,17327054
)
g1,1146:14108089,17327054
(1,1146:14108089,17327054:17227364,657880,235932
$1,1146:14108089,17327054
(1,1146:14108089,17327054:3482555,657880,163840
h1,1146:14108089,17327054:0,0,0
g1,1146:14290129,17327054
x1,1146:14799855,17327054
g1,1146:14981895,17327054
x1,1146:15247908,17327054
(1,1146:15247908,17056461:413062,387287,157909
h1,1146:15247908,17056461:78643,0,0
[1,1146:15326551,17056461:223008,387287,157909
(1,1146:15326551,16880345:223008,211171,0
x1,1146:15549559,16880345
)
(1,1146:15326551,17214369:223008,211171,0
x1,1146:15549559,17214369
)
]
h1,1146:15549559,17056461:78643,0,0
)
x1,1146:16296761,17327054
(1,1146:16368212,17056461:294003,295640,0
x1,1146:16629447,17056461
)
x1,1146:17590644,17327054
)
$1,1146:17590644,17327054
k1,1146:31335453,17327054:13744809
)
g1,1146:31335453,17327054
)
]
]
)
$1,1146:31335453,14751646
)
g1,1146:31335453,14751646
)
k1,1146:35522151,14751646:4186698
(1,1146:35522151,14751646:0,3139020,2811340
(1,1146:35522151,14751646:0,550500,235932
k1,1146:33847337,14751646:-1674814
(1,1146:33847337,14751646:1674814,550500,235932
(1,1146:33847337,14751646:0,550500,235932
[1,1146:33847337,14751646:0,550500,235932
(1,52:33847337,14751646:0,550500,235932
r1,1146:33847337,14751646:0,786432,235932
)
]
)
(1,1146:33847337,14751646:1674814,491520,163840
x1,1146:35267288,14751646
x1,1146:35522151,14751646
)
)
)
)
k1,1146:35522151,14751646:0
)
]
)
(1,1148:4736286,18521383:30785865,533465,343750
x1,1148:7488802,18521383
g1,1147:7707255,18521383
x1,1147:8180571,18521383
x1,1147:8453637,18521383
g1,1147:8672090,18521383
x1,1147:10492540,18521383
g1,1147:10710993,18521383
x1,1147:11621217,18521383
g1,1147:11839670,18521383
x1,1147:14504805,18521383
g1,1147:14723258,18521383
x1,1147:15507872,18521383
g1,1147:15726325,18521383
$1,1147:15726325,18521383
x1,1147:16949363,18521383
x1,1147:17118512,18521383
g1,1147:17227736,18521383
x1,1147:17801404,18521383
x1,1147:18402153,18521383
[1,1147:18402153,18732474:2000774,744556,132659
(1,1147:18402153,18283558:294003,295640,0
x1,1147:18663388,18283558
)
(1,1147:18402153,18732474:2000774,344064,132659
x1,1147:18761693,18732474
[1,1147:18761693,18865133:478783,431757,0
(1,1147:18761693,18574460:478783,141084,0
x1,1147:19207708,18574460
)
(1,1147:18761693,18865133:217469,201549,0
x1,1147:18946394,18865133
)
]
x1,1147:19874495,18732474
(1,1147:19909582,18601403:255776,211171,0
x1,1147:20132590,18601403
)
x1,1147:20370159,18732474
)
]
$1,1147:20402927,18521383
g1,1147:20621380,18521383
x1,1147:21167515,18521383
g1,1147:21385968,18521383
(1,1147:21385968,18521383:1674814,491520,163840
x1,1147:22805919,18521383
h1,1147:22805919,18521383:0,0,0
x1,1147:23060782,18521383
)
g1,1147:23279235,18521383
x1,1147:24609984,18521383
g1,1147:24828437,18521383
$1,1147:24828437,18521383
(1,1147:24828437,18521383:1347133,491520,163840
(1,1147:24828437,18521383:1347133,491520,163840
(1,1147:24828437,18521383:1347133,491520,163840
x1,1147:25920707,18521383
h1,1147:25920707,18521383:0,0,0
x1,1147:26175570,18521383
)
)
)
$1,1147:26175570,18521383
x1,1147:26357615,18521383
g1,1147:26576068,18521383
$1,1147:26576068,18521383
(1,1147:26576068,18521383:1674814,491520,163840
(1,1147:26576068,18521383:1674814,491520,163840
(1,1147:26576068,18521383:1674814,491520,163840
x1,1147:27996019,18521383
h1,1147:27996019,18521383:0,0,0
x1,1147:28250882,18521383
)
)
)
$1,1147:28250882,18521383
g1,1147:28469335,18521383
x1,1147:29525196,18521383
g1,1147:29743649,18521383
$1,1147:29743649,18521383
(1,1147:29743649,18521383:1674814,491520,163840
(1,1147:29743649,18521383:1674814,491520,163840
(1,1147:29743649,18521383:1674814,491520,163840
x1,1147:31163600,18521383
h1,1147:31163600,18521383:0,0,0
x1,1147:31418463,18521383
)
)
)
$1,1147:31418463,18521383
g1,1147:31636916,18521383
x1,1147:32223100,18521383
g1,1147:32441553,18521383
x1,1147:33661255,18521383
x1,1147:34374869,18521383
k1,1148:35522151,18521383:1147282
g1,1148:35522151,18521383
)
(1,1151:4736286,20036640:30785865,549967,222287
[1,1151:4736286,20036640:30785865,549967,222287
(1,1151:4736286,19938336:30785865,648271,320591
k1,1151:4736286,19938336:0
(1,1151:4736286,19938336:22871058,648271,320591
(1,1151:4736286,19938336:0,550500,235932
[1,1151:4736286,19938336:0,550500,235932
(1,52:4736286,19938336:0,550500,235932
r1,1151:4736286,19938336:0,786432,235932
)
]
)
(1,1151:12651093,19938336:14956251,648271,320591
$1,1151:12651093,19938336
(1,1151:12651093,19938336:14956251,648271,320591
[1,1151:12651093,19938336:14956251,648271,320591
[1,1151:12651093,19947945:14956251,657880,310982
(1,1151:12651093,19947945:14956251,657880,310982
g1,1151:12651093,19947945
(1,1151:12651093,19947945:4676602,657880,310982
g1,1151:12651093,19947945
(1,1151:12651093,19947945:0,550500,235932
[1,1151:12651093,19947945:0,550500,235932
(1,52:12651093,19947945:0,550500,235932
r1,1151:12651093,19947945:0,786432,235932
)
]
)
$1,1151:12651093,19947945
(1,1151:12651093,19947945:4676602,566233,310982
x1,1151:13874131,19947945
x1,1151:14043280,19947945
g1,1151:14152504,19947945
x1,1151:14726172,19947945
x1,1151:15326921,19947945
[1,1151:15326921,20126268:2000774,744556,132659
(1,1151:15326921,19677352:294003,295640,0
x1,1151:15588156,19677352
)
(1,1151:15326921,20126268:2000774,344064,132659
x1,1151:15686461,20126268
[1,1151:15686461,20258927:478783,431757,0
(1,1151:15686461,19968254:478783,141084,0
x1,1151:16132476,19968254
)
(1,1151:15686461,20258927:217469,201549,0
x1,1151:15871162,20258927
)
]
x1,1151:16799263,20126268
(1,1151:16834350,19995197:255776,211171,0
x1,1151:17057358,19995197
)
x1,1151:17294927,20126268
)
]
)
$1,1151:17327695,19947945
)
g1,1151:17327695,19947945
(1,1151:17327695,19947945:10279649,657880,310982
$1,1151:17327695,19947945
(1,1151:17327695,19947945:10279649,657880,163840
h1,1151:17327695,19947945:0,0,0
g1,1151:17509735,19947945
x1,1151:18019461,19947945
g1,1151:18201501,19947945
x1,1151:18669901,19947945
(1,1151:18669901,20046248:294003,295640,0
x1,1151:18931136,20046248
)
x1,1151:19854558,19947945
(1,1151:19854558,20046248:294003,295640,0
x1,1151:20115793,20046248
)
x1,1151:20403424,19947945
(1,1151:20403424,19947945:1001247,282168,127431
x1,1151:21404671,19947945
)
x1,1151:22223873,19947945
(1,1151:22223873,19677352:413062,387287,157909
h1,1151:22223873,19677352:78643,0,0
[1,1151:22302516,19677352:223008,387287,157909
(1,1151:22302516,19501236:223008,211171,0
x1,1151:22525524,19501236
)
(1,1151:22302516,19835260:223008,211171,0
x1,1151:22525524,19835260
)
]
h1,1151:22525524,19677352:78643,0,0
)
g1,1151:22782567,19947945
x1,1151:23292293,19947945
g1,1151:23437925,19947945
x1,1151:23703938,19947945
(1,1151:23703938,19677352:413062,387287,157909
h1,1151:23703938,19677352:78643,0,0
[1,1151:23782581,19677352:223008,387287,157909
(1,1151:23782581,19501236:223008,211171,0
x1,1151:24005589,19501236
)
(1,1151:23782581,19835260:223008,211171,0
x1,1151:24005589,19835260
)
]
h1,1151:24005589,19677352:78643,0,0
)
x1,1151:24840263,19947945
(1,1151:24840263,20046248:294003,295640,0
x1,1151:25101498,20046248
)
x1,1151:26024920,19947945
x1,1151:27607344,19947945
)
$1,1151:27607344,19947945
g1,1151:27607344,19947945
)
g1,1151:27607344,19947945
)
]
]
)
$1,1151:27607344,19938336
)
g1,1151:27607344,19938336
)
k1,1151:35522151,19938336:7914807
(1,1151:35522151,19938336:0,648271,320591
(1,1151:35522151,19938336:0,550500,235932
k1,1151:33847337,19938336:-1674814
(1,1151:33847337,19938336:1674814,550500,235932
(1,1151:33847337,19938336:0,550500,235932
[1,1151:33847337,19938336:0,550500,235932
(1,52:33847337,19938336:0,550500,235932
r1,1151:33847337,19938336:0,786432,235932
)
]
)
(1,1151:33847337,19938336:1674814,491520,163840
x1,1151:35267288,19938336
x1,1151:35522151,19938336
)
)
)
)
k1,1151:35522151,19938336:0
)
]
)
(1,1153:4736286,21182468:30785865,491520,196607
x1,1153:6229053,21182468
g1,1152:6447506,21182468
x1,1152:7778255,21182468
g1,1152:7996708,21182468
$1,1152:7996708,21182468
(1,1152:7996708,21182468:1347133,491520,163840
(1,1152:7996708,21182468:1347133,491520,163840
(1,1152:7996708,21182468:1347133,491520,163840
x1,1152:9088978,21182468
h1,1152:9088978,21182468:0,0,0
x1,1152:9343841,21182468
)
)
)
(1,1152:9343841,21379075:294003,295640,0
x1,1152:9605076,21379075
)
$1,1152:9637844,21182468
g1,1152:9856297,21182468
x1,1152:10912158,21182468
g1,1152:11130611,21182468
(1,1152:11130611,21182468:1674814,491520,163840
x1,1152:12550562,21182468
h1,1152:12550562,21182468:0,0,0
x1,1152:12805425,21182468
)
x1,1152:12987470,21182468
g1,1152:13205923,21182468
x1,1152:13679239,21182468
x1,1152:13952305,21182468
g1,1152:14170758,21182468
x1,1152:14862529,21182468
x1,1152:15190210,21182468
x1,1152:15463276,21182468
k1,1153:35522152,21182468:20058876
g1,1153:35522152,21182468
)
(1,1157:4736286,22524904:30785865,549967,222287
[1,1157:4736286,22524904:30785865,549967,222287
(1,1157:4736286,22426600:30785865,648271,320591
k1,1157:4736286,22426600:0
(1,1157:4736286,22426600:27507737,648271,320591
(1,1157:4736286,22426600:0,550500,235932
[1,1157:4736286,22426600:0,550500,235932
(1,52:4736286,22426600:0,550500,235932
r1,1157:4736286,22426600:0,786432,235932
)
]
)
(1,1157:6339599,22426600:25904424,648271,320591
$1,1157:6339599,22426600
(1,1157:6339599,22426600:25904424,648271,320591
[1,1157:6339599,22426600:25904424,648271,320591
[1,1157:6339599,22436209:25904424,657880,310982
(1,1157:6339599,22436209:25904424,657880,310982
g1,1157:6339599,22436209
(1,1157:6339599,22436209:25904424,657880,310982
g1,1157:6339599,22436209
(1,1157:6339599,22436209:0,550500,235932
[1,1157:6339599,22436209:0,550500,235932
(1,52:6339599,22436209:0,550500,235932
r1,1157:6339599,22436209:0,786432,235932
)
]
)
$1,1157:6339599,22436209
(1,1157:6339599,22436209:25904424,657880,310982
x1,1157:7257101,22436209
(1,1157:7257101,22534512:230742,282169,0
x1,1157:7455075,22534512
)
x1,1157:7815524,22436209
[1,1157:7815524,22614532:2000774,744556,132659
(1,1157:7815524,22165616:294003,295640,0
x1,1157:8076759,22165616
)
(1,1157:7815524,22614532:2000774,344064,132659
x1,1157:8175064,22614532
[1,1157:8175064,22747191:478783,431757,0
(1,1157:8175064,22456518:478783,141084,0
x1,1157:8621079,22456518
)
(1,1157:8175064,22747191:217469,201549,0
x1,1157:8359765,22747191
)
]
x1,1157:9287866,22614532
(1,1157:9322953,22483461:255776,211171,0
x1,1157:9545961,22483461
)
x1,1157:9783530,22614532
)
]
g1,1157:9998338,22436209
x1,1157:10508064,22436209
g1,1157:10690104,22436209
x1,1157:11017785,22436209
(1,1157:11017785,22436209:1094089,455111,0
x1,1157:12111874,22436209
)
x1,1157:12785437,22436209
g1,1157:12931069,22436209
x1,1157:13440795,22436209
g1,1157:13586427,22436209
x1,1157:14758792,22436209
[1,1157:14758792,22614532:2000774,744556,132659
(1,1157:14758792,22165616:294003,295640,0
x1,1157:15020027,22165616
)
(1,1157:14758792,22614532:2000774,344064,132659
x1,1157:15118332,22614532
[1,1157:15118332,22747191:478783,431757,0
(1,1157:15118332,22456518:478783,141084,0
x1,1157:15564347,22456518
)
(1,1157:15118332,22747191:217469,201549,0
x1,1157:15303033,22747191
)
]
x1,1157:16231134,22614532
(1,1157:16266221,22483461:255776,211171,0
x1,1157:16489229,22483461
)
x1,1157:16726798,22614532
)
]
g1,1157:16941606,22436209
x1,1157:17451332,22436209
g1,1157:17633372,22436209
x1,1157:18707434,22436209
[1,1157:18707434,22614532:2000774,744556,132659
(1,1157:18707434,22165616:294003,295640,0
x1,1157:18968669,22165616
)
(1,1157:18707434,22614532:2000774,344064,132659
x1,1157:19066974,22614532
[1,1157:19066974,22747191:478783,431757,0
(1,1157:19066974,22456518:478783,141084,0
x1,1157:19512989,22456518
)
(1,1157:19066974,22747191:217469,201549,0
x1,1157:19251675,22747191
)
]
x1,1157:20179776,22614532
(1,1157:20214863,22483461:255776,211171,0
x1,1157:20437871,22483461
)
x1,1157:20675440,22614532
)
]
x1,1157:21953391,22436209
[1,1157:21953391,22614532:2000774,744556,132659
(1,1157:21953391,22165616:294003,295640,0
x1,1157:22214626,22165616
)
(1,1157:21953391,22614532:2000774,344064,132659
x1,1157:22312931,22614532
[1,1157:22312931,22747191:478783,431757,0
(1,1157:22312931,22456518:478783,141084,0
x1,1157:22758946,22456518
)
(1,1157:22312931,22747191:217469,201549,0
x1,1157:22497632,22747191
)
]
x1,1157:23425733,22614532
(1,1157:23460820,22483461:255776,211171,0
x1,1157:23683828,22483461
)
x1,1157:23921397,22614532
)
]
g1,1157:24136205,22436209
x1,1157:24645931,22436209
g1,1157:24827971,22436209
x1,1157:25296371,22436209
(1,1157:25296371,22534512:294003,295640,0
x1,1157:25557606,22534512
)
x1,1157:26481028,22436209
(1,1157:26481028,22534512:294003,295640,0
x1,1157:26742263,22534512
)
x1,1157:27029894,22436209
(1,1157:27029894,22436209:1001247,282168,127431
x1,1157:28031141,22436209
)
x1,1157:28595480,22436209
(1,1157:28595480,22165616:413062,387287,157909
h1,1157:28595480,22165616:78643,0,0
[1,1157:28674123,22165616:223008,387287,157909
(1,1157:28674123,21989500:223008,211171,0
x1,1157:28897131,21989500
)
(1,1157:28674123,22323524:223008,211171,0
x1,1157:28897131,22323524
)
]
h1,1157:28897131,22165616:78643,0,0
)
x1,1157:29476942,22436209
(1,1157:29476942,22534512:294003,295640,0
x1,1157:29738177,22534512
)
x1,1157:30661599,22436209
x1,1157:32244023,22436209
)
$1,1157:32244023,22436209
)
g1,1157:32244023,22436209
)
]
]
)
$1,1157:32244023,22426600
)
g1,1157:32244023,22426600
)
k1,1157:35522151,22426600:3278128
(1,1157:35522151,22426600:0,648271,320591
(1,1157:35522151,22426600:0,550500,235932
k1,1157:33847337,22426600:-1674814
(1,1157:33847337,22426600:1674814,550500,235932
(1,1157:33847337,22426600:0,550500,235932
[1,1157:33847337,22426600:0,550500,235932
(1,52:33847337,22426600:0,550500,235932
r1,1157:33847337,22426600:0,786432,235932
)
]
)
(1,1157:33847337,22426600:1674814,491520,163840
x1,1157:35267288,22426600
x1,1157:35522151,22426600
)
)
)
)
k1,1157:35522151,22426600:0
)
]
)
(1,1159:4736286,23670731:30785865,491520,163840
x1,1159:6301872,23670731
g1,1158:6520325,23670731
x1,1158:8977933,23670731
g1,1158:9196386,23670731
x1,1158:11317209,23670731
g1,1158:11535662,23670731
x1,1158:12373069,23670731
h1,1158:12373069,23670731:0,0,0
g1,1158:12591522,23670731
x1,1158:13174066,23670731
g1,1158:13392519,23670731
(1,1158:13392519,23670731:1347133,491520,163840
x1,1158:14484789,23670731
h1,1158:14484789,23670731:0,0,0
x1,1158:14739652,23670731
)
x1,1158:14921697,23670731
g1,1158:15140150,23670731
(1,1158:15140150,23670731:1674814,491520,163840
x1,1158:16560101,23670731
h1,1158:16560101,23670731:0,0,0
x1,1158:16814964,23670731
)
g1,1158:17033417,23670731
x1,1158:18089278,23670731
g1,1158:18307731,23670731
(1,1158:18307731,23670731:1674814,491520,163840
x1,1158:19727682,23670731
h1,1158:19727682,23670731:0,0,0
x1,1158:19982545,23670731
)
x1,1158:20164590,23670731
g1,1158:20383043,23670731
x1,1158:20856359,23670731
x1,1158:21129425,23670731
g1,1158:21347878,23670731
x1,1158:23823687,23670731
k1,1159:35522151,23670731:11698464
g1,1159:35522151,23670731
)
(1,1162:4736286,25013167:30785865,562528,234847
[1,1162:4736286,25013167:30785865,562528,234847
(1,1162:4736286,24914863:30785865,660832,333151
k1,1162:4736286,24914863:0
(1,1162:4736286,24914863:25585101,660832,333151
(1,1162:4736286,24914863:0,550500,235932
[1,1162:4736286,24914863:0,550500,235932
(1,52:4736286,24914863:0,550500,235932
r1,1162:4736286,24914863:0,786432,235932
)
]
)
(1,1162:9937049,24914863:20384338,660832,333151
$1,1162:9937049,24914863
(1,1162:9937049,24914863:20384338,660832,333151
[1,1162:9937049,24914863:20384338,660832,333151
[1,1162:9937049,24911911:20384338,657880,336103
(1,1162:9937049,24911911:20384338,657880,336103
g1,1162:9937049,24911911
(1,1162:9937049,24911911:20384338,657880,336103
g1,1162:9937049,24911911
(1,1162:9937049,24911911:0,550500,235932
[1,1162:9937049,24911911:0,550500,235932
(1,52:9937049,24911911:0,550500,235932
r1,1162:9937049,24911911:0,786432,235932
)
]
)
$1,1162:9937049,24911911
(1,1162:9937049,24911911:20384338,657880,336103
x1,1162:11160087,24911911
(1,1162:11160087,25010214:230742,282169,0
x1,1162:11358061,25010214
)
x1,1162:11572874,24911911
g1,1162:11682098,24911911
x1,1162:12255766,24911911
(1,1162:12255766,25010214:230742,282169,0
x1,1162:12453740,25010214
)
x1,1162:12668553,24911911
g1,1162:12777777,24911911
x1,1162:13462490,24911911
(1,1162:13462490,25010214:230742,282169,0
x1,1162:13660464,25010214
)
x1,1162:14275776,24911911
[1,1162:14275776,25090234:2000774,744556,132659
(1,1162:14275776,24641318:294003,295640,0
x1,1162:14537011,24641318
)
(1,1162:14275776,25090234:2000774,344064,132659
x1,1162:14635316,25090234
[1,1162:14635316,25222893:478783,431757,0
(1,1162:14635316,24932220:478783,141084,0
x1,1162:15081331,24932220
)
(1,1162:14635316,25222893:217469,201549,0
x1,1162:14820017,25222893
)
]
x1,1162:15748118,25090234
(1,1162:15783205,24959163:255776,211171,0
x1,1162:16006213,24959163
)
x1,1162:16243782,25090234
)
]
g1,1162:16422182,24911911
x1,1162:16931908,24911911
g1,1162:17077540,24911911
x1,1162:18344797,24911911
(1,1162:18344797,25010214:230742,282169,0
x1,1162:18542771,25010214
)
x1,1162:18757584,24911911
g1,1162:18866808,24911911
x1,1162:19440476,24911911
(1,1162:19440476,25010214:230742,282169,0
x1,1162:19638450,25010214
)
x1,1162:20253762,24911911
[1,1162:20253762,25115355:1777767,769677,132659
(1,1162:20253762,24641318:294003,295640,0
x1,1162:20514997,24641318
)
(1,1162:20253762,25115355:1777767,369185,132659
x1,1162:20613302,25115355
[1,1162:20613302,25248014:255776,501844,0
(1,1162:20613302,24957341:255776,211171,0
x1,1162:20836310,24957341
)
(1,1162:20613302,25248014:217469,201549,0
x1,1162:20798003,25248014
)
]
x1,1162:21503097,25115355
(1,1162:21538184,24984284:255776,211171,0
x1,1162:21761192,24984284
)
x1,1162:21998761,25115355
)
]
g1,1162:22213569,24911911
x1,1162:22723295,24911911
g1,1162:22905335,24911911
x1,1162:23373735,24911911
(1,1162:23373735,25010214:294003,295640,0
x1,1162:23634970,25010214
)
x1,1162:24558392,24911911
(1,1162:24558392,25010214:294003,295640,0
x1,1162:24819627,25010214
)
x1,1162:25107258,24911911
(1,1162:25107258,24911911:1001247,282168,127431
x1,1162:26108505,24911911
)
x1,1162:26672844,24911911
(1,1162:26672844,24641318:413062,387287,157909
h1,1162:26672844,24641318:78643,0,0
[1,1162:26751487,24641318:223008,387287,157909
(1,1162:26751487,24465202:223008,211171,0
x1,1162:26974495,24465202
)
(1,1162:26751487,24799226:223008,211171,0
x1,1162:26974495,24799226
)
]
h1,1162:26974495,24641318:78643,0,0
)
x1,1162:27554306,24911911
(1,1162:27554306,25010214:294003,295640,0
x1,1162:27815541,25010214
)
x1,1162:28738963,24911911
x1,1162:30321387,24911911
)
$1,1162:30321387,24911911
)
g1,1162:30321387,24911911
)
]
]
)
$1,1162:30321387,24914863
)
g1,1162:30321387,24914863
)
k1,1162:35522151,24914863:5200764
(1,1162:35522151,24914863:0,660832,333151
(1,1162:35522151,24914863:0,550500,235932
k1,1162:33847337,24914863:-1674814
(1,1162:33847337,24914863:1674814,550500,235932
(1,1162:33847337,24914863:0,550500,235932
[1,1162:33847337,24914863:0,550500,235932
(1,52:33847337,24914863:0,550500,235932
r1,1162:33847337,24914863:0,786432,235932
)
]
)
(1,1162:33847337,24914863:1674814,491520,163840
x1,1162:35267288,24914863
x1,1162:35522151,24914863
)
)
)
)
k1,1162:35522151,24914863:0
)
]
)
(1,1164:4736286,26158995:30785865,491520,163840
x1,1164:6412917,26158995
g1,1163:6631370,26158995
$1,1163:6631370,26158995
x1,1163:7050070,26158995
(1,1163:7050070,26257298:230742,282169,0
x1,1163:7248044,26257298
)
g1,1163:7426444,26158995
x1,1163:7608489,26158995
g1,1163:7754121,26158995
x1,1163:8354866,26158995
(1,1163:8354866,26257298:714958,318577,0
x1,1163:8634736,26257298
x1,1163:9037056,26257298
)
g1,1163:9251864,26158995
x1,1163:9761590,26158995
g1,1163:9943630,26158995
x1,1163:10271311,26158995
$1,1163:10271311,26158995
g1,1163:10489764,26158995
x1,1163:10930312,26158995
g1,1163:11148765,26158995
x1,1163:12608764,26158995
k1,1164:35522152,26158995:22913388
g1,1164:35522152,26158995
)
(1,1166:4736286,26945427:30785865,491520,196607
h1,1165:4736286,26945427:983040,0,0
x1,1165:6941928,26945427
g1,1165:7176399,26945427
x1,1165:7712335,26945427
g1,1165:8003606,26945427
x1,1165:8813707,26945427
g1,1165:9032160,26945427
x1,1165:10726998,26945427
g1,1165:10945451,26945427
x1,1165:11473382,26945427
g1,1165:11691835,26945427
$1,1165:11691835,26945427
(1,1165:11691835,26945427:1347133,491520,163840
(1,1165:11691835,26945427:1347133,491520,163840
(1,1165:11691835,26945427:1347133,491520,163840
x1,1165:12784105,26945427
h1,1165:12784105,26945427:0,0,0
x1,1165:13038968,26945427
)
)
)
(1,1165:13038968,27142034:294003,295640,0
x1,1165:13300203,27142034
)
$1,1165:13332971,26945427
g1,1165:13551424,26945427
x1,1165:14607285,26945427
g1,1165:14825738,26945427
x1,1165:16946561,26945427
g1,1165:17165014,26945427
x1,1165:18002421,26945427
h1,1165:18002421,26945427:0,0,0
x1,1165:18184466,26945427
g1,1165:18402919,26945427
x1,1165:18876235,26945427
x1,1165:19149301,26945427
g1,1165:19367754,26945427
x1,1165:20241569,26945427
k1,1166:35522151,26945427:15280582
g1,1166:35522151,26945427
)
(1,1184:4736286,31300359:30785865,3536785,3209105
[1,1184:4736286,31300359:30785865,3536785,3209105
(1,1184:4736286,31202055:30785865,3635089,3307409
k1,1184:4736286,31202055:0
(1,1184:4736286,31202055:27220594,3635089,3307409
(1,1184:4736286,31202055:0,550500,235932
[1,1184:4736286,31202055:0,550500,235932
(1,52:4736286,31202055:0,550500,235932
r1,1184:4736286,31202055:0,786432,235932
)
]
)
(1,1184:8301556,31202055:23655324,3635089,3307409
$1,1184:8301556,31202055
(1,1184:8301556,31202055:23655324,3635089,3307409
[1,1184:8301556,31202055:23655324,3635089,3307409
[1,1184:8301556,34273532:23655324,6706566,235932
(1,1184:8301556,28133199:23655324,566233,235932
g1,1184:8301556,28133199
(1,1184:8301556,28133199:2728033,566233,235932
g1,1184:8301556,28133199
(1,1184:8301556,28133199:0,550500,235932
[1,1184:8301556,28133199:0,550500,235932
(1,52:8301556,28133199:0,550500,235932
r1,1184:8301556,28133199:0,786432,235932
)
]
)
$1,1184:8301556,28133199
(1,1184:8301556,28133199:2728033,566233,176501
x1,1184:8629237,28133199
(1,1184:8629237,28133199:901122,455111,0
x1,1184:9521258,28133199
)
x1,1184:10276740,28133199
[1,1184:10276740,28309700:752849,742734,0
(1,1184:10276740,27862606:294003,295640,0
x1,1184:10537975,27862606
)
(1,1184:10276740,28309700:752849,342242,0
x1,1184:10705958,28309700
(1,1184:10741045,28178629:255776,211171,0
x1,1184:10964053,28178629
)
)
]
)
$1,1184:11029589,28133199
)
g1,1184:11029589,28133199
(1,1184:11029589,28133199:20927291,566233,235932
$1,1184:11029589,28133199
(1,1184:11029589,28133199:20927291,566233,176501
h1,1184:11029589,28133199:0,0,0
g1,1184:11211629,28133199
x1,1184:11721355,28133199
g1,1184:11903395,28133199
x1,1184:12871570,28133199
(1,1184:12871570,28231502:230742,282169,0
x1,1184:13069544,28231502
)
x1,1184:13429993,28133199
[1,1184:13429993,28309700:752849,742734,0
(1,1184:13429993,27862606:294003,295640,0
x1,1184:13691228,27862606
)
(1,1184:13429993,28309700:752849,342242,0
x1,1184:13859211,28309700
(1,1184:13894298,28178629:255776,211171,0
x1,1184:14117306,28178629
)
)
]
g1,1184:14328474,28133199
x1,1184:14838200,28133199
g1,1184:14983832,28133199
x1,1184:15249845,28133199
(1,1184:15249845,27862606:294003,295640,0
x1,1184:15511080,27862606
)
x1,1184:17047008,28133199
x1,1184:17398202,28133199
[1,1184:17398202,28309700:648084,742734,0
(1,1184:17398202,27862606:294003,295640,0
x1,1184:17659437,27862606
)
(1,1184:17398202,28309700:648084,342242,0
x1,1184:17757742,28309700
(1,1184:17757742,28178629:255776,211171,0
x1,1184:17980750,28178629
)
)
]
x1,1184:18373967,28133199
(1,1184:18373967,28133199:901122,455111,0
x1,1184:19265988,28133199
)
x1,1184:20021470,28133199
[1,1184:20021470,28309700:752849,742734,0
(1,1184:20021470,27862606:294003,295640,0
x1,1184:20282705,27862606
)
(1,1184:20021470,28309700:752849,342242,0
x1,1184:20450688,28309700
(1,1184:20485775,28178629:255776,211171,0
x1,1184:20708783,28178629
)
)
]
g1,1184:20919951,28133199
x1,1184:21429677,28133199
g1,1184:21575309,28133199
x1,1184:22277471,28133199
x1,1184:22628665,28133199
[1,1184:22628665,28295215:871091,728249,0
(1,1184:22628665,27862606:294003,295640,0
x1,1184:22889900,27862606
)
(1,1184:22628665,28295215:871091,313481,0
x1,1184:22988205,28295215
(1,1184:22988205,28164144:478783,141084,0
x1,1184:23434220,28164144
)
)
]
x1,1184:24373572,28133199
(1,1184:24373572,28133199:901122,455111,0
x1,1184:25265593,28133199
)
x1,1184:26021075,28133199
[1,1184:26021075,28309700:648084,742734,0
(1,1184:26021075,27862606:294003,295640,0
x1,1184:26282310,27862606
)
(1,1184:26021075,28309700:648084,342242,0
x1,1184:26380615,28309700
(1,1184:26380615,28178629:255776,211171,0
x1,1184:26603623,28178629
)
)
]
g1,1184:26814791,28133199
x1,1184:27324517,28133199
g1,1184:27470149,28133199
x1,1184:28343965,28133199
(1,1184:28343965,27862606:294003,295640,0
x1,1184:28605200,27862606
)
x1,1184:29012449,28133199
x1,1184:29363643,28133199
[1,1184:29363643,28309700:648084,742734,0
(1,1184:29363643,27862606:294003,295640,0
x1,1184:29624878,27862606
)
(1,1184:29363643,28309700:648084,342242,0
x1,1184:29723183,28309700
(1,1184:29723183,28178629:255776,211171,0
x1,1184:29946191,28178629
)
)
]
x1,1184:31085789,28133199
[1,1184:31085789,28295215:871091,728249,0
(1,1184:31085789,27862606:294003,295640,0
x1,1184:31347024,27862606
)
(1,1184:31085789,28295215:871091,313481,0
x1,1184:31445329,28295215
(1,1184:31445329,28164144:478783,141084,0
x1,1184:31891344,28164144
)
)
]
)
$1,1184:31956880,28133199
g1,1184:31956880,28133199
)
g1,1184:31956880,28133199
)
(1,1184:8301556,29197508:23655324,566233,235932
g1,1184:8301556,29197508
(1,1184:8301556,29197508:2728033,566233,235932
k1,1184:11029589,29197508:2728033
(1,1184:11029589,29197508:0,550500,235932
[1,1184:11029589,29197508:0,550500,235932
(1,52:11029589,29197508:0,550500,235932
r1,1184:11029589,29197508:0,786432,235932
)
]
)
$1,1184:11029589,29197508
h1,1184:11029589,29197508:0,0,0
$1,1184:11029589,29197508
)
g1,1184:11029589,29197508
(1,1184:11029589,29197508:20927291,566233,235932
$1,1184:11029589,29197508
(1,1184:11029589,29197508:11031954,566233,176501
h1,1184:11029589,29197508:0,0,0
g1,1184:11684950,29197508
g1,1184:11830582,29197508
x1,1184:12340308,29197508
g1,1184:12485940,29197508
x1,1184:13734237,29197508
x1,1184:14085431,29197508
[1,1184:14085431,29374009:648084,742734,0
(1,1184:14085431,28926915:294003,295640,0
x1,1184:14346666,28926915
)
(1,1184:14085431,29374009:648084,342242,0
x1,1184:14444971,29374009
(1,1184:14444971,29242938:255776,211171,0
x1,1184:14667979,29242938
)
)
]
x1,1184:16353712,29197508
[1,1184:16353712,29374009:752849,742734,0
(1,1184:16353712,28926915:294003,295640,0
x1,1184:16614947,28926915
)
(1,1184:16353712,29374009:752849,342242,0
x1,1184:16782930,29374009
(1,1184:16818017,29242938:255776,211171,0
x1,1184:17041025,29242938
)
)
]
x1,1184:17361424,29197508
g1,1184:17507056,29197508
x1,1184:18016782,29197508
g1,1184:18162414,29197508
x1,1184:19130589,29197508
x1,1184:19481783,29197508
[1,1184:19481783,29374009:752849,742734,0
(1,1184:19481783,28926915:294003,295640,0
x1,1184:19743018,28926915
)
(1,1184:19481783,29374009:752849,342242,0
x1,1184:19911001,29374009
(1,1184:19946088,29242938:255776,211171,0
x1,1184:20169096,29242938
)
)
]
x1,1184:21308694,29197508
[1,1184:21308694,29374009:752849,742734,0
(1,1184:21308694,28926915:294003,295640,0
x1,1184:21569929,28926915
)
(1,1184:21308694,29374009:752849,342242,0
x1,1184:21737912,29374009
(1,1184:21772999,29242938:255776,211171,0
x1,1184:21996007,29242938
)
)
]
)
$1,1184:22061543,29197508
k1,1184:31956880,29197508:9895337
)
g1,1184:31956880,29197508
)
(1,1184:8301556,30466514:23655324,770930,235932
g1,1184:8301556,30466514
(1,1184:8301556,30466514:2728033,770930,235932
k1,1184:11029589,30466514:2728033
(1,1184:11029589,30466514:0,550500,235932
[1,1184:11029589,30466514:0,550500,235932
(1,52:11029589,30466514:0,550500,235932
r1,1184:11029589,30466514:0,786432,235932
)
]
)
$1,1184:11029589,30466514
h1,1184:11029589,30466514:0,0,0
$1,1184:11029589,30466514
)
g1,1184:11029589,30466514
(1,1184:11029589,30466514:20927291,770930,235932
$1,1184:11029589,30466514
(1,1184:11029589,30466514:16694926,770930,221360
h1,1184:11029589,30466514:0,0,0
g1,1184:11211629,30466514
x1,1184:11721355,30466514
g1,1184:11903395,30466514
x1,1184:12871570,30466514
(1,1184:12871570,30564817:230742,282169,0
x1,1184:13069544,30564817
)
x1,1184:13429993,30466514
[1,1184:13429993,30643015:752849,742734,0
(1,1184:13429993,30195921:294003,295640,0
x1,1184:13691228,30195921
)
(1,1184:13429993,30643015:752849,342242,0
x1,1184:13859211,30643015
(1,1184:13894298,30511944:255776,211171,0
x1,1184:14117306,30511944
)
)
]
g1,1184:14328474,30466514
x1,1184:14838200,30466514
g1,1184:14983832,30466514
x1,1184:16472883,30466514
x1,1184:16824077,30466514
(1,1184:16824077,30583022:752849,342242,0
x1,1184:17253295,30583022
(1,1184:17288382,30451951:255776,211171,0
x1,1184:17511390,30451951
)
)
x1,1184:18279088,30466514
x1,1184:18630282,30466514
(1,1184:18630282,30583022:752849,342242,0
x1,1184:19059500,30583022
(1,1184:19094587,30451951:255776,211171,0
x1,1184:19317595,30451951
)
)
g1,1184:19528763,30466514
x1,1184:20038489,30466514
g1,1184:20184121,30466514
x1,1184:20450134,30466514
(1,1184:20450134,30195921:413062,387287,157909
h1,1184:20450134,30195921:78643,0,0
[1,1184:20528777,30195921:223008,387287,157909
(1,1184:20528777,30019805:223008,211171,0
x1,1184:20751785,30019805
)
(1,1184:20528777,30353829:223008,211171,0
x1,1184:20751785,30353829
)
]
h1,1184:20751785,30195921:78643,0,0
)
x1,1184:21831371,30466514
x1,1184:22182565,30466514
[1,1184:22182565,30687874:752849,992290,0
(1,1184:22182565,30082871:413062,387287,157909
h1,1184:22182565,30082871:78643,0,0
[1,1184:22261208,30082871:223008,387287,157909
(1,1184:22261208,29906755:223008,211171,0
x1,1184:22484216,29906755
)
(1,1184:22261208,30240779:223008,211171,0
x1,1184:22484216,30240779
)
]
h1,1184:22484216,30082871:78643,0,0
)
(1,1184:22182565,30687874:752849,342242,0
x1,1184:22611783,30687874
(1,1184:22646870,30556803:255776,211171,0
x1,1184:22869878,30556803
)
)
]
x1,1184:23637576,30466514
x1,1184:23988770,30466514
[1,1184:23988770,30687874:752849,992290,0
(1,1184:23988770,30082871:413062,387287,157909
h1,1184:23988770,30082871:78643,0,0
[1,1184:24067413,30082871:223008,387287,157909
(1,1184:24067413,29906755:223008,211171,0
x1,1184:24290421,29906755
)
(1,1184:24067413,30240779:223008,211171,0
x1,1184:24290421,30240779
)
]
h1,1184:24290421,30082871:78643,0,0
)
(1,1184:23988770,30687874:752849,342242,0
x1,1184:24417988,30687874
(1,1184:24453075,30556803:255776,211171,0
x1,1184:24676083,30556803
)
)
]
x1,1184:25324163,30466514
(1,1184:25324163,30466514:901122,455111,0
x1,1184:26216184,30466514
)
x1,1184:26971666,30466514
[1,1184:26971666,30643015:752849,742734,0
(1,1184:26971666,30195921:294003,295640,0
x1,1184:27232901,30195921
)
(1,1184:26971666,30643015:752849,342242,0
x1,1184:27400884,30643015
(1,1184:27435971,30511944:255776,211171,0
x1,1184:27658979,30511944
)
)
]
)
$1,1184:27724515,30466514
k1,1184:31956880,30466514:4232365
)
g1,1184:31956880,30466514
)
(1,1184:8301556,31735520:23655324,770930,235932
g1,1184:8301556,31735520
(1,1184:8301556,31735520:2728033,770930,235932
k1,1184:11029589,31735520:2728033
(1,1184:11029589,31735520:0,550500,235932
[1,1184:11029589,31735520:0,550500,235932
(1,52:11029589,31735520:0,550500,235932
r1,1184:11029589,31735520:0,786432,235932
)
]
)
$1,1184:11029589,31735520
h1,1184:11029589,31735520:0,0,0
$1,1184:11029589,31735520
)
g1,1184:11029589,31735520
(1,1184:11029589,31735520:20927291,770930,235932
$1,1184:11029589,31735520
(1,1184:11029589,31735520:11882510,770930,221360
h1,1184:11029589,31735520:0,0,0
g1,1184:11684950,31735520
g1,1184:11830582,31735520
x1,1184:12340308,31735520
g1,1184:12485940,31735520
x1,1184:13454115,31735520
x1,1184:13805309,31735520
[1,1184:13805309,31912021:752849,742734,0
(1,1184:13805309,31464927:294003,295640,0
x1,1184:14066544,31464927
)
(1,1184:13805309,31912021:752849,342242,0
x1,1184:14234527,31912021
(1,1184:14269614,31780950:255776,211171,0
x1,1184:14492622,31780950
)
)
]
x1,1184:15632220,31735520
[1,1184:15632220,31956880:752849,992290,0
(1,1184:15632220,31351877:413062,387287,157909
h1,1184:15632220,31351877:78643,0,0
[1,1184:15710863,31351877:223008,387287,157909
(1,1184:15710863,31175761:223008,211171,0
x1,1184:15933871,31175761
)
(1,1184:15710863,31509785:223008,211171,0
x1,1184:15933871,31509785
)
]
h1,1184:15933871,31351877:78643,0,0
)
(1,1184:15632220,31956880:752849,342242,0
x1,1184:16061438,31956880
(1,1184:16096525,31825809:255776,211171,0
x1,1184:16319533,31825809
)
)
]
x1,1184:17459131,31735520
[1,1184:17459131,31956880:752849,992290,0
(1,1184:17459131,31351877:413062,387287,157909
h1,1184:17459131,31351877:78643,0,0
[1,1184:17537774,31351877:223008,387287,157909
(1,1184:17537774,31175761:223008,211171,0
x1,1184:17760782,31175761
)
(1,1184:17537774,31509785:223008,211171,0
x1,1184:17760782,31509785
)
]
h1,1184:17760782,31351877:78643,0,0
)
(1,1184:17459131,31956880:752849,342242,0
x1,1184:17888349,31956880
(1,1184:17923436,31825809:255776,211171,0
x1,1184:18146444,31825809
)
)
]
g1,1184:18357612,31735520
x1,1184:18867338,31735520
g1,1184:19012970,31735520
x1,1184:19981145,31735520
x1,1184:20332339,31735520
[1,1184:20332339,31912021:752849,742734,0
(1,1184:20332339,31464927:294003,295640,0
x1,1184:20593574,31464927
)
(1,1184:20332339,31912021:752849,342242,0
x1,1184:20761557,31912021
(1,1184:20796644,31780950:255776,211171,0
x1,1184:21019652,31780950
)
)
]
x1,1184:22159250,31735520
[1,1184:22159250,31912021:752849,742734,0
(1,1184:22159250,31464927:294003,295640,0
x1,1184:22420485,31464927
)
(1,1184:22159250,31912021:752849,342242,0
x1,1184:22588468,31912021
(1,1184:22623555,31780950:255776,211171,0
x1,1184:22846563,31780950
)
)
]
)
$1,1184:22912099,31735520
k1,1184:31956880,31735520:9044781
)
g1,1184:31956880,31735520
)
(1,1184:8301556,33004526:23655324,770930,235932
g1,1184:8301556,33004526
(1,1184:8301556,33004526:2728033,770930,235932
k1,1184:11029589,33004526:2728033
(1,1184:11029589,33004526:0,550500,235932
[1,1184:11029589,33004526:0,550500,235932
(1,52:11029589,33004526:0,550500,235932
r1,1184:11029589,33004526:0,786432,235932
)
]
)
$1,1184:11029589,33004526
h1,1184:11029589,33004526:0,0,0
$1,1184:11029589,33004526
)
g1,1184:11029589,33004526
(1,1184:11029589,33004526:20927291,770930,235932
$1,1184:11029589,33004526
(1,1184:11029589,33004526:16694926,770930,221360
h1,1184:11029589,33004526:0,0,0
g1,1184:11211629,33004526
x1,1184:11721355,33004526
g1,1184:11903395,33004526
x1,1184:12871570,33004526
(1,1184:12871570,33102829:230742,282169,0
x1,1184:13069544,33102829
)
x1,1184:13429993,33004526
[1,1184:13429993,33181027:752849,742734,0
(1,1184:13429993,32733933:294003,295640,0
x1,1184:13691228,32733933
)
(1,1184:13429993,33181027:752849,342242,0
x1,1184:13859211,33181027
(1,1184:13894298,33049956:255776,211171,0
x1,1184:14117306,33049956
)
)
]
g1,1184:14328474,33004526
x1,1184:14838200,33004526
g1,1184:14983832,33004526
x1,1184:16472883,33004526
x1,1184:16824077,33004526
(1,1184:16824077,33121034:752849,342242,0
x1,1184:17253295,33121034
(1,1184:17288382,32989963:255776,211171,0
x1,1184:17511390,32989963
)
)
x1,1184:18279088,33004526
x1,1184:18630282,33004526
(1,1184:18630282,33121034:752849,342242,0
x1,1184:19059500,33121034
(1,1184:19094587,32989963:255776,211171,0
x1,1184:19317595,32989963
)
)
g1,1184:19528763,33004526
x1,1184:20038489,33004526
g1,1184:20184121,33004526
x1,1184:20450134,33004526
(1,1184:20450134,32733933:413062,387287,157909
h1,1184:20450134,32733933:78643,0,0
[1,1184:20528777,32733933:223008,387287,157909
(1,1184:20528777,32557817:223008,211171,0
x1,1184:20751785,32557817
)
(1,1184:20528777,32891841:223008,211171,0
x1,1184:20751785,32891841
)
]
h1,1184:20751785,32733933:78643,0,0
)
x1,1184:21831371,33004526
x1,1184:22182565,33004526
[1,1184:22182565,33225886:752849,992290,0
(1,1184:22182565,32620883:413062,387287,157909
h1,1184:22182565,32620883:78643,0,0
[1,1184:22261208,32620883:223008,387287,157909
(1,1184:22261208,32444767:223008,211171,0
x1,1184:22484216,32444767
)
(1,1184:22261208,32778791:223008,211171,0
x1,1184:22484216,32778791
)
]
h1,1184:22484216,32620883:78643,0,0
)
(1,1184:22182565,33225886:752849,342242,0
x1,1184:22611783,33225886
(1,1184:22646870,33094815:255776,211171,0
x1,1184:22869878,33094815
)
)
]
x1,1184:23637576,33004526
x1,1184:23988770,33004526
[1,1184:23988770,33225886:752849,992290,0
(1,1184:23988770,32620883:413062,387287,157909
h1,1184:23988770,32620883:78643,0,0
[1,1184:24067413,32620883:223008,387287,157909
(1,1184:24067413,32444767:223008,211171,0
x1,1184:24290421,32444767
)
(1,1184:24067413,32778791:223008,211171,0
x1,1184:24290421,32778791
)
]
h1,1184:24290421,32620883:78643,0,0
)
(1,1184:23988770,33225886:752849,342242,0
x1,1184:24417988,33225886
(1,1184:24453075,33094815:255776,211171,0
x1,1184:24676083,33094815
)
)
]
x1,1184:25324163,33004526
(1,1184:25324163,33004526:901122,455111,0
x1,1184:26216184,33004526
)
x1,1184:26971666,33004526
[1,1184:26971666,33181027:752849,742734,0
(1,1184:26971666,32733933:294003,295640,0
x1,1184:27232901,32733933
)
(1,1184:26971666,33181027:752849,342242,0
x1,1184:27400884,33181027
(1,1184:27435971,33049956:255776,211171,0
x1,1184:27658979,33049956
)
)
]
)
$1,1184:27724515,33004526
k1,1184:31956880,33004526:4232365
)
g1,1184:31956880,33004526
)
(1,1184:8301556,34273532:23655324,770930,235932
g1,1184:8301556,34273532
(1,1184:8301556,34273532:2728033,770930,235932
k1,1184:11029589,34273532:2728033
(1,1184:11029589,34273532:0,550500,235932
[1,1184:11029589,34273532:0,550500,235932
(1,52:11029589,34273532:0,550500,235932
r1,1184:11029589,34273532:0,786432,235932
)
]
)
$1,1184:11029589,34273532
h1,1184:11029589,34273532:0,0,0
$1,1184:11029589,34273532
)
g1,1184:11029589,34273532
(1,1184:11029589,34273532:20927291,770930,235932
$1,1184:11029589,34273532
(1,1184:11029589,34273532:19825294,770930,221360
h1,1184:11029589,34273532:0,0,0
g1,1184:11684950,34273532
g1,1184:11830582,34273532
x1,1184:12340308,34273532
g1,1184:12485940,34273532
x1,1184:13454115,34273532
x1,1184:13805309,34273532
[1,1184:13805309,34450033:752849,742734,0
(1,1184:13805309,34002939:294003,295640,0
x1,1184:14066544,34002939
)
(1,1184:13805309,34450033:752849,342242,0
x1,1184:14234527,34450033
(1,1184:14269614,34318962:255776,211171,0
x1,1184:14492622,34318962
)
)
]
x1,1184:15632220,34273532
[1,1184:15632220,34494892:752849,992290,0
(1,1184:15632220,33889889:413062,387287,157909
h1,1184:15632220,33889889:78643,0,0
[1,1184:15710863,33889889:223008,387287,157909
(1,1184:15710863,33713773:223008,211171,0
x1,1184:15933871,33713773
)
(1,1184:15710863,34047797:223008,211171,0
x1,1184:15933871,34047797
)
]
h1,1184:15933871,33889889:78643,0,0
)
(1,1184:15632220,34494892:752849,342242,0
x1,1184:16061438,34494892
(1,1184:16096525,34363821:255776,211171,0
x1,1184:16319533,34363821
)
)
]
x1,1184:16967613,34273532
(1,1184:16967613,34273532:901122,455111,0
x1,1184:17859634,34273532
)
x1,1184:18615116,34273532
[1,1184:18615116,34494892:752849,992290,0
(1,1184:18615116,33889889:413062,387287,157909
h1,1184:18615116,33889889:78643,0,0
[1,1184:18693759,33889889:223008,387287,157909
(1,1184:18693759,33713773:223008,211171,0
x1,1184:18916767,33713773
)
(1,1184:18693759,34047797:223008,211171,0
x1,1184:18916767,34047797
)
]
h1,1184:18916767,33889889:78643,0,0
)
(1,1184:18615116,34494892:752849,342242,0
x1,1184:19044334,34494892
(1,1184:19079421,34363821:255776,211171,0
x1,1184:19302429,34363821
)
)
]
g1,1184:19513597,34273532
x1,1184:20023323,34273532
g1,1184:20168955,34273532
x1,1184:20496636,34273532
(1,1184:20496636,34273532:1094089,455111,0
x1,1184:21590725,34273532
)
x1,1184:22337106,34273532
[1,1184:22337106,34494892:752849,992290,0
(1,1184:22337106,33889889:413062,387287,157909
h1,1184:22337106,33889889:78643,0,0
[1,1184:22415749,33889889:223008,387287,157909
(1,1184:22415749,33713773:223008,211171,0
x1,1184:22638757,33713773
)
(1,1184:22415749,34047797:223008,211171,0
x1,1184:22638757,34047797
)
]
h1,1184:22638757,33889889:78643,0,0
)
(1,1184:22337106,34494892:752849,342242,0
x1,1184:22766324,34494892
(1,1184:22801411,34363821:255776,211171,0
x1,1184:23024419,34363821
)
)
]
g1,1184:23235587,34273532
x1,1184:23745313,34273532
g1,1184:23890945,34273532
x1,1184:24965007,34273532
[1,1184:24965007,34494892:752849,992290,0
(1,1184:24965007,33889889:413062,387287,157909
h1,1184:24965007,33889889:78643,0,0
[1,1184:25043650,33889889:223008,387287,157909
(1,1184:25043650,33713773:223008,211171,0
x1,1184:25266658,33713773
)
(1,1184:25043650,34047797:223008,211171,0
x1,1184:25266658,34047797
)
]
h1,1184:25266658,33889889:78643,0,0
)
(1,1184:24965007,34494892:752849,342242,0
x1,1184:25394225,34494892
(1,1184:25429312,34363821:255776,211171,0
x1,1184:25652320,34363821
)
)
]
x1,1184:25972719,34273532
g1,1184:26118351,34273532
x1,1184:26628077,34273532
g1,1184:26773709,34273532
x1,1184:27741884,34273532
x1,1184:28093078,34273532
[1,1184:28093078,34450033:752849,742734,0
(1,1184:28093078,34002939:294003,295640,0
x1,1184:28354313,34002939
)
(1,1184:28093078,34450033:752849,342242,0
x1,1184:28522296,34450033
(1,1184:28557383,34318962:255776,211171,0
x1,1184:28780391,34318962
)
)
]
x1,1184:29919989,34273532
[1,1184:29919989,34450033:752849,742734,0
(1,1184:29919989,34002939:294003,295640,0
x1,1184:30181224,34002939
)
(1,1184:29919989,34450033:752849,342242,0
x1,1184:30349207,34450033
(1,1184:30384294,34318962:255776,211171,0
x1,1184:30607302,34318962
)
)
]
x1,1184:30854883,34273532
)
$1,1184:30854883,34273532
k1,1184:31956880,34273532:1101997
)
g1,1184:31956880,34273532
)
]
]
)
$1,1184:31956880,31202055
)
g1,1184:31956880,31202055
)
k1,1184:35522151,31202055:3565271
(1,1184:35522151,31202055:0,3635089,3307409
(1,1184:35522151,31202055:0,550500,235932
k1,1184:33847337,31202055:-1674814
(1,1184:33847337,31202055:1674814,550500,235932
(1,1184:33847337,31202055:0,550500,235932
[1,1184:33847337,31202055:0,550500,235932
(1,52:33847337,31202055:0,550500,235932
r1,1184:33847337,31202055:0,786432,235932
)
]
)
(1,1184:33847337,31202055:1674814,491520,163840
x1,1184:35267288,31202055
x1,1184:35522151,31202055
)
)
)
)
k1,1184:35522151,31202055:0
)
]
)
(1,1186:4736286,35425916:30785865,491520,163840
x1,1186:5573692,35425916
x1,1185:6360125,35425916
g1,1185:6578578,35425916
x1,1185:8908753,35425916
g1,1185:9136307,35425916
(1,1185:9136307,35425916:1674814,491520,163840
x1,1185:10556258,35425916
h1,1185:10556258,35425916:0,0,0
x1,1185:10811121,35425916
)
x1,1185:10993166,35425916
g1,1185:11211619,35425916
(1,1185:11211619,35425916:1674814,491520,163840
x1,1185:12631570,35425916
h1,1185:12631570,35425916:0,0,0
x1,1185:12886433,35425916
)
x1,1185:13068478,35425916
g1,1185:13286931,35425916
(1,1185:13286931,35425916:1674814,491520,163840
x1,1185:14706882,35425916
h1,1185:14706882,35425916:0,0,0
x1,1185:14961745,35425916
)
g1,1185:15180198,35425916
x1,1185:16236059,35425916
g1,1185:16454512,35425916
(1,1185:16454512,35425916:1674814,491520,163840
x1,1185:17874463,35425916
h1,1185:17874463,35425916:0,0,0
x1,1185:18129326,35425916
)
x1,1185:18311371,35425916
g1,1185:18529824,35425916
x1,1185:19003140,35425916
x1,1185:19276206,35425916
g1,1185:19494659,35425916
x1,1185:21315109,35425916
k1,1186:35522151,35425916:14207042
g1,1186:35522151,35425916
)
(1,1198:4736286,37534675:30785865,1323379,995699
[1,1198:4736286,37534675:30785865,1323379,995699
(1,1198:4736286,37436371:30785865,1421683,1094003
k1,1198:4736286,37436371:0
(1,1198:4736286,37436371:28435415,1421683,1094003
(1,1198:4736286,37436371:0,550500,235932
[1,1198:4736286,37436371:0,550500,235932
(1,52:4736286,37436371:0,550500,235932
r1,1198:4736286,37436371:0,786432,235932
)
]
)
(1,1198:5411922,37436371:27759779,1421683,1094003
$1,1198:5411922,37436371
(1,1198:5411922,37436371:27759779,1421683,1094003
[1,1198:5411922,37436371:27759779,1421683,1094003
[1,1198:5411922,38174533:27759779,2159845,355841
(1,1198:5411922,36785618:27759779,770930,355841
g1,1198:5411922,36785618
(1,1198:5411922,36785618:3975958,770930,355841
g1,1198:5411922,36785618
(1,1198:5411922,36785618:0,550500,235932
[1,1198:5411922,36785618:0,550500,235932
(1,52:5411922,36785618:0,550500,235932
r1,1198:5411922,36785618:0,786432,235932
)
]
)
$1,1198:5411922,36785618
(1,1198:5411922,36785618:3975958,566233,310982
x1,1198:5739603,36785618
(1,1198:5739603,36785618:901122,455111,0
x1,1198:6631624,36785618
)
x1,1198:7387106,36785618
[1,1198:7387106,36963941:2000774,744556,132659
(1,1198:7387106,36515025:294003,295640,0
x1,1198:7648341,36515025
)
(1,1198:7387106,36963941:2000774,344064,132659
x1,1198:7746646,36963941
[1,1198:7746646,37096600:478783,431757,0
(1,1198:7746646,36805927:478783,141084,0
x1,1198:8192661,36805927
)
(1,1198:7746646,37096600:217469,201549,0
x1,1198:7931347,37096600
)
]
x1,1198:8859448,36963941
(1,1198:8894535,36832870:255776,211171,0
x1,1198:9117543,36832870
)
x1,1198:9355112,36963941
)
]
)
$1,1198:9387880,36785618
)
g1,1198:9387880,36785618
(1,1198:9387880,36785618:23783821,770930,355841
$1,1198:9387880,36785618
(1,1198:9387880,36785618:22776757,770930,355841
h1,1198:9387880,36785618:0,0,0
g1,1198:9569920,36785618
x1,1198:10079646,36785618
g1,1198:10261686,36785618
x1,1198:11229861,36785618
(1,1198:11229861,36883921:230742,282169,0
x1,1198:11427835,36883921
)
x1,1198:11788284,36785618
[1,1198:11788284,36963941:2000774,744556,132659
(1,1198:11788284,36515025:294003,295640,0
x1,1198:12049519,36515025
)
(1,1198:11788284,36963941:2000774,344064,132659
x1,1198:12147824,36963941
[1,1198:12147824,37096600:478783,431757,0
(1,1198:12147824,36805927:478783,141084,0
x1,1198:12593839,36805927
)
(1,1198:12147824,37096600:217469,201549,0
x1,1198:12332525,37096600
)
]
x1,1198:13260626,36963941
(1,1198:13295713,36832870:255776,211171,0
x1,1198:13518721,36832870
)
x1,1198:13756290,36963941
)
]
g1,1198:13934690,36785618
x1,1198:14444416,36785618
g1,1198:14590048,36785618
x1,1198:14856061,36785618
(1,1198:14856061,36515025:413062,387287,157909
h1,1198:14856061,36515025:78643,0,0
[1,1198:14934704,36515025:223008,387287,157909
(1,1198:14934704,36338909:223008,211171,0
x1,1198:15157712,36338909
)
(1,1198:14934704,36672933:223008,211171,0
x1,1198:15157712,36672933
)
]
h1,1198:15157712,36515025:78643,0,0
)
x1,1198:15904914,36785618
(1,1198:15976365,36515025:294003,295640,0
x1,1198:16237600,36515025
)
x1,1198:17344433,36785618
(1,1198:17344433,36785618:901122,455111,0
x1,1198:18236454,36785618
)
x1,1198:18991936,36785618
[1,1198:18991936,36963941:2000774,744556,132659
(1,1198:18991936,36515025:294003,295640,0
x1,1198:19253171,36515025
)
(1,1198:18991936,36963941:2000774,344064,132659
x1,1198:19351476,36963941
[1,1198:19351476,37096600:478783,431757,0
(1,1198:19351476,36805927:478783,141084,0
x1,1198:19797491,36805927
)
(1,1198:19351476,37096600:217469,201549,0
x1,1198:19536177,37096600
)
]
x1,1198:20464278,36963941
(1,1198:20499365,36832870:255776,211171,0
x1,1198:20722373,36832870
)
x1,1198:20959942,36963941
)
]
g1,1198:21138342,36785618
x1,1198:21648068,36785618
g1,1198:21793700,36785618
x1,1198:22761875,36785618
x1,1198:23113069,36785618
[1,1198:23113069,36963941:2000774,744556,132659
(1,1198:23113069,36515025:294003,295640,0
x1,1198:23374304,36515025
)
(1,1198:23113069,36963941:2000774,344064,132659
x1,1198:23472609,36963941
[1,1198:23472609,37096600:478783,431757,0
(1,1198:23472609,36805927:478783,141084,0
x1,1198:23918624,36805927
)
(1,1198:23472609,37096600:217469,201549,0
x1,1198:23657310,37096600
)
]
x1,1198:24585411,36963941
(1,1198:24620498,36832870:255776,211171,0
x1,1198:24843506,36832870
)
x1,1198:25081075,36963941
)
]
x1,1198:26187905,36785618
[1,1198:26187905,36963941:2000774,744556,132659
(1,1198:26187905,36515025:294003,295640,0
x1,1198:26449140,36515025
)
(1,1198:26187905,36963941:2000774,344064,132659
x1,1198:26547445,36963941
[1,1198:26547445,37096600:478783,431757,0
(1,1198:26547445,36805927:478783,141084,0
x1,1198:26993460,36805927
)
(1,1198:26547445,37096600:217469,201549,0
x1,1198:26732146,37096600
)
]
x1,1198:27660247,36963941
(1,1198:27695334,36832870:255776,211171,0
x1,1198:27918342,36832870
)
x1,1198:28155911,36963941
)
]
x1,1198:28516360,36785618
(1,1198:28516360,36785618:901122,455111,0
x1,1198:29408381,36785618
)
x1,1198:30163863,36785618
[1,1198:30163863,37008800:2000774,994112,132659
(1,1198:30163863,36401975:413062,387287,157909
h1,1198:30163863,36401975:78643,0,0
[1,1198:30242506,36401975:223008,387287,157909
(1,1198:30242506,36225859:223008,211171,0
x1,1198:30465514,36225859
)
(1,1198:30242506,36559883:223008,211171,0
x1,1198:30465514,36559883
)
]
h1,1198:30465514,36401975:78643,0,0
)
(1,1198:30163863,37008800:2000774,344064,132659
x1,1198:30523403,37008800
[1,1198:30523403,37141459:478783,431757,0
(1,1198:30523403,36850786:478783,141084,0
x1,1198:30969418,36850786
)
(1,1198:30523403,37141459:217469,201549,0
x1,1198:30708104,37141459
)
]
x1,1198:31636205,37008800
(1,1198:31671292,36877729:255776,211171,0
x1,1198:31894300,36877729
)
x1,1198:32131869,37008800
)
]
)
$1,1198:32164637,36785618
k1,1198:33171701,36785618:1007064
)
g1,1198:33171701,36785618
)
(1,1198:5411922,38174533:27759779,770930,355841
g1,1198:5411922,38174533
(1,1198:5411922,38174533:3975958,770930,355841
k1,1198:9387880,38174533:3975958
(1,1198:9387880,38174533:0,550500,235932
[1,1198:9387880,38174533:0,550500,235932
(1,52:9387880,38174533:0,550500,235932
r1,1198:9387880,38174533:0,786432,235932
)
]
)
$1,1198:9387880,38174533
h1,1198:9387880,38174533:0,0,0
$1,1198:9387880,38174533
)
g1,1198:9387880,38174533
(1,1198:9387880,38174533:23783821,770930,355841
$1,1198:9387880,38174533
(1,1198:9387880,38174533:23783821,770930,355841
h1,1198:9387880,38174533:0,0,0
g1,1198:10043241,38174533
g1,1198:10188873,38174533
x1,1198:10698599,38174533
g1,1198:10844231,38174533
x1,1198:11812406,38174533
x1,1198:12163600,38174533
[1,1198:12163600,38352856:2000774,744556,132659
(1,1198:12163600,37903940:294003,295640,0
x1,1198:12424835,37903940
)
(1,1198:12163600,38352856:2000774,344064,132659
x1,1198:12523140,38352856
[1,1198:12523140,38485515:478783,431757,0
(1,1198:12523140,38194842:478783,141084,0
x1,1198:12969155,38194842
)
(1,1198:12523140,38485515:217469,201549,0
x1,1198:12707841,38485515
)
]
x1,1198:13635942,38352856
(1,1198:13671029,38221785:255776,211171,0
x1,1198:13894037,38221785
)
x1,1198:14131606,38352856
)
]
x1,1198:15238436,38174533
[1,1198:15238436,38352856:2000774,744556,132659
(1,1198:15238436,37903940:294003,295640,0
x1,1198:15499671,37903940
)
(1,1198:15238436,38352856:2000774,344064,132659
x1,1198:15597976,38352856
[1,1198:15597976,38485515:478783,431757,0
(1,1198:15597976,38194842:478783,141084,0
x1,1198:16043991,38194842
)
(1,1198:15597976,38485515:217469,201549,0
x1,1198:15782677,38485515
)
]
x1,1198:16710778,38352856
(1,1198:16745865,38221785:255776,211171,0
x1,1198:16968873,38221785
)
x1,1198:17206442,38352856
)
]
x1,1198:17821754,38174533
(1,1198:17821754,38174533:1094089,455111,0
x1,1198:18915843,38174533
)
x1,1198:19662224,38174533
[1,1198:19662224,38397715:2000774,994112,132659
(1,1198:19662224,37790890:413062,387287,157909
h1,1198:19662224,37790890:78643,0,0
[1,1198:19740867,37790890:223008,387287,157909
(1,1198:19740867,37614774:223008,211171,0
x1,1198:19963875,37614774
)
(1,1198:19740867,37948798:223008,211171,0
x1,1198:19963875,37948798
)
]
h1,1198:19963875,37790890:78643,0,0
)
(1,1198:19662224,38397715:2000774,344064,132659
x1,1198:20021764,38397715
[1,1198:20021764,38530374:478783,431757,0
(1,1198:20021764,38239701:478783,141084,0
x1,1198:20467779,38239701
)
(1,1198:20021764,38530374:217469,201549,0
x1,1198:20206465,38530374
)
]
x1,1198:21134566,38397715
(1,1198:21169653,38266644:255776,211171,0
x1,1198:21392661,38266644
)
x1,1198:21630230,38397715
)
]
g1,1198:21808630,38174533
x1,1198:22318356,38174533
g1,1198:22463988,38174533
x1,1198:23538050,38174533
[1,1198:23538050,38397715:2000774,994112,132659
(1,1198:23538050,37790890:413062,387287,157909
h1,1198:23538050,37790890:78643,0,0
[1,1198:23616693,37790890:223008,387287,157909
(1,1198:23616693,37614774:223008,211171,0
x1,1198:23839701,37614774
)
(1,1198:23616693,37948798:223008,211171,0
x1,1198:23839701,37948798
)
]
h1,1198:23839701,37790890:78643,0,0
)
(1,1198:23538050,38397715:2000774,344064,132659
x1,1198:23897590,38397715
[1,1198:23897590,38530374:478783,431757,0
(1,1198:23897590,38239701:478783,141084,0
x1,1198:24343605,38239701
)
(1,1198:23897590,38530374:217469,201549,0
x1,1198:24082291,38530374
)
]
x1,1198:25010392,38397715
(1,1198:25045479,38266644:255776,211171,0
x1,1198:25268487,38266644
)
x1,1198:25506056,38397715
)
]
x1,1198:25793687,38174533
g1,1198:25939319,38174533
x1,1198:26449045,38174533
g1,1198:26594677,38174533
x1,1198:27562852,38174533
x1,1198:27914046,38174533
[1,1198:27914046,38352856:2000774,744556,132659
(1,1198:27914046,37903940:294003,295640,0
x1,1198:28175281,37903940
)
(1,1198:27914046,38352856:2000774,344064,132659
x1,1198:28273586,38352856
[1,1198:28273586,38485515:478783,431757,0
(1,1198:28273586,38194842:478783,141084,0
x1,1198:28719601,38194842
)
(1,1198:28273586,38485515:217469,201549,0
x1,1198:28458287,38485515
)
]
x1,1198:29386388,38352856
(1,1198:29421475,38221785:255776,211171,0
x1,1198:29644483,38221785
)
x1,1198:29882052,38352856
)
]
x1,1198:30988882,38174533
[1,1198:30988882,38352856:2000774,744556,132659
(1,1198:30988882,37903940:294003,295640,0
x1,1198:31250117,37903940
)
(1,1198:30988882,38352856:2000774,344064,132659
x1,1198:31348422,38352856
[1,1198:31348422,38485515:478783,431757,0
(1,1198:31348422,38194842:478783,141084,0
x1,1198:31794437,38194842
)
(1,1198:31348422,38485515:217469,201549,0
x1,1198:31533123,38485515
)
]
x1,1198:32461224,38352856
(1,1198:32496311,38221785:255776,211171,0
x1,1198:32719319,38221785
)
x1,1198:32956888,38352856
)
]
x1,1198:33171701,38174533
)
$1,1198:33171701,38174533
g1,1198:33171701,38174533
)
g1,1198:33171701,38174533
)
]
]
)
$1,1198:33171701,37436371
)
g1,1198:33171701,37436371
)
k1,1198:35522151,37436371:2350450
(1,1198:35522151,37436371:0,1421683,1094003
(1,1198:35522151,37436371:0,550500,235932
k1,1198:33847337,37436371:-1674814
(1,1198:33847337,37436371:1674814,550500,235932
(1,1198:33847337,37436371:0,550500,235932
[1,1198:33847337,37436371:0,550500,235932
(1,52:33847337,37436371:0,550500,235932
r1,1198:33847337,37436371:0,786432,235932
)
]
)
(1,1198:33847337,37436371:1674814,491520,163840
x1,1198:35267288,37436371
x1,1198:35522151,37436371
)
)
)
)
k1,1198:35522151,37436371:0
)
]
)
(1,1200:4736286,39410417:30785865,455111,127431
x1,1200:6047008,39410417
x1,1199:6392893,39410417
g1,1199:6611346,39410417
x1,1199:8617480,39410417
g1,1199:8835933,39410417
x1,1199:10037430,39410417
k1,1200:35522150,39410417:25484720
g1,1200:35522150,39410417
)
(1,1202:4736286,40752853:30785865,549967,222287
[1,1202:4736286,40752853:30785865,549967,222287
(1,1202:4736286,40654549:30785865,648271,320591
k1,1202:4736286,40654549:0
(1,1202:4736286,40654549:22520736,648271,320591
(1,1202:4736286,40654549:0,550500,235932
[1,1202:4736286,40654549:0,550500,235932
(1,52:4736286,40654549:0,550500,235932
r1,1202:4736286,40654549:0,786432,235932
)
]
)
(1,1202:13001415,40654549:14255607,648271,320591
$1,1202:13001415,40654549
(1,1202:13001415,40654549:14255607,648271,320591
[1,1202:13001415,40654549:14255607,648271,320591
[1,1202:13001415,40664158:14255607,657880,310982
(1,1202:13001415,40664158:14255607,657880,310982
g1,1202:13001415,40664158
(1,1202:13001415,40664158:14255607,657880,310982
g1,1202:13001415,40664158
(1,1202:13001415,40664158:0,550500,235932
[1,1202:13001415,40664158:0,550500,235932
(1,52:13001415,40664158:0,550500,235932
r1,1202:13001415,40664158:0,786432,235932
)
]
)
$1,1202:13001415,40664158
(1,1202:13001415,40664158:14255607,657880,310982
x1,1202:13329096,40664158
(1,1202:13329096,40664158:901122,455111,0
x1,1202:14221117,40664158
)
x1,1202:14976599,40664158
[1,1202:14976599,40842481:2000774,744556,132659
(1,1202:14976599,40393565:294003,295640,0
x1,1202:15237834,40393565
)
(1,1202:14976599,40842481:2000774,344064,132659
x1,1202:15336139,40842481
[1,1202:15336139,40975140:478783,431757,0
(1,1202:15336139,40684467:478783,141084,0
x1,1202:15782154,40684467
)
(1,1202:15336139,40975140:217469,201549,0
x1,1202:15520840,40975140
)
]
x1,1202:16448941,40842481
(1,1202:16484028,40711410:255776,211171,0
x1,1202:16707036,40711410
)
x1,1202:16944605,40842481
)
]
g1,1202:17159413,40664158
x1,1202:17669139,40664158
g1,1202:17851179,40664158
x1,1202:18319579,40664158
(1,1202:18319579,40762461:294003,295640,0
x1,1202:18580814,40762461
)
x1,1202:19504236,40664158
(1,1202:19504236,40762461:294003,295640,0
x1,1202:19765471,40762461
)
x1,1202:20053102,40664158
(1,1202:20053102,40664158:1001247,282168,127431
x1,1202:21054349,40664158
)
x1,1202:21873551,40664158
(1,1202:21873551,40393565:413062,387287,157909
h1,1202:21873551,40393565:78643,0,0
[1,1202:21952194,40393565:223008,387287,157909
(1,1202:21952194,40217449:223008,211171,0
x1,1202:22175202,40217449
)
(1,1202:21952194,40551473:223008,211171,0
x1,1202:22175202,40551473
)
]
h1,1202:22175202,40393565:78643,0,0
)
g1,1202:22432245,40664158
x1,1202:22941971,40664158
g1,1202:23087603,40664158
x1,1202:23353616,40664158
(1,1202:23353616,40393565:413062,387287,157909
h1,1202:23353616,40393565:78643,0,0
[1,1202:23432259,40393565:223008,387287,157909
(1,1202:23432259,40217449:223008,211171,0
x1,1202:23655267,40217449
)
(1,1202:23432259,40551473:223008,211171,0
x1,1202:23655267,40551473
)
]
h1,1202:23655267,40393565:78643,0,0
)
x1,1202:24489941,40664158
(1,1202:24489941,40762461:294003,295640,0
x1,1202:24751176,40762461
)
x1,1202:25674598,40664158
x1,1202:27257022,40664158
)
$1,1202:27257022,40664158
)
g1,1202:27257022,40664158
)
]
]
)
$1,1202:27257022,40654549
)
g1,1202:27257022,40654549
)
k1,1202:35522151,40654549:8265129
(1,1202:35522151,40654549:0,648271,320591
(1,1202:35522151,40654549:0,550500,235932
k1,1202:33847337,40654549:-1674814
(1,1202:33847337,40654549:1674814,550500,235932
(1,1202:33847337,40654549:0,550500,235932
[1,1202:33847337,40654549:0,550500,235932
(1,52:33847337,40654549:0,550500,235932
r1,1202:33847337,40654549:0,786432,235932
)
]
)
(1,1202:33847337,40654549:1674814,491520,163840
x1,1202:35267288,40654549
x1,1202:35522151,40654549
)
)
)
)
k1,1202:35522151,40654549:0
)
]
)
(1,1204:4736286,41898681:30785865,491520,163840
x1,1204:6229053,41898681
g1,1203:6447506,41898681
x1,1203:6811596,41898681
x1,1203:7139277,41898681
g1,1203:7357730,41898681
x1,1203:8854139,41898681
g1,1203:9072592,41898681
$1,1203:9072592,41898681
(1,1203:9072592,41898681:1347133,491520,163840
(1,1203:9072592,41898681:1347133,491520,163840
(1,1203:9072592,41898681:1347133,491520,163840
x1,1203:10164862,41898681
h1,1203:10164862,41898681:0,0,0
x1,1203:10419725,41898681
)
)
)
$1,1203:10419725,41898681
x1,1203:10601770,41898681
g1,1203:10820223,41898681
$1,1203:10820223,41898681
(1,1203:10820223,41898681:1674814,491520,163840
(1,1203:10820223,41898681:1674814,491520,163840
(1,1203:10820223,41898681:1674814,491520,163840
x1,1203:12240174,41898681
h1,1203:12240174,41898681:0,0,0
x1,1203:12495037,41898681
)
)
)
$1,1203:12495037,41898681
x1,1203:12677082,41898681
g1,1203:12895535,41898681
$1,1203:12895535,41898681
(1,1203:12895535,41898681:1674814,491520,163840
(1,1203:12895535,41898681:1674814,491520,163840
(1,1203:12895535,41898681:1674814,491520,163840
x1,1203:14315486,41898681
h1,1203:14315486,41898681:0,0,0
x1,1203:14570349,41898681
)
)
)
$1,1203:14570349,41898681
g1,1203:14788802,41898681
x1,1203:15844663,41898681
g1,1203:16063116,41898681
x1,1203:18183939,41898681
g1,1203:18402392,41898681
x1,1203:19239799,41898681
h1,1203:19239799,41898681:0,0,0
g1,1203:19458252,41898681
x1,1203:20242866,41898681
g1,1203:20461319,41898681
$1,1203:20461319,41898681
x1,1203:20768519,41898681
g1,1203:20950559,41898681
x1,1203:21460285,41898681
g1,1203:21642325,41898681
x1,1203:22152051,41898681
g1,1203:22261275,41898681
x1,1203:22588956,41898681
$1,1203:22588956,41898681
x1,1203:22771001,41898681
g1,1203:22989454,41898681
x1,1203:23462770,41898681
x1,1203:23735836,41898681
g1,1203:23954289,41898681
x1,1203:25046559,41898681
k1,1204:35522151,41898681:10475592
g1,1204:35522151,41898681
)
(1,1211:4736286,44335862:30785865,1651801,1324121
[1,1211:4736286,44335862:30785865,1651801,1324121
(1,1211:4736286,44237558:30785865,1750105,1422425
k1,1211:4736286,44237558:0
(1,1211:4736286,44237558:23778103,1750105,1422425
(1,1211:4736286,44237558:0,550500,235932
[1,1211:4736286,44237558:0,550500,235932
(1,52:4736286,44237558:0,550500,235932
r1,1211:4736286,44237558:0,786432,235932
)
]
)
(1,1211:11744048,44237558:16770341,1750105,1422425
$1,1211:11744048,44237558
(1,1211:11744048,44237558:16770341,1750105,1422425
[1,1211:11744048,44237558:16770341,1750105,1422425
[1,1211:11744048,45424051:16770341,2936598,235932
(1,1211:11744048,43053686:16770341,566233,310982
g1,1211:11744048,43053686
(1,1211:11744048,43053686:3074836,566233,310982
g1,1211:11744048,43053686
(1,1211:11744048,43053686:0,550500,235932
[1,1211:11744048,43053686:0,550500,235932
(1,52:11744048,43053686:0,550500,235932
r1,1211:11744048,43053686:0,786432,235932
)
]
)
$1,1211:11744048,43053686
(1,1211:11744048,43053686:3074836,566233,310982
x1,1211:12818110,43053686
[1,1211:12818110,43232009:2000774,744556,132659
(1,1211:12818110,42783093:294003,295640,0
x1,1211:13079345,42783093
)
(1,1211:12818110,43232009:2000774,344064,132659
x1,1211:13177650,43232009
[1,1211:13177650,43364668:478783,431757,0
(1,1211:13177650,43073995:478783,141084,0
x1,1211:13623665,43073995
)
(1,1211:13177650,43364668:217469,201549,0
x1,1211:13362351,43364668
)
]
x1,1211:14290452,43232009
(1,1211:14325539,43100938:255776,211171,0
x1,1211:14548547,43100938
)
x1,1211:14786116,43232009
)
]
)
$1,1211:14818884,43053686
)
g1,1211:14818884,43053686
(1,1211:14818884,43053686:13695505,566233,310982
$1,1211:14818884,43053686
(1,1211:14818884,43053686:13695505,566233,310982
h1,1211:14818884,43053686:0,0,0
g1,1211:15000924,43053686
x1,1211:15510650,43053686
g1,1211:15692690,43053686
x1,1211:16020371,43053686
(1,1211:16020371,43053686:901122,455111,0
x1,1211:16912392,43053686
)
x1,1211:17667874,43053686
[1,1211:17667874,43232009:2000774,744556,132659
(1,1211:17667874,42783093:294003,295640,0
x1,1211:17929109,42783093
)
(1,1211:17667874,43232009:2000774,344064,132659
x1,1211:18027414,43232009
[1,1211:18027414,43364668:478783,431757,0
(1,1211:18027414,43073995:478783,141084,0
x1,1211:18473429,43073995
)
(1,1211:18027414,43364668:217469,201549,0
x1,1211:18212115,43364668
)
]
x1,1211:19140216,43232009
(1,1211:19175303,43100938:255776,211171,0
x1,1211:19398311,43100938
)
x1,1211:19635880,43232009
)
]
g1,1211:19814280,43053686
x1,1211:20324006,43053686
g1,1211:20469638,43053686
x1,1211:20797319,43053686
(1,1211:20797319,43053686:1094089,455111,0
x1,1211:21891408,43053686
)
x1,1211:22637789,43053686
[1,1211:22637789,43232009:2000774,744556,132659
(1,1211:22637789,42783093:294003,295640,0
x1,1211:22899024,42783093
)
(1,1211:22637789,43232009:2000774,344064,132659
x1,1211:22997329,43232009
[1,1211:22997329,43364668:478783,431757,0
(1,1211:22997329,43073995:478783,141084,0
x1,1211:23443344,43073995
)
(1,1211:22997329,43364668:217469,201549,0
x1,1211:23182030,43364668
)
]
x1,1211:24110131,43232009
(1,1211:24145218,43100938:255776,211171,0
x1,1211:24368226,43100938
)
x1,1211:24605795,43232009
)
]
g1,1211:24784195,43053686
x1,1211:25293921,43053686
g1,1211:25439553,43053686
x1,1211:26513615,43053686
[1,1211:26513615,43232009:2000774,744556,132659
(1,1211:26513615,42783093:294003,295640,0
x1,1211:26774850,42783093
)
(1,1211:26513615,43232009:2000774,344064,132659
x1,1211:26873155,43232009
[1,1211:26873155,43364668:478783,431757,0
(1,1211:26873155,43073995:478783,141084,0
x1,1211:27319170,43073995
)
(1,1211:26873155,43364668:217469,201549,0
x1,1211:27057856,43364668
)
]
x1,1211:27985957,43232009
(1,1211:28021044,43100938:255776,211171,0
x1,1211:28244052,43100938
)
x1,1211:28481621,43232009
)
]
)
$1,1211:28514389,43053686
g1,1211:28514389,43053686
)
g1,1211:28514389,43053686
)
(1,1211:11744048,44193045:16770341,566233,310982
g1,1211:11744048,44193045
(1,1211:11744048,44193045:3074836,566233,310982
k1,1211:14818884,44193045:3074836
(1,1211:14818884,44193045:0,550500,235932
[1,1211:14818884,44193045:0,550500,235932
(1,52:14818884,44193045:0,550500,235932
r1,1211:14818884,44193045:0,786432,235932
)
]
)
$1,1211:14818884,44193045
h1,1211:14818884,44193045:0,0,0
$1,1211:14818884,44193045
)
g1,1211:14818884,44193045
(1,1211:14818884,44193045:13695505,566233,310982
$1,1211:14818884,44193045
(1,1211:14818884,44193045:13590740,566233,310982
h1,1211:14818884,44193045:0,0,0
g1,1211:15000924,44193045
x1,1211:15510650,44193045
g1,1211:15692690,44193045
x1,1211:16020371,44193045
(1,1211:16020371,44193045:901122,455111,0
x1,1211:16912392,44193045
)
x1,1211:17667874,44193045
[1,1211:17667874,44371368:2000774,744556,132659
(1,1211:17667874,43922452:294003,295640,0
x1,1211:17929109,43922452
)
(1,1211:17667874,44371368:2000774,344064,132659
x1,1211:18027414,44371368
[1,1211:18027414,44504027:478783,431757,0
(1,1211:18027414,44213354:478783,141084,0
x1,1211:18473429,44213354
)
(1,1211:18027414,44504027:217469,201549,0
x1,1211:18212115,44504027
)
]
x1,1211:19140216,44371368
(1,1211:19175303,44240297:255776,211171,0
x1,1211:19398311,44240297
)
x1,1211:19635880,44371368
)
]
g1,1211:19814280,44193045
x1,1211:20324006,44193045
g1,1211:20469638,44193045
x1,1211:20797319,44193045
(1,1211:20797319,44193045:1094089,455111,0
x1,1211:21891408,44193045
)
x1,1211:22637789,44193045
[1,1211:22637789,44371368:2000774,744556,132659
(1,1211:22637789,43922452:294003,295640,0
x1,1211:22899024,43922452
)
(1,1211:22637789,44371368:2000774,344064,132659
x1,1211:22997329,44371368
[1,1211:22997329,44504027:478783,431757,0
(1,1211:22997329,44213354:478783,141084,0
x1,1211:23443344,44213354
)
(1,1211:22997329,44504027:217469,201549,0
x1,1211:23182030,44504027
)
]
x1,1211:24110131,44371368
(1,1211:24145218,44240297:255776,211171,0
x1,1211:24368226,44240297
)
x1,1211:24605795,44371368
)
]
g1,1211:24784195,44193045
x1,1211:25293921,44193045
g1,1211:25439553,44193045
x1,1211:26513615,44193045
[1,1211:26513615,44371368:1896009,744556,132659
(1,1211:26513615,43922452:294003,295640,0
x1,1211:26774850,43922452
)
(1,1211:26513615,44371368:1896009,344064,132659
x1,1211:26873155,44371368
[1,1211:26873155,44504027:478783,431757,0
(1,1211:26873155,44213354:478783,141084,0
x1,1211:27319170,44213354
)
(1,1211:26873155,44504027:217469,201549,0
x1,1211:27057856,44504027
)
]
x1,1211:27916279,44371368
(1,1211:27916279,44240297:255776,211171,0
x1,1211:28139287,44240297
)
x1,1211:28376856,44371368
)
]
)
$1,1211:28409624,44193045
k1,1211:28514389,44193045:104765
)
g1,1211:28514389,44193045
)
(1,1211:11744048,45424051:16770341,657880,235932
g1,1211:11744048,45424051
(1,1211:11744048,45424051:3074836,657880,235932
k1,1211:14818884,45424051:3074836
(1,1211:14818884,45424051:0,550500,235932
[1,1211:14818884,45424051:0,550500,235932
(1,52:14818884,45424051:0,550500,235932
r1,1211:14818884,45424051:0,786432,235932
)
]
)
$1,1211:14818884,45424051
h1,1211:14818884,45424051:0,0,0
$1,1211:14818884,45424051
)
g1,1211:14818884,45424051
(1,1211:14818884,45424051:13695505,657880,235932
$1,1211:14818884,45424051
(1,1211:14818884,45424051:10279649,657880,163840
h1,1211:14818884,45424051:0,0,0
g1,1211:15000924,45424051
x1,1211:15510650,45424051
g1,1211:15692690,45424051
x1,1211:16161090,45424051
(1,1211:16161090,45522354:294003,295640,0
x1,1211:16422325,45522354
)
x1,1211:17345747,45424051
(1,1211:17345747,45522354:294003,295640,0
x1,1211:17606982,45522354
)
x1,1211:17894613,45424051
(1,1211:17894613,45424051:1001247,282168,127431
x1,1211:18895860,45424051
)
x1,1211:19715062,45424051
(1,1211:19715062,45153458:413062,387287,157909
h1,1211:19715062,45153458:78643,0,0
[1,1211:19793705,45153458:223008,387287,157909
(1,1211:19793705,44977342:223008,211171,0
x1,1211:20016713,44977342
)
(1,1211:19793705,45311366:223008,211171,0
x1,1211:20016713,45311366
)
]
h1,1211:20016713,45153458:78643,0,0
)
g1,1211:20273756,45424051
x1,1211:20783482,45424051
g1,1211:20929114,45424051
x1,1211:21195127,45424051
(1,1211:21195127,45153458:413062,387287,157909
h1,1211:21195127,45153458:78643,0,0
[1,1211:21273770,45153458:223008,387287,157909
(1,1211:21273770,44977342:223008,211171,0
x1,1211:21496778,44977342
)
(1,1211:21273770,45311366:223008,211171,0
x1,1211:21496778,45311366
)
]
h1,1211:21496778,45153458:78643,0,0
)
x1,1211:22331452,45424051
(1,1211:22331452,45522354:294003,295640,0
x1,1211:22592687,45522354
)
x1,1211:23516109,45424051
x1,1211:25098533,45424051
)
$1,1211:25098533,45424051
k1,1211:28514389,45424051:3415856
)
g1,1211:28514389,45424051
)
]
]
)
$1,1211:28514389,44237558
)
g1,1211:28514389,44237558
)
k1,1211:35522151,44237558:7007762
(1,1211:35522151,44237558:0,1750105,1422425
(1,1211:35522151,44237558:0,550500,235932
k1,1211:33847337,44237558:-1674814
(1,1211:33847337,44237558:1674814,550500,235932
(1,1211:33847337,44237558:0,550500,235932
[1,1211:33847337,44237558:0,550500,235932
(1,52:33847337,44237558:0,550500,235932
r1,1211:33847337,44237558:0,786432,235932
)
]
)
(1,1211:33847337,44237558:1674814,491520,163840
x1,1211:35267288,44237558
x1,1211:35522151,44237558
)
)
)
)
k1,1211:35522151,44237558:0
)
]
)
(1,1214:4736286,46576435:30785865,491520,163840
x1,1214:7670847,46576435
g1,1212:7889300,46576435
x1,1212:8362616,46576435
x1,1212:8635682,46576435
g1,1212:8854135,46576435
x1,1212:9837177,46576435
x1,1212:11329944,46576435
g1,1212:11548397,46576435
(1,1212:11548397,46576435:1674814,491520,163840
x1,1212:12968348,46576435
h1,1212:12968348,46576435:0,0,0
x1,1212:13223211,46576435
)
g1,1212:13441664,46576435
x1,1212:14169844,46576435
x1,1212:15007250,46576435
x1,1212:15553385,46576435
x1,1212:16427200,46576435
x1,1212:16955131,46576435
g1,1212:17173584,46576435
x1,1212:17537674,46576435
x1,1212:17865355,46576435
g1,1212:18083808,46576435
x1,1212:18884805,46576435
x1,1212:19904255,46576435
x1,1212:20778071,46576435
g1,1212:20996524,46576435
x1,1212:21906748,46576435
g1,1212:22125201,46576435
x1,1212:22674975,46576435
x1,1212:23111883,46576435
x1,1212:24790336,46576435
g1,1212:25008789,46576435
x1,1212:25700560,46576435
x1,1212:26046446,46576435
x1,1212:26374127,46576435
x1,1212:26829238,46576435
g1,1212:27120509,46576435
k1,1213:35032450,46576435:7911941
$1,1213:35032450,46576435
x1,1213:35522151,46576435
$1,1213:35522151,46576435
g1,1214:35522151,46576435
g1,1214:35522151,46576435
)
(1,1214:4736286,47362867:30785865,0,0
g1,1214:4736286,47362867
)
]
(1,1221:4736286,49328947:30785865,422343,0
(1,1221:4736286,49328947:30785865,422343,0
k1,1221:19801538,49328947:15065252
x1,1221:20456900,49328947
k1,1221:35522152,49328947:15065252
)
)
]
]
!97568
}18
!11
{19
[1,1290:4736286,49328947:30785865,44592661,0
[1,1290:4736286,49328947:30785865,47017493,0
[1,1290:4736286,3097886:30785865,786432,0
(1,1290:4736286,3097886:30785865,0,0
h1,1290:4736286,3097886:30785865,0,0
)
]
[1,1290:4736286,47362867:30785865,42626581,0
(1,1215:4736286,5391646:30785865,546132,152916
(1,1215:4736286,5391646:2015232,506811,0
g1,1215:4736286,5391646
x1,1215:5866782,5391646
g1,1215:6751518,5391646
)
x1,1215:7665381,5391646
x1,1215:9174984,5391646
x1,1215:10389675,5391646
g1,1215:10684587,5391646
x1,1215:14291161,5391646
g1,1215:14586073,5391646
x1,1215:15298777,5391646
g1,1215:15593689,5391646
x1,1215:17559769,5391646
x1,1215:19620058,5391646
g1,1215:19914970,5391646
x1,1215:21884236,5391646
x1,1215:23321932,5391646
x1,1215:24050019,5391646
k1,1215:35522151,5391646:11472132
g1,1215:35522151,5391646
)
(1,1218:4736286,6601330:30785865,491520,163840
(1,1217:4736286,6601330:3963087,449650,0
g1,1217:4736286,6601330
g1,1217:4736286,6601330
g1,1217:4408606,6601330
(1,1217:4408606,6601330:3963087,449650,0
g1,1217:4736286,6601330
x1,1217:7157463,6601330
g1,1217:7408683,6601330
x1,1217:8371693,6601330
)
g1,1217:8699373,6601330
)
x1,1217:9110426,6601330
x1,1217:9596115,6601330
g1,1217:9830586,6601330
x1,1217:10684732,6601330
g1,1217:10919203,6601330
x1,1217:14402786,6601330
g1,1217:14637257,6601330
x1,1217:15206689,6601330
g1,1217:15441160,6601330
x1,1217:15852213,6601330
x1,1217:17527011,6601330
g1,1217:17761482,6601330
x1,1217:18632378,6601330
h1,1217:18632378,6601330:0,0,0
g1,1217:18866849,6601330
x1,1217:19168312,6601330
x1,1217:19436278,6601330
g1,1217:19670749,6601330
x1,1217:20960344,6601330
x1,1217:21630263,6601330
x1,1217:22132702,6601330
g1,1217:22434164,6601330
x1,1217:23907986,6601330
g1,1217:24142457,6601330
x1,1217:24954734,6601330
g1,1217:25189205,6601330
$1,1217:25189205,6601330
x1,1217:25455218,6601330
g1,1217:25637258,6601330
x1,1217:26074166,6601330
g1,1217:26256206,6601330
x1,1217:27020795,6601330
g1,1217:27130019,6601330
x1,1217:27821790,6601330
g1,1217:28056261,6601330
g1,1217:28165485,6601330
x1,1217:28402143,6601330
g1,1217:28584183,6601330
x1,1217:29021091,6601330
g1,1217:29203131,6601330
x1,1217:29894902,6601330
g1,1217:30004126,6601330
x1,1217:30387102,6601330
x1,1217:30660170,6601330
$1,1217:30660170,6601330
x1,1217:30861146,6601330
g1,1217:31095617,6601330
x1,1217:31832528,6601330
g1,1217:32066999,6601330
x1,1217:33339845,6601330
k1,1218:35522151,6601330:2182306
g1,1218:35522151,6601330
)
(1,1221:4736286,7939573:30785865,562528,234847
[1,1221:4736286,7939573:30785865,562528,234847
(1,1221:4736286,7841269:30785865,660832,333151
k1,1221:4736286,7841269:0
(1,1221:4736286,7841269:26326770,660832,333151
(1,1221:4736286,7841269:0,550500,235932
[1,1221:4736286,7841269:0,550500,235932
(1,52:4736286,7841269:0,550500,235932
r1,1221:4736286,7841269:0,786432,235932
)
]
)
(1,1221:9195381,7841269:21867675,660832,333151
$1,1221:9195381,7841269
(1,1221:9195381,7841269:21867675,660832,333151
[1,1221:9195381,7841269:21867675,660832,333151
[1,1221:9195381,7838317:21867675,657880,336103
(1,1221:9195381,7838317:21867675,657880,336103
g1,1221:9195381,7838317
(1,1221:9195381,7838317:0,657880,336103
g1,1221:9195381,7838317
(1,1221:9195381,7838317:0,550500,235932
[1,1221:9195381,7838317:0,550500,235932
(1,52:9195381,7838317:0,550500,235932
r1,1221:9195381,7838317:0,786432,235932
)
]
)
$1,1221:9195381,7838317
h1,1221:9195381,7838317:0,0,0
$1,1221:9195381,7838317
)
g1,1221:9195381,7838317
(1,1221:9195381,7838317:21867675,657880,336103
$1,1221:9195381,7838317
(1,1221:9195381,7838317:21867675,657880,336103
h1,1221:9195381,7838317:0,0,0
x1,1221:9789075,7838317
(1,1221:9789075,7567724:294003,295640,0
x1,1221:10050310,7567724
)
x1,1221:10712422,7838317
(1,1221:10712422,7936620:428716,282169,0
x1,1221:11108370,7936620
)
x1,1221:11323183,7838317
g1,1221:11432407,7838317
x1,1221:11851107,7838317
(1,1221:11851107,7936620:428716,282169,0
x1,1221:12247055,7936620
)
x1,1221:12461868,7838317
g1,1221:12571092,7838317
x1,1221:13160913,7838317
(1,1221:13160913,7936620:428716,282169,0
x1,1221:13556861,7936620
)
x1,1221:13771674,7838317
g1,1221:13880898,7838317
x1,1221:14188553,7838317
(1,1221:14188553,7936620:428716,282169,0
x1,1221:14584501,7936620
)
x1,1221:15199813,7838317
[1,1221:15199813,8014818:648084,742734,0
(1,1221:15199813,7567724:294003,295640,0
x1,1221:15461048,7567724
)
(1,1221:15199813,8014818:648084,342242,0
x1,1221:15559353,8014818
(1,1221:15559353,7883747:255776,211171,0
x1,1221:15782361,7883747
)
)
]
x1,1221:16594281,7838317
g1,1221:16739913,7838317
x1,1221:17249639,7838317
g1,1221:17395271,7838317
x1,1221:17988965,7838317
(1,1221:17988965,7567724:294003,295640,0
x1,1221:18250200,7567724
)
x1,1221:18956531,7838317
(1,1221:18956531,7936620:428716,282169,0
x1,1221:19352479,7936620
)
x1,1221:19567292,7838317
g1,1221:19676516,7838317
x1,1221:19984171,7838317
(1,1221:19984171,7936620:428716,282169,0
x1,1221:20380119,7936620
)
x1,1221:20995431,7838317
[1,1221:20995431,8041761:1777767,769677,132659
(1,1221:20995431,7567724:294003,295640,0
x1,1221:21256666,7567724
)
(1,1221:20995431,8041761:1777767,369185,132659
x1,1221:21354971,8041761
[1,1221:21354971,8174420:255776,501844,0
(1,1221:21354971,7883747:255776,211171,0
x1,1221:21577979,7883747
)
(1,1221:21354971,8174420:217469,201549,0
x1,1221:21539672,8174420
)
]
x1,1221:22244766,8041761
(1,1221:22279853,7910690:255776,211171,0
x1,1221:22502861,7910690
)
x1,1221:22740430,8041761
)
]
g1,1221:22955238,7838317
x1,1221:23464964,7838317
g1,1221:23647004,7838317
x1,1221:24115404,7838317
(1,1221:24115404,7936620:294003,295640,0
x1,1221:24376639,7936620
)
x1,1221:25300061,7838317
(1,1221:25300061,7936620:294003,295640,0
x1,1221:25561296,7936620
)
x1,1221:25848927,7838317
(1,1221:25848927,7838317:1001247,282168,127431
x1,1221:26850174,7838317
)
x1,1221:27414513,7838317
(1,1221:27414513,7567724:413062,387287,157909
h1,1221:27414513,7567724:78643,0,0
[1,1221:27493156,7567724:223008,387287,157909
(1,1221:27493156,7391608:223008,211171,0
x1,1221:27716164,7391608
)
(1,1221:27493156,7725632:223008,211171,0
x1,1221:27716164,7725632
)
]
h1,1221:27716164,7567724:78643,0,0
)
x1,1221:28295975,7838317
(1,1221:28295975,7936620:294003,295640,0
x1,1221:28557210,7936620
)
x1,1221:29480632,7838317
x1,1221:31063056,7838317
)
$1,1221:31063056,7838317
g1,1221:31063056,7838317
)
g1,1221:31063056,7838317
)
]
]
)
$1,1221:31063056,7841269
)
g1,1221:31063056,7841269
)
k1,1221:35522151,7841269:4459095
(1,1221:35522151,7841269:0,660832,333151
(1,1221:35522151,7841269:0,550500,235932
k1,1221:33847337,7841269:-1674814
(1,1221:33847337,7841269:1674814,550500,235932
(1,1221:33847337,7841269:0,550500,235932
[1,1221:33847337,7841269:0,550500,235932
(1,52:33847337,7841269:0,550500,235932
r1,1221:33847337,7841269:0,786432,235932
)
]
)
(1,1221:33847337,7841269:1674814,491520,163840
x1,1221:35267288,7841269
x1,1221:35522151,7841269
)
)
)
)
k1,1221:35522151,7841269:0
)
]
)
(1,1224:4736286,9081207:30785865,491520,163840
x1,1224:5938684,9081207
x1,1223:6748779,9081207
g1,1223:7040050,9081207
x1,1223:7722718,9081207
x1,1223:9308328,9081207
x1,1223:11183391,9081207
g1,1223:11401844,9081207
$1,1223:11401844,9081207
(1,1223:11401844,9081207:1674814,491520,163840
(1,1223:11401844,9081207:1674814,491520,163840
(1,1223:11401844,9081207:1674814,491520,163840
x1,1223:12821795,9081207
h1,1223:12821795,9081207:0,0,0
x1,1223:13076658,9081207
)
)
)
$1,1223:13076658,9081207
g1,1223:13295111,9081207
x1,1223:14569425,9081207
g1,1223:14787878,9081207
x1,1223:15958425,9081207
x1,1223:16814035,9081207
g1,1223:17032488,9081207
x1,1223:17615032,9081207
g1,1223:17833485,9081207
x1,1223:18270393,9081207
g1,1223:18488846,9081207
x1,1223:18962162,9081207
x1,1223:19235228,9081207
g1,1223:19453681,9081207
x1,1223:21419764,9081207
g1,1223:21638217,9081207
x1,1223:22839714,9081207
k1,1224:35522151,9081207:12682437
g1,1224:35522151,9081207
)
(1,1250:6931259,17964487:28590892,8298701,7971021
(1,1250:6931259,17964487:24721105,8298701,7971021
(1,1250:6931259,17964487:24721105,8298701,7971021
[1,1250:6931259,9739637:582543,0,16122020
(1,1250:6931259,9739637:582543,0,589830
x1,1250:7513802,9739637
)
(1,1250:6931259,10329467:582543,0,196610
x1,1250:7513802,10329467
)
(1,1250:6931259,10526077:582543,0,196610
x1,1250:7513802,10526077
)
(1,1250:6931259,10722687:582543,0,196610
x1,1250:7513802,10722687
)
(1,1250:6931259,10919297:582543,0,196610
x1,1250:7513802,10919297
)
(1,1250:6931259,11115907:582543,0,196610
x1,1250:7513802,11115907
)
(1,1250:6931259,11312517:582543,0,196610
x1,1250:7513802,11312517
)
(1,1250:6931259,11509127:582543,0,196610
x1,1250:7513802,11509127
)
(1,1250:6931259,11705737:582543,0,196610
x1,1250:7513802,11705737
)
(1,1250:6931259,11902347:582543,0,196610
x1,1250:7513802,11902347
)
(1,1250:6931259,12098957:582543,0,196610
x1,1250:7513802,12098957
)
(1,1250:6931259,12295567:582543,0,196610
x1,1250:7513802,12295567
)
(1,1250:6931259,12492177:582543,0,196610
x1,1250:7513802,12492177
)
(1,1250:6931259,12688787:582543,0,196610
x1,1250:7513802,12688787
)
(1,1250:6931259,12885397:582543,0,196610
x1,1250:7513802,12885397
)
(1,1250:6931259,13082007:582543,0,196610
x1,1250:7513802,13082007
)
(1,1250:6931259,13278617:582543,0,196610
x1,1250:7513802,13278617
)
(1,1250:6931259,13475227:582543,0,196610
x1,1250:7513802,13475227
)
(1,1250:6931259,13671837:582543,0,196610
x1,1250:7513802,13671837
)
(1,1250:6931259,13868447:582543,0,196610
x1,1250:7513802,13868447
)
(1,1250:6931259,14065057:582543,0,196610
x1,1250:7513802,14065057
)
(1,1250:6931259,14261667:582543,0,196610
x1,1250:7513802,14261667
)
(1,1250:6931259,14458277:582543,0,196610
x1,1250:7513802,14458277
)
(1,1250:6931259,14654887:582543,0,196610
x1,1250:7513802,14654887
)
(1,1250:6931259,14851497:582543,0,196610
x1,1250:7513802,14851497
)
(1,1250:6931259,15048107:582543,0,196610
x1,1250:7513802,15048107
)
(1,1250:6931259,15244717:582543,0,196610
x1,1250:7513802,15244717
)
(1,1250:6931259,15441327:582543,0,196610
x1,1250:7513802,15441327
)
(1,1250:6931259,15637937:582543,0,196610
x1,1250:7513802,15637937
)
(1,1250:6931259,15834547:582543,0,196610
x1,1250:7513802,15834547
)
(1,1250:6931259,16031157:582543,0,196610
x1,1250:7513802,16031157
)
(1,1250:6931259,16227767:582543,0,196610
x1,1250:7513802,16227767
)
(1,1250:6931259,16424377:582543,0,196610
x1,1250:7513802,16424377
)
(1,1250:6931259,16620987:582543,0,196610
x1,1250:7513802,16620987
)
(1,1250:6931259,16817597:582543,0,196610
x1,1250:7513802,16817597
)
(1,1250:6931259,17014207:582543,0,196610
x1,1250:7513802,17014207
)
(1,1250:6931259,17210817:582543,0,1179660
x1,1250:7513802,17210817
)
(1,1250:6931259,18390477:582543,0,196610
x1,1250:7513802,18390477
)
(1,1250:6931259,18587087:582543,0,196610
x1,1250:7513802,18587087
)
(1,1250:6931259,18783697:582543,0,196610
x1,1250:7513802,18783697
)
(1,1250:6931259,18980307:582543,0,196610
x1,1250:7513802,18980307
)
(1,1250:6931259,19176917:582543,0,196610
x1,1250:7513802,19176917
)
(1,1250:6931259,19373527:582543,0,196610
x1,1250:7513802,19373527
)
(1,1250:6931259,19570137:582543,0,196610
x1,1250:7513802,19570137
)
(1,1250:6931259,19766747:582543,0,196610
x1,1250:7513802,19766747
)
(1,1250:6931259,19963357:582543,0,196610
x1,1250:7513802,19963357
)
(1,1250:6931259,20159967:582543,0,196610
x1,1250:7513802,20159967
)
(1,1250:6931259,20356577:582543,0,196610
x1,1250:7513802,20356577
)
(1,1250:6931259,20553187:582543,0,196610
x1,1250:7513802,20553187
)
(1,1250:6931259,20749797:582543,0,196610
x1,1250:7513802,20749797
)
(1,1250:6931259,20946407:582543,0,196610
x1,1250:7513802,20946407
)
(1,1250:6931259,21143017:582543,0,196610
x1,1250:7513802,21143017
)
(1,1250:6931259,21339627:582543,0,196610
x1,1250:7513802,21339627
)
(1,1250:6931259,21536237:582543,0,196610
x1,1250:7513802,21536237
)
(1,1250:6931259,21732847:582543,0,196610
x1,1250:7513802,21732847
)
(1,1250:6931259,21929457:582543,0,196610
x1,1250:7513802,21929457
)
(1,1250:6931259,22126067:582543,0,196610
x1,1250:7513802,22126067
)
(1,1250:6931259,22322677:582543,0,196610
x1,1250:7513802,22322677
)
(1,1250:6931259,22519287:582543,0,196610
x1,1250:7513802,22519287
)
(1,1250:6931259,22715897:582543,0,196610
x1,1250:7513802,22715897
)
(1,1250:6931259,22912507:582543,0,196610
x1,1250:7513802,22912507
)
(1,1250:6931259,23109117:582543,0,196610
x1,1250:7513802,23109117
)
(1,1250:6931259,23305727:582543,0,196610
x1,1250:7513802,23305727
)
(1,1250:6931259,23502337:582543,0,196610
x1,1250:7513802,23502337
)
(1,1250:6931259,23698947:582543,0,196610
x1,1250:7513802,23698947
)
(1,1250:6931259,23895557:582543,0,196610
x1,1250:7513802,23895557
)
(1,1250:6931259,24092167:582543,0,196610
x1,1250:7513802,24092167
)
(1,1250:6931259,24288777:582543,0,196610
x1,1250:7513802,24288777
)
(1,1250:6931259,24485387:582543,0,196610
x1,1250:7513802,24485387
)
(1,1250:6931259,24681997:582543,0,196610
x1,1250:7513802,24681997
)
(1,1250:6931259,24878607:582543,0,196610
x1,1250:7513802,24878607
)
(1,1250:6931259,25075217:582543,0,196610
x1,1250:7513802,25075217
)
(1,1250:6931259,25271827:582543,0,589830
x1,1250:7513802,25271827
)
]
h1,1250:7513802,17964487:0,0,0
g1,1250:7623026,17964487
[1,1250:7623026,17964487:23950695,8298701,7971021
(1,1250:7623026,10531485:23950695,865699,449545
g1,1250:7623026,10531485
(1,1250:7623026,10531485:0,865699,449545
g1,1250:7623026,10531485
(1,1250:7623026,10531485:0,550500,235932
[1,1250:7623026,10531485:0,550500,235932
(1,52:7623026,10531485:0,550500,235932
r1,1250:7623026,10531485:0,786432,235932
)
]
)
$1,1250:7623026,10531485
h1,1250:7623026,10531485:0,0,0
$1,1250:7623026,10531485
)
g1,1250:7623026,10531485
(1,1250:7623026,10531485:18095930,865699,449545
$1,1250:7623026,10531485
(1,1250:7623026,10531485:14638889,865699,449545
h1,1250:7623026,10531485:0,0,0
x1,1250:7997507,10531485
(1,1250:7997507,10629788:626690,282169,0
x1,1250:8591429,10629788
)
g1,1250:8769829,10531485
x1,1250:9279555,10531485
g1,1250:9425187,10531485
(1,1250:9425187,10531485:484967,865699,449545
(1,1250:9425187,10531485:484967,865699,449545
h1,1250:9425187,10531485:78643,0,0
[1,1250:9503830,10531485:327681,865699,449545
(1,1250:9503830,10088129:327681,422343,0
x1,1250:9831511,10088129
)
(1,1250:9503830,10981029:327681,282168,0
k1,1250:9534664,10981029:30834
x1,1250:9800677,10981029
k1,1250:9831511,10981029:30834
)
]
h1,1250:9831511,10531485:78643,0,0
)
)
(1,1250:9910154,10531485:901122,455111,0
x1,1250:10802175,10531485
)
x1,1250:11229976,10531485
(1,1250:11229976,10629788:428716,282169,0
x1,1250:11625924,10629788
)
g1,1250:11840732,10531485
x1,1250:12350458,10531485
g1,1250:12532498,10531485
x1,1250:13715787,10531485
(1,1250:13715787,10629788:428716,282169,0
x1,1250:14111735,10629788
)
g1,1250:14290135,10531485
x1,1250:14472180,10531485
g1,1250:14617812,10531485
x1,1250:15538428,10531485
g1,1250:15707573,10531485
x1,1250:16217299,10531485
g1,1250:16362931,10531485
x1,1250:17109312,10531485
(1,1250:17109312,10629788:230742,282169,0
x1,1250:17307286,10629788
)
g1,1250:17485686,10531485
x1,1250:17667731,10531485
g1,1250:17813363,10531485
x1,1250:18733979,10531485
(1,1250:18733979,10629788:230742,282169,0
x1,1250:18931953,10629788
)
g1,1250:19110353,10531485
x1,1250:19620079,10531485
g1,1250:19765711,10531485
x1,1250:20184411,10531485
g1,1250:20330043,10531485
x1,1250:20512088,10531485
g1,1250:20657720,10531485
x1,1250:21578336,10531485
(1,1250:21578336,10629788:428716,282169,0
x1,1250:21974284,10629788
)
x1,1250:22261915,10531485
)
$1,1250:22261915,10531485
k1,1250:25718956,10531485:3457041
)
g1,1250:26374316,10531485
(1,1250:26374316,10531485:5199405,865699,449545
k1,1250:32229081,10531485:5854765
(1,1250:32229081,10531485:0,550500,235932
[1,1250:32229081,10531485:0,550500,235932
(1,52:32229081,10531485:0,550500,235932
r1,1250:32229081,10531485:0,786432,235932
)
]
)
$1,1250:32229081,10531485
(1,1250:32229081,10531485:-655360,0,0
)
$1,1250:31573721,10531485
)
g1,1250:31573721,10531485
)
(1,1250:7623026,11793674:23950695,550500,235932
g1,1250:7623026,11793674
(1,1250:7623026,11793674:0,550500,235932
g1,1250:7623026,11793674
(1,1250:7623026,11793674:0,550500,235932
[1,1250:7623026,11793674:0,550500,235932
(1,52:7623026,11793674:0,550500,235932
r1,1250:7623026,11793674:0,786432,235932
)
]
)
$1,1250:7623026,11793674
h1,1250:7623026,11793674:0,0,0
$1,1250:7623026,11793674
)
g1,1250:7623026,11793674
(1,1250:7623026,11793674:18095930,550500,235932
$1,1250:7623026,11793674
(1,1250:7623026,11793674:11813843,491520,163840
h1,1250:7623026,11793674:0,0,0
g1,1250:8278387,11793674
g1,1250:8933748,11793674
g1,1250:9079380,11793674
x1,1250:9589106,11793674
g1,1250:9734738,11793674
x1,1250:10364082,11793674
(1,1250:10364082,11891977:428716,282169,0
x1,1250:10760030,11891977
)
(1,1250:10792798,11793674:901122,455111,0
x1,1250:11684819,11793674
)
x1,1250:12112620,11793674
g1,1250:12258252,11793674
x1,1250:12767978,11793674
g1,1250:12913610,11793674
x1,1250:13615772,11793674
(1,1250:13615772,11891977:230742,282169,0
x1,1250:13813746,11891977
)
(1,1250:13846514,11793674:901122,455111,0
x1,1250:14738535,11793674
)
x1,1250:15166336,11793674
(1,1250:15166336,11891977:230742,282169,0
x1,1250:15364310,11891977
)
g1,1250:15542710,11793674
x1,1250:16052436,11793674
g1,1250:16198068,11793674
x1,1250:16572549,11793674
(1,1250:16596062,11793674:901122,455111,0
x1,1250:17488083,11793674
)
x1,1250:17915884,11793674
(1,1250:17915884,11891977:428716,282169,0
x1,1250:18311832,11891977
)
x1,1250:18781508,11793674
g1,1250:19436869,11793674
)
$1,1250:19436869,11793674
k1,1250:25718956,11793674:6282087
)
g1,1250:26374316,11793674
(1,1250:26374316,11793674:5199405,550500,235932
g1,1250:26374316,11793674
(1,1250:26374316,11793674:0,550500,235932
[1,1250:26374316,11793674:0,550500,235932
(1,52:26374316,11793674:0,550500,235932
r1,1250:26374316,11793674:0,786432,235932
)
]
)
$1,1250:26374316,11793674
(1,1250:26374316,11793674:5199405,491520,163840
x1,1250:27047882,11793674
g1,1250:27157106,11793674
x1,1250:27786525,11793674
g1,1250:27968565,11793674
x1,1250:28405473,11793674
g1,1250:28587513,11793674
x1,1250:29352102,11793674
g1,1250:29461326,11793674
x1,1250:29844302,11793674
x1,1250:30117370,11793674
g1,1250:30263002,11793674
x1,1250:30772728,11793674
g1,1250:30918360,11793674
x1,1250:31573721,11793674
)
$1,1250:31573721,11793674
)
g1,1250:31573721,11793674
(1,1250:31573721,11793674:-655360,550500,235932
$1,1250:31573721,11793674
(1,1250:31573721,11793674:-655360,0,0
h1,1250:31573721,11793674:0,0,0
)
$1,1250:30918361,11793674
g1,1250:30918361,11793674
)
g1,1250:31573721,11793674
)
(1,1250:7623026,13157449:23950695,865699,449545
g1,1250:7623026,13157449
(1,1250:7623026,13157449:0,865699,449545
g1,1250:7623026,13157449
(1,1250:7623026,13157449:0,550500,235932
[1,1250:7623026,13157449:0,550500,235932
(1,52:7623026,13157449:0,550500,235932
r1,1250:7623026,13157449:0,786432,235932
)
]
)
$1,1250:7623026,13157449
h1,1250:7623026,13157449:0,0,0
$1,1250:7623026,13157449
)
g1,1250:7623026,13157449
(1,1250:7623026,13157449:18095930,865699,449545
$1,1250:7623026,13157449
(1,1250:7623026,13157449:16223143,865699,449545
h1,1250:7623026,13157449:0,0,0
x1,1250:8635420,13157449
(1,1250:8635420,13255752:626690,282169,0
x1,1250:9229342,13255752
)
g1,1250:9407742,13157449
x1,1250:9917468,13157449
g1,1250:10063100,13157449
x1,1250:10481800,13157449
g1,1250:10627432,13157449
x1,1250:10809477,13157449
g1,1250:10955109,13157449
x1,1250:11919944,13157449
(1,1250:11919944,13255752:428716,282169,0
x1,1250:12315892,13255752
)
x1,1250:12603523,13157449
g1,1250:12749155,13157449
x1,1250:13258881,13157449
g1,1250:13404513,13157449
(1,1250:13404513,13157449:484967,865699,449545
(1,1250:13404513,13157449:484967,865699,449545
h1,1250:13404513,13157449:78643,0,0
[1,1250:13483156,13157449:327681,865699,449545
(1,1250:13483156,12714093:327681,422343,0
x1,1250:13810837,12714093
)
(1,1250:13483156,13606993:327681,282168,0
k1,1250:13513990,13606993:30834
x1,1250:13780003,13606993
k1,1250:13810837,13606993:30834
)
]
h1,1250:13810837,13157449:78643,0,0
)
)
x1,1250:15064959,13157449
(1,1250:15064959,13255752:428716,282169,0
x1,1250:15460907,13255752
)
g1,1250:15639307,13157449
x1,1250:16149033,13157449
g1,1250:16294665,13157449
x1,1250:16602320,13157449
(1,1250:16602320,13255752:428716,282169,0
x1,1250:16998268,13255752
)
x1,1250:17285899,13157449
g1,1250:17431531,13157449
x1,1250:17941257,13157449
g1,1250:18086889,13157449
x1,1250:19701473,13157449
(1,1250:19701473,13255752:428716,282169,0
x1,1250:20097421,13255752
)
g1,1250:20275821,13157449
x1,1250:20785547,13157449
g1,1250:20931179,13157449
x1,1250:21254915,13157449
x1,1250:21842768,13157449
(1,1250:21842768,13157449:901122,455111,0
x1,1250:22734789,13157449
)
x1,1250:23162590,13157449
(1,1250:23162590,13255752:428716,282169,0
x1,1250:23558538,13255752
)
x1,1250:23846169,13157449
)
$1,1250:23846169,13157449
k1,1250:25718956,13157449:1872787
)
g1,1250:26374316,13157449
)
(1,1250:7623026,14419638:23950695,550500,235932
g1,1250:7623026,14419638
(1,1250:7623026,14419638:0,550500,235932
g1,1250:7623026,14419638
(1,1250:7623026,14419638:0,550500,235932
[1,1250:7623026,14419638:0,550500,235932
(1,52:7623026,14419638:0,550500,235932
r1,1250:7623026,14419638:0,786432,235932
)
]
)
$1,1250:7623026,14419638
h1,1250:7623026,14419638:0,0,0
$1,1250:7623026,14419638
)
g1,1250:7623026,14419638
(1,1250:7623026,14419638:18095930,550500,235932
$1,1250:7623026,14419638
(1,1250:7623026,14419638:15455980,491520,163840
h1,1250:7623026,14419638:0,0,0
g1,1250:8278387,14419638
g1,1250:8460427,14419638
x1,1250:8970153,14419638
g1,1250:9152193,14419638
x1,1250:10000750,14419638
(1,1250:10000750,14517941:428716,282169,0
x1,1250:10396698,14517941
)
x1,1250:11103029,14419638
(1,1250:11103029,14517941:230742,282169,0
x1,1250:11301003,14517941
)
g1,1250:11479403,14419638
x1,1250:11989129,14419638
g1,1250:12134761,14419638
x1,1250:12553461,14419638
g1,1250:12699093,14419638
x1,1250:12881138,14419638
g1,1250:13026770,14419638
x1,1250:14246468,14419638
g1,1250:14392100,14419638
x1,1250:14901826,14419638
g1,1250:15047458,14419638
x1,1250:15713970,14419638
(1,1250:15713970,14517941:230742,282169,0
x1,1250:15911944,14517941
)
x1,1250:16618275,14419638
(1,1250:16618275,14517941:428716,282169,0
x1,1250:17014223,14517941
)
g1,1250:17192623,14419638
x1,1250:17702349,14419638
g1,1250:17847981,14419638
x1,1250:18266681,14419638
(1,1250:18266681,14517941:230742,282169,0
x1,1250:18464655,14517941
)
g1,1250:18643055,14419638
x1,1250:18825100,14419638
g1,1250:18970732,14419638
x1,1250:19935567,14419638
g1,1250:20081199,14419638
x1,1250:20590925,14419638
g1,1250:20736557,14419638
x1,1250:21155257,14419638
g1,1250:21300889,14419638
x1,1250:21482934,14419638
g1,1250:21628566,14419638
x1,1250:22593401,14419638
(1,1250:22593401,14517941:230742,282169,0
x1,1250:22791375,14517941
)
x1,1250:23079006,14419638
)
$1,1250:23079006,14419638
k1,1250:25718956,14419638:2639950
)
g1,1250:26374316,14419638
)
(1,1250:7623026,15402678:23950695,550500,235932
g1,1250:7623026,15402678
(1,1250:7623026,15402678:0,550500,235932
g1,1250:7623026,15402678
(1,1250:7623026,15402678:0,550500,235932
[1,1250:7623026,15402678:0,550500,235932
(1,52:7623026,15402678:0,550500,235932
r1,1250:7623026,15402678:0,786432,235932
)
]
)
$1,1250:7623026,15402678
h1,1250:7623026,15402678:0,0,0
$1,1250:7623026,15402678
)
g1,1250:7623026,15402678
(1,1250:7623026,15402678:18095930,550500,235932
$1,1250:7623026,15402678
(1,1250:7623026,15402678:13987436,491520,163840
h1,1250:7623026,15402678:0,0,0
g1,1250:8278387,15402678
g1,1250:8933748,15402678
g1,1250:9079380,15402678
x1,1250:9589106,15402678
g1,1250:9734738,15402678
x1,1250:10747132,15402678
(1,1250:10747132,15500981:428716,282169,0
x1,1250:11143080,15500981
)
g1,1250:11321480,15402678
x1,1250:11503525,15402678
g1,1250:11649157,15402678
x1,1250:12613992,15402678
g1,1250:12759624,15402678
x1,1250:13269350,15402678
g1,1250:13414982,15402678
x1,1250:14161363,15402678
(1,1250:14161363,15500981:230742,282169,0
x1,1250:14359337,15500981
)
g1,1250:14537737,15402678
x1,1250:14719782,15402678
g1,1250:14865414,15402678
x1,1250:15830249,15402678
(1,1250:15830249,15500981:230742,282169,0
x1,1250:16028223,15500981
)
x1,1250:16315854,15402678
g1,1250:16461486,15402678
x1,1250:16971212,15402678
g1,1250:17116844,15402678
x1,1250:17491325,15402678
(1,1250:17491325,15500981:428716,282169,0
x1,1250:17887273,15500981
)
x1,1250:18773831,15402678
g1,1250:18937668,15402678
x1,1250:19447394,15402678
g1,1250:19593026,15402678
x1,1250:20295188,15402678
(1,1250:20295188,15500981:230742,282169,0
x1,1250:20493162,15500981
)
x1,1250:21379720,15402678
(1,1250:21379720,15500981:230742,282169,0
x1,1250:21577694,15500981
)
)
$1,1250:21610462,15402678
k1,1250:25718956,15402678:4108494
)
g1,1250:26374316,15402678
)
(1,1250:7623026,16385718:23950695,550500,235932
g1,1250:7623026,16385718
(1,1250:7623026,16385718:0,550500,235932
g1,1250:7623026,16385718
(1,1250:7623026,16385718:0,550500,235932
[1,1250:7623026,16385718:0,550500,235932
(1,52:7623026,16385718:0,550500,235932
r1,1250:7623026,16385718:0,786432,235932
)
]
)
$1,1250:7623026,16385718
h1,1250:7623026,16385718:0,0,0
$1,1250:7623026,16385718
)
g1,1250:7623026,16385718
(1,1250:7623026,16385718:18095930,550500,235932
$1,1250:7623026,16385718
(1,1250:7623026,16385718:14997102,455111,98303
h1,1250:7623026,16385718:0,0,0
g1,1250:8278387,16385718
g1,1250:8933748,16385718
g1,1250:9079380,16385718
x1,1250:9589106,16385718
g1,1250:9734738,16385718
x1,1250:10109219,16385718
x1,1250:10986522,16385718
(1,1250:10986522,16484021:428716,282169,0
x1,1250:11382470,16484021
)
g1,1250:11560870,16385718
x1,1250:12070596,16385718
g1,1250:12216228,16385718
x1,1250:12523883,16385718
(1,1250:12523883,16484021:428716,282169,0
x1,1250:12919831,16484021
)
x1,1250:13873215,16385718
g1,1250:14042360,16385718
x1,1250:14552086,16385718
g1,1250:14697718,16385718
x1,1250:15333054,16385718
(1,1250:15333054,16484021:230742,282169,0
x1,1250:15531028,16484021
)
x1,1250:16484412,16385718
(1,1250:16484412,16484021:230742,282169,0
x1,1250:16682386,16484021
)
g1,1250:16860786,16385718
x1,1250:17370512,16385718
g1,1250:17516144,16385718
x1,1250:17823799,16385718
x1,1250:18762620,16385718
(1,1250:18762620,16484021:428716,282169,0
x1,1250:19158568,16484021
)
g1,1250:19336968,16385718
x1,1250:19846694,16385718
g1,1250:19992326,16385718
x1,1250:20582147,16385718
(1,1250:20582147,16484021:428716,282169,0
x1,1250:20978095,16484021
)
g1,1250:21156495,16385718
x1,1250:21338540,16385718
g1,1250:21484172,16385718
x1,1250:22620128,16385718
)
$1,1250:22620128,16385718
k1,1250:25718956,16385718:3098828
)
g1,1250:26374316,16385718
)
(1,1250:7623026,17450027:23950695,566233,235932
g1,1250:7623026,17450027
(1,1250:7623026,17450027:0,566233,235932
g1,1250:7623026,17450027
(1,1250:7623026,17450027:0,550500,235932
[1,1250:7623026,17450027:0,550500,235932
(1,52:7623026,17450027:0,550500,235932
r1,1250:7623026,17450027:0,786432,235932
)
]
)
$1,1250:7623026,17450027
h1,1250:7623026,17450027:0,0,0
$1,1250:7623026,17450027
)
g1,1250:7623026,17450027
(1,1250:7623026,17450027:18095930,566233,235932
$1,1250:7623026,17450027
(1,1250:7623026,17450027:12701668,566233,163840
h1,1250:7623026,17450027:0,0,0
g1,1250:8278387,17450027
g1,1250:8933748,17450027
g1,1250:9079380,17450027
x1,1250:9589106,17450027
g1,1250:9734738,17450027
x1,1250:10652240,17450027
(1,1250:10652240,17548330:230742,282169,0
x1,1250:10850214,17548330
)
g1,1250:11028614,17450027
x1,1250:11210659,17450027
g1,1250:11356291,17450027
x1,1250:12492247,17450027
(1,1250:12492247,17548330:230742,282169,0
x1,1250:12690221,17548330
)
g1,1250:12868621,17450027
x1,1250:13378347,17450027
g1,1250:13523979,17450027
x1,1250:14113800,17450027
g1,1250:14259432,17450027
x1,1250:14441477,17450027
g1,1250:14587109,17450027
x1,1250:15723065,17450027
(1,1250:15723065,17548330:428716,282169,0
x1,1250:16119013,17548330
)
g1,1250:16297413,17450027
x1,1250:16807139,17450027
g1,1250:16952771,17450027
x1,1250:18525635,17450027
(1,1250:18525635,17548330:230742,282169,0
x1,1250:18723609,17548330
)
x1,1250:18938422,17450027
(1,1250:18938422,17179434:294003,295640,0
x1,1250:19199657,17179434
)
x1,1250:19669333,17450027
g1,1250:20324694,17450027
)
$1,1250:20324694,17450027
k1,1250:25718956,17450027:5394262
)
g1,1250:26374316,17450027
(1,1250:26374316,17450027:5199405,566233,235932
g1,1250:26374316,17450027
(1,1250:26374316,17450027:0,550500,235932
[1,1250:26374316,17450027:0,550500,235932
(1,52:26374316,17450027:0,550500,235932
r1,1250:26374316,17450027:0,786432,235932
)
]
)
$1,1250:26374316,17450027
(1,1250:26374316,17450027:5199405,491520,163840
x1,1250:27047882,17450027
g1,1250:27157106,17450027
x1,1250:27786525,17450027
g1,1250:27968565,17450027
x1,1250:28405473,17450027
g1,1250:28587513,17450027
x1,1250:29352102,17450027
g1,1250:29461326,17450027
x1,1250:29844302,17450027
x1,1250:30117370,17450027
g1,1250:30263002,17450027
x1,1250:30772728,17450027
g1,1250:30918360,17450027
x1,1250:31573721,17450027
)
$1,1250:31573721,17450027
)
g1,1250:31573721,17450027
(1,1250:31573721,17450027:-655360,566233,235932
$1,1250:31573721,17450027
(1,1250:31573721,17450027:-655360,0,0
h1,1250:31573721,17450027:0,0,0
)
$1,1250:30918361,17450027
g1,1250:30918361,17450027
)
g1,1250:31573721,17450027
)
(1,1250:7623026,18433067:23950695,550500,235932
g1,1250:7623026,18433067
(1,1250:7623026,18433067:0,550500,235932
g1,1250:7623026,18433067
(1,1250:7623026,18433067:0,550500,235932
[1,1250:7623026,18433067:0,550500,235932
(1,52:7623026,18433067:0,550500,235932
r1,1250:7623026,18433067:0,786432,235932
)
]
)
$1,1250:7623026,18433067
h1,1250:7623026,18433067:0,0,0
$1,1250:7623026,18433067
)
g1,1250:7623026,18433067
(1,1250:7623026,18433067:18095930,550500,235932
$1,1250:7623026,18433067
(1,1250:7623026,18433067:18061936,455111,98303
h1,1250:7623026,18433067:0,0,0
x1,1250:8212847,18433067
(1,1250:8212847,18531370:626690,282169,0
x1,1250:8806769,18531370
)
g1,1250:9021577,18433067
x1,1250:9531303,18433067
g1,1250:9713343,18433067
(1,1250:9713343,18433067:15971619,455111,98303
x1,1250:10303164,18433067
(1,1250:10303164,18531370:428716,282169,0
x1,1250:10699112,18531370
)
g1,1250:10877512,18433067
x1,1250:11059557,18433067
g1,1250:11205189,18433067
x1,1250:12170024,18433067
g1,1250:12315656,18433067
x1,1250:12825382,18433067
g1,1250:12971014,18433067
x1,1250:13560835,18433067
(1,1250:13560835,18531370:428716,282169,0
x1,1250:13956783,18531370
)
(1,1250:13989551,18433067:901122,455111,0
x1,1250:14881572,18433067
)
x1,1250:15309373,18433067
g1,1250:15455005,18433067
x1,1250:15964731,18433067
g1,1250:16110363,18433067
x1,1250:17027865,18433067
(1,1250:17027865,18531370:230742,282169,0
x1,1250:17225839,18531370
)
g1,1250:17404239,18433067
x1,1250:17586284,18433067
g1,1250:17731916,18433067
x1,1250:18696751,18433067
(1,1250:18696751,18531370:230742,282169,0
x1,1250:18894725,18531370
)
g1,1250:19073125,18433067
x1,1250:19582851,18433067
g1,1250:19728483,18433067
x1,1250:20645985,18433067
(1,1250:20645985,18531370:230742,282169,0
x1,1250:20843959,18531370
)
(1,1250:20876727,18433067:901122,455111,0
x1,1250:21768748,18433067
)
x1,1250:22196549,18433067
(1,1250:22196549,18531370:230742,282169,0
x1,1250:22394523,18531370
)
g1,1250:22572923,18433067
x1,1250:23082649,18433067
g1,1250:23228281,18433067
x1,1250:23818102,18433067
g1,1250:23963734,18433067
x1,1250:24145779,18433067
g1,1250:24291411,18433067
x1,1250:25256246,18433067
(1,1250:25256246,18531370:428716,282169,0
x1,1250:25652194,18531370
)
)
)
$1,1250:25684962,18433067
k1,1250:25718956,18433067:33994
)
g1,1250:26374316,18433067
)
(1,1250:7623026,19416107:23950695,550500,235932
g1,1250:7623026,19416107
(1,1250:7623026,19416107:0,550500,235932
g1,1250:7623026,19416107
(1,1250:7623026,19416107:0,550500,235932
[1,1250:7623026,19416107:0,550500,235932
(1,52:7623026,19416107:0,550500,235932
r1,1250:7623026,19416107:0,786432,235932
)
]
)
$1,1250:7623026,19416107
h1,1250:7623026,19416107:0,0,0
$1,1250:7623026,19416107
)
g1,1250:7623026,19416107
(1,1250:7623026,19416107:18095930,550500,235932
$1,1250:7623026,19416107
(1,1250:7623026,19416107:16586026,491520,163840
h1,1250:7623026,19416107:0,0,0
g1,1250:8278387,19416107
g1,1250:8933748,19416107
g1,1250:9589109,19416107
g1,1250:9734741,19416107
x1,1250:10244467,19416107
g1,1250:10390099,19416107
x1,1250:10979920,19416107
(1,1250:10979920,19416107:901122,455111,0
x1,1250:11871941,19416107
)
x1,1250:12299742,19416107
(1,1250:12299742,19514410:428716,282169,0
x1,1250:12695690,19514410
)
g1,1250:12874090,19416107
x1,1250:13383816,19416107
g1,1250:13529448,19416107
x1,1250:14203011,19416107
(1,1250:14203011,19514410:428716,282169,0
x1,1250:14598959,19514410
)
g1,1250:14777359,19416107
x1,1250:14959404,19416107
g1,1250:15105036,19416107
x1,1250:16240992,19416107
g1,1250:16386624,19416107
x1,1250:16896350,19416107
g1,1250:17041982,19416107
x1,1250:17788363,19416107
(1,1250:17788363,19514410:230742,282169,0
x1,1250:17986337,19514410
)
g1,1250:18164737,19416107
x1,1250:18346782,19416107
g1,1250:18492414,19416107
x1,1250:19628370,19416107
(1,1250:19628370,19514410:230742,282169,0
x1,1250:19826344,19514410
)
g1,1250:20004744,19416107
x1,1250:20514470,19416107
g1,1250:20660102,19416107
x1,1250:21078802,19416107
g1,1250:21224434,19416107
x1,1250:21406479,19416107
g1,1250:21552111,19416107
x1,1250:22688067,19416107
(1,1250:22688067,19514410:428716,282169,0
x1,1250:23084015,19514410
)
x1,1250:23553691,19416107
g1,1250:24209052,19416107
)
$1,1250:24209052,19416107
k1,1250:25718956,19416107:1509904
)
g1,1250:26374316,19416107
(1,1250:26374316,19416107:5199405,550500,235932
g1,1250:26374316,19416107
(1,1250:26374316,19416107:0,550500,235932
[1,1250:26374316,19416107:0,550500,235932
(1,52:26374316,19416107:0,550500,235932
r1,1250:26374316,19416107:0,786432,235932
)
]
)
$1,1250:26374316,19416107
(1,1250:26374316,19416107:5199405,491520,163840
x1,1250:27047882,19416107
g1,1250:27157106,19416107
x1,1250:27786525,19416107
g1,1250:27968565,19416107
x1,1250:28405473,19416107
g1,1250:28587513,19416107
x1,1250:29352102,19416107
g1,1250:29461326,19416107
x1,1250:29844302,19416107
x1,1250:30117370,19416107
g1,1250:30263002,19416107
x1,1250:30772728,19416107
g1,1250:30918360,19416107
x1,1250:31573721,19416107
)
$1,1250:31573721,19416107
)
g1,1250:31573721,19416107
(1,1250:31573721,19416107:-655360,550500,235932
$1,1250:31573721,19416107
(1,1250:31573721,19416107:-655360,0,0
h1,1250:31573721,19416107:0,0,0
)
$1,1250:30918361,19416107
g1,1250:30918361,19416107
)
g1,1250:31573721,19416107
)
(1,1250:7623026,20779882:23950695,865699,449545
g1,1250:7623026,20779882
(1,1250:7623026,20779882:0,865699,449545
g1,1250:7623026,20779882
(1,1250:7623026,20779882:0,550500,235932
[1,1250:7623026,20779882:0,550500,235932
(1,52:7623026,20779882:0,550500,235932
r1,1250:7623026,20779882:0,786432,235932
)
]
)
$1,1250:7623026,20779882
h1,1250:7623026,20779882:0,0,0
$1,1250:7623026,20779882
)
g1,1250:7623026,20779882
(1,1250:7623026,20779882:18095930,865699,449545
$1,1250:7623026,20779882
(1,1250:7623026,20779882:10253989,865699,449545
h1,1250:7623026,20779882:0,0,0
x1,1250:8524375,20779882
(1,1250:8524375,20878185:626690,282169,0
x1,1250:9118297,20878185
)
g1,1250:9296697,20779882
x1,1250:9806423,20779882
g1,1250:9952055,20779882
x1,1250:10370755,20779882
g1,1250:10516387,20779882
x1,1250:10698432,20779882
g1,1250:10844064,20779882
x1,1250:11697854,20779882
(1,1250:11697854,20878185:428716,282169,0
x1,1250:12093802,20878185
)
x1,1250:12381433,20779882
g1,1250:12527065,20779882
x1,1250:13036791,20779882
g1,1250:13182423,20779882
(1,1250:13182423,20779882:484967,865699,449545
(1,1250:13182423,20779882:484967,865699,449545
h1,1250:13182423,20779882:78643,0,0
[1,1250:13261066,20779882:327681,865699,449545
(1,1250:13261066,20336526:327681,422343,0
x1,1250:13588747,20336526
)
(1,1250:13261066,21229426:327681,282168,0
k1,1250:13291900,21229426:30834
x1,1250:13557913,21229426
k1,1250:13588747,21229426:30834
)
]
h1,1250:13588747,20779882:78643,0,0
)
)
(1,1250:13667390,20779882:901122,455111,0
x1,1250:14559411,20779882
)
x1,1250:14987212,20779882
(1,1250:14987212,20878185:428716,282169,0
x1,1250:15383160,20878185
)
g1,1250:15561560,20779882
x1,1250:16071286,20779882
g1,1250:16216918,20779882
x1,1250:17448299,20779882
(1,1250:17448299,20878185:428716,282169,0
x1,1250:17844247,20878185
)
)
$1,1250:17877015,20779882
k1,1250:25718956,20779882:7841941
)
g1,1250:26374316,20779882
)
(1,1250:7623026,22057804:23950695,566233,235932
g1,1250:7623026,22057804
(1,1250:7623026,22057804:0,566233,235932
g1,1250:7623026,22057804
(1,1250:7623026,22057804:0,550500,235932
[1,1250:7623026,22057804:0,550500,235932
(1,52:7623026,22057804:0,550500,235932
r1,1250:7623026,22057804:0,786432,235932
)
]
)
$1,1250:7623026,22057804
h1,1250:7623026,22057804:0,0,0
$1,1250:7623026,22057804
)
g1,1250:7623026,22057804
(1,1250:7623026,22057804:18095930,566233,235932
$1,1250:7623026,22057804
(1,1250:7623026,22057804:18095930,566233,163840
h1,1250:7623026,22057804:0,0,0
g1,1250:8278387,22057804
g1,1250:8460427,22057804
x1,1250:8970153,22057804
g1,1250:9152193,22057804
x1,1250:10000750,22057804
(1,1250:10000750,22156107:230742,282169,0
x1,1250:10198724,22156107
)
x1,1250:10794010,22057804
(1,1250:10794010,22156107:428716,282169,0
x1,1250:11189958,22156107
)
g1,1250:11368358,22057804
x1,1250:11878084,22057804
g1,1250:12023716,22057804
x1,1250:12442416,22057804
g1,1250:12588048,22057804
x1,1250:12770093,22057804
g1,1250:12915725,22057804
x1,1250:13769515,22057804
(1,1250:13769515,22156107:230742,282169,0
x1,1250:13967489,22156107
)
x1,1250:14255120,22057804
g1,1250:14400752,22057804
x1,1250:14910478,22057804
g1,1250:15056110,22057804
x1,1250:15813641,22057804
(1,1250:15813641,22156107:230742,282169,0
x1,1250:16011615,22156107
)
g1,1250:16190015,22057804
x1,1250:16372060,22057804
g1,1250:16517692,22057804
x1,1250:17371482,22057804
(1,1250:17371482,22156107:230742,282169,0
x1,1250:17569456,22156107
)
g1,1250:17747856,22057804
x1,1250:18257582,22057804
g1,1250:18403214,22057804
x1,1250:20371285,22057804
x1,1250:21499961,22057804
(1,1250:21499961,21787211:294003,295640,0
x1,1250:21761196,21787211
)
g1,1250:21939596,22057804
x1,1250:22449322,22057804
g1,1250:22594954,22057804
x1,1250:22881675,22057804
x1,1250:23166689,22057804
(1,1250:23166689,22057804:901122,455111,0
x1,1250:24058710,22057804
)
x1,1250:24741374,22057804
(1,1250:24741374,21787211:294003,295640,0
x1,1250:25002609,21787211
)
x1,1250:25290240,22057804
(1,1250:25290240,22156107:428716,282169,0
x1,1250:25686188,22156107
)
)
$1,1250:25718956,22057804
g1,1250:25718956,22057804
)
g1,1250:26374316,22057804
)
(1,1250:7623026,23040844:23950695,550500,235932
g1,1250:7623026,23040844
(1,1250:7623026,23040844:0,550500,235932
g1,1250:7623026,23040844
(1,1250:7623026,23040844:0,550500,235932
[1,1250:7623026,23040844:0,550500,235932
(1,52:7623026,23040844:0,550500,235932
r1,1250:7623026,23040844:0,786432,235932
)
]
)
$1,1250:7623026,23040844
h1,1250:7623026,23040844:0,0,0
$1,1250:7623026,23040844
)
g1,1250:7623026,23040844
(1,1250:7623026,23040844:18095930,550500,235932
$1,1250:7623026,23040844
(1,1250:7623026,23040844:13874504,491520,163840
h1,1250:7623026,23040844:0,0,0
g1,1250:8278387,23040844
g1,1250:8933748,23040844
g1,1250:9079380,23040844
x1,1250:9589106,23040844
g1,1250:9734738,23040844
x1,1250:10890950,23040844
g1,1250:11054787,23040844
x1,1250:11564513,23040844
g1,1250:11710145,23040844
x1,1250:12084626,23040844
x1,1250:12363002,23040844
(1,1250:12363002,23040844:901122,455111,0
x1,1250:13255023,23040844
)
x1,1250:13937687,23040844
(1,1250:13937687,23139147:428716,282169,0
x1,1250:14333635,23139147
)
g1,1250:14512035,23040844
x1,1250:15021761,23040844
g1,1250:15167393,23040844
x1,1250:15761087,23040844
(1,1250:15761087,23139147:230742,282169,0
x1,1250:15959061,23139147
)
x1,1250:16299484,23040844
(1,1250:16299484,23139147:230742,282169,0
x1,1250:16497458,23139147
)
g1,1250:16675858,23040844
x1,1250:17185584,23040844
g1,1250:17331216,23040844
x1,1250:18598473,23040844
(1,1250:18598473,23139147:230742,282169,0
x1,1250:18796447,23139147
)
g1,1250:18974847,23040844
x1,1250:19156892,23040844
g1,1250:19302524,23040844
x1,1250:20156314,23040844
x1,1250:20429382,23040844
(1,1250:20429382,23139147:230742,282169,0
x1,1250:20627356,23139147
)
x1,1250:20842169,23040844
g1,1250:21497530,23040844
)
$1,1250:21497530,23040844
k1,1250:25718956,23040844:4221426
)
g1,1250:26374316,23040844
(1,1250:26374316,23040844:5199405,550500,235932
g1,1250:26374316,23040844
(1,1250:26374316,23040844:0,550500,235932
[1,1250:26374316,23040844:0,550500,235932
(1,52:26374316,23040844:0,550500,235932
r1,1250:26374316,23040844:0,786432,235932
)
]
)
$1,1250:26374316,23040844
(1,1250:26374316,23040844:5199405,491520,163840
x1,1250:27047882,23040844
g1,1250:27157106,23040844
x1,1250:27786525,23040844
g1,1250:27968565,23040844
x1,1250:28405473,23040844
g1,1250:28587513,23040844
x1,1250:29352102,23040844
g1,1250:29461326,23040844
x1,1250:29844302,23040844
x1,1250:30117370,23040844
g1,1250:30263002,23040844
x1,1250:30772728,23040844
g1,1250:30918360,23040844
x1,1250:31573721,23040844
)
$1,1250:31573721,23040844
)
g1,1250:31573721,23040844
(1,1250:31573721,23040844:-655360,550500,235932
$1,1250:31573721,23040844
(1,1250:31573721,23040844:-655360,0,0
h1,1250:31573721,23040844:0,0,0
)
$1,1250:30918361,23040844
g1,1250:30918361,23040844
)
g1,1250:31573721,23040844
)
(1,1250:7623026,24437387:23950695,898467,449545
g1,1250:7623026,24437387
(1,1250:7623026,24437387:0,898467,449545
g1,1250:7623026,24437387
(1,1250:7623026,24437387:0,550500,235932
[1,1250:7623026,24437387:0,550500,235932
(1,52:7623026,24437387:0,550500,235932
r1,1250:7623026,24437387:0,786432,235932
)
]
)
$1,1250:7623026,24437387
h1,1250:7623026,24437387:0,0,0
$1,1250:7623026,24437387
)
g1,1250:7623026,24437387
(1,1250:7623026,24437387:18095930,898467,449545
$1,1250:7623026,24437387
(1,1250:7623026,24437387:11639929,898467,449545
h1,1250:7623026,24437387:0,0,0
x1,1250:8041726,24437387
(1,1250:8041726,24535690:428716,282169,0
x1,1250:8437674,24535690
)
g1,1250:8616074,24437387
x1,1250:8798119,24437387
g1,1250:8943751,24437387
x1,1250:9362451,24437387
g1,1250:9544491,24437387
x1,1250:10054217,24437387
g1,1250:10236257,24437387
x1,1250:10745983,24437387
g1,1250:10964436,24437387
g1,1250:11073660,24437387
x1,1250:11492360,24437387
g1,1250:11637992,24437387
x1,1250:12147718,24437387
g1,1250:12293350,24437387
(1,1250:12293350,24437387:1094089,455111,0
x1,1250:13387439,24437387
)
x1,1250:13806139,24437387
(1,1250:13806139,24535690:428716,282169,0
x1,1250:14202087,24535690
)
g1,1250:14416895,24437387
x1,1250:14926621,24437387
g1,1250:15108661,24437387
x1,1250:15618387,24437387
g1,1250:15836840,24437387
g1,1250:15946064,24437387
(1,1250:15946064,24437387:1277998,898467,449545
(1,1250:15946064,24437387:1277998,898467,449545
h1,1250:15946064,24437387:78643,0,0
[1,1250:16024707,24437387:1120712,898467,449545
(1,1250:16024707,23994031:1120712,455111,98303
x1,1250:16372640,23994031
x1,1250:16716703,23994031
(1,1250:16716703,24092334:428716,282169,0
x1,1250:17112651,24092334
)
)
(1,1250:16024707,24886931:1120712,455111,0
k1,1250:16183543,24886931:158836
x1,1250:16531476,24886931
x1,1250:16986584,24886931
k1,1250:17145419,24886931:158835
)
]
h1,1250:17145419,24437387:78643,0,0
)
)
g1,1250:17406102,24437387
x1,1250:17915828,24437387
g1,1250:18097868,24437387
x1,1250:18607594,24437387
g1,1250:19262955,24437387
)
$1,1250:19262955,24437387
k1,1250:25718956,24437387:6456001
)
g1,1250:26374316,24437387
(1,1250:26374316,24437387:5199405,898467,449545
k1,1250:26856040,24437387:481724
(1,1250:26856040,24437387:0,550500,235932
[1,1250:26856040,24437387:0,550500,235932
(1,52:26856040,24437387:0,550500,235932
r1,1250:26856040,24437387:0,786432,235932
)
]
)
$1,1250:26856040,24437387
(1,1250:26856040,24437387:4717681,491520,163840
(1,1250:26856040,24437387:691771,282168,0
x1,1250:27547811,24437387
)
g1,1250:28203172,24437387
x1,1250:28967761,24437387
g1,1250:29076985,24437387
x1,1250:29459961,24437387
x1,1250:29733029,24437387
g1,1250:29878661,24437387
x1,1250:30388387,24437387
g1,1250:30534019,24437387
x1,1250:30881952,24437387
x1,1250:31573721,24437387
)
$1,1250:31573721,24437387
)
g1,1250:31573721,24437387
(1,1250:31573721,24437387:-655360,898467,449545
$1,1250:31573721,24437387
(1,1250:31573721,24437387:-655360,0,0
h1,1250:31573721,24437387:0,0,0
)
$1,1250:30918361,24437387
g1,1250:30918361,24437387
)
g1,1250:31573721,24437387
)
(1,1250:7623026,25699576:23950695,550500,235932
g1,1250:7623026,25699576
(1,1250:7623026,25699576:0,550500,235932
g1,1250:7623026,25699576
(1,1250:7623026,25699576:0,550500,235932
[1,1250:7623026,25699576:0,550500,235932
(1,52:7623026,25699576:0,550500,235932
r1,1250:7623026,25699576:0,786432,235932
)
]
)
$1,1250:7623026,25699576
h1,1250:7623026,25699576:0,0,0
$1,1250:7623026,25699576
)
g1,1250:7623026,25699576
(1,1250:7623026,25699576:18095930,550500,235932
$1,1250:7623026,25699576
(1,1250:7623026,25699576:16142180,491520,163840
h1,1250:7623026,25699576:0,0,0
x1,1250:8252370,25699576
(1,1250:8252370,25797879:428716,282169,0
x1,1250:8648318,25797879
)
x1,1250:8863131,25699576
g1,1250:8972355,25699576
x1,1250:9391055,25699576
(1,1250:9391055,25797879:428716,282169,0
x1,1250:9787003,25797879
)
x1,1250:10001816,25699576
g1,1250:10111040,25699576
x1,1250:10700861,25699576
(1,1250:10700861,25797879:428716,282169,0
x1,1250:11096809,25797879
)
x1,1250:11311622,25699576
g1,1250:11420846,25699576
x1,1250:11728501,25699576
(1,1250:11728501,25797879:428716,282169,0
x1,1250:12124449,25797879
)
x1,1250:13176669,25699576
g1,1250:13285893,25699576
x1,1250:13915312,25699576
g1,1250:14097352,25699576
x1,1250:14607078,25699576
g1,1250:14789118,25699576
x1,1250:15418462,25699576
(1,1250:15418462,25797879:428716,282169,0
x1,1250:15814410,25797879
)
x1,1250:16866630,25699576
g1,1250:16975854,25699576
x1,1250:17394554,25699576
(1,1250:17394554,25797879:428716,282169,0
x1,1250:17790502,25797879
)
x1,1250:18842722,25699576
g1,1250:18951946,25699576
x1,1250:19541767,25699576
(1,1250:19541767,25797879:428716,282169,0
x1,1250:19937715,25797879
)
x1,1250:20989935,25699576
g1,1250:21099159,25699576
x1,1250:21406814,25699576
(1,1250:21406814,25797879:428716,282169,0
x1,1250:21802762,25797879
)
x1,1250:23109845,25699576
g1,1250:23765206,25699576
)
$1,1250:23765206,25699576
k1,1250:25718956,25699576:1953750
)
g1,1250:26374316,25699576
(1,1250:26374316,25699576:5199405,550500,235932
k1,1250:29742816,25699576:3368500
(1,1250:29742816,25699576:0,550500,235932
[1,1250:29742816,25699576:0,550500,235932
(1,52:29742816,25699576:0,550500,235932
r1,1250:29742816,25699576:0,786432,235932
)
]
)
$1,1250:29742816,25699576
(1,1250:29742816,25699576:1830905,447828,127431
x1,1250:30117372,25699576
g1,1250:30299412,25699576
x1,1250:30736320,25699576
g1,1250:30918360,25699576
x1,1250:31573721,25699576
)
$1,1250:31573721,25699576
)
g1,1250:31573721,25699576
)
]
h1,1250:31573721,17964487:78643,0,0
)
)
(1,1250:33847337,17964487:1674814,491520,163840
(1,1250:33847337,17964487:1674814,491520,163840
x1,1250:35267288,17964487
x1,1250:35522151,17964487
)
)
)
(1,1252:4736286,26811358:30785865,455111,0
x1,1252:6412917,26811358
k1,1252:35522151,26811358:29109234
g1,1252:35522151,26811358
)
(1,1254:4736286,28149600:30785865,723158,395478
[1,1254:4736286,28149600:30785865,723158,395478
(1,1254:4736286,28051296:30785865,821462,493782
k1,1254:4736286,28051296:0
(1,1254:4736286,28051296:26356726,821462,493782
(1,1254:4736286,28051296:0,550500,235932
[1,1254:4736286,28051296:0,550500,235932
(1,52:4736286,28051296:0,550500,235932
r1,1254:4736286,28051296:0,786432,235932
)
]
)
(1,1254:9165424,28051296:21927588,821462,493782
$1,1254:9165424,28051296
(1,1254:9165424,28051296:21927588,821462,493782
[1,1254:9165424,28051296:21927588,821462,493782
[1,1254:9165424,28095533:21927588,865699,449545
(1,1254:9165424,28095533:21927588,865699,449545
g1,1254:9165424,28095533
(1,1254:9165424,28095533:21927588,865699,449545
g1,1254:9165424,28095533
(1,1254:9165424,28095533:0,550500,235932
[1,1254:9165424,28095533:0,550500,235932
(1,52:9165424,28095533:0,550500,235932
r1,1254:9165424,28095533:0,786432,235932
)
]
)
$1,1254:9165424,28095533
(1,1254:9165424,28095533:21927588,865699,449545
x1,1254:9539905,28095533
(1,1254:9539905,28193836:428716,282169,0
x1,1254:9935853,28193836
)
x1,1254:10806028,28095533
g1,1254:10988068,28095533
x1,1254:11679839,28095533
g1,1254:11861879,28095533
x1,1254:12371605,28095533
(1,1254:12371605,28095533:484967,865699,449545
(1,1254:12371605,28095533:484967,865699,449545
h1,1254:12371605,28095533:78643,0,0
[1,1254:12450248,28095533:327681,865699,449545
(1,1254:12450248,27652177:327681,422343,0
x1,1254:12777929,27652177
)
(1,1254:12450248,28545077:327681,282168,0
k1,1254:12481082,28545077:30834
x1,1254:12747095,28545077
k1,1254:12777929,28545077:30834
)
]
h1,1254:12777929,28095533:78643,0,0
)
)
(1,1254:12856572,28095533:901122,455111,0
x1,1254:13748593,28095533
)
x1,1254:14176394,28095533
(1,1254:14176394,28193836:230742,282169,0
x1,1254:14374368,28193836
)
x1,1254:15244543,28095533
g1,1254:15390175,28095533
x1,1254:15899901,28095533
g1,1254:16045533,28095533
x1,1254:16464233,28095533
(1,1254:16464233,28193836:230742,282169,0
x1,1254:16662207,28193836
)
x1,1254:17532382,28095533
g1,1254:17678014,28095533
x1,1254:17860059,28095533
g1,1254:18005691,28095533
x1,1254:18926307,28095533
(1,1254:18926307,28193836:294003,295640,0
x1,1254:19187542,28193836
)
g1,1254:19365942,28095533
x1,1254:19875668,28095533
g1,1254:20021300,28095533
x1,1254:20440000,28095533
(1,1254:20440000,28193836:294003,295640,0
x1,1254:20701235,28193836
)
g1,1254:20879635,28095533
x1,1254:21061680,28095533
g1,1254:21207312,28095533
x1,1254:22127928,28095533
(1,1254:22127928,28193836:230742,282169,0
x1,1254:22325902,28193836
)
x1,1254:23196077,28095533
g1,1254:23341709,28095533
x1,1254:23851435,28095533
g1,1254:23997067,28095533
x1,1254:24371548,28095533
(1,1254:24371548,28193836:230742,282169,0
x1,1254:24569522,28193836
)
x1,1254:25439697,28095533
(1,1254:25439697,28095533:901122,455111,0
x1,1254:26331718,28095533
)
x1,1254:26759519,28095533
(1,1254:26759519,28193836:294003,295640,0
x1,1254:27020754,28193836
)
g1,1254:27199154,28095533
x1,1254:27708880,28095533
g1,1254:27854512,28095533
x1,1254:28228993,28095533
(1,1254:28228993,28193836:294003,295640,0
x1,1254:28490228,28193836
)
(1,1254:28522996,28095533:901122,455111,0
x1,1254:29415017,28095533
)
x1,1254:29842818,28095533
(1,1254:29842818,28193836:230742,282169,0
x1,1254:30040792,28193836
)
x1,1254:31093012,28095533
)
$1,1254:31093012,28095533
)
g1,1254:31093012,28095533
)
]
]
)
$1,1254:31093012,28051296
)
g1,1254:31093012,28051296
)
k1,1254:35522151,28051296:4429139
(1,1254:35522151,28051296:0,821462,493782
(1,1254:35522151,28051296:0,550500,235932
g1,1254:35522151,28051296
(1,1254:35522151,28051296:0,550500,235932
(1,1254:35522151,28051296:0,550500,235932
[1,1254:35522151,28051296:0,550500,235932
(1,52:35522151,28051296:0,550500,235932
r1,1254:35522151,28051296:0,786432,235932
)
]
)
)
)
)
k1,1254:35522151,28051296:0
)
]
)
(1,1262:4736286,30901391:30785865,1738966,1411286
[1,1262:4736286,30901391:30785865,1738966,1411286
(1,1262:4736286,30803087:30785865,1837270,1509590
k1,1262:4736286,30803087:0
(1,1262:4736286,30803087:27370450,1837270,1509590
(1,1262:4736286,30803087:0,550500,235932
[1,1262:4736286,30803087:0,550500,235932
(1,52:4736286,30803087:0,550500,235932
r1,1262:4736286,30803087:0,786432,235932
)
]
)
(1,1262:8151701,30803087:23955035,1837270,1509590
$1,1262:8151701,30803087
(1,1262:8151701,30803087:23955035,1837270,1509590
[1,1262:8151701,30803087:23955035,1837270,1509590
[1,1262:8151701,32076745:23955035,3110928,235932
(1,1262:8151701,29831516:23955035,865699,449545
g1,1262:8151701,29831516
(1,1262:8151701,29831516:1684823,865699,449545
g1,1262:8151701,29831516
(1,1262:8151701,29831516:0,550500,235932
[1,1262:8151701,29831516:0,550500,235932
(1,52:8151701,29831516:0,550500,235932
r1,1262:8151701,29831516:0,786432,235932
)
]
)
$1,1262:8151701,29831516
(1,1262:8151701,29831516:1684823,491520,163840
x1,1262:8570401,29831516
(1,1262:8570401,29929819:428716,282169,0
x1,1262:8966349,29929819
)
x1,1262:9836524,29831516
)
$1,1262:9836524,29831516
)
g1,1262:9836524,29831516
(1,1262:9836524,29831516:22270212,865699,449545
$1,1262:9836524,29831516
(1,1262:9836524,29831516:22270212,865699,449545
h1,1262:9836524,29831516:0,0,0
g1,1262:10018564,29831516
x1,1262:10710335,29831516
g1,1262:10892375,29831516
x1,1262:11584146,29831516
(1,1262:11584146,29831516:484967,865699,449545
(1,1262:11584146,29831516:484967,865699,449545
h1,1262:11584146,29831516:78643,0,0
[1,1262:11662789,29831516:327681,865699,449545
(1,1262:11662789,29388160:327681,422343,0
x1,1262:11990470,29388160
)
(1,1262:11662789,30281060:327681,282168,0
k1,1262:11693623,30281060:30834
x1,1262:11959636,30281060
k1,1262:11990470,30281060:30834
)
]
h1,1262:11990470,29831516:78643,0,0
)
)
x1,1262:13244592,29831516
(1,1262:13244592,29929819:230742,282169,0
x1,1262:13442566,29929819
)
x1,1262:14312741,29831516
g1,1262:14458373,29831516
x1,1262:14968099,29831516
g1,1262:15113731,29831516
x1,1262:15967521,29831516
(1,1262:15967521,29929819:230742,282169,0
x1,1262:16165495,29929819
)
x1,1262:17290533,29831516
g1,1262:17436165,29831516
x1,1262:17945891,29831516
g1,1262:18091523,29831516
x1,1262:19487652,29831516
(1,1262:19487652,29929819:230742,282169,0
x1,1262:19685626,29929819
)
x1,1262:20555801,29831516
g1,1262:20701433,29831516
x1,1262:21211159,29831516
g1,1262:21356791,29831516
x1,1262:21680527,29831516
x1,1262:22268380,29831516
(1,1262:22268380,29831516:901122,455111,0
x1,1262:23160401,29831516
)
x1,1262:23588202,29831516
(1,1262:23588202,29929819:230742,282169,0
x1,1262:23786176,29929819
)
x1,1262:24656351,29831516
g1,1262:24801983,29831516
x1,1262:25311709,29831516
g1,1262:25457341,29831516
x1,1262:25796172,29831516
(1,1262:25796172,29929819:230742,282169,0
x1,1262:25994146,29929819
)
x1,1262:27537884,29831516
(1,1262:27537884,29929819:230742,282169,0
x1,1262:27735858,29929819
)
x1,1262:28606033,29831516
g1,1262:28751665,29831516
x1,1262:29261391,29831516
g1,1262:29407023,29831516
x1,1262:29825723,29831516
(1,1262:29825723,29929819:294003,295640,0
x1,1262:30086958,29929819
)
g1,1262:30265358,29831516
x1,1262:30447403,29831516
g1,1262:30593035,29831516
x1,1262:31557870,29831516
(1,1262:31557870,29929819:294003,295640,0
x1,1262:31819105,29929819
)
x1,1262:32106736,29831516
)
$1,1262:32106736,29831516
g1,1262:32106736,29831516
)
g1,1262:32106736,29831516
)
(1,1262:8151701,31093705:23955035,550500,235932
g1,1262:8151701,31093705
(1,1262:8151701,31093705:1684823,550500,235932
k1,1262:9836524,31093705:1684823
(1,1262:9836524,31093705:0,550500,235932
[1,1262:9836524,31093705:0,550500,235932
(1,52:9836524,31093705:0,550500,235932
r1,1262:9836524,31093705:0,786432,235932
)
]
)
$1,1262:9836524,31093705
h1,1262:9836524,31093705:0,0,0
$1,1262:9836524,31093705
)
g1,1262:9836524,31093705
(1,1262:9836524,31093705:22270212,550500,235932
$1,1262:9836524,31093705
(1,1262:9836524,31093705:18873833,491520,163840
h1,1262:9836524,31093705:0,0,0
g1,1262:10491885,31093705
g1,1262:10637517,31093705
x1,1262:11147243,31093705
g1,1262:11292875,31093705
x1,1262:11631706,31093705
(1,1262:11631706,31192008:294003,295640,0
x1,1262:11892941,31192008
)
x1,1262:12344409,31093705
(1,1262:12344409,31192008:230742,282169,0
x1,1262:12542383,31192008
)
x1,1262:13412558,31093705
g1,1262:13558190,31093705
x1,1262:13740235,31093705
g1,1262:13885867,31093705
x1,1262:14850702,31093705
(1,1262:14850702,31192008:294003,295640,0
x1,1262:15111937,31192008
)
g1,1262:15290337,31093705
x1,1262:15800063,31093705
g1,1262:15945695,31093705
x1,1262:16866311,31093705
(1,1262:16866311,31192008:230742,282169,0
x1,1262:17064285,31192008
)
x1,1262:18242115,31093705
(1,1262:18242115,31192008:294003,295640,0
x1,1262:18503350,31192008
)
g1,1262:18681750,31093705
x1,1262:19191476,31093705
g1,1262:19337108,31093705
x1,1262:19711589,31093705
(1,1262:19711589,31192008:230742,282169,0
x1,1262:19909563,31192008
)
x1,1262:21633528,31093705
(1,1262:21633528,31192008:294003,295640,0
x1,1262:21894763,31192008
)
g1,1262:22073163,31093705
x1,1262:22582889,31093705
g1,1262:22728521,31093705
x1,1262:23649137,31093705
(1,1262:23649137,31192008:294003,295640,0
x1,1262:23910372,31192008
)
x1,1262:24250795,31093705
(1,1262:24250795,31192008:230742,282169,0
x1,1262:24448769,31192008
)
x1,1262:25318944,31093705
g1,1262:25464576,31093705
x1,1262:25974302,31093705
g1,1262:26119934,31093705
x1,1262:26494415,31093705
(1,1262:26494415,31192008:294003,295640,0
x1,1262:26755650,31192008
)
x1,1262:27642208,31093705
(1,1262:27642208,31192008:230742,282169,0
x1,1262:27840182,31192008
)
x1,1262:28710357,31093705
)
$1,1262:28710357,31093705
k1,1262:32106736,31093705:3396379
)
g1,1262:32106736,31093705
)
(1,1262:8151701,32076745:23955035,550500,235932
g1,1262:8151701,32076745
(1,1262:8151701,32076745:1684823,550500,235932
k1,1262:9836524,32076745:1684823
(1,1262:9836524,32076745:0,550500,235932
[1,1262:9836524,32076745:0,550500,235932
(1,52:9836524,32076745:0,550500,235932
r1,1262:9836524,32076745:0,786432,235932
)
]
)
$1,1262:9836524,32076745
h1,1262:9836524,32076745:0,0,0
$1,1262:9836524,32076745
)
g1,1262:9836524,32076745
(1,1262:9836524,32076745:22270212,550500,235932
$1,1262:9836524,32076745
(1,1262:9836524,32076745:16475678,491520,163840
h1,1262:9836524,32076745:0,0,0
g1,1262:10491885,32076745
g1,1262:10637517,32076745
x1,1262:11147243,32076745
g1,1262:11292875,32076745
(1,1262:11292875,32076745:1094089,455111,0
x1,1262:12386964,32076745
)
x1,1262:12976785,32076745
(1,1262:12976785,32175048:230742,282169,0
x1,1262:13174759,32175048
)
x1,1262:14044934,32076745
g1,1262:14190566,32076745
x1,1262:14700292,32076745
g1,1262:14845924,32076745
x1,1262:15435745,32076745
(1,1262:15435745,32175048:294003,295640,0
x1,1262:15696980,32175048
)
g1,1262:15875380,32076745
x1,1262:16385106,32076745
g1,1262:16530738,32076745
(1,1262:16530738,32076745:1094089,455111,0
x1,1262:17624827,32076745
)
x1,1262:18214648,32076745
(1,1262:18214648,32175048:294003,295640,0
x1,1262:18475883,32175048
)
g1,1262:18654283,32076745
x1,1262:19164009,32076745
g1,1262:19309641,32076745
x1,1262:19899462,32076745
(1,1262:19899462,32175048:230742,282169,0
x1,1262:20097436,32175048
)
x1,1262:21816168,32076745
(1,1262:21816168,32175048:294003,295640,0
x1,1262:22077403,32175048
)
g1,1262:22255803,32076745
x1,1262:22765529,32076745
g1,1262:22911161,32076745
x1,1262:23329861,32076745
(1,1262:23329861,32175048:294003,295640,0
x1,1262:23591096,32175048
)
g1,1262:23769496,32076745
x1,1262:23951541,32076745
g1,1262:24097173,32076745
x1,1262:25062008,32076745
(1,1262:25062008,32175048:230742,282169,0
x1,1262:25259982,32175048
)
x1,1262:26312202,32076745
)
$1,1262:26312202,32076745
k1,1262:32106736,32076745:5794534
)
g1,1262:32106736,32076745
)
]
]
)
$1,1262:32106736,30803087
)
g1,1262:32106736,30803087
)
k1,1262:35522151,30803087:3415415
(1,1262:35522151,30803087:0,1837270,1509590
(1,1262:35522151,30803087:0,550500,235932
g1,1262:35522151,30803087
(1,1262:35522151,30803087:0,550500,235932
(1,1262:35522151,30803087:0,550500,235932
[1,1262:35522151,30803087:0,550500,235932
(1,52:35522151,30803087:0,550500,235932
r1,1262:35522151,30803087:0,786432,235932
)
]
)
)
)
)
k1,1262:35522151,30803087:0
)
]
)
(1,1264:4736286,33046445:30785865,455111,0
x1,1264:5792147,33046445
k1,1264:35522151,33046445:29730004
g1,1264:35522151,33046445
)
(1,1271:4736286,35402758:30785865,1738966,1411286
[1,1271:4736286,35402758:30785865,1738966,1411286
(1,1271:4736286,35304454:30785865,1837270,1509590
k1,1271:4736286,35304454:0
(1,1271:4736286,35304454:26493929,1837270,1509590
(1,1271:4736286,35304454:0,550500,235932
[1,1271:4736286,35304454:0,550500,235932
(1,52:4736286,35304454:0,550500,235932
r1,1271:4736286,35304454:0,786432,235932
)
]
)
(1,1271:9028222,35304454:22201993,1837270,1509590
$1,1271:9028222,35304454
(1,1271:9028222,35304454:22201993,1837270,1509590
[1,1271:9028222,35304454:22201993,1837270,1509590
[1,1271:9028222,36578112:22201993,3110928,235932
(1,1271:9028222,34332883:22201993,865699,449545
g1,1271:9028222,34332883
(1,1271:9028222,34332883:1573778,865699,449545
g1,1271:9028222,34332883
(1,1271:9028222,34332883:0,550500,235932
[1,1271:9028222,34332883:0,550500,235932
(1,52:9028222,34332883:0,550500,235932
r1,1271:9028222,34332883:0,786432,235932
)
]
)
$1,1271:9028222,34332883
(1,1271:9028222,34332883:1573778,491520,163840
x1,1271:9335877,34332883
(1,1271:9335877,34431186:428716,282169,0
x1,1271:9731825,34431186
)
x1,1271:10602000,34332883
)
$1,1271:10602000,34332883
)
g1,1271:10602000,34332883
(1,1271:10602000,34332883:20628215,865699,449545
$1,1271:10602000,34332883
(1,1271:10602000,34332883:19480614,865699,449545
h1,1271:10602000,34332883:0,0,0
g1,1271:10784040,34332883
x1,1271:11475811,34332883
g1,1271:11657851,34332883
x1,1271:12349622,34332883
(1,1271:12349622,34332883:484967,865699,449545
(1,1271:12349622,34332883:484967,865699,449545
h1,1271:12349622,34332883:78643,0,0
[1,1271:12428265,34332883:327681,865699,449545
(1,1271:12428265,33889527:327681,422343,0
x1,1271:12755946,33889527
)
(1,1271:12428265,34782427:327681,282168,0
k1,1271:12459099,34782427:30834
x1,1271:12725112,34782427
k1,1271:12755946,34782427:30834
)
]
h1,1271:12755946,34332883:78643,0,0
)
)
(1,1271:12834589,34332883:901122,455111,0
x1,1271:13726610,34332883
)
x1,1271:14154411,34332883
(1,1271:14154411,34431186:230742,282169,0
x1,1271:14352385,34431186
)
x1,1271:15222560,34332883
g1,1271:15368192,34332883
x1,1271:15877918,34332883
g1,1271:16023550,34332883
x1,1271:17254931,34332883
(1,1271:17254931,34431186:230742,282169,0
x1,1271:17452905,34431186
)
x1,1271:18323080,34332883
g1,1271:18468712,34332883
x1,1271:18978438,34332883
g1,1271:19124070,34332883
x1,1271:21419822,34332883
x1,1271:21856727,34332883
(1,1271:21856727,34431186:294003,295640,0
x1,1271:22117962,34431186
)
x1,1271:23020994,34332883
x1,1271:23457899,34332883
(1,1271:23457899,34431186:230742,282169,0
x1,1271:23655873,34431186
)
x1,1271:24708093,34332883
g1,1271:24853725,34332883
x1,1271:25363451,34332883
g1,1271:25509083,34332883
x1,1271:25795804,34332883
(1,1271:25825955,34332883:901122,455111,0
x1,1271:26717976,34332883
)
x1,1271:27145777,34332883
(1,1271:27145777,34431186:294003,295640,0
x1,1271:27407012,34431186
)
(1,1271:27439780,34332883:901122,455111,0
x1,1271:28331801,34332883
)
x1,1271:28759602,34332883
(1,1271:28759602,34431186:230742,282169,0
x1,1271:28957576,34431186
)
x1,1271:30082614,34332883
)
$1,1271:30082614,34332883
k1,1271:31230215,34332883:1147601
)
g1,1271:31230215,34332883
)
(1,1271:9028222,35595072:22201993,550500,235932
g1,1271:9028222,35595072
(1,1271:9028222,35595072:1573778,550500,235932
k1,1271:10602000,35595072:1573778
(1,1271:10602000,35595072:0,550500,235932
[1,1271:10602000,35595072:0,550500,235932
(1,52:10602000,35595072:0,550500,235932
r1,1271:10602000,35595072:0,786432,235932
)
]
)
$1,1271:10602000,35595072
h1,1271:10602000,35595072:0,0,0
$1,1271:10602000,35595072
)
g1,1271:10602000,35595072
(1,1271:10602000,35595072:20628215,550500,235932
$1,1271:10602000,35595072
(1,1271:10602000,35595072:20628215,491520,163840
h1,1271:10602000,35595072:0,0,0
g1,1271:11257361,35595072
g1,1271:11402993,35595072
x1,1271:11912719,35595072
g1,1271:12058351,35595072
x1,1271:12652045,35595072
(1,1271:12652045,35693375:230742,282169,0
x1,1271:12850019,35693375
)
x1,1271:14027849,35595072
(1,1271:14027849,35693375:294003,295640,0
x1,1271:14289084,35693375
)
g1,1271:14467484,35595072
x1,1271:14977210,35595072
g1,1271:15122842,35595072
x1,1271:15461673,35595072
(1,1271:15461673,35693375:294003,295640,0
x1,1271:15722908,35693375
)
x1,1271:16063331,35595072
(1,1271:16063331,35693375:230742,282169,0
x1,1271:16261305,35693375
)
x1,1271:17131480,35595072
g1,1271:17277112,35595072
x1,1271:17786838,35595072
g1,1271:17932470,35595072
x1,1271:18306951,35595072
(1,1271:18306951,35693375:230742,282169,0
x1,1271:18504925,35693375
)
x1,1271:19629963,35595072
(1,1271:19629963,35595072:901122,455111,0
x1,1271:20521984,35595072
)
x1,1271:20949785,35595072
(1,1271:20949785,35693375:294003,295640,0
x1,1271:21211020,35693375
)
g1,1271:21389420,35595072
x1,1271:21899146,35595072
g1,1271:22044778,35595072
x1,1271:22638472,35595072
(1,1271:22638472,35693375:294003,295640,0
x1,1271:22899707,35693375
)
x1,1271:23240130,35595072
(1,1271:23240130,35693375:294003,295640,0
x1,1271:23501365,35693375
)
g1,1271:23679765,35595072
x1,1271:24189491,35595072
g1,1271:24335123,35595072
x1,1271:24709604,35595072
(1,1271:24709604,35693375:294003,295640,0
x1,1271:24970839,35693375
)
x1,1271:25258470,35595072
(1,1271:25258470,35595072:901122,455111,0
x1,1271:26150491,35595072
)
x1,1271:26578292,35595072
(1,1271:26578292,35693375:230742,282169,0
x1,1271:26776266,35693375
)
x1,1271:27646441,35595072
g1,1271:27792073,35595072
x1,1271:28301799,35595072
g1,1271:28447431,35595072
x1,1271:28786262,35595072
(1,1271:28786262,35693375:230742,282169,0
x1,1271:28984236,35693375
)
x1,1271:30162066,35595072
(1,1271:30162066,35693375:230742,282169,0
x1,1271:30360040,35693375
)
x1,1271:31230215,35595072
)
$1,1271:31230215,35595072
g1,1271:31230215,35595072
)
g1,1271:31230215,35595072
)
(1,1271:9028222,36578112:22201993,550500,235932
g1,1271:9028222,36578112
(1,1271:9028222,36578112:1573778,550500,235932
k1,1271:10602000,36578112:1573778
(1,1271:10602000,36578112:0,550500,235932
[1,1271:10602000,36578112:0,550500,235932
(1,52:10602000,36578112:0,550500,235932
r1,1271:10602000,36578112:0,786432,235932
)
]
)
$1,1271:10602000,36578112
h1,1271:10602000,36578112:0,0,0
$1,1271:10602000,36578112
)
g1,1271:10602000,36578112
(1,1271:10602000,36578112:20628215,550500,235932
$1,1271:10602000,36578112
(1,1271:10602000,36578112:14972457,491520,163840
h1,1271:10602000,36578112:0,0,0
g1,1271:11257361,36578112
g1,1271:11402993,36578112
x1,1271:11912719,36578112
g1,1271:12058351,36578112
x1,1271:12397182,36578112
(1,1271:12397182,36676415:230742,282169,0
x1,1271:12595156,36676415
)
x1,1271:13884031,36578112
(1,1271:13884031,36676415:294003,295640,0
x1,1271:14145266,36676415
)
g1,1271:14323666,36578112
x1,1271:14505711,36578112
g1,1271:14651343,36578112
x1,1271:15505133,36578112
(1,1271:15505133,36676415:294003,295640,0
x1,1271:15766368,36676415
)
g1,1271:15944768,36578112
x1,1271:16454494,36578112
g1,1271:16600126,36578112
x1,1271:16938957,36578112
(1,1271:16938957,36676415:294003,295640,0
x1,1271:17200192,36676415
)
x1,1271:17651660,36578112
(1,1271:17651660,36676415:230742,282169,0
x1,1271:17849634,36676415
)
x1,1271:18719809,36578112
g1,1271:18865441,36578112
x1,1271:19047486,36578112
g1,1271:19193118,36578112
x1,1271:20046908,36578112
(1,1271:20046908,36676415:294003,295640,0
x1,1271:20308143,36676415
)
x1,1271:21189468,36578112
(1,1271:21189468,36676415:294003,295640,0
x1,1271:21450703,36676415
)
g1,1271:21629103,36578112
x1,1271:22138829,36578112
g1,1271:22284461,36578112
x1,1271:22703161,36578112
(1,1271:22703161,36676415:294003,295640,0
x1,1271:22964396,36676415
)
g1,1271:23142796,36578112
x1,1271:23324841,36578112
g1,1271:23470473,36578112
x1,1271:24324263,36578112
(1,1271:24324263,36676415:230742,282169,0
x1,1271:24522237,36676415
)
x1,1271:25574457,36578112
)
$1,1271:25574457,36578112
k1,1271:31230215,36578112:5655758
)
g1,1271:31230215,36578112
)
]
]
)
$1,1271:31230215,35304454
)
g1,1271:31230215,35304454
)
k1,1271:35522151,35304454:4291936
(1,1271:35522151,35304454:0,1837270,1509590
(1,1271:35522151,35304454:0,550500,235932
g1,1271:35522151,35304454
(1,1271:35522151,35304454:0,550500,235932
(1,1271:35522151,35304454:0,550500,235932
[1,1271:35522151,35304454:0,550500,235932
(1,52:35522151,35304454:0,550500,235932
r1,1271:35522151,35304454:0,786432,235932
)
]
)
)
)
)
k1,1271:35522151,35304454:0
)
]
)
(1,1275:4736286,37893421:30785865,462030,134350
[1,1275:4736286,37893421:30785865,462030,134350
(1,1275:4736286,37791839:30785865,557056,235932
k1,1275:4736286,37791839:0
(1,1275:4736286,37791839:29231011,557056,235932
(1,1275:4736286,37791839:0,550500,235932
[1,1275:4736286,37791839:0,550500,235932
(1,52:4736286,37791839:0,550500,235932
r1,1275:4736286,37791839:0,786432,235932
)
]
)
(1,1275:6291140,37791839:27676157,557056,229376
$1,1275:6291140,37791839
(1,1275:6291140,37791839:27676157,557056,229376
[1,1275:6291140,37791839:27676157,557056,229376
[1,1275:6291140,37785283:27676157,550500,235932
(1,1275:6291140,37785283:27676157,550500,235932
g1,1275:6291140,37785283
(1,1275:6291140,37785283:27676157,550500,235932
g1,1275:6291140,37785283
(1,1275:6291140,37785283:0,550500,235932
[1,1275:6291140,37785283:0,550500,235932
(1,52:6291140,37785283:0,550500,235932
r1,1275:6291140,37785283:0,786432,235932
)
]
)
$1,1275:6291140,37785283
(1,1275:6291140,37785283:27676157,491520,163840
x1,1275:6880961,37785283
(1,1275:6880961,37883586:428716,282169,0
x1,1275:7276909,37883586
)
x1,1275:8147084,37785283
g1,1275:8329124,37785283
x1,1275:9020895,37785283
g1,1275:9202935,37785283
x1,1275:9792756,37785283
(1,1275:9792756,37883586:230742,282169,0
x1,1275:9990730,37883586
)
x1,1275:10860905,37785283
g1,1275:11006537,37785283
x1,1275:11188582,37785283
g1,1275:11334214,37785283
x1,1275:12299049,37785283
(1,1275:12299049,37883586:294003,295640,0
x1,1275:12560284,37883586
)
g1,1275:12738684,37785283
x1,1275:13248410,37785283
g1,1275:13394042,37785283
x1,1275:13983863,37785283
(1,1275:13983863,37883586:294003,295640,0
x1,1275:14245098,37883586
)
g1,1275:14423498,37785283
x1,1275:14605543,37785283
g1,1275:14751175,37785283
x1,1275:15716010,37785283
(1,1275:15716010,37883586:230742,282169,0
x1,1275:15913984,37883586
)
x1,1275:16784159,37785283
g1,1275:16929791,37785283
x1,1275:17439517,37785283
g1,1275:17585149,37785283
x1,1275:18003849,37785283
(1,1275:18003849,37883586:230742,282169,0
x1,1275:18201823,37883586
)
x1,1275:19071998,37785283
g1,1275:19217630,37785283
x1,1275:19399675,37785283
g1,1275:19545307,37785283
x1,1275:20681263,37785283
(1,1275:20681263,37883586:294003,295640,0
x1,1275:20942498,37883586
)
g1,1275:21120898,37785283
x1,1275:21630624,37785283
g1,1275:21776256,37785283
x1,1275:22194956,37785283
(1,1275:22194956,37883586:294003,295640,0
x1,1275:22456191,37883586
)
g1,1275:22634591,37785283
x1,1275:22816636,37785283
g1,1275:22962268,37785283
x1,1275:24098224,37785283
(1,1275:24098224,37883586:230742,282169,0
x1,1275:24296198,37883586
)
x1,1275:25166373,37785283
g1,1275:25312005,37785283
x1,1275:25821731,37785283
g1,1275:25967363,37785283
x1,1275:26557184,37785283
(1,1275:26557184,37883586:230742,282169,0
x1,1275:26755158,37883586
)
x1,1275:27625333,37785283
(1,1275:27625333,37785283:901122,455111,0
x1,1275:28517354,37785283
)
x1,1275:28945155,37785283
(1,1275:28945155,37883586:294003,295640,0
x1,1275:29206390,37883586
)
g1,1275:29384790,37785283
x1,1275:29894516,37785283
g1,1275:30040148,37785283
x1,1275:30629969,37785283
(1,1275:30629969,37883586:294003,295640,0
x1,1275:30891204,37883586
)
g1,1275:31069604,37785283
x1,1275:31251649,37785283
g1,1275:31397281,37785283
(1,1275:31397281,37785283:901122,455111,0
x1,1275:32289302,37785283
)
x1,1275:32717103,37785283
(1,1275:32717103,37883586:230742,282169,0
x1,1275:32915077,37883586
)
x1,1275:33967297,37785283
)
$1,1275:33967297,37785283
)
g1,1275:33967297,37785283
)
]
]
)
$1,1275:33967297,37791839
)
g1,1275:33967297,37791839
)
k1,1275:35522151,37791839:1554854
(1,1275:35522151,37791839:0,557056,235932
(1,1275:35522151,37791839:0,550500,235932
g1,1275:35522151,37791839
(1,1275:35522151,37791839:0,550500,235932
(1,1275:35522151,37791839:0,550500,235932
[1,1275:35522151,37791839:0,550500,235932
(1,52:35522151,37791839:0,550500,235932
r1,1275:35522151,37791839:0,786432,235932
)
]
)
)
)
)
k1,1275:35522151,37791839:0
)
]
)
(1,1277:4736286,38892974:30785865,533465,196607
x1,1277:5337034,38892974
x1,1276:7905687,38892974
g1,1276:8124140,38892974
x1,1276:9034364,38892974
g1,1276:9252817,38892974
x1,1276:10201271,38892974
x1,1276:11493790,38892974
g1,1276:11712243,38892974
x1,1276:12240174,38892974
g1,1276:12458627,38892974
$1,1276:12458627,38892974
(1,1276:12458627,38892974:1968817,491520,196607
(1,1276:12458627,38892974:1674814,491520,163840
(1,1276:12458627,38892974:1674814,491520,163840
(1,1276:12458627,38892974:1674814,491520,163840
x1,1276:13878578,38892974
h1,1276:13878578,38892974:0,0,0
x1,1276:14133441,38892974
)
)
)
(1,1276:14133441,39089581:294003,295640,0
x1,1276:14394676,39089581
)
)
$1,1276:14427444,38892974
g1,1276:14645897,38892974
x1,1276:15701758,38892974
g1,1276:15920211,38892974
$1,1276:15920211,38892974
x1,1276:16186224,38892974
(1,1276:16186224,38655149:294003,295640,0
x1,1276:16447459,38655149
)
x1,1276:16854708,38892974
(1,1276:16854708,38991277:428716,282169,0
x1,1276:17250656,38991277
)
$1,1276:17283424,38892974
g1,1276:17501877,38892974
x1,1276:18048012,38892974
g1,1276:18266465,38892974
$1,1276:18266465,38892974
x1,1276:18712475,38892974
(1,1276:18712475,38655149:294003,295640,0
x1,1276:18973710,38655149
)
x1,1276:19734657,38892974
g1,1276:19880289,38892974
x1,1276:20390015,38892974
g1,1276:20535647,38892974
x1,1276:21300236,38892974
g1,1276:21409460,38892974
x1,1276:22155844,38892974
$1,1276:22155844,38892974
g1,1276:22374297,38892974
x1,1276:23998137,38892974
g1,1276:24216590,38892974
x1,1276:25418087,38892974
k1,1277:35522151,38892974:10104064
g1,1277:35522151,38892974
)
(1,1287:4736286,43862578:30785865,4155650,3827969
[1,1287:4736286,43862578:30785865,4155650,3827969
(1,1287:4736286,43764274:30785865,4253954,3926273
k1,1287:4736286,43764274:0
(1,1287:4736286,43764274:27862486,4253954,3926273
(1,1287:4736286,43764274:0,550500,235932
[1,1287:4736286,43764274:0,550500,235932
(1,52:4736286,43764274:0,550500,235932
r1,1287:4736286,43764274:0,786432,235932
)
]
)
(1,1287:5984850,43764274:26613922,4253954,3926273
$1,1287:5984850,43764274
(1,1287:5984850,43764274:26613922,4253954,3926273
[1,1287:5984850,43764274:26613922,4253954,3926273
[1,1287:5984850,47309585:26613922,7799265,380962
(1,1287:5984850,40522496:26613922,1012176,597113
g1,1287:5984850,40522496
(1,1287:5984850,40522496:0,1012176,597113
g1,1287:5984850,40522496
(1,1287:5984850,40522496:0,550500,235932
[1,1287:5984850,40522496:0,550500,235932
(1,52:5984850,40522496:0,550500,235932
r1,1287:5984850,40522496:0,786432,235932
)
]
)
$1,1287:5984850,40522496
h1,1287:5984850,40522496:0,0,0
$1,1287:5984850,40522496
)
g1,1287:5984850,40522496
(1,1287:5984850,40522496:26613922,1012176,597113
$1,1287:5984850,40522496
(1,1287:5984850,40522496:11632764,1012176,597113
h1,1287:5984850,40522496:0,0,0
(1,1287:5984850,40522496:484967,865699,449545
(1,1287:5984850,40522496:484967,865699,449545
h1,1287:5984850,40522496:78643,0,0
[1,1287:6063493,40522496:327681,865699,449545
(1,1287:6063493,40079140:327681,422343,0
x1,1287:6391174,40079140
)
(1,1287:6063493,40972040:327681,422343,0
x1,1287:6391174,40972040
)
]
h1,1287:6391174,40522496:78643,0,0
)
)
x1,1287:7063511,40522496
(1,1287:7063511,40251903:294003,295640,0
x1,1287:7324746,40251903
)
x1,1287:7731995,40522496
(1,1287:7731995,40620799:428716,282169,0
x1,1287:8127943,40620799
)
x1,1287:8488392,40522496
[1,1287:8488392,40698997:648084,742734,0
(1,1287:8488392,40251903:294003,295640,0
x1,1287:8749627,40251903
)
(1,1287:8488392,40698997:648084,342242,0
x1,1287:8847932,40698997
(1,1287:8847932,40567926:255776,211171,0
x1,1287:9070940,40567926
)
)
]
x1,1287:9882860,40522496
g1,1287:10028492,40522496
x1,1287:10538218,40522496
g1,1287:10683850,40522496
x1,1287:10949863,40522496
(1,1287:10949863,40251903:294003,295640,0
x1,1287:11211098,40251903
)
g1,1287:11353090,40522496
(1,1287:11353090,39630471:364090,0,1456371
x1,1287:11717180,39630471
)
[1,1287:11717180,41119609:522013,1609289,0
(1,1287:12008451,39792489:230742,282169,0
x1,1287:12206425,39792489
)
(1,1287:11717180,41119609:294003,295640,0
x1,1287:11978415,41119609
)
]
g1,1287:12348417,40522496
(1,1287:12348417,39630471:364090,0,1456371
x1,1287:12712507,39630471
)
(1,1287:12712507,41119609:406871,313481,0
x1,1287:13086610,41119609
)
g1,1287:13228602,40522496
(1,1287:13228602,40522496:901122,455111,0
x1,1287:14120623,40522496
)
x1,1287:14548424,40522496
(1,1287:14548424,40620799:428716,282169,0
x1,1287:14944372,40620799
)
g1,1287:15122772,40522496
x1,1287:15304817,40522496
g1,1287:15450449,40522496
x1,1287:15824930,40522496
(1,1287:15824930,40620799:428716,282169,0
x1,1287:16220878,40620799
)
x1,1287:17617614,40522496
)
$1,1287:17617614,40522496
k1,1287:32598772,40522496:14981158
)
g1,1287:32598772,40522496
)
(1,1287:5984850,42393929:26613922,1012176,597113
g1,1287:5984850,42393929
(1,1287:5984850,42393929:0,1012176,597113
g1,1287:5984850,42393929
(1,1287:5984850,42393929:0,550500,235932
[1,1287:5984850,42393929:0,550500,235932
(1,52:5984850,42393929:0,550500,235932
r1,1287:5984850,42393929:0,786432,235932
)
]
)
$1,1287:5984850,42393929
h1,1287:5984850,42393929:0,0,0
$1,1287:5984850,42393929
)
g1,1287:5984850,42393929
(1,1287:5984850,42393929:26613922,1012176,597113
$1,1287:5984850,42393929
(1,1287:5984850,42393929:19889267,1012176,597113
h1,1287:5984850,42393929:0,0,0
g1,1287:6166890,42393929
x1,1287:6676616,42393929
g1,1287:6858656,42393929
(1,1287:6858656,42393929:484967,865699,449545
(1,1287:6858656,42393929:484967,865699,449545
h1,1287:6858656,42393929:78643,0,0
[1,1287:6937299,42393929:327681,865699,449545
(1,1287:6937299,41950573:327681,422343,0
x1,1287:7264980,41950573
)
(1,1287:6937299,42843473:327681,422343,0
x1,1287:7264980,42843473
)
]
h1,1287:7264980,42393929:78643,0,0
)
)
x1,1287:7937317,42393929
(1,1287:7937317,42123336:294003,295640,0
x1,1287:8198552,42123336
)
x1,1287:8605801,42393929
(1,1287:8605801,42492232:428716,282169,0
x1,1287:9001749,42492232
)
x1,1287:10236014,42393929
[1,1287:10236014,42570430:648084,742734,0
(1,1287:10236014,42123336:294003,295640,0
x1,1287:10497249,42123336
)
(1,1287:10236014,42570430:648084,342242,0
x1,1287:10595554,42570430
(1,1287:10595554,42439359:255776,211171,0
x1,1287:10818562,42439359
)
)
]
g1,1287:11029730,42393929
x1,1287:11539456,42393929
g1,1287:11685088,42393929
(1,1287:11685088,41501904:364090,0,1456371
x1,1287:12049178,41501904
)
[1,1287:12049178,42991042:522013,1609289,0
(1,1287:12340449,41663922:230742,282169,0
x1,1287:12538423,41663922
)
(1,1287:12049178,42991042:294003,295640,0
x1,1287:12310413,42991042
)
]
g1,1287:12680415,42393929
(1,1287:12680415,41501904:364090,0,1456371
x1,1287:13044505,41501904
)
(1,1287:13044505,42991042:406871,313481,0
x1,1287:13418608,42991042
)
g1,1287:13560600,42393929
x1,1287:13826613,42393929
(1,1287:13826613,42123336:294003,295640,0
x1,1287:14087848,42123336
)
x1,1287:14794179,42393929
(1,1287:14794179,42492232:428716,282169,0
x1,1287:15190127,42492232
)
g1,1287:15368527,42393929
x1,1287:15550572,42393929
g1,1287:15696204,42393929
x1,1287:16616820,42393929
g1,1287:16785965,42393929
x1,1287:17295691,42393929
g1,1287:17441323,42393929
x1,1287:18187704,42393929
(1,1287:18187704,42492232:230742,282169,0
x1,1287:18385678,42492232
)
g1,1287:18564078,42393929
x1,1287:18746123,42393929
g1,1287:18891755,42393929
x1,1287:19812371,42393929
(1,1287:19812371,42492232:230742,282169,0
x1,1287:20010345,42492232
)
g1,1287:20188745,42393929
x1,1287:20698471,42393929
g1,1287:20844103,42393929
(1,1287:20844103,42393929:484967,865699,449545
(1,1287:20844103,42393929:484967,865699,449545
h1,1287:20844103,42393929:78643,0,0
[1,1287:20922746,42393929:327681,865699,449545
(1,1287:20922746,41950573:327681,422343,0
x1,1287:21250427,41950573
)
(1,1287:20922746,42843473:327681,422343,0
x1,1287:21250427,42843473
)
]
h1,1287:21250427,42393929:78643,0,0
)
)
(1,1287:21329070,42393929:901122,455111,0
x1,1287:22221091,42393929
)
x1,1287:23023373,42393929
(1,1287:23023373,42492232:428716,282169,0
x1,1287:23419321,42492232
)
x1,1287:24081433,42393929
(1,1287:24081433,42492232:428716,282169,0
x1,1287:24477381,42492232
)
x1,1287:25874117,42393929
)
$1,1287:25874117,42393929
k1,1287:32598772,42393929:6724655
)
g1,1287:32598772,42393929
)
(1,1287:5984850,44265362:26613922,1012176,597113
g1,1287:5984850,44265362
(1,1287:5984850,44265362:0,1012176,597113
g1,1287:5984850,44265362
(1,1287:5984850,44265362:0,550500,235932
[1,1287:5984850,44265362:0,550500,235932
(1,52:5984850,44265362:0,550500,235932
r1,1287:5984850,44265362:0,786432,235932
)
]
)
$1,1287:5984850,44265362
h1,1287:5984850,44265362:0,0,0
$1,1287:5984850,44265362
)
g1,1287:5984850,44265362
(1,1287:5984850,44265362:26613922,1012176,597113
$1,1287:5984850,44265362
(1,1287:5984850,44265362:14923769,1012176,597113
h1,1287:5984850,44265362:0,0,0
g1,1287:6640211,44265362
g1,1287:6785843,44265362
x1,1287:7295569,44265362
g1,1287:7441201,44265362
(1,1287:7441201,43373337:364090,0,1456371
x1,1287:7805291,43373337
)
[1,1287:7805291,44862475:522013,1609289,0
(1,1287:8096562,43535355:230742,282169,0
x1,1287:8294536,43535355
)
(1,1287:7805291,44862475:294003,295640,0
x1,1287:8066526,44862475
)
]
g1,1287:8436528,44265362
(1,1287:8436528,43373337:364090,0,1456371
x1,1287:8800618,43373337
)
(1,1287:8800618,44862475:406871,313481,0
x1,1287:9174721,44862475
)
g1,1287:9316713,44265362
x1,1287:9582726,44265362
(1,1287:9582726,43994769:294003,295640,0
x1,1287:9843961,43994769
)
x1,1287:10506073,44265362
(1,1287:10506073,44363665:428716,282169,0
x1,1287:10902021,44363665
)
(1,1287:10934789,44265362:901122,455111,0
x1,1287:11826810,44265362
)
x1,1287:12254611,44265362
g1,1287:12400243,44265362
x1,1287:12909969,44265362
g1,1287:13055601,44265362
x1,1287:13757763,44265362
(1,1287:13757763,44363665:230742,282169,0
x1,1287:13955737,44363665
)
(1,1287:13988505,44265362:901122,455111,0
x1,1287:14880526,44265362
)
x1,1287:15308327,44265362
(1,1287:15308327,44363665:230742,282169,0
x1,1287:15506301,44363665
)
g1,1287:15684701,44265362
x1,1287:16194427,44265362
g1,1287:16340059,44265362
x1,1287:16714540,44265362
(1,1287:16738053,44265362:901122,455111,0
x1,1287:17630074,44265362
)
x1,1287:18057875,44265362
(1,1287:18057875,44363665:428716,282169,0
x1,1287:18453823,44363665
)
x1,1287:19115935,44265362
(1,1287:19115935,44363665:428716,282169,0
x1,1287:19511883,44363665
)
x1,1287:20908619,44265362
)
$1,1287:20908619,44265362
k1,1287:32598772,44265362:11690153
)
g1,1287:32598772,44265362
)
(1,1287:5984850,45895549:26613922,770930,380962
g1,1287:5984850,45895549
(1,1287:5984850,45895549:0,770930,380962
g1,1287:5984850,45895549
(1,1287:5984850,45895549:0,550500,235932
[1,1287:5984850,45895549:0,550500,235932
(1,52:5984850,45895549:0,550500,235932
r1,1287:5984850,45895549:0,786432,235932
)
]
)
$1,1287:5984850,45895549
h1,1287:5984850,45895549:0,0,0
$1,1287:5984850,45895549
)
g1,1287:5984850,45895549
(1,1287:5984850,45895549:26613922,770930,380962
$1,1287:5984850,45895549
(1,1287:5984850,45895549:26613922,770930,380962
h1,1287:5984850,45895549:0,0,0
g1,1287:6166890,45895549
x1,1287:6676616,45895549
g1,1287:6858656,45895549
x1,1287:7327056,45895549
(1,1287:7327056,45993852:294003,295640,0
x1,1287:7588291,45993852
)
x1,1287:8511713,45895549
(1,1287:8511713,45993852:294003,295640,0
x1,1287:8772948,45993852
)
x1,1287:9060579,45895549
g1,1287:9206211,45895549
x1,1287:9715937,45895549
g1,1287:9861569,45895549
x1,1287:10329969,45895549
x1,1287:10613503,45895549
(1,1287:10613503,45624956:413062,387287,157909
h1,1287:10613503,45624956:78643,0,0
[1,1287:10692146,45624956:223008,387287,157909
(1,1287:10692146,45448840:223008,211171,0
x1,1287:10915154,45448840
)
(1,1287:10692146,45782864:223008,211171,0
x1,1287:10915154,45782864
)
]
h1,1287:10915154,45624956:78643,0,0
)
x1,1287:11620259,45895549
(1,1287:11620259,45624956:294003,295640,0
x1,1287:11881494,45624956
)
x1,1287:12288743,45895549
(1,1287:12288743,45993852:428716,282169,0
x1,1287:12684691,45993852
)
x1,1287:13045140,45895549
(1,1287:13045140,46013879:1896009,344064,132659
x1,1287:13404680,46013879
[1,1287:13404680,46146538:478783,431757,0
(1,1287:13404680,45855865:478783,141084,0
x1,1287:13850695,45855865
)
(1,1287:13404680,46146538:217469,201549,0
x1,1287:13589381,46146538
)
]
x1,1287:14447804,46013879
(1,1287:14447804,45882808:255776,211171,0
x1,1287:14670812,45882808
)
x1,1287:14908381,46013879
)
x1,1287:15789706,45895549
(1,1287:15789706,45624956:294003,295640,0
x1,1287:16050941,45624956
)
x1,1287:16502409,45895549
(1,1287:16502409,45993852:428716,282169,0
x1,1287:16898357,45993852
)
x1,1287:17258806,45895549
(1,1287:17258806,46039000:1777767,369185,132659
x1,1287:17618346,46039000
[1,1287:17618346,46171659:255776,501844,0
(1,1287:17618346,45880986:255776,211171,0
x1,1287:17841354,45880986
)
(1,1287:17618346,46171659:217469,201549,0
x1,1287:17803047,46171659
)
]
x1,1287:18508141,46039000
(1,1287:18543228,45907929:255776,211171,0
x1,1287:18766236,45907929
)
x1,1287:19003805,46039000
)
x1,1287:19738735,45895549
x1,1287:20089929,45895549
[1,1287:20089929,46143852:1777767,1019233,132659
(1,1287:20089929,45511906:413062,387287,157909
h1,1287:20089929,45511906:78643,0,0
[1,1287:20168572,45511906:223008,387287,157909
(1,1287:20168572,45335790:223008,211171,0
x1,1287:20391580,45335790
)
(1,1287:20168572,45669814:223008,211171,0
x1,1287:20391580,45669814
)
]
h1,1287:20391580,45511906:78643,0,0
)
(1,1287:20089929,46143852:1777767,369185,132659
x1,1287:20449469,46143852
[1,1287:20449469,46276511:255776,501844,0
(1,1287:20449469,45985838:255776,211171,0
x1,1287:20672477,45985838
)
(1,1287:20449469,46276511:217469,201549,0
x1,1287:20634170,46276511
)
]
x1,1287:21339264,46143852
(1,1287:21374351,46012781:255776,211171,0
x1,1287:21597359,46012781
)
x1,1287:21834928,46143852
)
]
x1,1287:22569858,45895549
x1,1287:22921052,45895549
[1,1287:22921052,46118731:2000774,994112,132659
(1,1287:22921052,45511906:413062,387287,157909
h1,1287:22921052,45511906:78643,0,0
[1,1287:22999695,45511906:223008,387287,157909
(1,1287:22999695,45335790:223008,211171,0
x1,1287:23222703,45335790
)
(1,1287:22999695,45669814:223008,211171,0
x1,1287:23222703,45669814
)
]
h1,1287:23222703,45511906:78643,0,0
)
(1,1287:22921052,46118731:2000774,344064,132659
x1,1287:23280592,46118731
[1,1287:23280592,46251390:478783,431757,0
(1,1287:23280592,45960717:478783,141084,0
x1,1287:23726607,45960717
)
(1,1287:23280592,46251390:217469,201549,0
x1,1287:23465293,46251390
)
]
x1,1287:24393394,46118731
(1,1287:24428481,45987660:255776,211171,0
x1,1287:24651489,45987660
)
x1,1287:24889058,46118731
)
]
g1,1287:25067458,45895549
x1,1287:25577184,45895549
g1,1287:25722816,45895549
x1,1287:26735210,45895549
(1,1287:26735210,45993852:230742,282169,0
x1,1287:26933184,45993852
)
x1,1287:27293633,45895549
(1,1287:27293633,46039000:1777767,369185,132659
x1,1287:27653173,46039000
[1,1287:27653173,46171659:255776,501844,0
(1,1287:27653173,45880986:255776,211171,0
x1,1287:27876181,45880986
)
(1,1287:27653173,46171659:217469,201549,0
x1,1287:27837874,46171659
)
]
x1,1287:28542968,46039000
(1,1287:28578055,45907929:255776,211171,0
x1,1287:28801063,45907929
)
x1,1287:29038632,46039000
)
x1,1287:30039575,45895549
(1,1287:30039575,45993852:230742,282169,0
x1,1287:30237549,45993852
)
x1,1287:30597998,45895549
(1,1287:30597998,46013879:2000774,344064,132659
x1,1287:30957538,46013879
[1,1287:30957538,46146538:478783,431757,0
(1,1287:30957538,45855865:478783,141084,0
x1,1287:31403553,45855865
)
(1,1287:30957538,46146538:217469,201549,0
x1,1287:31142239,46146538
)
]
x1,1287:32070340,46013879
(1,1287:32105427,45882808:255776,211171,0
x1,1287:32328435,45882808
)
x1,1287:32566004,46013879
)
)
$1,1287:32598772,45895549
g1,1287:32598772,45895549
)
g1,1287:32598772,45895549
)
(1,1287:5984850,47309585:26613922,770930,380962
g1,1287:5984850,47309585
(1,1287:5984850,47309585:0,770930,380962
g1,1287:5984850,47309585
(1,1287:5984850,47309585:0,550500,235932
[1,1287:5984850,47309585:0,550500,235932
(1,52:5984850,47309585:0,550500,235932
r1,1287:5984850,47309585:0,786432,235932
)
]
)
$1,1287:5984850,47309585
h1,1287:5984850,47309585:0,0,0
$1,1287:5984850,47309585
)
g1,1287:5984850,47309585
(1,1287:5984850,47309585:26613922,770930,380962
$1,1287:5984850,47309585
(1,1287:5984850,47309585:19186476,770930,380962
h1,1287:5984850,47309585:0,0,0
g1,1287:6640211,47309585
g1,1287:6785843,47309585
x1,1287:7295569,47309585
g1,1287:7441201,47309585
x1,1287:8034895,47309585
(1,1287:8034895,47038992:294003,295640,0
x1,1287:8296130,47038992
)
x1,1287:8703379,47309585
(1,1287:8703379,47407888:428716,282169,0
x1,1287:9099327,47407888
)
x1,1287:9459776,47309585
(1,1287:9459776,47427915:1896009,344064,132659
x1,1287:9819316,47427915
[1,1287:9819316,47560574:478783,431757,0
(1,1287:9819316,47269901:478783,141084,0
x1,1287:10265331,47269901
)
(1,1287:9819316,47560574:217469,201549,0
x1,1287:10004017,47560574
)
]
x1,1287:10862440,47427915
(1,1287:10862440,47296844:255776,211171,0
x1,1287:11085448,47296844
)
x1,1287:11323017,47427915
)
x1,1287:12429847,47309585
(1,1287:12429847,47453036:1777767,369185,132659
x1,1287:12789387,47453036
[1,1287:12789387,47585695:255776,501844,0
(1,1287:12789387,47295022:255776,211171,0
x1,1287:13012395,47295022
)
(1,1287:12789387,47585695:217469,201549,0
x1,1287:12974088,47585695
)
]
x1,1287:13679182,47453036
(1,1287:13714269,47321965:255776,211171,0
x1,1287:13937277,47321965
)
x1,1287:14174846,47453036
)
g1,1287:14353246,47309585
x1,1287:14862972,47309585
g1,1287:15008604,47309585
x1,1287:15710766,47309585
x1,1287:16061960,47309585
[1,1287:16061960,47557888:1777767,1019233,132659
(1,1287:16061960,46925942:413062,387287,157909
h1,1287:16061960,46925942:78643,0,0
[1,1287:16140603,46925942:223008,387287,157909
(1,1287:16140603,46749826:223008,211171,0
x1,1287:16363611,46749826
)
(1,1287:16140603,47083850:223008,211171,0
x1,1287:16363611,47083850
)
]
h1,1287:16363611,46925942:78643,0,0
)
(1,1287:16061960,47557888:1777767,369185,132659
x1,1287:16421500,47557888
[1,1287:16421500,47690547:255776,501844,0
(1,1287:16421500,47399874:255776,211171,0
x1,1287:16644508,47399874
)
(1,1287:16421500,47690547:217469,201549,0
x1,1287:16606201,47690547
)
]
x1,1287:17311295,47557888
(1,1287:17346382,47426817:255776,211171,0
x1,1287:17569390,47426817
)
x1,1287:17806959,47557888
)
]
x1,1287:18541889,47309585
x1,1287:18893083,47309585
[1,1287:18893083,47532767:2000774,994112,132659
(1,1287:18893083,46925942:413062,387287,157909
h1,1287:18893083,46925942:78643,0,0
[1,1287:18971726,46925942:223008,387287,157909
(1,1287:18971726,46749826:223008,211171,0
x1,1287:19194734,46749826
)
(1,1287:18971726,47083850:223008,211171,0
x1,1287:19194734,47083850
)
]
h1,1287:19194734,46925942:78643,0,0
)
(1,1287:18893083,47532767:2000774,344064,132659
x1,1287:19252623,47532767
[1,1287:19252623,47665426:478783,431757,0
(1,1287:19252623,47374753:478783,141084,0
x1,1287:19698638,47374753
)
(1,1287:19252623,47665426:217469,201549,0
x1,1287:19437324,47665426
)
]
x1,1287:20365425,47532767
(1,1287:20400512,47401696:255776,211171,0
x1,1287:20623520,47401696
)
x1,1287:20861089,47532767
)
]
x1,1287:21487551,47309585
(1,1287:21487551,47038992:294003,295640,0
x1,1287:21748786,47038992
)
x1,1287:22200254,47309585
(1,1287:22200254,47407888:428716,282169,0
x1,1287:22596202,47407888
)
x1,1287:22956651,47309585
(1,1287:22956651,47453036:1777767,369185,132659
x1,1287:23316191,47453036
[1,1287:23316191,47585695:255776,501844,0
(1,1287:23316191,47295022:255776,211171,0
x1,1287:23539199,47295022
)
(1,1287:23316191,47585695:217469,201549,0
x1,1287:23500892,47585695
)
]
x1,1287:24205986,47453036
(1,1287:24241073,47321965:255776,211171,0
x1,1287:24464081,47321965
)
x1,1287:24701650,47453036
)
x1,1287:25171326,47309585
)
$1,1287:25171326,47309585
k1,1287:32598772,47309585:7427446
)
g1,1287:32598772,47309585
)
]
]
)
$1,1287:32598772,43764274
)
g1,1287:32598772,43764274
)
k1,1287:35522151,43764274:2923379
(1,1287:35522151,43764274:0,4253954,3926273
(1,1287:35522151,43764274:0,550500,235932
k1,1287:33847337,43764274:-1674814
(1,1287:33847337,43764274:1674814,550500,235932
(1,1287:33847337,43764274:0,550500,235932
[1,1287:33847337,43764274:0,550500,235932
(1,52:33847337,43764274:0,550500,235932
r1,1287:33847337,43764274:0,786432,235932
)
]
)
(1,1287:33847337,43764274:1674814,491520,163840
x1,1287:35267288,43764274
x1,1287:35522151,43764274
)
)
)
)
k1,1287:35522151,43764274:0
)
]
)
]
(1,1290:4736286,49328947:30785865,422343,0
(1,1290:4736286,49328947:30785865,422343,0
k1,1290:19801538,49328947:15065252
x1,1290:20456900,49328947
k1,1290:35522152,49328947:15065252
)
)
]
]
!91939
}19
!11
{20
[1,1401:4736286,49328947:30785865,44592661,0
[1,1401:4736286,49328947:30785865,47017493,0
[1,1401:4736286,3097886:30785865,786432,0
(1,1401:4736286,3097886:30785865,0,0
h1,1401:4736286,3097886:30785865,0,0
)
]
[1,1401:4736286,47362867:30785865,42626581,0
(1,1290:4736286,5391646:30785865,491520,163840
x1,1290:6412917,5391646
k1,1288:6642506,5391646:229589
x1,1288:7552730,5391646
k1,1288:7782320,5391646:229590
x1,1288:8146410,5391646
x1,1288:10514816,5391646
k1,1288:10744405,5391646:229589
x1,1288:13402261,5391646
k1,1288:13631850,5391646:229589
$1,1288:13631850,5391646
x1,1288:14050550,5391646
k1,1288:14203606,5391646:153056
x1,1288:14385651,5391646
k1,1288:14538707,5391646:153056
x1,1288:15139452,5391646
(1,1288:15139452,5489949:714958,318577,0
x1,1288:15419322,5489949
x1,1288:15821642,5489949
)
k1,1288:16055010,5391646:200600
x1,1288:16564736,5391646
k1,1288:16765337,5391646:200601
x1,1288:17093018,5391646
$1,1288:17093018,5391646
k1,1288:17322607,5391646:229589
x1,1288:18378468,5391646
k1,1288:18608057,5391646:229589
x1,1288:19154192,5391646
x1,1288:21722845,5391646
k1,1288:21952434,5391646:229589
x1,1288:22316524,5391646
x1,1288:22644205,5391646
k1,1288:22873795,5391646:229590
x1,1288:24335615,5391646
k1,1288:24565204,5391646:229589
x1,1288:25256975,5391646
x1,1288:25584656,5391646
x1,1288:25857722,5391646
k1,1288:26087311,5391646:229589
x1,1288:26451401,5391646
x1,1288:27416238,5391646
k1,1288:27645828,5391646:229590
x1,1288:28923782,5391646
k1,1288:29153371,5391646:229589
x1,1288:29699506,5391646
k1,1288:29929095,5391646:229589
x1,1288:30839319,5391646
k1,1288:31068908,5391646:229589
x1,1288:32203047,5391646
k1,1288:32432637,5391646:229590
x1,1288:32978772,5391646
x1,1288:34600791,5391646
k1,1288:34830380,5391646:229589
x1,1288:35522151,5391646
k1,1288:35522151,5391646:0
)
(1,1290:4736286,6178078:30785865,533465,196607
x1,1290:5646510,6178078
k1,1288:5853154,6178078:206644
x1,1288:6983653,6178078
x1,1288:7438764,6178078
x1,1288:8858715,6178078
k1,1288:9065359,6178078:206644
x1,1288:10161268,6178078
k1,1288:10367913,6178078:206645
x1,1288:10895844,6178078
k1,1288:11102488,6178078:206644
x1,1288:12012712,6178078
k1,1288:12219356,6178078:206644
x1,1288:12911127,6178078
x1,1288:13257013,6178078
x1,1288:13584694,6178078
x1,1288:13857760,6178078
k1,1288:14064404,6178078:206644
x1,1288:16558419,6178078
x1,1288:16886100,6178078
x1,1288:17013531,6178078
k1,1288:17300866,6178078:287335
x1,1288:18793633,6178078
k1,1289:19000277,6178078:206644
x1,1289:19473593,6178078
x1,1289:19746659,6178078
k1,1289:19953304,6178078:206645
x1,1289:21919387,6178078
k1,1289:22126031,6178078:206644
x1,1289:23036255,6178078
k1,1289:23242899,6178078:206644
x1,1289:24462601,6178078
x1,1289:25791528,6178078
k1,1289:25998172,6178078:206644
x1,1289:28404804,6178078
k1,1289:28611449,6178078:206645
x1,1289:28975539,6178078
x1,1289:29303220,6178078
k1,1289:29509864,6178078:206644
x1,1289:30055999,6178078
x1,1289:32786674,6178078
k1,1289:32993318,6178078:206644
$1,1289:32993318,6178078
x1,1289:33259331,6178078
(1,1289:33259331,5940253:294003,295640,0
x1,1289:33520566,5940253
)
(1,1289:33553334,6178078:1968817,491520,196607
(1,1289:33553334,6178078:1674814,491520,163840
(1,1289:33553334,6178078:1674814,491520,163840
(1,1289:33553334,6178078:1674814,491520,163840
x1,1289:34973285,6178078
h1,1289:34973285,6178078:0,0,0
x1,1289:35228148,6178078
)
)
)
(1,1289:35228148,6374685:294003,295640,0
x1,1289:35489383,6374685
)
)
$1,1289:35522151,6178078
k1,1290:35522151,6178078:0
)
(1,1290:4736286,6964510:30785865,533465,163840
x1,1290:5428057,6964510
g1,1289:5646510,6964510
$1,1289:5646510,6964510
x1,1289:6065210,6964510
(1,1289:6065210,7062813:428716,282169,0
x1,1289:6461158,7062813
)
$1,1289:6493926,6964510
g1,1289:6712379,6964510
x1,1289:7768240,6964510
g1,1289:7986693,6964510
x1,1289:8532828,6964510
x1,1289:11101481,6964510
g1,1289:11319934,6964510
x1,1289:11866069,6964510
g1,1289:12084522,6964510
$1,1289:12084522,6964510
x1,1289:12530532,6964510
(1,1289:12530532,6726685:294003,295640,0
x1,1289:12791767,6726685
)
x1,1289:13552714,6964510
g1,1289:13698346,6964510
x1,1289:14208072,6964510
g1,1289:14353704,6964510
x1,1289:15118293,6964510
g1,1289:15227517,6964510
x1,1289:15973901,6964510
$1,1289:15973901,6964510
x1,1289:16155946,6964510
k1,1290:35522150,6964510:19366204
g1,1290:35522150,6964510
)
(1,1325:4736286,15919314:30785865,7873460,7545779
[1,1325:4736286,15919314:30785865,7873460,7545779
(1,1325:4736286,15821010:30785865,7971764,7644083
k1,1325:4736286,15821010:0
(1,1325:4736286,15821010:28668368,7971764,7644083
(1,1325:4736286,15821010:0,550500,235932
[1,1325:4736286,15821010:0,550500,235932
(1,52:4736286,15821010:0,550500,235932
r1,1325:4736286,15821010:0,786432,235932
)
]
)
(1,1325:5178969,15821010:28225685,7971764,7644083
$1,1325:5178969,15821010
(1,1325:5178969,15821010:28225685,7971764,7644083
[1,1325:5178969,15821010:28225685,7971764,7644083
[1,1325:5178969,23084131:28225685,15234885,380962
(1,1325:5178969,8861422:28225685,1012176,597113
g1,1325:5178969,8861422
(1,1325:5178969,8861422:0,1012176,597113
g1,1325:5178969,8861422
(1,1325:5178969,8861422:0,550500,235932
[1,1325:5178969,8861422:0,550500,235932
(1,52:5178969,8861422:0,550500,235932
r1,1325:5178969,8861422:0,786432,235932
)
]
)
$1,1325:5178969,8861422
h1,1325:5178969,8861422:0,0,0
$1,1325:5178969,8861422
)
g1,1325:5178969,8861422
(1,1325:5178969,8861422:28225685,1012176,597113
$1,1325:5178969,8861422
(1,1325:5178969,8861422:28225685,1012176,597113
h1,1325:5178969,8861422:0,0,0
(1,1325:5178969,8861422:484967,865699,449545
(1,1325:5178969,8861422:484967,865699,449545
h1,1325:5178969,8861422:78643,0,0
[1,1325:5257612,8861422:327681,865699,449545
(1,1325:5257612,8418066:327681,422343,0
x1,1325:5585293,8418066
)
(1,1325:5257612,9310966:327681,422343,0
x1,1325:5585293,9310966
)
]
h1,1325:5585293,8861422:78643,0,0
)
)
x1,1325:6257630,8861422
(1,1325:6257630,8590829:294003,295640,0
x1,1325:6518865,8590829
)
(1,1325:6551633,8861422:884966,492745,188827
(1,1325:6551633,8421103:546135,26213,629146
x1,1325:7097768,8421103
)
[1,1325:7097768,8861422:338831,492745,127431
(1,1325:7097768,8861422:338831,282168,127431
x1,1325:7436599,8861422
)
]
)
x1,1325:7855299,8861422
(1,1325:7855299,8959725:428716,282169,0
x1,1325:8251247,8959725
)
x1,1325:8611696,8861422
[1,1325:8611696,9037923:648084,742734,0
(1,1325:8611696,8590829:294003,295640,0
x1,1325:8872931,8590829
)
(1,1325:8611696,9037923:648084,342242,0
x1,1325:8971236,9037923
(1,1325:8971236,8906852:255776,211171,0
x1,1325:9194244,8906852
)
)
]
x1,1325:10006164,8861422
g1,1325:10151796,8861422
x1,1325:10661522,8861422
g1,1325:10807154,8861422
x1,1325:11456903,8861422
g1,1325:11602535,8861422
x1,1325:12112261,8861422
g1,1325:12257893,8861422
x1,1325:12581629,8861422
x1,1325:13471904,8861422
(1,1325:13471904,8590829:294003,295640,0
x1,1325:13733139,8590829
)
(1,1325:13765907,8861422:901122,455111,0
x1,1325:14657928,8861422
)
x1,1325:15085729,8861422
(1,1325:15085729,8959725:428716,282169,0
x1,1325:15481677,8959725
)
x1,1325:15842126,8861422
[1,1325:15842126,9064866:1673002,769677,132659
(1,1325:15842126,8590829:294003,295640,0
x1,1325:16103361,8590829
)
(1,1325:15842126,9064866:1673002,369185,132659
x1,1325:16201666,9064866
[1,1325:16201666,9197525:255776,501844,0
(1,1325:16201666,8906852:255776,211171,0
x1,1325:16424674,8906852
)
(1,1325:16201666,9197525:217469,201549,0
x1,1325:16386367,9197525
)
]
x1,1325:17021783,9064866
(1,1325:17021783,8933795:255776,211171,0
x1,1325:17244791,8933795
)
x1,1325:17482360,9064866
)
]
g1,1325:17660760,8861422
x1,1325:18170486,8861422
g1,1325:18316118,8861422
x1,1325:19304698,8861422
(1,1325:19304698,8590829:294003,295640,0
x1,1325:19565933,8590829
)
(1,1325:19598701,8861422:1094089,455111,0
x1,1325:20692790,8861422
)
x1,1325:21111490,8861422
(1,1325:21111490,8959725:428716,282169,0
x1,1325:21507438,8959725
)
x1,1325:21867887,8861422
[1,1325:21867887,9064866:1673002,769677,132659
(1,1325:21867887,8590829:294003,295640,0
x1,1325:22129122,8590829
)
(1,1325:21867887,9064866:1673002,369185,132659
x1,1325:22227427,9064866
[1,1325:22227427,9197525:255776,501844,0
(1,1325:22227427,8906852:255776,211171,0
x1,1325:22450435,8906852
)
(1,1325:22227427,9197525:217469,201549,0
x1,1325:22412128,9197525
)
]
x1,1325:23047544,9064866
(1,1325:23047544,8933795:255776,211171,0
x1,1325:23270552,8933795
)
x1,1325:23508121,9064866
)
]
g1,1325:23686521,8861422
x1,1325:24196247,8861422
g1,1325:24341879,8861422
x1,1325:24607892,8861422
(1,1325:24607892,8590829:294003,295640,0
x1,1325:24869127,8590829
)
g1,1325:25011119,8861422
(1,1325:25011119,7969397:364090,0,1456371
x1,1325:25375209,7969397
)
[1,1325:25375209,9458535:522013,1609289,0
(1,1325:25666480,8131415:230742,282169,0
x1,1325:25864454,8131415
)
(1,1325:25375209,9458535:294003,295640,0
x1,1325:25636444,9458535
)
]
g1,1325:26006446,8861422
(1,1325:26006446,7969397:364090,0,1456371
x1,1325:26370536,7969397
)
(1,1325:26370536,9458535:406871,313481,0
x1,1325:26744639,9458535
)
x1,1325:27952886,8861422
(1,1325:27952886,8959725:428716,282169,0
x1,1325:28348834,8959725
)
g1,1325:28527234,8861422
x1,1325:29036960,8861422
g1,1325:29182592,8861422
x1,1325:30036382,8861422
(1,1325:30036382,8959725:428716,282169,0
x1,1325:30432330,8959725
)
x1,1325:30719961,8861422
g1,1325:30865593,8861422
x1,1325:31047638,8861422
g1,1325:31193270,8861422
x1,1325:31611970,8861422
(1,1325:31611970,8959725:428716,282169,0
x1,1325:32007918,8959725
)
x1,1325:33404654,8861422
)
$1,1325:33404654,8861422
g1,1325:33404654,8861422
)
g1,1325:33404654,8861422
)
(1,1325:5178969,10732855:28225685,1012176,597113
g1,1325:5178969,10732855
(1,1325:5178969,10732855:0,1012176,597113
g1,1325:5178969,10732855
(1,1325:5178969,10732855:0,550500,235932
[1,1325:5178969,10732855:0,550500,235932
(1,52:5178969,10732855:0,550500,235932
r1,1325:5178969,10732855:0,786432,235932
)
]
)
$1,1325:5178969,10732855
h1,1325:5178969,10732855:0,0,0
$1,1325:5178969,10732855
)
g1,1325:5178969,10732855
(1,1325:5178969,10732855:28225685,1012176,597113
$1,1325:5178969,10732855
(1,1325:5178969,10732855:25788415,1012176,597113
h1,1325:5178969,10732855:0,0,0
g1,1325:5361009,10732855
x1,1325:5870735,10732855
g1,1325:6052775,10732855
(1,1325:6052775,10732855:484967,865699,449545
(1,1325:6052775,10732855:484967,865699,449545
h1,1325:6052775,10732855:78643,0,0
[1,1325:6131418,10732855:327681,865699,449545
(1,1325:6131418,10289499:327681,422343,0
x1,1325:6459099,10289499
)
(1,1325:6131418,11182399:327681,422343,0
x1,1325:6459099,11182399
)
]
h1,1325:6459099,10732855:78643,0,0
)
)
x1,1325:7131436,10732855
(1,1325:7131436,10462262:294003,295640,0
x1,1325:7392671,10462262
)
(1,1325:7425439,10732855:884966,492745,188827
(1,1325:7425439,10292536:546135,26213,629146
x1,1325:7971574,10292536
)
[1,1325:7971574,10732855:338831,492745,127431
(1,1325:7971574,10732855:338831,282168,127431
x1,1325:8310405,10732855
)
]
)
(1,1325:8310405,10954449:294003,295640,0
x1,1325:8571640,10954449
)
x1,1325:9023108,10732855
(1,1325:9023108,10831158:428716,282169,0
x1,1325:9419056,10831158
)
x1,1325:10616912,10732855
[1,1325:10616912,10909356:648084,742734,0
(1,1325:10616912,10462262:294003,295640,0
x1,1325:10878147,10462262
)
(1,1325:10616912,10909356:648084,342242,0
x1,1325:10976452,10909356
(1,1325:10976452,10778285:255776,211171,0
x1,1325:11199460,10778285
)
)
]
g1,1325:11410628,10732855
x1,1325:11920354,10732855
g1,1325:12065986,10732855
(1,1325:12065986,9840830:364090,0,1456371
x1,1325:12430076,9840830
)
[1,1325:12430076,11329968:522013,1609289,0
(1,1325:12721347,10002848:230742,282169,0
x1,1325:12919321,10002848
)
(1,1325:12430076,11329968:294003,295640,0
x1,1325:12691311,11329968
)
]
g1,1325:13061313,10732855
(1,1325:13061313,9840830:364090,0,1456371
x1,1325:13425403,9840830
)
(1,1325:13425403,11329968:406871,313481,0
x1,1325:13799506,11329968
)
g1,1325:13941498,10732855
x1,1325:14207511,10732855
(1,1325:14207511,10462262:294003,295640,0
x1,1325:14468746,10462262
)
x1,1325:15022390,10732855
(1,1325:15022390,10831158:428716,282169,0
x1,1325:15418338,10831158
)
x1,1325:16124669,10732855
(1,1325:16124669,10831158:230742,282169,0
x1,1325:16322643,10831158
)
g1,1325:16501043,10732855
x1,1325:17010769,10732855
g1,1325:17156401,10732855
x1,1325:17575101,10732855
g1,1325:17720733,10732855
x1,1325:17902778,10732855
g1,1325:18048410,10732855
x1,1325:19268108,10732855
g1,1325:19413740,10732855
x1,1325:19923466,10732855
g1,1325:20069098,10732855
x1,1325:20735610,10732855
(1,1325:20735610,10831158:230742,282169,0
x1,1325:20933584,10831158
)
x1,1325:21639915,10732855
(1,1325:21639915,10831158:428716,282169,0
x1,1325:22035863,10831158
)
g1,1325:22214263,10732855
x1,1325:22723989,10732855
g1,1325:22869621,10732855
x1,1325:23288321,10732855
(1,1325:23288321,10831158:230742,282169,0
x1,1325:23486295,10831158
)
g1,1325:23664695,10732855
x1,1325:23846740,10732855
g1,1325:23992372,10732855
x1,1325:24957207,10732855
g1,1325:25102839,10732855
x1,1325:25612565,10732855
g1,1325:25758197,10732855
x1,1325:26176897,10732855
g1,1325:26322529,10732855
x1,1325:26504574,10732855
g1,1325:26650206,10732855
x1,1325:27615041,10732855
(1,1325:27615041,10831158:230742,282169,0
x1,1325:27813015,10831158
)
x1,1325:28282691,10732855
g1,1325:28428323,10732855
x1,1325:28610368,10732855
g1,1325:28756000,10732855
x1,1325:29174700,10732855
(1,1325:29174700,10831158:428716,282169,0
x1,1325:29570648,10831158
)
x1,1325:30967384,10732855
)
$1,1325:30967384,10732855
k1,1325:33404654,10732855:2437270
)
g1,1325:33404654,10732855
)
(1,1325:5178969,12604288:28225685,1012176,597113
g1,1325:5178969,12604288
(1,1325:5178969,12604288:0,1012176,597113
g1,1325:5178969,12604288
(1,1325:5178969,12604288:0,550500,235932
[1,1325:5178969,12604288:0,550500,235932
(1,52:5178969,12604288:0,550500,235932
r1,1325:5178969,12604288:0,786432,235932
)
]
)
$1,1325:5178969,12604288
h1,1325:5178969,12604288:0,0,0
$1,1325:5178969,12604288
)
g1,1325:5178969,12604288
(1,1325:5178969,12604288:28225685,1012176,597113
$1,1325:5178969,12604288
(1,1325:5178969,12604288:21588379,1012176,597113
h1,1325:5178969,12604288:0,0,0
g1,1325:5834330,12604288
g1,1325:5979962,12604288
x1,1325:6489688,12604288
g1,1325:6635320,12604288
(1,1325:6635320,11712263:364090,0,1456371
x1,1325:6999410,11712263
)
[1,1325:6999410,13201401:522013,1609289,0
(1,1325:7290681,11874281:230742,282169,0
x1,1325:7488655,11874281
)
(1,1325:6999410,13201401:294003,295640,0
x1,1325:7260645,13201401
)
]
g1,1325:7630647,12604288
(1,1325:7630647,11712263:364090,0,1456371
x1,1325:7994737,11712263
)
(1,1325:7994737,13201401:406871,313481,0
x1,1325:8368840,13201401
)
g1,1325:8510832,12604288
x1,1325:8776845,12604288
(1,1325:8776845,12333695:294003,295640,0
x1,1325:9038080,12333695
)
x1,1325:10083242,12604288
(1,1325:10083242,12702591:428716,282169,0
x1,1325:10479190,12702591
)
g1,1325:10657590,12604288
x1,1325:10839635,12604288
g1,1325:10985267,12604288
x1,1325:11950102,12604288
g1,1325:12095734,12604288
x1,1325:12605460,12604288
g1,1325:12751092,12604288
x1,1325:13497473,12604288
(1,1325:13497473,12702591:230742,282169,0
x1,1325:13695447,12702591
)
g1,1325:13873847,12604288
x1,1325:14055892,12604288
g1,1325:14201524,12604288
x1,1325:15166359,12604288
(1,1325:15166359,12702591:230742,282169,0
x1,1325:15364333,12702591
)
x1,1325:15651964,12604288
g1,1325:15797596,12604288
x1,1325:15979641,12604288
g1,1325:16125273,12604288
x1,1325:16543973,12604288
(1,1325:16543973,12702591:428716,282169,0
x1,1325:16939921,12702591
)
x1,1325:18336657,12604288
g1,1325:18482289,12604288
x1,1325:18992015,12604288
g1,1325:19137647,12604288
(1,1325:19137647,11712263:364090,0,1456371
x1,1325:19501737,11712263
)
[1,1325:19501737,13201401:522013,1609289,0
(1,1325:19793008,11874281:230742,282169,0
x1,1325:19990982,11874281
)
(1,1325:19501737,13201401:294003,295640,0
x1,1325:19762972,13201401
)
]
g1,1325:20132974,12604288
(1,1325:20132974,11712263:364090,0,1456371
x1,1325:20497064,11712263
)
(1,1325:20497064,13201401:406871,313481,0
x1,1325:20871167,13201401
)
g1,1325:21013159,12604288
x1,1325:21279172,12604288
(1,1325:21279172,12333695:294003,295640,0
x1,1325:21540407,12333695
)
(1,1325:21573175,12604288:3830205,455111,98303
x1,1325:22162996,12604288
(1,1325:22162996,12702591:428716,282169,0
x1,1325:22558944,12702591
)
g1,1325:22737344,12604288
x1,1325:22919389,12604288
g1,1325:23065021,12604288
x1,1325:23654842,12604288
(1,1325:23654842,12604288:901122,455111,0
x1,1325:24546863,12604288
)
x1,1325:24974664,12604288
(1,1325:24974664,12702591:428716,282169,0
x1,1325:25370612,12702591
)
)
x1,1325:26767348,12604288
)
$1,1325:26767348,12604288
k1,1325:33404654,12604288:6637306
)
g1,1325:33404654,12604288
)
(1,1325:5178969,14475721:28225685,1012176,597113
g1,1325:5178969,14475721
(1,1325:5178969,14475721:0,1012176,597113
g1,1325:5178969,14475721
(1,1325:5178969,14475721:0,550500,235932
[1,1325:5178969,14475721:0,550500,235932
(1,52:5178969,14475721:0,550500,235932
r1,1325:5178969,14475721:0,786432,235932
)
]
)
$1,1325:5178969,14475721
h1,1325:5178969,14475721:0,0,0
$1,1325:5178969,14475721
)
g1,1325:5178969,14475721
(1,1325:5178969,14475721:28225685,1012176,597113
$1,1325:5178969,14475721
(1,1325:5178969,14475721:21837504,1012176,597113
h1,1325:5178969,14475721:0,0,0
g1,1325:5834330,14475721
g1,1325:5979962,14475721
x1,1325:6489688,14475721
g1,1325:6635320,14475721
(1,1325:6635320,13583696:364090,0,1456371
x1,1325:6999410,13583696
)
[1,1325:6999410,15072834:522013,1609289,0
(1,1325:7290681,13745714:230742,282169,0
x1,1325:7488655,13745714
)
(1,1325:6999410,15072834:294003,295640,0
x1,1325:7260645,15072834
)
]
g1,1325:7630647,14475721
(1,1325:7630647,13583696:364090,0,1456371
x1,1325:7994737,13583696
)
(1,1325:7994737,15072834:406871,313481,0
x1,1325:8368840,15072834
)
g1,1325:8510832,14475721
x1,1325:8776845,14475721
(1,1325:8776845,14205128:294003,295640,0
x1,1325:9038080,14205128
)
x1,1325:9700192,14475721
(1,1325:9700192,14574024:428716,282169,0
x1,1325:10096140,14574024
)
x1,1325:10982698,14475721
g1,1325:11146535,14475721
x1,1325:11656261,14475721
g1,1325:11801893,14475721
x1,1325:12504055,14475721
(1,1325:12504055,14574024:230742,282169,0
x1,1325:12702029,14574024
)
x1,1325:13588587,14475721
(1,1325:13588587,14574024:230742,282169,0
x1,1325:13786561,14574024
)
g1,1325:13964961,14475721
x1,1325:14474687,14475721
g1,1325:14620319,14475721
x1,1325:14994800,14475721
x1,1325:15872103,14475721
(1,1325:15872103,14574024:428716,282169,0
x1,1325:16268051,14574024
)
g1,1325:16446451,14475721
x1,1325:16956177,14475721
g1,1325:17101809,14475721
x1,1325:17409464,14475721
(1,1325:17409464,14574024:428716,282169,0
x1,1325:17805412,14574024
)
x1,1325:18758796,14475721
g1,1325:18927941,14475721
x1,1325:19437667,14475721
g1,1325:19583299,14475721
x1,1325:20218635,14475721
(1,1325:20218635,14574024:230742,282169,0
x1,1325:20416609,14574024
)
x1,1325:21369993,14475721
(1,1325:21369993,14574024:230742,282169,0
x1,1325:21567967,14574024
)
g1,1325:21746367,14475721
x1,1325:22256093,14475721
g1,1325:22401725,14475721
x1,1325:22709380,14475721
x1,1325:23648201,14475721
(1,1325:23648201,14574024:428716,282169,0
x1,1325:24044149,14574024
)
x1,1325:24331780,14475721
g1,1325:24477412,14475721
x1,1325:24659457,14475721
g1,1325:24805089,14475721
x1,1325:25223789,14475721
(1,1325:25223789,14574024:428716,282169,0
x1,1325:25619737,14574024
)
x1,1325:27016473,14475721
)
$1,1325:27016473,14475721
k1,1325:33404654,14475721:6388181
)
g1,1325:33404654,14475721
)
(1,1325:5178969,16347154:28225685,1012176,597113
g1,1325:5178969,16347154
(1,1325:5178969,16347154:0,1012176,597113
g1,1325:5178969,16347154
(1,1325:5178969,16347154:0,550500,235932
[1,1325:5178969,16347154:0,550500,235932
(1,52:5178969,16347154:0,550500,235932
r1,1325:5178969,16347154:0,786432,235932
)
]
)
$1,1325:5178969,16347154
h1,1325:5178969,16347154:0,0,0
$1,1325:5178969,16347154
)
g1,1325:5178969,16347154
(1,1325:5178969,16347154:28225685,1012176,597113
$1,1325:5178969,16347154
(1,1325:5178969,16347154:16693212,1012176,597113
h1,1325:5178969,16347154:0,0,0
g1,1325:5834330,16347154
g1,1325:5979962,16347154
x1,1325:6489688,16347154
g1,1325:6635320,16347154
(1,1325:6635320,15455129:364090,0,1456371
x1,1325:6999410,15455129
)
[1,1325:6999410,16944267:522013,1609289,0
(1,1325:7290681,15617147:230742,282169,0
x1,1325:7488655,15617147
)
(1,1325:6999410,16944267:294003,295640,0
x1,1325:7260645,16944267
)
]
g1,1325:7630647,16347154
(1,1325:7630647,15455129:364090,0,1456371
x1,1325:7994737,15455129
)
(1,1325:7994737,16944267:406871,313481,0
x1,1325:8368840,16944267
)
g1,1325:8510832,16347154
x1,1325:8776845,16347154
(1,1325:8776845,16076561:294003,295640,0
x1,1325:9038080,16076561
)
x1,1325:9842714,16347154
(1,1325:9842714,16445457:428716,282169,0
x1,1325:10238662,16445457
)
g1,1325:10417062,16347154
x1,1325:10599107,16347154
g1,1325:10744739,16347154
x1,1325:11880695,16347154
g1,1325:12026327,16347154
x1,1325:12536053,16347154
g1,1325:12681685,16347154
x1,1325:13599187,16347154
(1,1325:13599187,16445457:230742,282169,0
x1,1325:13797161,16445457
)
g1,1325:13975561,16347154
x1,1325:14157606,16347154
g1,1325:14303238,16347154
x1,1325:15439194,16347154
(1,1325:15439194,16445457:230742,282169,0
x1,1325:15637168,16445457
)
g1,1325:15815568,16347154
x1,1325:16325294,16347154
g1,1325:16470926,16347154
x1,1325:18043790,16347154
(1,1325:18043790,16445457:230742,282169,0
x1,1325:18241764,16445457
)
x1,1325:18456577,16347154
(1,1325:18456577,16076561:294003,295640,0
x1,1325:18717812,16076561
)
x1,1325:19187488,16347154
g1,1325:19333120,16347154
x1,1325:19515165,16347154
g1,1325:19660797,16347154
x1,1325:20079497,16347154
(1,1325:20079497,16445457:428716,282169,0
x1,1325:20475445,16445457
)
x1,1325:21872181,16347154
)
$1,1325:21872181,16347154
k1,1325:33404654,16347154:11532473
)
g1,1325:33404654,16347154
)
(1,1325:5178969,17977341:28225685,770930,380962
g1,1325:5178969,17977341
(1,1325:5178969,17977341:0,770930,380962
g1,1325:5178969,17977341
(1,1325:5178969,17977341:0,550500,235932
[1,1325:5178969,17977341:0,550500,235932
(1,52:5178969,17977341:0,550500,235932
r1,1325:5178969,17977341:0,786432,235932
)
]
)
$1,1325:5178969,17977341
h1,1325:5178969,17977341:0,0,0
$1,1325:5178969,17977341
)
g1,1325:5178969,17977341
(1,1325:5178969,17977341:28225685,770930,380962
$1,1325:5178969,17977341
(1,1325:5178969,17977341:27816854,770930,380962
h1,1325:5178969,17977341:0,0,0
g1,1325:5361009,17977341
x1,1325:5870735,17977341
g1,1325:6052775,17977341
x1,1325:6521175,17977341
(1,1325:6521175,18075644:294003,295640,0
x1,1325:6782410,18075644
)
x1,1325:7705832,17977341
(1,1325:7705832,18075644:294003,295640,0
x1,1325:7967067,18075644
)
x1,1325:8254698,17977341
g1,1325:8400330,17977341
x1,1325:8910056,17977341
g1,1325:9055688,17977341
x1,1325:9524088,17977341
x1,1325:9807622,17977341
(1,1325:9807622,17706748:413062,387287,157909
h1,1325:9807622,17706748:78643,0,0
[1,1325:9886265,17706748:223008,387287,157909
(1,1325:9886265,17530632:223008,211171,0
x1,1325:10109273,17530632
)
(1,1325:9886265,17864656:223008,211171,0
x1,1325:10109273,17864656
)
]
h1,1325:10109273,17706748:78643,0,0
)
x1,1325:11142059,17977341
(1,1325:11142059,17706748:294003,295640,0
x1,1325:11403294,17706748
)
x1,1325:11854762,17977341
(1,1325:11854762,18075644:428716,282169,0
x1,1325:12250710,18075644
)
x1,1325:12611159,17977341
(1,1325:12611159,18120792:1777767,369185,132659
x1,1325:12970699,18120792
[1,1325:12970699,18253451:255776,501844,0
(1,1325:12970699,17962778:255776,211171,0
x1,1325:13193707,17962778
)
(1,1325:12970699,18253451:217469,201549,0
x1,1325:13155400,18253451
)
]
x1,1325:13860494,18120792
(1,1325:13895581,17989721:255776,211171,0
x1,1325:14118589,17989721
)
x1,1325:14356158,18120792
)
x1,1325:15164665,17977341
(1,1325:15164665,17706748:294003,295640,0
x1,1325:15425900,17706748
)
x1,1325:15833149,17977341
(1,1325:15833149,18075644:428716,282169,0
x1,1325:16229097,18075644
)
x1,1325:16589546,17977341
(1,1325:16589546,18095671:1896009,344064,132659
x1,1325:16949086,18095671
[1,1325:16949086,18228330:478783,431757,0
(1,1325:16949086,17937657:478783,141084,0
x1,1325:17395101,17937657
)
(1,1325:16949086,18228330:217469,201549,0
x1,1325:17133787,18228330
)
]
x1,1325:17992210,18095671
(1,1325:17992210,17964600:255776,211171,0
x1,1325:18215218,17964600
)
x1,1325:18452787,18095671
)
x1,1325:19752812,17977341
(1,1325:19752812,18075644:230742,282169,0
x1,1325:19950786,18075644
)
x1,1325:20311235,17977341
(1,1325:20311235,18095671:2000774,344064,132659
x1,1325:20670775,18095671
[1,1325:20670775,18228330:478783,431757,0
(1,1325:20670775,17937657:478783,141084,0
x1,1325:21116790,17937657
)
(1,1325:20670775,18228330:217469,201549,0
x1,1325:20855476,18228330
)
]
x1,1325:21783577,18095671
(1,1325:21818664,17964600:255776,211171,0
x1,1325:22041672,17964600
)
x1,1325:22279241,18095671
)
g1,1325:22457641,17977341
x1,1325:22967367,17977341
g1,1325:23112999,17977341
x1,1325:24453074,17977341
[1,1325:24453074,18155664:2000774,744556,132659
(1,1325:24453074,17706748:294003,295640,0
x1,1325:24714309,17706748
)
(1,1325:24453074,18155664:2000774,344064,132659
x1,1325:24812614,18155664
[1,1325:24812614,18288323:478783,431757,0
(1,1325:24812614,17997650:478783,141084,0
x1,1325:25258629,17997650
)
(1,1325:24812614,18288323:217469,201549,0
x1,1325:24997315,18288323
)
]
x1,1325:25925416,18155664
(1,1325:25960503,18024593:255776,211171,0
x1,1325:26183511,18024593
)
x1,1325:26421080,18155664
)
]
g1,1325:26599480,17977341
x1,1325:27109206,17977341
g1,1325:27254838,17977341
x1,1325:27890174,17977341
x1,1325:28236060,17977341
[1,1325:28236060,18225644:1777767,1019233,132659
(1,1325:28236060,17593698:413062,387287,157909
h1,1325:28236060,17593698:78643,0,0
[1,1325:28314703,17593698:223008,387287,157909
(1,1325:28314703,17417582:223008,211171,0
x1,1325:28537711,17417582
)
(1,1325:28314703,17751606:223008,211171,0
x1,1325:28537711,17751606
)
]
h1,1325:28537711,17593698:78643,0,0
)
(1,1325:28236060,18225644:1777767,369185,132659
x1,1325:28595600,18225644
[1,1325:28595600,18358303:255776,501844,0
(1,1325:28595600,18067630:255776,211171,0
x1,1325:28818608,18067630
)
(1,1325:28595600,18358303:217469,201549,0
x1,1325:28780301,18358303
)
]
x1,1325:29485395,18225644
(1,1325:29520482,18094573:255776,211171,0
x1,1325:29743490,18094573
)
x1,1325:29981059,18225644
)
]
x1,1325:30649163,17977341
x1,1325:30995049,17977341
[1,1325:30995049,18200523:2000774,994112,132659
(1,1325:30995049,17593698:413062,387287,157909
h1,1325:30995049,17593698:78643,0,0
[1,1325:31073692,17593698:223008,387287,157909
(1,1325:31073692,17417582:223008,211171,0
x1,1325:31296700,17417582
)
(1,1325:31073692,17751606:223008,211171,0
x1,1325:31296700,17751606
)
]
h1,1325:31296700,17593698:78643,0,0
)
(1,1325:30995049,18200523:2000774,344064,132659
x1,1325:31354589,18200523
[1,1325:31354589,18333182:478783,431757,0
(1,1325:31354589,18042509:478783,141084,0
x1,1325:31800604,18042509
)
(1,1325:31354589,18333182:217469,201549,0
x1,1325:31539290,18333182
)
]
x1,1325:32467391,18200523
(1,1325:32502478,18069452:255776,211171,0
x1,1325:32725486,18069452
)
x1,1325:32963055,18200523
)
]
)
$1,1325:32995823,17977341
k1,1325:33404654,17977341:408831
)
g1,1325:33404654,17977341
)
(1,1325:5178969,19391377:28225685,770930,380962
g1,1325:5178969,19391377
(1,1325:5178969,19391377:0,770930,380962
g1,1325:5178969,19391377
(1,1325:5178969,19391377:0,550500,235932
[1,1325:5178969,19391377:0,550500,235932
(1,52:5178969,19391377:0,550500,235932
r1,1325:5178969,19391377:0,786432,235932
)
]
)
$1,1325:5178969,19391377
h1,1325:5178969,19391377:0,0,0
$1,1325:5178969,19391377
)
g1,1325:5178969,19391377
(1,1325:5178969,19391377:28225685,770930,380962
$1,1325:5178969,19391377
(1,1325:5178969,19391377:23962520,770930,380962
h1,1325:5178969,19391377:0,0,0
g1,1325:5834330,19391377
g1,1325:5979962,19391377
x1,1325:6489688,19391377
g1,1325:6635320,19391377
x1,1325:7270656,19391377
x1,1325:7616542,19391377
[1,1325:7616542,19639680:1777767,1019233,132659
(1,1325:7616542,19007734:413062,387287,157909
h1,1325:7616542,19007734:78643,0,0
[1,1325:7695185,19007734:223008,387287,157909
(1,1325:7695185,18831618:223008,211171,0
x1,1325:7918193,18831618
)
(1,1325:7695185,19165642:223008,211171,0
x1,1325:7918193,19165642
)
]
h1,1325:7918193,19007734:78643,0,0
)
(1,1325:7616542,19639680:1777767,369185,132659
x1,1325:7976082,19639680
[1,1325:7976082,19772339:255776,501844,0
(1,1325:7976082,19481666:255776,211171,0
x1,1325:8199090,19481666
)
(1,1325:7976082,19772339:217469,201549,0
x1,1325:8160783,19772339
)
]
x1,1325:8865877,19639680
(1,1325:8900964,19508609:255776,211171,0
x1,1325:9123972,19508609
)
x1,1325:9361541,19639680
)
]
x1,1325:10029645,19391377
x1,1325:10375531,19391377
[1,1325:10375531,19614559:2000774,994112,132659
(1,1325:10375531,19007734:413062,387287,157909
h1,1325:10375531,19007734:78643,0,0
[1,1325:10454174,19007734:223008,387287,157909
(1,1325:10454174,18831618:223008,211171,0
x1,1325:10677182,18831618
)
(1,1325:10454174,19165642:223008,211171,0
x1,1325:10677182,19165642
)
]
h1,1325:10677182,19007734:78643,0,0
)
(1,1325:10375531,19614559:2000774,344064,132659
x1,1325:10735071,19614559
[1,1325:10735071,19747218:478783,431757,0
(1,1325:10735071,19456545:478783,141084,0
x1,1325:11181086,19456545
)
(1,1325:10735071,19747218:217469,201549,0
x1,1325:10919772,19747218
)
]
x1,1325:11847873,19614559
(1,1325:11882960,19483488:255776,211171,0
x1,1325:12105968,19483488
)
x1,1325:12343537,19614559
)
]
x1,1325:12631168,19391377
g1,1325:12776800,19391377
x1,1325:13286526,19391377
g1,1325:13432158,19391377
x1,1325:14400333,19391377
(1,1325:14400333,19489680:230742,282169,0
x1,1325:14598307,19489680
)
x1,1325:14958756,19391377
(1,1325:14958756,19509707:2000774,344064,132659
x1,1325:15318296,19509707
[1,1325:15318296,19642366:478783,431757,0
(1,1325:15318296,19351693:478783,141084,0
x1,1325:15764311,19351693
)
(1,1325:15318296,19642366:217469,201549,0
x1,1325:15502997,19642366
)
]
x1,1325:16431098,19509707
(1,1325:16466185,19378636:255776,211171,0
x1,1325:16689193,19378636
)
x1,1325:16926762,19509707
)
x1,1325:17808087,19391377
(1,1325:17808087,19120784:294003,295640,0
x1,1325:18069322,19120784
)
x1,1325:18520790,19391377
(1,1325:18520790,19489680:428716,282169,0
x1,1325:18916738,19489680
)
x1,1325:19277187,19391377
(1,1325:19277187,19509707:1896009,344064,132659
x1,1325:19636727,19509707
[1,1325:19636727,19642366:478783,431757,0
(1,1325:19636727,19351693:478783,141084,0
x1,1325:20082742,19351693
)
(1,1325:19636727,19642366:217469,201549,0
x1,1325:19821428,19642366
)
]
x1,1325:20679851,19509707
(1,1325:20679851,19378636:255776,211171,0
x1,1325:20902859,19378636
)
x1,1325:21140428,19509707
)
g1,1325:21318828,19391377
x1,1325:21828554,19391377
g1,1325:21974186,19391377
x1,1325:23252593,19391377
(1,1325:23252593,19489680:230742,282169,0
x1,1325:23450567,19489680
)
x1,1325:23811016,19391377
(1,1325:23811016,19509707:2000774,344064,132659
x1,1325:24170556,19509707
[1,1325:24170556,19642366:478783,431757,0
(1,1325:24170556,19351693:478783,141084,0
x1,1325:24616571,19351693
)
(1,1325:24170556,19642366:217469,201549,0
x1,1325:24355257,19642366
)
]
x1,1325:25283358,19509707
(1,1325:25318445,19378636:255776,211171,0
x1,1325:25541453,19378636
)
x1,1325:25779022,19509707
)
x1,1325:26885852,19391377
(1,1325:26885852,19509707:2000774,344064,132659
x1,1325:27245392,19509707
[1,1325:27245392,19642366:478783,431757,0
(1,1325:27245392,19351693:478783,141084,0
x1,1325:27691407,19351693
)
(1,1325:27245392,19642366:217469,201549,0
x1,1325:27430093,19642366
)
]
x1,1325:28358194,19509707
(1,1325:28393281,19378636:255776,211171,0
x1,1325:28616289,19378636
)
x1,1325:28853858,19509707
)
x1,1325:29141489,19391377
)
$1,1325:29141489,19391377
k1,1325:33404654,19391377:4263165
)
g1,1325:33404654,19391377
)
(1,1325:5178969,20600716:28225685,566233,310982
g1,1325:5178969,20600716
(1,1325:5178969,20600716:0,566233,310982
g1,1325:5178969,20600716
(1,1325:5178969,20600716:0,550500,235932
[1,1325:5178969,20600716:0,550500,235932
(1,52:5178969,20600716:0,550500,235932
r1,1325:5178969,20600716:0,786432,235932
)
]
)
$1,1325:5178969,20600716
h1,1325:5178969,20600716:0,0,0
$1,1325:5178969,20600716
)
g1,1325:5178969,20600716
(1,1325:5178969,20600716:28225685,566233,310982
$1,1325:5178969,20600716
(1,1325:5178969,20600716:23174778,566233,310982
h1,1325:5178969,20600716:0,0,0
g1,1325:5834330,20600716
g1,1325:5979962,20600716
x1,1325:6489688,20600716
g1,1325:6635320,20600716
x1,1325:7629513,20600716
(1,1325:7629513,20699019:1019380,313481,196374
x1,1325:7989053,20699019
[1,1325:7989053,20831678:627072,431757,63715
(1,1325:7989053,20541005:478783,141084,0
x1,1325:8435068,20541005
)
(1,1325:7989053,20831678:627072,201549,63715
x1,1325:8583357,20831678
)
]
)
x1,1325:9497450,20600716
(1,1325:9497450,20330123:294003,295640,0
x1,1325:9758685,20330123
)
x1,1325:10210153,20600716
(1,1325:10210153,20699019:428716,282169,0
x1,1325:10606101,20699019
)
x1,1325:10966550,20600716
(1,1325:10966550,20719046:1896009,344064,132659
x1,1325:11326090,20719046
[1,1325:11326090,20851705:478783,431757,0
(1,1325:11326090,20561032:478783,141084,0
x1,1325:11772105,20561032
)
(1,1325:11326090,20851705:217469,201549,0
x1,1325:11510791,20851705
)
]
x1,1325:12369214,20719046
(1,1325:12369214,20587975:255776,211171,0
x1,1325:12592222,20587975
)
x1,1325:12829791,20719046
)
x1,1325:13936621,20600716
(1,1325:13936621,20719046:2000774,344064,132659
x1,1325:14296161,20719046
[1,1325:14296161,20851705:478783,431757,0
(1,1325:14296161,20561032:478783,141084,0
x1,1325:14742176,20561032
)
(1,1325:14296161,20851705:217469,201549,0
x1,1325:14480862,20851705
)
]
x1,1325:15408963,20719046
(1,1325:15444050,20587975:255776,211171,0
x1,1325:15667058,20587975
)
x1,1325:15904627,20719046
)
g1,1325:16083027,20600716
x1,1325:16592753,20600716
g1,1325:16738385,20600716
x1,1325:17750779,20600716
(1,1325:17750779,20699019:230742,282169,0
x1,1325:17948753,20699019
)
x1,1325:18309202,20600716
[1,1325:18309202,20779039:2000774,744556,132659
(1,1325:18309202,20330123:294003,295640,0
x1,1325:18570437,20330123
)
(1,1325:18309202,20779039:2000774,344064,132659
x1,1325:18668742,20779039
[1,1325:18668742,20911698:478783,431757,0
(1,1325:18668742,20621025:478783,141084,0
x1,1325:19114757,20621025
)
(1,1325:18668742,20911698:217469,201549,0
x1,1325:18853443,20911698
)
]
x1,1325:19781544,20779039
(1,1325:19816631,20647968:255776,211171,0
x1,1325:20039639,20647968
)
x1,1325:20277208,20779039
)
]
x1,1325:20564839,20600716
g1,1325:20710471,20600716
x1,1325:21220197,20600716
g1,1325:21365829,20600716
x1,1325:22334004,20600716
(1,1325:22334004,20699019:230742,282169,0
x1,1325:22531978,20699019
)
x1,1325:22892427,20600716
(1,1325:22892427,20719046:2000774,344064,132659
x1,1325:23251967,20719046
[1,1325:23251967,20851705:478783,431757,0
(1,1325:23251967,20561032:478783,141084,0
x1,1325:23697982,20561032
)
(1,1325:23251967,20851705:217469,201549,0
x1,1325:23436668,20851705
)
]
x1,1325:24364769,20719046
(1,1325:24399856,20587975:255776,211171,0
x1,1325:24622864,20587975
)
x1,1325:24860433,20719046
)
x1,1325:25794550,20600716
(1,1325:25794550,20699019:230742,282169,0
x1,1325:25992524,20699019
)
x1,1325:26352973,20600716
(1,1325:26352973,20719046:2000774,344064,132659
x1,1325:26712513,20719046
[1,1325:26712513,20851705:478783,431757,0
(1,1325:26712513,20561032:478783,141084,0
x1,1325:27158528,20561032
)
(1,1325:26712513,20851705:217469,201549,0
x1,1325:26897214,20851705
)
]
x1,1325:27825315,20719046
(1,1325:27860402,20587975:255776,211171,0
x1,1325:28083410,20587975
)
x1,1325:28320979,20719046
)
)
$1,1325:28353747,20600716
k1,1325:33404654,20600716:5050907
)
g1,1325:33404654,20600716
)
(1,1325:5178969,21740075:28225685,566233,310982
g1,1325:5178969,21740075
(1,1325:5178969,21740075:0,566233,310982
g1,1325:5178969,21740075
(1,1325:5178969,21740075:0,550500,235932
[1,1325:5178969,21740075:0,550500,235932
(1,52:5178969,21740075:0,550500,235932
r1,1325:5178969,21740075:0,786432,235932
)
]
)
$1,1325:5178969,21740075
h1,1325:5178969,21740075:0,0,0
$1,1325:5178969,21740075
)
g1,1325:5178969,21740075
(1,1325:5178969,21740075:28225685,566233,310982
$1,1325:5178969,21740075
(1,1325:5178969,21740075:13557979,566233,310982
h1,1325:5178969,21740075:0,0,0
g1,1325:5834330,21740075
g1,1325:5979962,21740075
x1,1325:6489688,21740075
g1,1325:6635320,21740075
x1,1325:7818835,21740075
(1,1325:7818835,21838378:230742,282169,0
x1,1325:8016809,21838378
)
x1,1325:8377258,21740075
[1,1325:8377258,21918398:2000774,744556,132659
(1,1325:8377258,21469482:294003,295640,0
x1,1325:8638493,21469482
)
(1,1325:8377258,21918398:2000774,344064,132659
x1,1325:8736798,21918398
[1,1325:8736798,22051057:478783,431757,0
(1,1325:8736798,21760384:478783,141084,0
x1,1325:9182813,21760384
)
(1,1325:8736798,22051057:217469,201549,0
x1,1325:8921499,22051057
)
]
x1,1325:9849600,21918398
(1,1325:9884687,21787327:255776,211171,0
x1,1325:10107695,21787327
)
x1,1325:10345264,21918398
)
]
g1,1325:10523664,21740075
x1,1325:11033390,21740075
g1,1325:11179022,21740075
x1,1325:11772716,21740075
(1,1325:11772716,21469482:294003,295640,0
x1,1325:12033951,21469482
)
x1,1325:12656540,21740075
(1,1325:12656540,21838378:428716,282169,0
x1,1325:13052488,21838378
)
x1,1325:13412937,21740075
(1,1325:13412937,21858405:1896009,344064,132659
x1,1325:13772477,21858405
[1,1325:13772477,21991064:478783,431757,0
(1,1325:13772477,21700391:478783,141084,0
x1,1325:14218492,21700391
)
(1,1325:13772477,21991064:217469,201549,0
x1,1325:13957178,21991064
)
]
x1,1325:14815601,21858405
(1,1325:14815601,21727334:255776,211171,0
x1,1325:15038609,21727334
)
x1,1325:15276178,21858405
)
x1,1325:16554129,21740075
(1,1325:16554129,21858405:2000774,344064,132659
x1,1325:16913669,21858405
[1,1325:16913669,21991064:478783,431757,0
(1,1325:16913669,21700391:478783,141084,0
x1,1325:17359684,21700391
)
(1,1325:16913669,21991064:217469,201549,0
x1,1325:17098370,21991064
)
]
x1,1325:18026471,21858405
(1,1325:18061558,21727334:255776,211171,0
x1,1325:18284566,21727334
)
x1,1325:18522135,21858405
)
x1,1325:18736948,21740075
)
$1,1325:18736948,21740075
k1,1325:33404654,21740075:14667706
)
g1,1325:33404654,21740075
)
(1,1325:5178969,23084131:28225685,770930,380962
g1,1325:5178969,23084131
(1,1325:5178969,23084131:0,770930,380962
g1,1325:5178969,23084131
(1,1325:5178969,23084131:0,550500,235932
[1,1325:5178969,23084131:0,550500,235932
(1,52:5178969,23084131:0,550500,235932
r1,1325:5178969,23084131:0,786432,235932
)
]
)
$1,1325:5178969,23084131
h1,1325:5178969,23084131:0,0,0
$1,1325:5178969,23084131
)
g1,1325:5178969,23084131
(1,1325:5178969,23084131:28225685,770930,380962
$1,1325:5178969,23084131
(1,1325:5178969,23084131:16549087,770930,380962
h1,1325:5178969,23084131:0,0,0
g1,1325:5834330,23084131
g1,1325:5979962,23084131
x1,1325:6489688,23084131
g1,1325:6635320,23084131
x1,1325:7229014,23084131
(1,1325:7229014,22813538:294003,295640,0
x1,1325:7490249,22813538
)
x1,1325:7941717,23084131
(1,1325:7941717,23182434:428716,282169,0
x1,1325:8337665,23182434
)
x1,1325:8698114,23084131
[1,1325:8698114,23332434:1777767,1019233,132659
(1,1325:8698114,22700488:413062,387287,157909
h1,1325:8698114,22700488:78643,0,0
[1,1325:8776757,22700488:223008,387287,157909
(1,1325:8776757,22524372:223008,211171,0
x1,1325:8999765,22524372
)
(1,1325:8776757,22858396:223008,211171,0
x1,1325:8999765,22858396
)
]
h1,1325:8999765,22700488:78643,0,0
)
(1,1325:8698114,23332434:1777767,369185,132659
x1,1325:9057654,23332434
[1,1325:9057654,23465093:255776,501844,0
(1,1325:9057654,23174420:255776,211171,0
x1,1325:9280662,23174420
)
(1,1325:9057654,23465093:217469,201549,0
x1,1325:9242355,23465093
)
]
x1,1325:9947449,23332434
(1,1325:9982536,23201363:255776,211171,0
x1,1325:10205544,23201363
)
x1,1325:10443113,23332434
)
]
x1,1325:11069575,23084131
(1,1325:11069575,22813538:294003,295640,0
x1,1325:11330810,22813538
)
x1,1325:11782278,23084131
(1,1325:11782278,23182434:428716,282169,0
x1,1325:12178226,23182434
)
x1,1325:12538675,23084131
[1,1325:12538675,23307313:1896009,994112,132659
(1,1325:12538675,22700488:413062,387287,157909
h1,1325:12538675,22700488:78643,0,0
[1,1325:12617318,22700488:223008,387287,157909
(1,1325:12617318,22524372:223008,211171,0
x1,1325:12840326,22524372
)
(1,1325:12617318,22858396:223008,211171,0
x1,1325:12840326,22858396
)
]
h1,1325:12840326,22700488:78643,0,0
)
(1,1325:12538675,23307313:1896009,344064,132659
x1,1325:12898215,23307313
[1,1325:12898215,23439972:478783,431757,0
(1,1325:12898215,23149299:478783,141084,0
x1,1325:13344230,23149299
)
(1,1325:12898215,23439972:217469,201549,0
x1,1325:13082916,23439972
)
]
x1,1325:13941339,23307313
(1,1325:13941339,23176242:255776,211171,0
x1,1325:14164347,23176242
)
x1,1325:14401916,23307313
)
]
x1,1325:15028378,23084131
(1,1325:15028378,22813538:294003,295640,0
x1,1325:15289613,22813538
)
x1,1325:15630036,23084131
(1,1325:15630036,23182434:428716,282169,0
x1,1325:16025984,23182434
)
x1,1325:16386433,23084131
(1,1325:16386433,23227582:1777767,369185,132659
x1,1325:16745973,23227582
[1,1325:16745973,23360241:255776,501844,0
(1,1325:16745973,23069568:255776,211171,0
x1,1325:16968981,23069568
)
(1,1325:16745973,23360241:217469,201549,0
x1,1325:16930674,23360241
)
]
x1,1325:17635768,23227582
(1,1325:17670855,23096511:255776,211171,0
x1,1325:17893863,23096511
)
x1,1325:18131432,23227582
)
x1,1325:18866362,23084131
x1,1325:19217556,23084131
(1,1325:19217556,23202461:2000774,344064,132659
x1,1325:19577096,23202461
[1,1325:19577096,23335120:478783,431757,0
(1,1325:19577096,23044447:478783,141084,0
x1,1325:20023111,23044447
)
(1,1325:19577096,23335120:217469,201549,0
x1,1325:19761797,23335120
)
]
x1,1325:20689898,23202461
(1,1325:20724985,23071390:255776,211171,0
x1,1325:20947993,23071390
)
x1,1325:21185562,23202461
)
x1,1325:21728056,23084131
)
$1,1325:21728056,23084131
k1,1325:33404654,23084131:11676598
)
g1,1325:33404654,23084131
)
]
]
)
$1,1325:33404654,15821010
)
g1,1325:33404654,15821010
)
k1,1325:35522151,15821010:2117497
(1,1325:35522151,15821010:0,7971764,7644083
(1,1325:35522151,15821010:0,550500,235932
k1,1325:33847337,15821010:-1674814
(1,1325:33847337,15821010:1674814,550500,235932
(1,1325:33847337,15821010:0,550500,235932
[1,1325:33847337,15821010:0,550500,235932
(1,52:33847337,15821010:0,550500,235932
r1,1325:33847337,15821010:0,786432,235932
)
]
)
(1,1325:33847337,15821010:1674814,491520,163840
x1,1325:35267288,15821010
x1,1325:35522151,15821010
)
)
)
)
k1,1325:35522151,15821010:0
)
]
)
(1,1327:4736286,24641100:30785865,455111,0
g1,1326:4954739,24641100
x1,1326:6631370,24641100
g1,1326:6849823,24641100
x1,1326:7323139,24641100
x1,1326:7596205,24641100
g1,1326:7814658,24641100
x1,1326:8506429,24641100
x1,1326:8834110,24641100
x1,1326:9107176,24641100
g1,1326:9325629,24641100
x1,1326:10603583,24641100
g1,1326:10822036,24641100
x1,1326:12023533,24641100
k1,1327:35522151,24641100:23498618
g1,1327:35522151,24641100
)
(1,1332:4736286,26981028:30785865,1422424,1094744
[1,1332:4736286,26981028:30785865,1422424,1094744
(1,1332:4736286,26882724:30785865,1520728,1193048
k1,1332:4736286,26882724:0
(1,1332:4736286,26882724:26610282,1520728,1193048
(1,1332:4736286,26882724:0,550500,235932
[1,1332:4736286,26882724:0,550500,235932
(1,52:4736286,26882724:0,550500,235932
r1,1332:4736286,26882724:0,786432,235932
)
]
)
(1,1332:8911869,26882724:22434699,1520728,1193048
$1,1332:8911869,26882724
(1,1332:8911869,26882724:22434699,1520728,1193048
[1,1332:8911869,26882724:22434699,1520728,1193048
[1,1332:8911869,27799662:22434699,2437666,276110
(1,1332:8911869,26374172:22434699,1012176,597113
g1,1332:8911869,26374172
(1,1332:8911869,26374172:6235397,1012176,597113
g1,1332:8911869,26374172
(1,1332:8911869,26374172:0,550500,235932
[1,1332:8911869,26374172:0,550500,235932
(1,52:8911869,26374172:0,550500,235932
r1,1332:8911869,26374172:0,786432,235932
)
]
)
$1,1332:8911869,26374172
(1,1332:8911869,26374172:6235397,1012176,597113
(1,1332:8911869,25482147:364090,0,1456371
x1,1332:9275959,25482147
)
[1,1332:9275959,26971285:522013,1609289,0
(1,1332:9567230,25644165:230742,282169,0
x1,1332:9765204,25644165
)
(1,1332:9275959,26971285:294003,295640,0
x1,1332:9537194,26971285
)
]
g1,1332:9907196,26374172
(1,1332:9907196,25482147:364090,0,1456371
x1,1332:10271286,25482147
)
(1,1332:10271286,26971285:406871,313481,0
x1,1332:10645389,26971285
)
g1,1332:10787381,26374172
x1,1332:11095036,26374172
x1,1332:12033857,26374172
(1,1332:12033857,26472475:428716,282169,0
x1,1332:12429805,26472475
)
g1,1332:12608205,26374172
x1,1332:12790250,26374172
g1,1332:12935882,26374172
x1,1332:13354582,26374172
(1,1332:13354582,26472475:428716,282169,0
x1,1332:13750530,26472475
)
x1,1332:15147266,26374172
)
$1,1332:15147266,26374172
)
g1,1332:15147266,26374172
(1,1332:15147266,26374172:16199302,1012176,597113
$1,1332:15147266,26374172
(1,1332:15147266,26374172:11586576,1012176,597113
h1,1332:15147266,26374172:0,0,0
g1,1332:15329306,26374172
x1,1332:15839032,26374172
g1,1332:16021072,26374172
x1,1332:16530798,26374172
g1,1332:16640022,26374172
(1,1332:16640022,25482147:364090,0,1456371
x1,1332:17004112,25482147
)
[1,1332:17004112,26971285:522013,1609289,0
(1,1332:17295383,25644165:230742,282169,0
x1,1332:17493357,25644165
)
(1,1332:17004112,26971285:294003,295640,0
x1,1332:17265347,26971285
)
]
g1,1332:17635349,26374172
(1,1332:17635349,25482147:364090,0,1456371
x1,1332:17999439,25482147
)
(1,1332:17999439,26971285:406871,313481,0
x1,1332:18373542,26971285
)
g1,1332:18515534,26374172
x1,1332:18890015,26374172
(1,1332:18890015,26472475:428716,282169,0
x1,1332:19285963,26472475
)
g1,1332:19464363,26374172
x1,1332:19646408,26374172
g1,1332:19792040,26374172
x1,1332:20354558,26374172
(1,1332:20372763,26374172:901122,455111,0
x1,1332:21264784,26374172
)
x1,1332:21692585,26374172
(1,1332:21692585,26472475:428716,282169,0
x1,1332:22088533,26472475
)
g1,1332:22266933,26374172
x1,1332:22776659,26374172
g1,1332:22922291,26374172
(1,1332:22922291,26374172:2192720,455111,98303
x1,1332:23776081,26374172
g1,1332:23939918,26374172
x1,1332:24121963,26374172
g1,1332:24267595,26374172
x1,1332:24686295,26374172
(1,1332:24686295,26472475:428716,282169,0
x1,1332:25082243,26472475
)
)
x1,1332:26733842,26374172
)
$1,1332:26733842,26374172
k1,1332:31346568,26374172:4612726
)
g1,1332:31346568,26374172
)
(1,1332:8911869,27799662:22434699,566233,276110
g1,1332:8911869,27799662
(1,1332:8911869,27799662:6235397,566233,276110
k1,1332:15147266,27799662:6235397
(1,1332:15147266,27799662:0,550500,235932
[1,1332:15147266,27799662:0,550500,235932
(1,52:15147266,27799662:0,550500,235932
r1,1332:15147266,27799662:0,786432,235932
)
]
)
$1,1332:15147266,27799662
h1,1332:15147266,27799662:0,0,0
$1,1332:15147266,27799662
)
g1,1332:15147266,27799662
(1,1332:15147266,27799662:16199302,566233,276110
$1,1332:15147266,27799662
(1,1332:15147266,27799662:16199302,566233,276110
h1,1332:15147266,27799662:0,0,0
g1,1332:15329306,27799662
x1,1332:15839032,27799662
g1,1332:16021072,27799662
x1,1332:16614766,27799662
(1,1332:16614766,27529069:294003,295640,0
x1,1332:16876001,27529069
)
x1,1332:17283250,27799662
(1,1332:17283250,27897965:428716,282169,0
x1,1332:17679198,27897965
)
x1,1332:18039647,27799662
(1,1332:18039647,27917992:1896009,344064,132659
x1,1332:18399187,27917992
[1,1332:18399187,28050651:478783,431757,0
(1,1332:18399187,27759978:478783,141084,0
x1,1332:18845202,27759978
)
(1,1332:18399187,28050651:217469,201549,0
x1,1332:18583888,28050651
)
]
x1,1332:19442311,27917992
(1,1332:19442311,27786921:255776,211171,0
x1,1332:19665319,27786921
)
x1,1332:19902888,27917992
)
x1,1332:20529350,27799662
(1,1332:20529350,27529069:294003,295640,0
x1,1332:20790585,27529069
)
x1,1332:21242053,27799662
(1,1332:21242053,27897965:428716,282169,0
x1,1332:21638001,27897965
)
x1,1332:21998450,27799662
(1,1332:21998450,27943113:1777767,369185,132659
x1,1332:22357990,27943113
[1,1332:22357990,28075772:255776,501844,0
(1,1332:22357990,27785099:255776,211171,0
x1,1332:22580998,27785099
)
(1,1332:22357990,28075772:217469,201549,0
x1,1332:22542691,28075772
)
]
x1,1332:23247785,27943113
(1,1332:23282872,27812042:255776,211171,0
x1,1332:23505880,27812042
)
x1,1332:23743449,27943113
)
x1,1332:25212551,27799662
x1,1332:25558437,27799662
(1,1332:25558437,27943113:1673002,369185,132659
x1,1332:25917977,27943113
[1,1332:25917977,28075772:255776,501844,0
(1,1332:25917977,27785099:255776,211171,0
x1,1332:26140985,27785099
)
(1,1332:25917977,28075772:217469,201549,0
x1,1332:26102678,28075772
)
]
x1,1332:26738094,27943113
(1,1332:26738094,27812042:255776,211171,0
x1,1332:26961102,27812042
)
x1,1332:27198671,27943113
)
g1,1332:27377071,27799662
x1,1332:27886797,27799662
g1,1332:28032429,27799662
x1,1332:28667765,27799662
x1,1332:29013651,27799662
(1,1332:29013651,27943113:1896009,369185,132659
x1,1332:29373191,27943113
[1,1332:29373191,28075772:255776,501844,0
(1,1332:29373191,27785099:255776,211171,0
x1,1332:29596199,27785099
)
(1,1332:29373191,28075772:217469,201549,0
x1,1332:29557892,28075772
)
]
x1,1332:30193308,27943113
(1,1332:30193308,27812042:478783,141084,0
x1,1332:30639323,27812042
)
x1,1332:30876892,27943113
)
x1,1332:31346568,27799662
)
$1,1332:31346568,27799662
g1,1332:31346568,27799662
)
g1,1332:31346568,27799662
)
]
]
)
$1,1332:31346568,26882724
)
g1,1332:31346568,26882724
)
k1,1332:35522151,26882724:4175583
(1,1332:35522151,26882724:0,1520728,1193048
(1,1332:35522151,26882724:0,550500,235932
g1,1332:35522151,26882724
(1,1332:35522151,26882724:0,550500,235932
(1,1332:35522151,26882724:0,550500,235932
[1,1332:35522151,26882724:0,550500,235932
(1,52:35522151,26882724:0,550500,235932
r1,1332:35522151,26882724:0,786432,235932
)
]
)
)
)
)
k1,1332:35522151,26882724:0
)
]
)
(1,1334:4736286,29330133:30785865,533465,196607
g1,1332:4954739,29330133
x1,1332:6338280,29330133
g1,1333:6556733,29330133
x1,1333:6920823,29330133
x1,1333:7248504,29330133
g1,1333:7466957,29330133
x1,1333:9269203,29330133
g1,1333:9487656,29330133
x1,1333:10397880,29330133
g1,1333:10616333,29330133
x1,1333:12074512,29330133
g1,1333:12292965,29330133
x1,1333:13241419,29330133
x1,1333:14533938,29330133
g1,1333:14752391,29330133
x1,1333:15280322,29330133
g1,1333:15498775,29330133
$1,1333:15498775,29330133
(1,1333:15498775,29330133:1968817,491520,196607
(1,1333:15498775,29330133:1674814,491520,163840
(1,1333:15498775,29330133:1674814,491520,163840
(1,1333:15498775,29330133:1674814,491520,163840
x1,1333:16918726,29330133
h1,1333:16918726,29330133:0,0,0
x1,1333:17173589,29330133
)
)
)
(1,1333:17173589,29526740:294003,295640,0
x1,1333:17434824,29526740
)
)
$1,1333:17467592,29330133
g1,1333:17686045,29330133
x1,1333:18741906,29330133
g1,1333:18960359,29330133
$1,1333:18960359,29330133
x1,1333:19226372,29330133
(1,1333:19226372,29092308:294003,295640,0
x1,1333:19487607,29092308
)
x1,1333:20110196,29330133
(1,1333:20110196,29428436:428716,282169,0
x1,1333:20506144,29428436
)
$1,1333:20538912,29330133
g1,1333:20757365,29330133
x1,1333:21303500,29330133
g1,1333:21521953,29330133
$1,1333:21521953,29330133
x1,1333:21967963,29330133
(1,1333:21967963,29092308:294003,295640,0
x1,1333:22229198,29092308
)
x1,1333:22990145,29330133
g1,1333:23135777,29330133
x1,1333:23645503,29330133
g1,1333:23791135,29330133
x1,1333:24555724,29330133
g1,1333:24664948,29330133
x1,1333:25411332,29330133
$1,1333:25411332,29330133
g1,1333:25629785,29330133
x1,1333:26103101,29330133
x1,1333:26376167,29330133
g1,1333:26594620,29330133
x1,1333:28560703,29330133
g1,1333:28779156,29330133
x1,1333:29980653,29330133
k1,1334:35522151,29330133:5541498
g1,1334:35522151,29330133
)
(1,1343:4736286,32989023:30785865,2544779,2217099
[1,1343:4736286,32989023:30785865,2544779,2217099
(1,1343:4736286,32890719:30785865,2643083,2315403
k1,1343:4736286,32890719:0
(1,1343:4736286,32890719:28762471,2643083,2315403
(1,1343:4736286,32890719:0,550500,235932
[1,1343:4736286,32890719:0,550500,235932
(1,52:4736286,32890719:0,550500,235932
r1,1343:4736286,32890719:0,786432,235932
)
]
)
(1,1343:5084866,32890719:28413891,2643083,2315403
$1,1343:5084866,32890719
(1,1343:5084866,32890719:28413891,2643083,2315403
[1,1343:5084866,32890719:28413891,2643083,2315403
[1,1343:5084866,34930012:28413891,4682376,276110
(1,1343:5084866,31259812:28413891,1012176,597113
g1,1343:5084866,31259812
(1,1343:5084866,31259812:4113350,1012176,597113
g1,1343:5084866,31259812
(1,1343:5084866,31259812:0,550500,235932
[1,1343:5084866,31259812:0,550500,235932
(1,52:5084866,31259812:0,550500,235932
r1,1343:5084866,31259812:0,786432,235932
)
]
)
$1,1343:5084866,31259812
(1,1343:5084866,31259812:4113350,865699,449545
(1,1343:5084866,31259812:484967,865699,449545
(1,1343:5084866,31259812:484967,865699,449545
h1,1343:5084866,31259812:78643,0,0
[1,1343:5163509,31259812:327681,865699,449545
(1,1343:5163509,30816456:327681,422343,0
x1,1343:5491190,30816456
)
(1,1343:5163509,31709356:327681,422343,0
x1,1343:5491190,31709356
)
]
h1,1343:5491190,31259812:78643,0,0
)
)
x1,1343:6163527,31259812
(1,1343:6163527,30989219:294003,295640,0
x1,1343:6424762,30989219
)
x1,1343:7047351,31259812
(1,1343:7047351,31358115:428716,282169,0
x1,1343:7443299,31358115
)
x1,1343:7803748,31259812
[1,1343:7803748,31436313:648084,742734,0
(1,1343:7803748,30989219:294003,295640,0
x1,1343:8064983,30989219
)
(1,1343:7803748,31436313:648084,342242,0
x1,1343:8163288,31436313
(1,1343:8163288,31305242:255776,211171,0
x1,1343:8386296,31305242
)
)
]
x1,1343:9198216,31259812
)
$1,1343:9198216,31259812
)
g1,1343:9198216,31259812
(1,1343:9198216,31259812:24300541,1012176,597113
$1,1343:9198216,31259812
(1,1343:9198216,31259812:21871752,1012176,597113
h1,1343:9198216,31259812:0,0,0
g1,1343:9380256,31259812
x1,1343:9889982,31259812
g1,1343:10072022,31259812
(1,1343:10072022,31259812:484967,865699,449545
(1,1343:10072022,31259812:484967,865699,449545
h1,1343:10072022,31259812:78643,0,0
[1,1343:10150665,31259812:327681,865699,449545
(1,1343:10150665,30816456:327681,422343,0
x1,1343:10478346,30816456
)
(1,1343:10150665,31709356:327681,422343,0
x1,1343:10478346,31709356
)
]
h1,1343:10478346,31259812:78643,0,0
)
)
x1,1343:11150683,31259812
(1,1343:11150683,30989219:294003,295640,0
x1,1343:11411918,30989219
)
x1,1343:12034507,31259812
(1,1343:12034507,31358115:428716,282169,0
x1,1343:12430455,31358115
)
x1,1343:13628311,31259812
[1,1343:13628311,31436313:648084,742734,0
(1,1343:13628311,30989219:294003,295640,0
x1,1343:13889546,30989219
)
(1,1343:13628311,31436313:648084,342242,0
x1,1343:13987851,31436313
(1,1343:13987851,31305242:255776,211171,0
x1,1343:14210859,31305242
)
)
]
g1,1343:14422027,31259812
x1,1343:14931753,31259812
g1,1343:15077385,31259812
x1,1343:15343398,31259812
(1,1343:15343398,30989219:294003,295640,0
x1,1343:15604633,30989219
)
g1,1343:15746625,31259812
(1,1343:15746625,30367787:364090,0,1456371
x1,1343:16110715,30367787
)
[1,1343:16110715,31856925:522013,1609289,0
(1,1343:16401986,30529805:230742,282169,0
x1,1343:16599960,30529805
)
(1,1343:16110715,31856925:294003,295640,0
x1,1343:16371950,31856925
)
]
g1,1343:16741952,31259812
(1,1343:16741952,30367787:364090,0,1456371
x1,1343:17106042,30367787
)
(1,1343:17106042,31856925:406871,313481,0
x1,1343:17480145,31856925
)
g1,1343:17622137,31259812
(1,1343:17622137,31259812:901122,455111,0
x1,1343:18514158,31259812
)
x1,1343:19713825,31259812
(1,1343:19713825,31358115:428716,282169,0
x1,1343:20109773,31358115
)
x1,1343:20324586,31259812
(1,1343:20324586,30989219:294003,295640,0
x1,1343:20585821,30989219
)
x1,1343:21982557,31259812
g1,1343:22128189,31259812
x1,1343:22637915,31259812
g1,1343:22783547,31259812
x1,1343:23049560,31259812
(1,1343:23049560,30989219:294003,295640,0
x1,1343:23310795,30989219
)
g1,1343:23452787,31259812
(1,1343:23452787,30367787:364090,0,1456371
x1,1343:23816877,30367787
)
[1,1343:23816877,31856925:522013,1609289,0
(1,1343:24108148,30529805:230742,282169,0
x1,1343:24306122,30529805
)
(1,1343:23816877,31856925:294003,295640,0
x1,1343:24078112,31856925
)
]
g1,1343:24448114,31259812
(1,1343:24448114,30367787:364090,0,1456371
x1,1343:24812204,30367787
)
(1,1343:24812204,31856925:406871,313481,0
x1,1343:25186307,31856925
)
x1,1343:25473938,31259812
(1,1343:25473938,31259812:2456681,449650,98303
x1,1343:26063759,31259812
(1,1343:26063759,31358115:428716,282169,0
x1,1343:26459707,31358115
)
g1,1343:26638107,31259812
x1,1343:26820152,31259812
g1,1343:26965784,31259812
x1,1343:27930619,31259812
)
g1,1343:28076251,31259812
x1,1343:28585977,31259812
g1,1343:28731609,31259812
x1,1343:29321430,31259812
(1,1343:29321430,31358115:428716,282169,0
x1,1343:29717378,31358115
)
(1,1343:29750146,31259812:901122,455111,0
x1,1343:30642167,31259812
)
x1,1343:31069968,31259812
)
$1,1343:31069968,31259812
k1,1343:33498757,31259812:2428789
)
g1,1343:33498757,31259812
)
(1,1343:5084866,32669569:28413891,550500,235932
g1,1343:5084866,32669569
(1,1343:5084866,32669569:4113350,550500,235932
k1,1343:9198216,32669569:4113350
(1,1343:9198216,32669569:0,550500,235932
[1,1343:9198216,32669569:0,550500,235932
(1,52:9198216,32669569:0,550500,235932
r1,1343:9198216,32669569:0,786432,235932
)
]
)
$1,1343:9198216,32669569
h1,1343:9198216,32669569:0,0,0
$1,1343:9198216,32669569
)
g1,1343:9198216,32669569
(1,1343:9198216,32669569:24300541,550500,235932
$1,1343:9198216,32669569
(1,1343:9198216,32669569:24156767,491520,163840
h1,1343:9198216,32669569:0,0,0
g1,1343:9853577,32669569
g1,1343:9999209,32669569
x1,1343:10508935,32669569
g1,1343:10654567,32669569
x1,1343:11572069,32669569
(1,1343:11572069,32767872:230742,282169,0
x1,1343:11770043,32767872
)
g1,1343:11948443,32669569
x1,1343:12130488,32669569
g1,1343:12276120,32669569
x1,1343:13240955,32669569
(1,1343:13240955,32767872:230742,282169,0
x1,1343:13438929,32767872
)
g1,1343:13617329,32669569
x1,1343:14127055,32669569
g1,1343:14272687,32669569
x1,1343:15190189,32669569
(1,1343:15190189,32767872:230742,282169,0
x1,1343:15388163,32767872
)
(1,1343:15420931,32669569:901122,455111,0
x1,1343:16312952,32669569
)
x1,1343:16740753,32669569
(1,1343:16740753,32767872:230742,282169,0
x1,1343:16938727,32767872
)
g1,1343:17117127,32669569
x1,1343:17626853,32669569
g1,1343:17772485,32669569
x1,1343:18362306,32669569
g1,1343:18507938,32669569
x1,1343:18689983,32669569
g1,1343:18835615,32669569
x1,1343:19800450,32669569
(1,1343:19800450,32767872:428716,282169,0
x1,1343:20196398,32767872
)
g1,1343:20374798,32669569
x1,1343:20884524,32669569
g1,1343:21030156,32669569
x1,1343:21619977,32669569
(1,1343:21619977,32669569:901122,455111,0
x1,1343:22511998,32669569
)
x1,1343:22939799,32669569
(1,1343:22939799,32767872:428716,282169,0
x1,1343:23335747,32767872
)
g1,1343:23514147,32669569
x1,1343:24023873,32669569
g1,1343:24169505,32669569
x1,1343:24588205,32669569
(1,1343:24588205,32767872:428716,282169,0
x1,1343:24984153,32767872
)
g1,1343:25162553,32669569
x1,1343:25344598,32669569
g1,1343:25490230,32669569
x1,1343:26626186,32669569
g1,1343:26771818,32669569
x1,1343:27281544,32669569
g1,1343:27427176,32669569
x1,1343:28173557,32669569
(1,1343:28173557,32767872:230742,282169,0
x1,1343:28371531,32767872
)
g1,1343:28549931,32669569
x1,1343:28731976,32669569
g1,1343:28877608,32669569
x1,1343:30013564,32669569
(1,1343:30013564,32767872:230742,282169,0
x1,1343:30211538,32767872
)
x1,1343:30499169,32669569
g1,1343:30644801,32669569
x1,1343:30826846,32669569
g1,1343:30972478,32669569
x1,1343:31562299,32669569
(1,1343:31562299,32767872:428716,282169,0
x1,1343:31958247,32767872
)
x1,1343:33354983,32669569
)
$1,1343:33354983,32669569
k1,1343:33498757,32669569:143774
)
g1,1343:33498757,32669569
)
(1,1343:5084866,33825525:28413891,657880,276110
g1,1343:5084866,33825525
(1,1343:5084866,33825525:4113350,657880,276110
k1,1343:9198216,33825525:4113350
(1,1343:9198216,33825525:0,550500,235932
[1,1343:9198216,33825525:0,550500,235932
(1,52:9198216,33825525:0,550500,235932
r1,1343:9198216,33825525:0,786432,235932
)
]
)
$1,1343:9198216,33825525
h1,1343:9198216,33825525:0,0,0
$1,1343:9198216,33825525
)
g1,1343:9198216,33825525
(1,1343:9198216,33825525:24300541,657880,276110
$1,1343:9198216,33825525
(1,1343:9198216,33825525:24300541,657880,276110
h1,1343:9198216,33825525:0,0,0
g1,1343:9380256,33825525
x1,1343:9889982,33825525
g1,1343:10072022,33825525
x1,1343:10540422,33825525
(1,1343:10540422,33923828:294003,295640,0
x1,1343:10801657,33923828
)
x1,1343:11725079,33825525
(1,1343:11725079,33923828:294003,295640,0
x1,1343:11986314,33923828
)
x1,1343:12273945,33825525
g1,1343:12419577,33825525
x1,1343:12929303,33825525
g1,1343:13074935,33825525
x1,1343:13543335,33825525
x1,1343:13826869,33825525
(1,1343:13826869,33554932:413062,387287,157909
h1,1343:13826869,33554932:78643,0,0
[1,1343:13905512,33554932:223008,387287,157909
(1,1343:13905512,33378816:223008,211171,0
x1,1343:14128520,33378816
)
(1,1343:13905512,33712840:223008,211171,0
x1,1343:14128520,33712840
)
]
h1,1343:14128520,33554932:78643,0,0
)
x1,1343:14833625,33825525
(1,1343:14833625,33554932:294003,295640,0
x1,1343:15094860,33554932
)
x1,1343:15717449,33825525
(1,1343:15717449,33923828:428716,282169,0
x1,1343:16113397,33923828
)
x1,1343:16473846,33825525
(1,1343:16473846,33943855:1896009,344064,132659
x1,1343:16833386,33943855
[1,1343:16833386,34076514:478783,431757,0
(1,1343:16833386,33785841:478783,141084,0
x1,1343:17279401,33785841
)
(1,1343:16833386,34076514:217469,201549,0
x1,1343:17018087,34076514
)
]
x1,1343:17876510,33943855
(1,1343:17876510,33812784:255776,211171,0
x1,1343:18099518,33812784
)
x1,1343:18337087,33943855
)
x1,1343:19218412,33825525
(1,1343:19218412,33554932:294003,295640,0
x1,1343:19479647,33554932
)
x1,1343:20102236,33825525
(1,1343:20102236,33923828:428716,282169,0
x1,1343:20498184,33923828
)
x1,1343:20858633,33825525
(1,1343:20858633,33943855:1896009,344064,132659
x1,1343:21218173,33943855
[1,1343:21218173,34076514:478783,431757,0
(1,1343:21218173,33785841:478783,141084,0
x1,1343:21664188,33785841
)
(1,1343:21218173,34076514:217469,201549,0
x1,1343:21402874,34076514
)
]
x1,1343:22261297,33943855
(1,1343:22261297,33812784:255776,211171,0
x1,1343:22484305,33812784
)
x1,1343:22721874,33943855
)
x1,1343:23828704,33825525
(1,1343:23828704,33968976:1777767,369185,132659
x1,1343:24188244,33968976
[1,1343:24188244,34101635:255776,501844,0
(1,1343:24188244,33810962:255776,211171,0
x1,1343:24411252,33810962
)
(1,1343:24188244,34101635:217469,201549,0
x1,1343:24372945,34101635
)
]
x1,1343:25078039,33968976
(1,1343:25113126,33837905:255776,211171,0
x1,1343:25336134,33837905
)
x1,1343:25573703,33968976
)
g1,1343:25752103,33825525
x1,1343:26261829,33825525
g1,1343:26407461,33825525
x1,1343:27590976,33825525
(1,1343:27590976,33923828:230742,282169,0
x1,1343:27788950,33923828
)
x1,1343:28149399,33825525
(1,1343:28149399,33943855:2000774,344064,132659
x1,1343:28508939,33943855
[1,1343:28508939,34076514:478783,431757,0
(1,1343:28508939,33785841:478783,141084,0
x1,1343:28954954,33785841
)
(1,1343:28508939,34076514:217469,201549,0
x1,1343:28693640,34076514
)
]
x1,1343:29621741,33943855
(1,1343:29656828,33812784:255776,211171,0
x1,1343:29879836,33812784
)
x1,1343:30117405,33943855
)
x1,1343:31162567,33825525
(1,1343:31162567,33923828:230742,282169,0
x1,1343:31360541,33923828
)
x1,1343:31720990,33825525
(1,1343:31720990,33968976:1777767,369185,132659
x1,1343:32080530,33968976
[1,1343:32080530,34101635:255776,501844,0
(1,1343:32080530,33810962:255776,211171,0
x1,1343:32303538,33810962
)
(1,1343:32080530,34101635:217469,201549,0
x1,1343:32265231,34101635
)
]
x1,1343:32970325,33968976
(1,1343:33005412,33837905:255776,211171,0
x1,1343:33228420,33837905
)
x1,1343:33465989,33968976
)
)
$1,1343:33498757,33825525
g1,1343:33498757,33825525
)
g1,1343:33498757,33825525
)
(1,1343:5084866,34930012:28413891,566233,276110
g1,1343:5084866,34930012
(1,1343:5084866,34930012:4113350,566233,276110
k1,1343:9198216,34930012:4113350
(1,1343:9198216,34930012:0,550500,235932
[1,1343:9198216,34930012:0,550500,235932
(1,52:9198216,34930012:0,550500,235932
r1,1343:9198216,34930012:0,786432,235932
)
]
)
$1,1343:9198216,34930012
h1,1343:9198216,34930012:0,0,0
$1,1343:9198216,34930012
)
g1,1343:9198216,34930012
(1,1343:9198216,34930012:24300541,566233,276110
$1,1343:9198216,34930012
(1,1343:9198216,34930012:8979777,566233,276110
h1,1343:9198216,34930012:0,0,0
g1,1343:9853577,34930012
g1,1343:9999209,34930012
x1,1343:10508935,34930012
g1,1343:10654567,34930012
x1,1343:11899750,34930012
(1,1343:11899750,35048342:2000774,344064,132659
x1,1343:12259290,35048342
[1,1343:12259290,35181001:478783,431757,0
(1,1343:12259290,34890328:478783,141084,0
x1,1343:12705305,34890328
)
(1,1343:12259290,35181001:217469,201549,0
x1,1343:12443991,35181001
)
]
x1,1343:13372092,35048342
(1,1343:13407179,34917271:255776,211171,0
x1,1343:13630187,34917271
)
x1,1343:13867756,35048342
)
x1,1343:14494218,34930012
(1,1343:14494218,34659419:294003,295640,0
x1,1343:14755453,34659419
)
x1,1343:15206921,34930012
(1,1343:15206921,35028315:428716,282169,0
x1,1343:15602869,35028315
)
x1,1343:15963318,34930012
(1,1343:15963318,35073463:1777767,369185,132659
x1,1343:16322858,35073463
[1,1343:16322858,35206122:255776,501844,0
(1,1343:16322858,34915449:255776,211171,0
x1,1343:16545866,34915449
)
(1,1343:16322858,35206122:217469,201549,0
x1,1343:16507559,35206122
)
]
x1,1343:17212653,35073463
(1,1343:17247740,34942392:255776,211171,0
x1,1343:17470748,34942392
)
x1,1343:17708317,35073463
)
x1,1343:18177993,34930012
)
$1,1343:18177993,34930012
k1,1343:33498757,34930012:15320764
)
g1,1343:33498757,34930012
)
]
]
)
$1,1343:33498757,32890719
)
g1,1343:33498757,32890719
)
k1,1343:35522151,32890719:2023394
(1,1343:35522151,32890719:0,2643083,2315403
(1,1343:35522151,32890719:0,550500,235932
k1,1343:33847337,32890719:-1674814
(1,1343:33847337,32890719:1674814,550500,235932
(1,1343:33847337,32890719:0,550500,235932
[1,1343:33847337,32890719:0,550500,235932
(1,52:33847337,32890719:0,550500,235932
r1,1343:33847337,32890719:0,786432,235932
)
]
)
(1,1343:33847337,32890719:1674814,491520,163840
x1,1343:35267288,32890719
x1,1343:35522151,32890719
)
)
)
)
k1,1343:35522151,32890719:0
)
]
)
]
(1,1401:4736286,49328947:30785865,422343,0
(1,1401:4736286,49328947:30785865,422343,0
k1,1401:19801538,49328947:15065252
x1,1401:20456900,49328947
k1,1401:35522152,49328947:15065252
)
)
]
]
!65916
}20
!11
{21
[1,1492:4736286,49328947:30785865,44592661,0
[1,1492:4736286,49328947:30785865,47017493,0
[1,1492:4736286,3097886:30785865,786432,0
(1,1492:4736286,3097886:30785865,0,0
h1,1492:4736286,3097886:30785865,0,0
)
]
[1,1492:4736286,47362867:30785865,42626581,0
(1,1345:4736286,5391646:30785865,533465,196607
x1,1345:6229053,5391646
g1,1344:6447506,5391646
x1,1344:6920822,5391646
x1,1344:7193888,5391646
g1,1344:7412341,5391646
x1,1344:7958476,5391646
x1,1344:9944584,5391646
g1,1344:10163037,5391646
x1,1344:11073261,5391646
g1,1344:11291714,5391646
x1,1344:12240168,5391646
x1,1344:13532687,5391646
g1,1344:13751140,5391646
x1,1344:14279071,5391646
g1,1344:14497524,5391646
$1,1344:14497524,5391646
(1,1344:14497524,5391646:1968817,491520,196607
(1,1344:14497524,5391646:1674814,491520,163840
(1,1344:14497524,5391646:1674814,491520,163840
(1,1344:14497524,5391646:1674814,491520,163840
x1,1344:15917475,5391646
h1,1344:15917475,5391646:0,0,0
x1,1344:16172338,5391646
)
)
)
(1,1344:16172338,5588253:294003,295640,0
x1,1344:16433573,5588253
)
)
$1,1344:16466341,5391646
g1,1344:16684794,5391646
x1,1344:17740655,5391646
g1,1344:17959108,5391646
$1,1344:17959108,5391646
x1,1344:18225121,5391646
(1,1344:18225121,5153821:294003,295640,0
x1,1344:18486356,5153821
)
x1,1344:18826779,5391646
(1,1344:18826779,5489949:428716,282169,0
x1,1344:19222727,5489949
)
$1,1344:19255495,5391646
g1,1344:19473948,5391646
x1,1344:20020083,5391646
g1,1344:20238536,5391646
$1,1344:20238536,5391646
x1,1344:20684546,5391646
(1,1344:20684546,5153821:294003,295640,0
x1,1344:20945781,5153821
)
x1,1344:21706728,5391646
g1,1344:21852360,5391646
x1,1344:22362086,5391646
g1,1344:22507718,5391646
x1,1344:23272307,5391646
g1,1344:23381531,5391646
x1,1344:24127915,5391646
$1,1344:24127915,5391646
g1,1344:24346368,5391646
x1,1344:24928912,5391646
g1,1344:25147365,5391646
x1,1344:26967815,5391646
g1,1344:27186268,5391646
x1,1344:28387765,5391646
k1,1345:35522151,5391646:7134386
g1,1345:35522151,5391646
)
(1,1401:4736286,14024856:30785865,7519099,7191418
[1,1401:4736286,14024856:30785865,7519099,7191418
(1,1401:4736286,13926552:30785865,7617403,7289722
k1,1401:4736286,13926552:0
(1,1401:4736286,13926552:28470803,7617403,7289722
(1,1401:4736286,13926552:0,550500,235932
[1,1401:4736286,13926552:0,550500,235932
(1,52:4736286,13926552:0,550500,235932
r1,1401:4736286,13926552:0,786432,235932
)
]
)
(1,1401:5376533,13926552:27830556,7617403,7289722
$1,1401:5376533,13926552
(1,1401:5376533,13926552:27830556,7617403,7289722
[1,1401:5376533,13926552:27830556,7617403,7289722
[1,1401:5376533,20921597:27830556,14612448,294677
(1,1401:5376533,7321325:27830556,1012176,597113
g1,1401:5376533,7321325
(1,1401:5376533,7321325:484967,1012176,597113
g1,1401:5376533,7321325
(1,1401:5376533,7321325:0,550500,235932
[1,1401:5376533,7321325:0,550500,235932
(1,52:5376533,7321325:0,550500,235932
r1,1401:5376533,7321325:0,786432,235932
)
]
)
$1,1401:5376533,7321325
(1,1401:5376533,7321325:484967,865699,449545
(1,1401:5376533,7321325:484967,865699,449545
h1,1401:5376533,7321325:78643,0,0
[1,1401:5455176,7321325:327681,865699,449545
(1,1401:5455176,6877969:327681,422343,0
x1,1401:5782857,6877969
)
(1,1401:5455176,7770869:327681,422343,0
x1,1401:5782857,7770869
)
]
h1,1401:5782857,7321325:78643,0,0
)
)
$1,1401:5861500,7321325
)
g1,1401:5861500,7321325
(1,1401:5861500,7321325:27345589,1012176,597113
$1,1401:5861500,7321325
(1,1401:5861500,7321325:17248578,1012176,597113
h1,1401:5861500,7321325:0,0,0
x1,1401:6455194,7321325
(1,1401:6455194,7050732:294003,295640,0
x1,1401:6716429,7050732
)
(1,1401:6749197,7321325:884966,492745,188827
(1,1401:6749197,6881006:546135,26213,629146
x1,1401:7295332,6881006
)
[1,1401:7295332,7321325:338831,492745,127431
(1,1401:7295332,7321325:338831,282168,127431
x1,1401:7634163,7321325
)
]
)
x1,1401:7941818,7321325
(1,1401:7941818,7419628:428716,282169,0
x1,1401:8337766,7419628
)
x1,1401:8698215,7321325
[1,1401:8698215,7497826:648084,742734,0
(1,1401:8698215,7050732:294003,295640,0
x1,1401:8959450,7050732
)
(1,1401:8698215,7497826:648084,342242,0
x1,1401:9057755,7497826
(1,1401:9057755,7366755:255776,211171,0
x1,1401:9280763,7366755
)
)
]
x1,1401:10092683,7321325
g1,1401:10238315,7321325
x1,1401:10748041,7321325
g1,1401:10893673,7321325
x1,1401:11864958,7321325
(1,1401:11864958,7050732:294003,295640,0
x1,1401:12126193,7050732
)
x1,1401:13012751,7321325
(1,1401:13012751,7419628:428716,282169,0
x1,1401:13408699,7419628
)
x1,1401:13769148,7321325
[1,1401:13769148,7524769:1673002,769677,132659
(1,1401:13769148,7050732:294003,295640,0
x1,1401:14030383,7050732
)
(1,1401:13769148,7524769:1673002,369185,132659
x1,1401:14128688,7524769
[1,1401:14128688,7657428:255776,501844,0
(1,1401:14128688,7366755:255776,211171,0
x1,1401:14351696,7366755
)
(1,1401:14128688,7657428:217469,201549,0
x1,1401:14313389,7657428
)
]
x1,1401:14948805,7524769
(1,1401:14948805,7393698:255776,211171,0
x1,1401:15171813,7393698
)
x1,1401:15409382,7524769
)
]
g1,1401:15587782,7321325
x1,1401:16097508,7321325
g1,1401:16243140,7321325
x1,1401:16509153,7321325
(1,1401:16509153,7050732:294003,295640,0
x1,1401:16770388,7050732
)
g1,1401:16912380,7321325
(1,1401:16912380,6429300:364090,0,1456371
x1,1401:17276470,6429300
)
[1,1401:17276470,7918438:522013,1609289,0
(1,1401:17567741,6591318:230742,282169,0
x1,1401:17765715,6591318
)
(1,1401:17276470,7918438:294003,295640,0
x1,1401:17537705,7918438
)
]
g1,1401:17907707,7321325
(1,1401:17907707,6429300:364090,0,1456371
x1,1401:18271797,6429300
)
(1,1401:18271797,7918438:406871,313481,0
x1,1401:18645900,7918438
)
g1,1401:18787892,7321325
(1,1401:18787892,7321325:901122,455111,0
x1,1401:19679913,7321325
)
x1,1401:20107714,7321325
(1,1401:20107714,7419628:428716,282169,0
x1,1401:20503662,7419628
)
g1,1401:20682062,7321325
x1,1401:20864107,7321325
g1,1401:21009739,7321325
x1,1401:21317394,7321325
(1,1401:21317394,7419628:428716,282169,0
x1,1401:21713342,7419628
)
x1,1401:23110078,7321325
)
$1,1401:23110078,7321325
k1,1401:33207089,7321325:10097011
)
g1,1401:33207089,7321325
)
(1,1401:5376533,9192758:27830556,1012176,597113
g1,1401:5376533,9192758
(1,1401:5376533,9192758:484967,1012176,597113
k1,1401:5861500,9192758:484967
(1,1401:5861500,9192758:0,550500,235932
[1,1401:5861500,9192758:0,550500,235932
(1,52:5861500,9192758:0,550500,235932
r1,1401:5861500,9192758:0,786432,235932
)
]
)
$1,1401:5861500,9192758
h1,1401:5861500,9192758:0,0,0
$1,1401:5861500,9192758
)
g1,1401:5861500,9192758
(1,1401:5861500,9192758:27345589,1012176,597113
$1,1401:5861500,9192758
(1,1401:5861500,9192758:25450582,1012176,597113
h1,1401:5861500,9192758:0,0,0
g1,1401:6043540,9192758
x1,1401:6553266,9192758
g1,1401:6735306,9192758
(1,1401:6735306,9192758:484967,865699,449545
(1,1401:6735306,9192758:484967,865699,449545
h1,1401:6735306,9192758:78643,0,0
[1,1401:6813949,9192758:327681,865699,449545
(1,1401:6813949,8749402:327681,422343,0
x1,1401:7141630,8749402
)
(1,1401:6813949,9642302:327681,422343,0
x1,1401:7141630,9642302
)
]
h1,1401:7141630,9192758:78643,0,0
)
)
x1,1401:7813967,9192758
(1,1401:7813967,8922165:294003,295640,0
x1,1401:8075202,8922165
)
(1,1401:8107970,9192758:884966,492745,188827
(1,1401:8107970,8752439:546135,26213,629146
x1,1401:8654105,8752439
)
[1,1401:8654105,9192758:338831,492745,127431
(1,1401:8654105,9192758:338831,282168,127431
x1,1401:8992936,9192758
)
]
)
(1,1401:8992936,9414352:294003,295640,0
x1,1401:9254171,9414352
)
x1,1401:9594594,9192758
(1,1401:9594594,9291061:428716,282169,0
x1,1401:9990542,9291061
)
x1,1401:11188398,9192758
[1,1401:11188398,9369259:648084,742734,0
(1,1401:11188398,8922165:294003,295640,0
x1,1401:11449633,8922165
)
(1,1401:11188398,9369259:648084,342242,0
x1,1401:11547938,9369259
(1,1401:11547938,9238188:255776,211171,0
x1,1401:11770946,9238188
)
)
]
g1,1401:11982114,9192758
x1,1401:12491840,9192758
g1,1401:12637472,9192758
(1,1401:12637472,8300733:364090,0,1456371
x1,1401:13001562,8300733
)
[1,1401:13001562,9789871:522013,1609289,0
(1,1401:13292833,8462751:230742,282169,0
x1,1401:13490807,8462751
)
(1,1401:13001562,9789871:294003,295640,0
x1,1401:13262797,9789871
)
]
g1,1401:13632799,9192758
(1,1401:13632799,8300733:364090,0,1456371
x1,1401:13996889,8300733
)
(1,1401:13996889,9789871:406871,313481,0
x1,1401:14370992,9789871
)
g1,1401:14512984,9192758
x1,1401:14778997,9192758
(1,1401:14778997,8922165:294003,295640,0
x1,1401:15040232,8922165
)
x1,1401:15593876,9192758
(1,1401:15593876,9291061:230742,282169,0
x1,1401:15791850,9291061
)
x1,1401:16387136,9192758
(1,1401:16387136,9291061:428716,282169,0
x1,1401:16783084,9291061
)
g1,1401:16961484,9192758
x1,1401:17471210,9192758
g1,1401:17616842,9192758
x1,1401:18035542,9192758
g1,1401:18181174,9192758
x1,1401:18363219,9192758
g1,1401:18508851,9192758
x1,1401:19362641,9192758
(1,1401:19362641,9291061:230742,282169,0
x1,1401:19560615,9291061
)
x1,1401:19848246,9192758
g1,1401:19993878,9192758
x1,1401:20503604,9192758
g1,1401:20649236,9192758
x1,1401:21406767,9192758
(1,1401:21406767,9291061:230742,282169,0
x1,1401:21604741,9291061
)
g1,1401:21783141,9192758
x1,1401:21965186,9192758
g1,1401:22110818,9192758
x1,1401:22964608,9192758
(1,1401:22964608,9291061:230742,282169,0
x1,1401:23162582,9291061
)
g1,1401:23340982,9192758
x1,1401:23850708,9192758
g1,1401:23996340,9192758
x1,1401:25964411,9192758
x1,1401:27093087,9192758
(1,1401:27093087,8922165:294003,295640,0
x1,1401:27354322,8922165
)
g1,1401:27532722,9192758
x1,1401:28042448,9192758
g1,1401:28188080,9192758
x1,1401:28474801,9192758
x1,1401:28759815,9192758
(1,1401:28759815,9192758:901122,455111,0
x1,1401:29651836,9192758
)
x1,1401:30334500,9192758
(1,1401:30334500,8922165:294003,295640,0
x1,1401:30595735,8922165
)
x1,1401:30883366,9192758
(1,1401:30883366,9291061:428716,282169,0
x1,1401:31279314,9291061
)
)
$1,1401:31312082,9192758
k1,1401:33207089,9192758:1895007
)
g1,1401:33207089,9192758
)
(1,1401:5376533,10602515:27830556,550500,235932
g1,1401:5376533,10602515
(1,1401:5376533,10602515:484967,550500,235932
k1,1401:5861500,10602515:484967
(1,1401:5861500,10602515:0,550500,235932
[1,1401:5861500,10602515:0,550500,235932
(1,52:5861500,10602515:0,550500,235932
r1,1401:5861500,10602515:0,786432,235932
)
]
)
$1,1401:5861500,10602515
h1,1401:5861500,10602515:0,0,0
$1,1401:5861500,10602515
)
g1,1401:5861500,10602515
(1,1401:5861500,10602515:27345589,550500,235932
$1,1401:5861500,10602515
(1,1401:5861500,10602515:15137430,491520,163840
h1,1401:5861500,10602515:0,0,0
g1,1401:6516861,10602515
g1,1401:6662493,10602515
x1,1401:7172219,10602515
g1,1401:7317851,10602515
x1,1401:8474063,10602515
g1,1401:8637900,10602515
x1,1401:9147626,10602515
g1,1401:9293258,10602515
x1,1401:9667739,10602515
x1,1401:9946115,10602515
(1,1401:9946115,10602515:901122,455111,0
x1,1401:10838136,10602515
)
x1,1401:11520800,10602515
(1,1401:11520800,10700818:428716,282169,0
x1,1401:11916748,10700818
)
g1,1401:12095148,10602515
x1,1401:12604874,10602515
g1,1401:12750506,10602515
x1,1401:13344200,10602515
(1,1401:13344200,10700818:230742,282169,0
x1,1401:13542174,10700818
)
x1,1401:13882597,10602515
(1,1401:13882597,10700818:230742,282169,0
x1,1401:14080571,10700818
)
g1,1401:14258971,10602515
x1,1401:14768697,10602515
g1,1401:14914329,10602515
x1,1401:16181586,10602515
(1,1401:16181586,10700818:230742,282169,0
x1,1401:16379560,10700818
)
g1,1401:16557960,10602515
x1,1401:16740005,10602515
g1,1401:16885637,10602515
x1,1401:17739427,10602515
x1,1401:18012495,10602515
(1,1401:18012495,10700818:230742,282169,0
x1,1401:18210469,10700818
)
x1,1401:18425282,10602515
g1,1401:18570914,10602515
x1,1401:18752959,10602515
g1,1401:18898591,10602515
x1,1401:19206246,10602515
(1,1401:19206246,10700818:428716,282169,0
x1,1401:19602194,10700818
)
x1,1401:20998930,10602515
)
$1,1401:20998930,10602515
k1,1401:33207089,10602515:12208159
)
g1,1401:33207089,10602515
)
(1,1401:5376533,11758471:27830556,657880,276110
g1,1401:5376533,11758471
(1,1401:5376533,11758471:484967,657880,276110
k1,1401:5861500,11758471:484967
(1,1401:5861500,11758471:0,550500,235932
[1,1401:5861500,11758471:0,550500,235932
(1,52:5861500,11758471:0,550500,235932
r1,1401:5861500,11758471:0,786432,235932
)
]
)
$1,1401:5861500,11758471
h1,1401:5861500,11758471:0,0,0
$1,1401:5861500,11758471
)
g1,1401:5861500,11758471
(1,1401:5861500,11758471:27345589,657880,276110
$1,1401:5861500,11758471
(1,1401:5861500,11758471:24768198,657880,276110
h1,1401:5861500,11758471:0,0,0
g1,1401:6043540,11758471
x1,1401:6553266,11758471
g1,1401:6735306,11758471
x1,1401:7203706,11758471
(1,1401:7203706,11856774:294003,295640,0
x1,1401:7464941,11856774
)
x1,1401:8388363,11758471
(1,1401:8388363,11856774:294003,295640,0
x1,1401:8649598,11856774
)
x1,1401:8937229,11758471
g1,1401:9082861,11758471
x1,1401:9592587,11758471
g1,1401:9738219,11758471
x1,1401:10206619,11758471
x1,1401:10490153,11758471
(1,1401:10490153,11487878:413062,387287,157909
h1,1401:10490153,11487878:78643,0,0
[1,1401:10568796,11487878:223008,387287,157909
(1,1401:10568796,11311762:223008,211171,0
x1,1401:10791804,11311762
)
(1,1401:10568796,11645786:223008,211171,0
x1,1401:10791804,11645786
)
]
h1,1401:10791804,11487878:78643,0,0
)
x1,1401:11824590,11758471
(1,1401:11824590,11487878:294003,295640,0
x1,1401:12085825,11487878
)
x1,1401:12426248,11758471
(1,1401:12426248,11856774:428716,282169,0
x1,1401:12822196,11856774
)
x1,1401:13182645,11758471
(1,1401:13182645,11901922:1777767,369185,132659
x1,1401:13542185,11901922
[1,1401:13542185,12034581:255776,501844,0
(1,1401:13542185,11743908:255776,211171,0
x1,1401:13765193,11743908
)
(1,1401:13542185,12034581:217469,201549,0
x1,1401:13726886,12034581
)
]
x1,1401:14431980,11901922
(1,1401:14467067,11770851:255776,211171,0
x1,1401:14690075,11770851
)
x1,1401:14927644,11901922
)
x1,1401:16110632,11758471
(1,1401:16110632,11856774:230742,282169,0
x1,1401:16308606,11856774
)
x1,1401:16669055,11758471
(1,1401:16669055,11876801:2000774,344064,132659
x1,1401:17028595,11876801
[1,1401:17028595,12009460:478783,431757,0
(1,1401:17028595,11718787:478783,141084,0
x1,1401:17474610,11718787
)
(1,1401:17028595,12009460:217469,201549,0
x1,1401:17213296,12009460
)
]
x1,1401:18141397,11876801
(1,1401:18176484,11745730:255776,211171,0
x1,1401:18399492,11745730
)
x1,1401:18637061,11876801
)
x1,1401:19518386,11758471
(1,1401:19518386,11487878:294003,295640,0
x1,1401:19779621,11487878
)
x1,1401:20120044,11758471
(1,1401:20120044,11856774:428716,282169,0
x1,1401:20515992,11856774
)
x1,1401:20876441,11758471
(1,1401:20876441,11876801:1896009,344064,132659
x1,1401:21235981,11876801
[1,1401:21235981,12009460:478783,431757,0
(1,1401:21235981,11718787:478783,141084,0
x1,1401:21681996,11718787
)
(1,1401:21235981,12009460:217469,201549,0
x1,1401:21420682,12009460
)
]
x1,1401:22279105,11876801
(1,1401:22279105,11745730:255776,211171,0
x1,1401:22502113,11745730
)
x1,1401:22739682,11876801
)
g1,1401:22918082,11758471
x1,1401:23427808,11758471
g1,1401:23573440,11758471
x1,1401:24913515,11758471
(1,1401:24913515,11876801:2000774,344064,132659
x1,1401:25273055,11876801
[1,1401:25273055,12009460:478783,431757,0
(1,1401:25273055,11718787:478783,141084,0
x1,1401:25719070,11718787
)
(1,1401:25273055,12009460:217469,201549,0
x1,1401:25457756,12009460
)
]
x1,1401:26385857,11876801
(1,1401:26420944,11745730:255776,211171,0
x1,1401:26643952,11745730
)
x1,1401:26881521,11876801
)
x1,1401:27815638,11758471
(1,1401:27815638,11856774:230742,282169,0
x1,1401:28013612,11856774
)
x1,1401:28374061,11758471
(1,1401:28374061,11876801:2000774,344064,132659
x1,1401:28733601,11876801
[1,1401:28733601,12009460:478783,431757,0
(1,1401:28733601,11718787:478783,141084,0
x1,1401:29179616,11718787
)
(1,1401:28733601,12009460:217469,201549,0
x1,1401:28918302,12009460
)
]
x1,1401:29846403,11876801
(1,1401:29881490,11745730:255776,211171,0
x1,1401:30104498,11745730
)
x1,1401:30342067,11876801
)
x1,1401:30629698,11758471
)
$1,1401:30629698,11758471
k1,1401:33207089,11758471:2577391
)
g1,1401:33207089,11758471
)
(1,1401:5376533,12862958:27830556,566233,294677
g1,1401:5376533,12862958
(1,1401:5376533,12862958:484967,566233,294677
k1,1401:5861500,12862958:484967
(1,1401:5861500,12862958:0,550500,235932
[1,1401:5861500,12862958:0,550500,235932
(1,52:5861500,12862958:0,550500,235932
r1,1401:5861500,12862958:0,786432,235932
)
]
)
$1,1401:5861500,12862958
h1,1401:5861500,12862958:0,0,0
$1,1401:5861500,12862958
)
g1,1401:5861500,12862958
(1,1401:5861500,12862958:27345589,566233,294677
$1,1401:5861500,12862958
(1,1401:5861500,12862958:21795343,566233,294677
h1,1401:5861500,12862958:0,0,0
g1,1401:6516861,12862958
g1,1401:6662493,12862958
x1,1401:7172219,12862958
g1,1401:7317851,12862958
x1,1401:8312044,12862958
(1,1401:8312044,12961261:1019380,313481,196374
x1,1401:8671584,12961261
[1,1401:8671584,13093920:627072,431757,63715
(1,1401:8671584,12803247:478783,141084,0
x1,1401:9117599,12803247
)
(1,1401:8671584,13093920:627072,201549,63715
x1,1401:9265888,13093920
)
]
)
x1,1401:10343818,12862958
(1,1401:10343818,12961261:230742,282169,0
x1,1401:10541792,12961261
)
x1,1401:10902241,12862958
(1,1401:10902241,12981288:2000774,344064,132659
x1,1401:11261781,12981288
[1,1401:11261781,13113947:478783,431757,0
(1,1401:11261781,12823274:478783,141084,0
x1,1401:11707796,12823274
)
(1,1401:11261781,13113947:217469,201549,0
x1,1401:11446482,13113947
)
]
x1,1401:12374583,12981288
(1,1401:12409670,12850217:255776,211171,0
x1,1401:12632678,12850217
)
x1,1401:12870247,12981288
)
x1,1401:13804364,12862958
(1,1401:13804364,12961261:230742,282169,0
x1,1401:14002338,12961261
)
x1,1401:14362787,12862958
(1,1401:14362787,12981288:2000774,344064,132659
x1,1401:14722327,12981288
[1,1401:14722327,13113947:478783,431757,0
(1,1401:14722327,12823274:478783,141084,0
x1,1401:15168342,12823274
)
(1,1401:14722327,13113947:217469,201549,0
x1,1401:14907028,13113947
)
]
x1,1401:15835129,12981288
(1,1401:15870216,12850217:255776,211171,0
x1,1401:16093224,12850217
)
x1,1401:16330793,12981288
)
g1,1401:16509193,12862958
x1,1401:17018919,12862958
g1,1401:17164551,12862958
x1,1401:18238613,12862958
(1,1401:18238613,12981288:2000774,344064,132659
x1,1401:18598153,12981288
[1,1401:18598153,13113947:478783,431757,0
(1,1401:18598153,12823274:478783,141084,0
x1,1401:19044168,12823274
)
(1,1401:18598153,13113947:217469,201549,0
x1,1401:18782854,13113947
)
]
x1,1401:19710955,12981288
(1,1401:19746042,12850217:255776,211171,0
x1,1401:19969050,12850217
)
x1,1401:20206619,12981288
)
x1,1401:21353957,12862958
(1,1401:21353957,12592365:294003,295640,0
x1,1401:21615192,12592365
)
x1,1401:22022441,12862958
(1,1401:22022441,12961261:428716,282169,0
x1,1401:22418389,12961261
)
x1,1401:22778838,12862958
(1,1401:22778838,12981288:1896009,344064,132659
x1,1401:23138378,12981288
[1,1401:23138378,13113947:478783,431757,0
(1,1401:23138378,12823274:478783,141084,0
x1,1401:23584393,12823274
)
(1,1401:23138378,13113947:217469,201549,0
x1,1401:23323079,13113947
)
]
x1,1401:24181502,12981288
(1,1401:24181502,12850217:255776,211171,0
x1,1401:24404510,12850217
)
x1,1401:24642079,12981288
)
x1,1401:25310183,12862958
x1,1401:25656069,12862958
(1,1401:25656069,12981288:2000774,344064,132659
x1,1401:26015609,12981288
[1,1401:26015609,13113947:478783,431757,0
(1,1401:26015609,12823274:478783,141084,0
x1,1401:26461624,12823274
)
(1,1401:26015609,13113947:217469,201549,0
x1,1401:26200310,13113947
)
]
x1,1401:27128411,12981288
(1,1401:27163498,12850217:255776,211171,0
x1,1401:27386506,12850217
)
x1,1401:27624075,12981288
)
)
$1,1401:27656843,12862958
k1,1401:33207089,12862958:5550246
)
g1,1401:33207089,12862958
)
(1,1401:5376533,13986012:27830556,566233,294677
g1,1401:5376533,13986012
(1,1401:5376533,13986012:484967,566233,294677
k1,1401:5861500,13986012:484967
(1,1401:5861500,13986012:0,550500,235932
[1,1401:5861500,13986012:0,550500,235932
(1,52:5861500,13986012:0,550500,235932
r1,1401:5861500,13986012:0,786432,235932
)
]
)
$1,1401:5861500,13986012
h1,1401:5861500,13986012:0,0,0
$1,1401:5861500,13986012
)
g1,1401:5861500,13986012
(1,1401:5861500,13986012:27345589,566233,294677
$1,1401:5861500,13986012
(1,1401:5861500,13986012:20343040,566233,294677
h1,1401:5861500,13986012:0,0,0
g1,1401:6516861,13986012
g1,1401:6662493,13986012
x1,1401:7172219,13986012
g1,1401:7317851,13986012
x1,1401:8552039,13986012
(1,1401:8552039,14084315:230742,282169,0
x1,1401:8750013,14084315
)
x1,1401:9110462,13986012
(1,1401:9110462,14104342:2000774,344064,132659
x1,1401:9470002,14104342
[1,1401:9470002,14237001:478783,431757,0
(1,1401:9470002,13946328:478783,141084,0
x1,1401:9916017,13946328
)
(1,1401:9470002,14237001:217469,201549,0
x1,1401:9654703,14237001
)
]
x1,1401:10582804,14104342
(1,1401:10617891,13973271:255776,211171,0
x1,1401:10840899,13973271
)
x1,1401:11078468,14104342
)
x1,1401:12012585,13986012
(1,1401:12012585,14084315:230742,282169,0
x1,1401:12210559,14084315
)
x1,1401:12571008,13986012
(1,1401:12571008,14104342:2000774,344064,132659
x1,1401:12930548,14104342
[1,1401:12930548,14237001:478783,431757,0
(1,1401:12930548,13946328:478783,141084,0
x1,1401:13376563,13946328
)
(1,1401:12930548,14237001:217469,201549,0
x1,1401:13115249,14237001
)
]
x1,1401:14043350,14104342
(1,1401:14078437,13973271:255776,211171,0
x1,1401:14301445,13973271
)
x1,1401:14539014,14104342
)
g1,1401:14717414,13986012
x1,1401:15227140,13986012
g1,1401:15372772,13986012
x1,1401:16366965,13986012
(1,1401:16366965,14084315:1019380,313481,196374
x1,1401:16726505,14084315
[1,1401:16726505,14216974:627072,431757,63715
(1,1401:16726505,13926301:478783,141084,0
x1,1401:17172520,13926301
)
(1,1401:16726505,14216974:627072,201549,63715
x1,1401:17320809,14216974
)
]
)
x1,1401:17980039,13986012
(1,1401:17980039,13715419:294003,295640,0
x1,1401:18241274,13715419
)
x1,1401:18581697,13986012
(1,1401:18581697,14084315:428716,282169,0
x1,1401:18977645,14084315
)
x1,1401:19338094,13986012
(1,1401:19338094,14104342:1896009,344064,132659
x1,1401:19697634,14104342
[1,1401:19697634,14237001:478783,431757,0
(1,1401:19697634,13946328:478783,141084,0
x1,1401:20143649,13946328
)
(1,1401:19697634,14237001:217469,201549,0
x1,1401:19882335,14237001
)
]
x1,1401:20740758,14104342
(1,1401:20740758,13973271:255776,211171,0
x1,1401:20963766,13973271
)
x1,1401:21201335,14104342
)
g1,1401:21379735,13986012
x1,1401:21889461,13986012
g1,1401:22035093,13986012
x1,1401:22628787,13986012
(1,1401:22628787,13715419:294003,295640,0
x1,1401:22890022,13715419
)
x1,1401:23297271,13986012
(1,1401:23297271,14084315:428716,282169,0
x1,1401:23693219,14084315
)
x1,1401:24053668,13986012
(1,1401:24053668,14104342:1896009,344064,132659
x1,1401:24413208,14104342
[1,1401:24413208,14237001:478783,431757,0
(1,1401:24413208,13946328:478783,141084,0
x1,1401:24859223,13946328
)
(1,1401:24413208,14237001:217469,201549,0
x1,1401:24597909,14237001
)
]
x1,1401:25456332,14104342
(1,1401:25456332,13973271:255776,211171,0
x1,1401:25679340,13973271
)
x1,1401:25916909,14104342
)
x1,1401:26204540,13986012
)
$1,1401:26204540,13986012
k1,1401:33207089,13986012:7002549
)
g1,1401:33207089,13986012
)
(1,1401:5376533,15109066:27830556,566233,250989
g1,1401:5376533,15109066
(1,1401:5376533,15109066:484967,566233,250989
k1,1401:5861500,15109066:484967
(1,1401:5861500,15109066:0,550500,235932
[1,1401:5861500,15109066:0,550500,235932
(1,52:5861500,15109066:0,550500,235932
r1,1401:5861500,15109066:0,786432,235932
)
]
)
$1,1401:5861500,15109066
h1,1401:5861500,15109066:0,0,0
$1,1401:5861500,15109066
)
g1,1401:5861500,15109066
(1,1401:5861500,15109066:27345589,566233,250989
$1,1401:5861500,15109066
(1,1401:5861500,15109066:17007601,566233,250989
h1,1401:5861500,15109066:0,0,0
g1,1401:6516861,15109066
g1,1401:6662493,15109066
x1,1401:7172219,15109066
g1,1401:7317851,15109066
x1,1401:7911545,15109066
(1,1401:7911545,14838473:294003,295640,0
x1,1401:8172780,14838473
)
x1,1401:8580029,15109066
(1,1401:8580029,15207369:428716,282169,0
x1,1401:8975977,15207369
)
x1,1401:9336426,15109066
(1,1401:9336426,15227396:1896009,344064,132659
x1,1401:9695966,15227396
[1,1401:9695966,15360055:478783,431757,0
(1,1401:9695966,15069382:478783,141084,0
x1,1401:10141981,15069382
)
(1,1401:9695966,15360055:217469,201549,0
x1,1401:9880667,15360055
)
]
x1,1401:10739090,15227396
(1,1401:10739090,15096325:255776,211171,0
x1,1401:10962098,15096325
)
x1,1401:11199667,15227396
)
x1,1401:12133784,15109066
(1,1401:12133784,15207369:230742,282169,0
x1,1401:12331758,15207369
)
x1,1401:12692207,15109066
(1,1401:12692207,15227396:2000774,344064,132659
x1,1401:13051747,15227396
[1,1401:13051747,15360055:478783,431757,0
(1,1401:13051747,15069382:478783,141084,0
x1,1401:13497762,15069382
)
(1,1401:13051747,15360055:217469,201549,0
x1,1401:13236448,15360055
)
]
x1,1401:14164549,15227396
(1,1401:14199636,15096325:255776,211171,0
x1,1401:14422644,15096325
)
x1,1401:14660213,15227396
)
g1,1401:14838613,15109066
x1,1401:15348339,15109066
g1,1401:15493971,15109066
x1,1401:16087665,15109066
(1,1401:16087665,14838473:294003,295640,0
x1,1401:16348900,14838473
)
x1,1401:16689323,15109066
(1,1401:16689323,15207369:428716,282169,0
x1,1401:17085271,15207369
)
x1,1401:17445720,15109066
(1,1401:17445720,15227396:1896009,344064,132659
x1,1401:17805260,15227396
[1,1401:17805260,15360055:478783,431757,0
(1,1401:17805260,15069382:478783,141084,0
x1,1401:18251275,15069382
)
(1,1401:17805260,15360055:217469,201549,0
x1,1401:17989961,15360055
)
]
x1,1401:18848384,15227396
(1,1401:18848384,15096325:255776,211171,0
x1,1401:19071392,15096325
)
x1,1401:19308961,15227396
)
x1,1401:20309904,15109066
(1,1401:20309904,15207369:230742,282169,0
x1,1401:20507878,15207369
)
x1,1401:20868327,15109066
(1,1401:20868327,15227396:2000774,344064,132659
x1,1401:21227867,15227396
[1,1401:21227867,15360055:478783,431757,0
(1,1401:21227867,15069382:478783,141084,0
x1,1401:21673882,15069382
)
(1,1401:21227867,15360055:217469,201549,0
x1,1401:21412568,15360055
)
]
x1,1401:22340669,15227396
(1,1401:22375756,15096325:255776,211171,0
x1,1401:22598764,15096325
)
x1,1401:22836333,15227396
)
)
$1,1401:22869101,15109066
k1,1401:33207089,15109066:10337988
)
g1,1401:33207089,15109066
)
(1,1401:5376533,16172699:27830556,550500,294677
g1,1401:5376533,16172699
(1,1401:5376533,16172699:484967,550500,294677
k1,1401:5861500,16172699:484967
(1,1401:5861500,16172699:0,550500,235932
[1,1401:5861500,16172699:0,550500,235932
(1,52:5861500,16172699:0,550500,235932
r1,1401:5861500,16172699:0,786432,235932
)
]
)
$1,1401:5861500,16172699
h1,1401:5861500,16172699:0,0,0
$1,1401:5861500,16172699
)
g1,1401:5861500,16172699
(1,1401:5861500,16172699:27345589,550500,294677
$1,1401:5861500,16172699
(1,1401:5861500,16172699:22916520,491520,294677
h1,1401:5861500,16172699:0,0,0
g1,1401:6516861,16172699
g1,1401:6662493,16172699
x1,1401:7172219,16172699
g1,1401:7317851,16172699
x1,1401:8330245,16172699
(1,1401:8330245,16271002:230742,282169,0
x1,1401:8528219,16271002
)
x1,1401:8888668,16172699
(1,1401:8888668,16291029:2000774,344064,132659
x1,1401:9248208,16291029
[1,1401:9248208,16423688:478783,431757,0
(1,1401:9248208,16133015:478783,141084,0
x1,1401:9694223,16133015
)
(1,1401:9248208,16423688:217469,201549,0
x1,1401:9432909,16423688
)
]
x1,1401:10361010,16291029
(1,1401:10396097,16159958:255776,211171,0
x1,1401:10619105,16159958
)
x1,1401:10856674,16291029
)
x1,1401:12378493,16172699
(1,1401:12378493,16271002:230742,282169,0
x1,1401:12576467,16271002
)
x1,1401:12936916,16172699
(1,1401:12936916,16291029:2000774,344064,132659
x1,1401:13296456,16291029
[1,1401:13296456,16423688:478783,431757,0
(1,1401:13296456,16133015:478783,141084,0
x1,1401:13742471,16133015
)
(1,1401:13296456,16423688:217469,201549,0
x1,1401:13481157,16423688
)
]
x1,1401:14409258,16291029
(1,1401:14444345,16159958:255776,211171,0
x1,1401:14667353,16159958
)
x1,1401:14904922,16291029
)
x1,1401:15573026,16172699
x1,1401:15918912,16172699
(1,1401:15918912,16291029:2000774,344064,132659
x1,1401:16278452,16291029
[1,1401:16278452,16423688:478783,431757,0
(1,1401:16278452,16133015:478783,141084,0
x1,1401:16724467,16133015
)
(1,1401:16278452,16423688:217469,201549,0
x1,1401:16463153,16423688
)
]
x1,1401:17391254,16291029
(1,1401:17426341,16159958:255776,211171,0
x1,1401:17649349,16159958
)
x1,1401:17886918,16291029
)
g1,1401:18065318,16172699
x1,1401:18575044,16172699
g1,1401:18720676,16172699
x1,1401:19714869,16172699
(1,1401:19714869,16271002:1019380,313481,196374
x1,1401:20074409,16271002
[1,1401:20074409,16403661:627072,431757,63715
(1,1401:20074409,16112988:478783,141084,0
x1,1401:20520424,16112988
)
(1,1401:20074409,16403661:627072,201549,63715
x1,1401:20668713,16403661
)
]
)
x1,1401:21635598,16172699
(1,1401:21635598,16271002:230742,282169,0
x1,1401:21833572,16271002
)
x1,1401:22194021,16172699
(1,1401:22194021,16291029:2000774,344064,132659
x1,1401:22553561,16291029
[1,1401:22553561,16423688:478783,431757,0
(1,1401:22553561,16133015:478783,141084,0
x1,1401:22999576,16133015
)
(1,1401:22553561,16423688:217469,201549,0
x1,1401:22738262,16423688
)
]
x1,1401:23666363,16291029
(1,1401:23701450,16159958:255776,211171,0
x1,1401:23924458,16159958
)
x1,1401:24162027,16291029
)
g1,1401:24340427,16172699
x1,1401:24850153,16172699
g1,1401:24995785,16172699
x1,1401:25963960,16172699
(1,1401:25963960,16271002:230742,282169,0
x1,1401:26161934,16271002
)
x1,1401:26522383,16172699
(1,1401:26522383,16291029:2000774,344064,132659
x1,1401:26881923,16291029
[1,1401:26881923,16423688:478783,431757,0
(1,1401:26881923,16133015:478783,141084,0
x1,1401:27327938,16133015
)
(1,1401:26881923,16423688:217469,201549,0
x1,1401:27066624,16423688
)
]
x1,1401:27994725,16291029
(1,1401:28029812,16159958:255776,211171,0
x1,1401:28252820,16159958
)
x1,1401:28490389,16291029
)
x1,1401:28778020,16172699
)
$1,1401:28778020,16172699
k1,1401:33207089,16172699:4429069
)
g1,1401:33207089,16172699
)
(1,1401:5376533,17280020:27830556,550500,294677
g1,1401:5376533,17280020
(1,1401:5376533,17280020:484967,550500,294677
k1,1401:5861500,17280020:484967
(1,1401:5861500,17280020:0,550500,235932
[1,1401:5861500,17280020:0,550500,235932
(1,52:5861500,17280020:0,550500,235932
r1,1401:5861500,17280020:0,786432,235932
)
]
)
$1,1401:5861500,17280020
h1,1401:5861500,17280020:0,0,0
$1,1401:5861500,17280020
)
g1,1401:5861500,17280020
(1,1401:5861500,17280020:27345589,550500,294677
$1,1401:5861500,17280020
(1,1401:5861500,17280020:18863043,491520,294677
h1,1401:5861500,17280020:0,0,0
g1,1401:6516861,17280020
g1,1401:6662493,17280020
x1,1401:7172219,17280020
g1,1401:7317851,17280020
x1,1401:8219200,17280020
(1,1401:8219200,17378323:230742,282169,0
x1,1401:8417174,17378323
)
x1,1401:8777623,17280020
(1,1401:8777623,17398350:2000774,344064,132659
x1,1401:9137163,17398350
[1,1401:9137163,17531009:478783,431757,0
(1,1401:9137163,17240336:478783,141084,0
x1,1401:9583178,17240336
)
(1,1401:9137163,17531009:217469,201549,0
x1,1401:9321864,17531009
)
]
x1,1401:10249965,17398350
(1,1401:10285052,17267279:255776,211171,0
x1,1401:10508060,17267279
)
x1,1401:10745629,17398350
)
x1,1401:12027453,17280020
(1,1401:12027453,17378323:1019380,313481,196374
x1,1401:12386993,17378323
[1,1401:12386993,17510982:627072,431757,63715
(1,1401:12386993,17220309:478783,141084,0
x1,1401:12833008,17220309
)
(1,1401:12386993,17510982:627072,201549,63715
x1,1401:12981297,17510982
)
]
)
x1,1401:14059227,17280020
(1,1401:14059227,17378323:230742,282169,0
x1,1401:14257201,17378323
)
x1,1401:14617650,17280020
(1,1401:14617650,17398350:2000774,344064,132659
x1,1401:14977190,17398350
[1,1401:14977190,17531009:478783,431757,0
(1,1401:14977190,17240336:478783,141084,0
x1,1401:15423205,17240336
)
(1,1401:14977190,17531009:217469,201549,0
x1,1401:15161891,17531009
)
]
x1,1401:16089992,17398350
(1,1401:16125079,17267279:255776,211171,0
x1,1401:16348087,17267279
)
x1,1401:16585656,17398350
)
g1,1401:16764056,17280020
x1,1401:17273782,17280020
g1,1401:17419414,17280020
x1,1401:18653602,17280020
(1,1401:18653602,17378323:230742,282169,0
x1,1401:18851576,17378323
)
x1,1401:19212025,17280020
(1,1401:19212025,17398350:2000774,344064,132659
x1,1401:19571565,17398350
[1,1401:19571565,17531009:478783,431757,0
(1,1401:19571565,17240336:478783,141084,0
x1,1401:20017580,17240336
)
(1,1401:19571565,17531009:217469,201549,0
x1,1401:19756266,17531009
)
]
x1,1401:20684367,17398350
(1,1401:20719454,17267279:255776,211171,0
x1,1401:20942462,17267279
)
x1,1401:21180031,17398350
)
x1,1401:22286861,17280020
(1,1401:22286861,17398350:2000774,344064,132659
x1,1401:22646401,17398350
[1,1401:22646401,17531009:478783,431757,0
(1,1401:22646401,17240336:478783,141084,0
x1,1401:23092416,17240336
)
(1,1401:22646401,17531009:217469,201549,0
x1,1401:22831102,17531009
)
]
x1,1401:23759203,17398350
(1,1401:23794290,17267279:255776,211171,0
x1,1401:24017298,17267279
)
x1,1401:24254867,17398350
)
x1,1401:24724543,17280020
)
$1,1401:24724543,17280020
k1,1401:33207089,17280020:8482546
)
g1,1401:33207089,17280020
)
(1,1401:5376533,18607771:27830556,770930,380962
g1,1401:5376533,18607771
(1,1401:5376533,18607771:484967,770930,380962
k1,1401:5861500,18607771:484967
(1,1401:5861500,18607771:0,550500,235932
[1,1401:5861500,18607771:0,550500,235932
(1,52:5861500,18607771:0,550500,235932
r1,1401:5861500,18607771:0,786432,235932
)
]
)
$1,1401:5861500,18607771
h1,1401:5861500,18607771:0,0,0
$1,1401:5861500,18607771
)
g1,1401:5861500,18607771
(1,1401:5861500,18607771:27345589,770930,380962
$1,1401:5861500,18607771
(1,1401:5861500,18607771:22416646,770930,380962
h1,1401:5861500,18607771:0,0,0
g1,1401:6516861,18607771
g1,1401:6662493,18607771
x1,1401:7172219,18607771
g1,1401:7317851,18607771
x1,1401:7911545,18607771
(1,1401:7911545,18337178:294003,295640,0
x1,1401:8172780,18337178
)
x1,1401:8513203,18607771
(1,1401:8513203,18706074:428716,282169,0
x1,1401:8909151,18706074
)
x1,1401:9269600,18607771
[1,1401:9269600,18830953:1896009,994112,132659
(1,1401:9269600,18224128:413062,387287,157909
h1,1401:9269600,18224128:78643,0,0
[1,1401:9348243,18224128:223008,387287,157909
(1,1401:9348243,18048012:223008,211171,0
x1,1401:9571251,18048012
)
(1,1401:9348243,18382036:223008,211171,0
x1,1401:9571251,18382036
)
]
h1,1401:9571251,18224128:78643,0,0
)
(1,1401:9269600,18830953:1896009,344064,132659
x1,1401:9629140,18830953
[1,1401:9629140,18963612:478783,431757,0
(1,1401:9629140,18672939:478783,141084,0
x1,1401:10075155,18672939
)
(1,1401:9629140,18963612:217469,201549,0
x1,1401:9813841,18963612
)
]
x1,1401:10672264,18830953
(1,1401:10672264,18699882:255776,211171,0
x1,1401:10895272,18699882
)
x1,1401:11132841,18830953
)
]
x1,1401:11759303,18607771
(1,1401:11759303,18337178:294003,295640,0
x1,1401:12020538,18337178
)
x1,1401:12360961,18607771
(1,1401:12360961,18706074:428716,282169,0
x1,1401:12756909,18706074
)
x1,1401:13117358,18607771
[1,1401:13117358,18856074:1777767,1019233,132659
(1,1401:13117358,18224128:413062,387287,157909
h1,1401:13117358,18224128:78643,0,0
[1,1401:13196001,18224128:223008,387287,157909
(1,1401:13196001,18048012:223008,211171,0
x1,1401:13419009,18048012
)
(1,1401:13196001,18382036:223008,211171,0
x1,1401:13419009,18382036
)
]
h1,1401:13419009,18224128:78643,0,0
)
(1,1401:13117358,18856074:1777767,369185,132659
x1,1401:13476898,18856074
[1,1401:13476898,18988733:255776,501844,0
(1,1401:13476898,18698060:255776,211171,0
x1,1401:13699906,18698060
)
(1,1401:13476898,18988733:217469,201549,0
x1,1401:13661599,18988733
)
]
x1,1401:14366693,18856074
(1,1401:14401780,18725003:255776,211171,0
x1,1401:14624788,18725003
)
x1,1401:14862357,18856074
)
]
x1,1401:15670864,18607771
(1,1401:15670864,18337178:294003,295640,0
x1,1401:15932099,18337178
)
x1,1401:16383567,18607771
(1,1401:16383567,18706074:428716,282169,0
x1,1401:16779515,18706074
)
x1,1401:17139964,18607771
(1,1401:17139964,18751222:1777767,369185,132659
x1,1401:17499504,18751222
[1,1401:17499504,18883881:255776,501844,0
(1,1401:17499504,18593208:255776,211171,0
x1,1401:17722512,18593208
)
(1,1401:17499504,18883881:217469,201549,0
x1,1401:17684205,18883881
)
]
x1,1401:18389299,18751222
(1,1401:18424386,18620151:255776,211171,0
x1,1401:18647394,18620151
)
x1,1401:18884963,18751222
)
x1,1401:20166787,18607771
(1,1401:20166787,18706074:1019380,313481,196374
x1,1401:20526327,18706074
[1,1401:20526327,18838733:627072,431757,63715
(1,1401:20526327,18548060:478783,141084,0
x1,1401:20972342,18548060
)
(1,1401:20526327,18838733:627072,201549,63715
x1,1401:21120631,18838733
)
]
)
x1,1401:21821503,18607771
x1,1401:22167389,18607771
(1,1401:22167389,18726101:2000774,344064,132659
x1,1401:22526929,18726101
[1,1401:22526929,18858760:478783,431757,0
(1,1401:22526929,18568087:478783,141084,0
x1,1401:22972944,18568087
)
(1,1401:22526929,18858760:217469,201549,0
x1,1401:22711630,18858760
)
]
x1,1401:23639731,18726101
(1,1401:23674818,18595030:255776,211171,0
x1,1401:23897826,18595030
)
x1,1401:24135395,18726101
)
g1,1401:24313795,18607771
x1,1401:24823521,18607771
g1,1401:24969153,18607771
x1,1401:25671315,18607771
x1,1401:26022509,18607771
(1,1401:26022509,18726101:2000774,344064,132659
x1,1401:26382049,18726101
[1,1401:26382049,18858760:478783,431757,0
(1,1401:26382049,18568087:478783,141084,0
x1,1401:26828064,18568087
)
(1,1401:26382049,18858760:217469,201549,0
x1,1401:26566750,18858760
)
]
x1,1401:27494851,18726101
(1,1401:27529938,18595030:255776,211171,0
x1,1401:27752946,18595030
)
x1,1401:27990515,18726101
)
x1,1401:28278146,18607771
)
$1,1401:28278146,18607771
k1,1401:33207089,18607771:4928943
)
g1,1401:33207089,18607771
)
(1,1401:5376533,19817110:27830556,566233,276110
g1,1401:5376533,19817110
(1,1401:5376533,19817110:484967,566233,276110
k1,1401:5861500,19817110:484967
(1,1401:5861500,19817110:0,550500,235932
[1,1401:5861500,19817110:0,550500,235932
(1,52:5861500,19817110:0,550500,235932
r1,1401:5861500,19817110:0,786432,235932
)
]
)
$1,1401:5861500,19817110
h1,1401:5861500,19817110:0,0,0
$1,1401:5861500,19817110
)
g1,1401:5861500,19817110
(1,1401:5861500,19817110:27345589,566233,276110
$1,1401:5861500,19817110
(1,1401:5861500,19817110:16868652,566233,276110
h1,1401:5861500,19817110:0,0,0
g1,1401:6516861,19817110
g1,1401:6662493,19817110
x1,1401:7172219,19817110
g1,1401:7317851,19817110
x1,1401:8912789,19817110
(1,1401:8912789,19935440:2000774,344064,132659
x1,1401:9272329,19935440
[1,1401:9272329,20068099:478783,431757,0
(1,1401:9272329,19777426:478783,141084,0
x1,1401:9718344,19777426
)
(1,1401:9272329,20068099:217469,201549,0
x1,1401:9457030,20068099
)
]
x1,1401:10385131,19935440
(1,1401:10420218,19804369:255776,211171,0
x1,1401:10643226,19804369
)
x1,1401:10880795,19935440
)
x1,1401:11507257,19817110
(1,1401:11507257,19546517:294003,295640,0
x1,1401:11768492,19546517
)
x1,1401:12219960,19817110
(1,1401:12219960,19915413:428716,282169,0
x1,1401:12615908,19915413
)
x1,1401:12976357,19817110
(1,1401:12976357,19960561:1777767,369185,132659
x1,1401:13335897,19960561
[1,1401:13335897,20093220:255776,501844,0
(1,1401:13335897,19802547:255776,211171,0
x1,1401:13558905,19802547
)
(1,1401:13335897,20093220:217469,201549,0
x1,1401:13520598,20093220
)
]
x1,1401:14225692,19960561
(1,1401:14260779,19829490:255776,211171,0
x1,1401:14483787,19829490
)
x1,1401:14721356,19960561
)
g1,1401:14899756,19817110
x1,1401:15409482,19817110
g1,1401:15555114,19817110
x1,1401:16567508,19817110
(1,1401:16567508,19915413:230742,282169,0
x1,1401:16765482,19915413
)
x1,1401:17125931,19817110
(1,1401:17125931,19935440:2000774,344064,132659
x1,1401:17485471,19935440
[1,1401:17485471,20068099:478783,431757,0
(1,1401:17485471,19777426:478783,141084,0
x1,1401:17931486,19777426
)
(1,1401:17485471,20068099:217469,201549,0
x1,1401:17670172,20068099
)
]
x1,1401:18598273,19935440
(1,1401:18633360,19804369:255776,211171,0
x1,1401:18856368,19804369
)
x1,1401:19093937,19935440
)
x1,1401:20139099,19817110
(1,1401:20139099,19915413:230742,282169,0
x1,1401:20337073,19915413
)
x1,1401:20697522,19817110
(1,1401:20697522,19960561:1777767,369185,132659
x1,1401:21057062,19960561
[1,1401:21057062,20093220:255776,501844,0
(1,1401:21057062,19802547:255776,211171,0
x1,1401:21280070,19802547
)
(1,1401:21057062,20093220:217469,201549,0
x1,1401:21241763,20093220
)
]
x1,1401:21946857,19960561
(1,1401:21981944,19829490:255776,211171,0
x1,1401:22204952,19829490
)
x1,1401:22442521,19960561
)
x1,1401:22730152,19817110
)
$1,1401:22730152,19817110
k1,1401:33207089,19817110:10476937
)
g1,1401:33207089,19817110
)
(1,1401:5376533,20921597:27830556,566233,294677
g1,1401:5376533,20921597
(1,1401:5376533,20921597:484967,566233,294677
k1,1401:5861500,20921597:484967
(1,1401:5861500,20921597:0,550500,235932
[1,1401:5861500,20921597:0,550500,235932
(1,52:5861500,20921597:0,550500,235932
r1,1401:5861500,20921597:0,786432,235932
)
]
)
$1,1401:5861500,20921597
h1,1401:5861500,20921597:0,0,0
$1,1401:5861500,20921597
)
g1,1401:5861500,20921597
(1,1401:5861500,20921597:27345589,566233,294677
$1,1401:5861500,20921597
(1,1401:5861500,20921597:27345589,566233,294677
h1,1401:5861500,20921597:0,0,0
g1,1401:6516861,20921597
g1,1401:6662493,20921597
x1,1401:7172219,20921597
g1,1401:7317851,20921597
x1,1401:7953187,20921597
x1,1401:8299073,20921597
(1,1401:8299073,21065048:1777767,369185,132659
x1,1401:8658613,21065048
[1,1401:8658613,21197707:255776,501844,0
(1,1401:8658613,20907034:255776,211171,0
x1,1401:8881621,20907034
)
(1,1401:8658613,21197707:217469,201549,0
x1,1401:8843314,21197707
)
]
x1,1401:9548408,21065048
(1,1401:9583495,20933977:255776,211171,0
x1,1401:9806503,20933977
)
x1,1401:10044072,21065048
)
x1,1401:10925397,20921597
(1,1401:10925397,20651004:294003,295640,0
x1,1401:11186632,20651004
)
x1,1401:11593881,20921597
(1,1401:11593881,21019900:428716,282169,0
x1,1401:11989829,21019900
)
x1,1401:12350278,20921597
(1,1401:12350278,21039927:1896009,344064,132659
x1,1401:12709818,21039927
[1,1401:12709818,21172586:478783,431757,0
(1,1401:12709818,20881913:478783,141084,0
x1,1401:13155833,20881913
)
(1,1401:12709818,21172586:217469,201549,0
x1,1401:12894519,21172586
)
]
x1,1401:13752942,21039927
(1,1401:13752942,20908856:255776,211171,0
x1,1401:13975950,20908856
)
x1,1401:14213519,21039927
)
x1,1401:15320349,20921597
(1,1401:15320349,21039927:2000774,344064,132659
x1,1401:15679889,21039927
[1,1401:15679889,21172586:478783,431757,0
(1,1401:15679889,20881913:478783,141084,0
x1,1401:16125904,20881913
)
(1,1401:15679889,21172586:217469,201549,0
x1,1401:15864590,21172586
)
]
x1,1401:16792691,21039927
(1,1401:16827778,20908856:255776,211171,0
x1,1401:17050786,20908856
)
x1,1401:17288355,21039927
)
g1,1401:17466755,20921597
x1,1401:17976481,20921597
g1,1401:18122113,20921597
x1,1401:19356301,20921597
(1,1401:19356301,21019900:230742,282169,0
x1,1401:19554275,21019900
)
x1,1401:19914724,20921597
(1,1401:19914724,21039927:2000774,344064,132659
x1,1401:20274264,21039927
[1,1401:20274264,21172586:478783,431757,0
(1,1401:20274264,20881913:478783,141084,0
x1,1401:20720279,20881913
)
(1,1401:20274264,21172586:217469,201549,0
x1,1401:20458965,21172586
)
]
x1,1401:21387066,21039927
(1,1401:21422153,20908856:255776,211171,0
x1,1401:21645161,20908856
)
x1,1401:21882730,21039927
)
x1,1401:22927892,20921597
(1,1401:22927892,21019900:230742,282169,0
x1,1401:23125866,21019900
)
x1,1401:23486315,20921597
(1,1401:23486315,21039927:2000774,344064,132659
x1,1401:23845855,21039927
[1,1401:23845855,21172586:478783,431757,0
(1,1401:23845855,20881913:478783,141084,0
x1,1401:24291870,20881913
)
(1,1401:23845855,21172586:217469,201549,0
x1,1401:24030556,21172586
)
]
x1,1401:24958657,21039927
(1,1401:24993744,20908856:255776,211171,0
x1,1401:25216752,20908856
)
x1,1401:25454321,21039927
)
g1,1401:25632721,20921597
x1,1401:26142447,20921597
g1,1401:26288079,20921597
x1,1401:27282272,20921597
(1,1401:27282272,21019900:1019380,313481,196374
x1,1401:27641812,21019900
[1,1401:27641812,21152559:627072,431757,63715
(1,1401:27641812,20861886:478783,141084,0
x1,1401:28087827,20861886
)
(1,1401:27641812,21152559:627072,201549,63715
x1,1401:28236116,21152559
)
]
)
x1,1401:28895346,20921597
(1,1401:28895346,20651004:294003,295640,0
x1,1401:29156581,20651004
)
x1,1401:29608049,20921597
(1,1401:29608049,21019900:428716,282169,0
x1,1401:30003997,21019900
)
x1,1401:30364446,20921597
(1,1401:30364446,21039927:1896009,344064,132659
x1,1401:30723986,21039927
[1,1401:30723986,21172586:478783,431757,0
(1,1401:30723986,20881913:478783,141084,0
x1,1401:31170001,20881913
)
(1,1401:30723986,21172586:217469,201549,0
x1,1401:30908687,21172586
)
]
x1,1401:31767110,21039927
(1,1401:31767110,20908856:255776,211171,0
x1,1401:31990118,20908856
)
x1,1401:32227687,21039927
)
x1,1401:33207089,20921597
)
$1,1401:33207089,20921597
g1,1401:33207089,20921597
)
g1,1401:33207089,20921597
)
]
]
)
$1,1401:33207089,13926552
)
g1,1401:33207089,13926552
)
k1,1401:35522151,13926552:2315062
(1,1401:35522151,13926552:0,7617403,7289722
(1,1401:35522151,13926552:0,550500,235932
k1,1401:33847337,13926552:-1674814
(1,1401:33847337,13926552:1674814,550500,235932
(1,1401:33847337,13926552:0,550500,235932
[1,1401:33847337,13926552:0,550500,235932
(1,52:33847337,13926552:0,550500,235932
r1,1401:33847337,13926552:0,786432,235932
)
]
)
(1,1401:33847337,13926552:1674814,491520,163840
x1,1401:35267288,13926552
x1,1401:35522151,13926552
)
)
)
)
k1,1401:35522151,13926552:0
)
]
)
(1,1454:4736286,22428690:30785865,491520,163840
x1,1454:6465710,22428690
g1,1402:6684163,22428690
x1,1402:7048253,22428690
x1,1402:7375934,22428690
g1,1402:7594387,22428690
x1,1402:11240746,22428690
g1,1402:11459199,22428690
$1,1402:11459199,22428690
(1,1402:11459199,22428690:1674814,491520,163840
(1,1402:11459199,22428690:1674814,491520,163840
(1,1402:11459199,22428690:1674814,491520,163840
x1,1402:12879150,22428690
h1,1402:12879150,22428690:0,0,0
x1,1402:13134013,22428690
)
)
)
$1,1402:13134013,22428690
x1,1402:13352466,22428690
$1,1402:13352466,22428690
(1,1402:13352466,22428690:1674814,491520,163840
(1,1402:13352466,22428690:1674814,491520,163840
(1,1402:13352466,22428690:1674814,491520,163840
x1,1402:14772417,22428690
h1,1402:14772417,22428690:0,0,0
x1,1402:15027280,22428690
)
)
)
$1,1402:15027280,22428690
g1,1402:15245733,22428690
x1,1402:16301594,22428690
g1,1402:16520047,22428690
x1,1402:18016456,22428690
g1,1402:18234909,22428690
x1,1402:20355732,22428690
g1,1402:20574185,22428690
x1,1402:21411592,22428690
h1,1402:21411592,22428690:0,0,0
x1,1402:21593637,22428690
g1,1402:21812090,22428690
x1,1402:22285406,22428690
x1,1402:22558472,22428690
g1,1402:22776925,22428690
x1,1402:25252734,22428690
g1,1402:25471187,22428690
(1,1402:25471187,22428690:1674814,491520,163840
x1,1402:26891138,22428690
h1,1402:26891138,22428690:0,0,0
x1,1402:27146001,22428690
)
g1,1402:27364454,22428690
x1,1402:30877921,22428690
x1,1402:31005352,22428690
g1,1402:31296623,22428690
k1,1453:35032450,22428690:3735827
$1,1453:35032450,22428690
x1,1453:35522151,22428690
$1,1453:35522151,22428690
g1,1454:35522151,22428690
g1,1454:35522151,22428690
)
(1,1456:4736286,23215122:30785865,455111,127431
h1,1455:4736286,23215122:983040,0,0
x1,1455:7284912,23215122
k1,1455:7633851,23215122:348939
x1,1455:8107167,23215122
x1,1455:8380233,23215122
k1,1455:8703076,23215122:322843
x1,1455:10181280,23215122
k1,1455:10504123,23215122:322843
x1,1455:11450757,23215122
k1,1455:11773599,23215122:322842
x1,1455:12683823,23215122
k1,1455:13006666,23215122:322843
x1,1455:13479982,23215122
x1,1455:14626864,23215122
x1,1455:15518883,23215122
k1,1455:15841725,23215122:322842
x1,1455:18506860,23215122
k1,1455:18829703,23215122:322843
x1,1455:19357634,23215122
k1,1455:19680477,23215122:322843
x1,1455:21723020,23215122
k1,1455:22045862,23215122:322842
x1,1455:23724315,23215122
k1,1455:24073255,23215122:348940
x1,1455:25383977,23215122
x1,1455:25729862,23215122
k1,1455:26052704,23215122:322842
x1,1455:26928339,23215122
k1,1455:27251182,23215122:322843
x1,1455:29146268,23215122
k1,1455:29469110,23215122:322842
x1,1455:30051654,23215122
k1,1455:30374497,23215122:322843
x1,1455:31725268,23215122
k1,1455:32048110,23215122:322842
x1,1455:32958334,23215122
k1,1455:33281177,23215122:322843
x1,1455:35522151,23215122
k1,1455:35522151,23215122:0
)
(1,1456:4736286,24001554:30785865,437688,0
x1,1456:7583466,24001554
k1,1456:35522150,24001554:27938684
g1,1456:35522150,24001554
)
(1,1457:4736286,25312274:30785865,491520,163840
(1,1456:4736286,25312274:3963087,449650,0
g1,1456:4736286,25312274
g1,1456:4736286,25312274
g1,1456:4408606,25312274
(1,1456:4408606,25312274:3963087,449650,0
g1,1456:4736286,25312274
x1,1456:7157463,25312274
g1,1456:7408683,25312274
x1,1456:8371693,25312274
)
g1,1456:8699373,25312274
)
x1,1456:9110426,25312274
x1,1456:9596115,25312274
k1,1456:9829454,25312274:233339
x1,1456:10683600,25312274
k1,1456:10916939,25312274:233339
x1,1456:14400522,25312274
k1,1456:14633862,25312274:233340
x1,1456:15203294,25312274
k1,1456:15436633,25312274:233339
x1,1456:15847686,25312274
x1,1456:17522484,25312274
k1,1456:17755823,25312274:233339
x1,1456:18626719,25312274
h1,1456:18626719,25312274:0,0,0
k1,1456:18860058,25312274:233339
x1,1456:19161521,25312274
x1,1456:19429487,25312274
k1,1456:19662827,25312274:233340
x1,1456:20952422,25312274
x1,1456:21622341,25312274
x1,1456:22124780,25312274
k1,1456:22425864,25312274:301084
x1,1456:23899686,25312274
k1,1456:24133026,25312274:233340
x1,1456:24987172,25312274
k1,1456:25220511,25312274:233339
x1,1456:27464742,25312274
k1,1456:27698081,25312274:233339
x1,1456:28250764,25312274
k1,1456:28484103,25312274:233339
x1,1456:29338249,25312274
k1,1456:29571589,25312274:233340
x1,1456:31480858,25312274
k1,1456:31714197,25312274:233339
$1,1456:31714197,25312274
(1,1456:31714197,25312274:1347133,491520,163840
(1,1456:31714197,25312274:1347133,491520,163840
(1,1456:31714197,25312274:1347133,491520,163840
x1,1456:32806467,25312274
h1,1456:32806467,25312274:0,0,0
x1,1456:33061330,25312274
)
)
)
$1,1456:33061330,25312274
k1,1456:33294669,25312274:233339
x1,1456:34584264,25312274
x1,1456:35522151,25312274
k1,1456:35522151,25312274:0
)
(1,1457:4736286,26098706:30785865,455111,127431
x1,1457:5590432,26098706
g1,1456:5824903,26098706
x1,1456:6528319,26098706
x1,1456:8370598,26098706
g1,1456:8605069,26098706
x1,1456:10983281,26098706
k1,1457:35522151,26098706:24538870
g1,1457:35522151,26098706
)
(1,1461:4736286,28770478:30785865,1626837,1299156
[1,1461:4736286,28770478:30785865,1626837,1299156
(1,1461:4736286,28672174:30785865,1725141,1397460
k1,1461:4736286,28672174:0
(1,1461:4736286,28672174:24717389,1725141,1397460
(1,1461:4736286,28672174:0,550500,235932
[1,1461:4736286,28672174:0,550500,235932
(1,52:4736286,28672174:0,550500,235932
r1,1461:4736286,28672174:0,786432,235932
)
]
)
(1,1461:10804762,28672174:18648913,1725141,1397460
$1,1461:10804762,28672174
(1,1461:10804762,28672174:18648913,1725141,1397460
[1,1461:10804762,28672174:18648913,1725141,1397460
[1,1461:10804762,29833702:18648913,2886669,235932
(1,1461:10804762,27513266:18648913,566233,336103
g1,1461:10804762,27513266
(1,1461:10804762,27513266:0,566233,336103
g1,1461:10804762,27513266
(1,1461:10804762,27513266:0,550500,235932
[1,1461:10804762,27513266:0,550500,235932
(1,52:10804762,27513266:0,550500,235932
r1,1461:10804762,27513266:0,786432,235932
)
]
)
$1,1461:10804762,27513266
h1,1461:10804762,27513266:0,0,0
$1,1461:10804762,27513266
)
g1,1461:10804762,27513266
(1,1461:10804762,27513266:18648913,566233,336103
$1,1461:10804762,27513266
(1,1461:10804762,27513266:18648913,566233,336103
h1,1461:10804762,27513266:0,0,0
x1,1461:12199454,27513266
(1,1461:12199454,27242673:294003,295640,0
x1,1461:12460689,27242673
)
x1,1461:12867938,27513266
(1,1461:12867938,27611569:230742,282169,0
x1,1461:13065912,27611569
)
x1,1461:13280725,27513266
g1,1461:13389949,27513266
x1,1461:14202097,27513266
(1,1461:14202097,27242673:294003,295640,0
x1,1461:14463332,27242673
)
x1,1461:14803755,27513266
(1,1461:14803755,27611569:230742,282169,0
x1,1461:15001729,27611569
)
x1,1461:15216542,27513266
g1,1461:15325766,27513266
x1,1461:16137914,27513266
(1,1461:16137914,27242673:294003,295640,0
x1,1461:16399149,27242673
)
x1,1461:16806398,27513266
x1,1461:16975547,27513266
g1,1461:17084771,27513266
x1,1461:17896919,27513266
(1,1461:17896919,27242673:294003,295640,0
x1,1461:18158154,27242673
)
x1,1461:18498577,27513266
x1,1461:18698827,27513266
g1,1461:18808051,27513266
x1,1461:19074064,27513266
(1,1461:19074064,27242673:294003,295640,0
x1,1461:19335299,27242673
)
x1,1461:19914202,27513266
(1,1461:19914202,27242673:294003,295640,0
x1,1461:20175437,27242673
)
(1,1461:20208205,27513266:901122,455111,0
x1,1461:21100226,27513266
)
x1,1461:21710072,27513266
g1,1461:21819296,27513266
x1,1461:22085309,27513266
(1,1461:22085309,27242673:294003,295640,0
x1,1461:22346544,27242673
)
x1,1461:22925447,27513266
(1,1461:22925447,27242673:294003,295640,0
x1,1461:23186682,27242673
)
x1,1461:23527105,27513266
x1,1461:24127854,27513266
[1,1461:24127854,27716710:1673002,769677,132659
(1,1461:24127854,27242673:294003,295640,0
x1,1461:24389089,27242673
)
(1,1461:24127854,27716710:1673002,369185,132659
x1,1461:24487394,27716710
[1,1461:24487394,27849369:255776,501844,0
(1,1461:24487394,27558696:255776,211171,0
x1,1461:24710402,27558696
)
(1,1461:24487394,27849369:217469,201549,0
x1,1461:24672095,27849369
)
]
x1,1461:25307511,27716710
(1,1461:25307511,27585639:255776,211171,0
x1,1461:25530519,27585639
)
x1,1461:25768088,27716710
)
]
g1,1461:25946488,27513266
x1,1461:26456214,27513266
g1,1461:26601846,27513266
x1,1461:27675908,27513266
[1,1461:27675908,27716710:1777767,769677,132659
(1,1461:27675908,27242673:294003,295640,0
x1,1461:27937143,27242673
)
(1,1461:27675908,27716710:1777767,369185,132659
x1,1461:28035448,27716710
[1,1461:28035448,27849369:255776,501844,0
(1,1461:28035448,27558696:255776,211171,0
x1,1461:28258456,27558696
)
(1,1461:28035448,27849369:217469,201549,0
x1,1461:28220149,27849369
)
]
x1,1461:28925243,27716710
(1,1461:28960330,27585639:255776,211171,0
x1,1461:29183338,27585639
)
x1,1461:29420907,27716710
)
]
)
$1,1461:29453675,27513266
g1,1461:29453675,27513266
)
g1,1461:29453675,27513266
)
(1,1461:10804762,28677746:18648913,566233,235932
g1,1461:10804762,28677746
(1,1461:10804762,28677746:0,566233,235932
g1,1461:10804762,28677746
(1,1461:10804762,28677746:0,550500,235932
[1,1461:10804762,28677746:0,550500,235932
(1,52:10804762,28677746:0,550500,235932
r1,1461:10804762,28677746:0,786432,235932
)
]
)
$1,1461:10804762,28677746
h1,1461:10804762,28677746:0,0,0
$1,1461:10804762,28677746
)
g1,1461:10804762,28677746
(1,1461:10804762,28677746:18648913,566233,235932
$1,1461:10804762,28677746
(1,1461:10804762,28677746:10526730,566233,176501
h1,1461:10804762,28677746:0,0,0
g1,1461:11474682,28677746
g1,1461:11620314,28677746
x1,1461:12130040,28677746
g1,1461:12275672,28677746
x1,1461:13670364,28677746
(1,1461:13670364,28407153:294003,295640,0
x1,1461:13931599,28407153
)
(1,1461:13964367,28677746:901122,455111,0
x1,1461:14856388,28677746
)
x1,1461:15466234,28677746
g1,1461:15575458,28677746
x1,1461:15841471,28677746
(1,1461:15841471,28407153:294003,295640,0
x1,1461:16102706,28407153
)
x1,1461:16681609,28677746
(1,1461:16681609,28407153:294003,295640,0
x1,1461:16942844,28407153
)
x1,1461:17350093,28677746
x1,1461:17519242,28677746
g1,1461:17628466,28677746
x1,1461:17894479,28677746
(1,1461:17894479,28407153:294003,295640,0
x1,1461:18155714,28407153
)
x1,1461:18734617,28677746
(1,1461:18734617,28407153:294003,295640,0
x1,1461:18995852,28407153
)
x1,1461:19336275,28677746
x1,1461:19937024,28677746
[1,1461:19937024,28854247:648084,742734,0
(1,1461:19937024,28407153:294003,295640,0
x1,1461:20198259,28407153
)
(1,1461:19937024,28854247:648084,342242,0
x1,1461:20296564,28854247
(1,1461:20296564,28723176:255776,211171,0
x1,1461:20519572,28723176
)
)
]
x1,1461:21331492,28677746
)
$1,1461:21331492,28677746
k1,1461:29453675,28677746:8122183
)
g1,1461:29453675,28677746
)
(1,1461:10804762,29833702:18648913,657880,235932
g1,1461:10804762,29833702
(1,1461:10804762,29833702:0,657880,235932
g1,1461:10804762,29833702
(1,1461:10804762,29833702:0,550500,235932
[1,1461:10804762,29833702:0,550500,235932
(1,52:10804762,29833702:0,550500,235932
r1,1461:10804762,29833702:0,786432,235932
)
]
)
$1,1461:10804762,29833702
h1,1461:10804762,29833702:0,0,0
$1,1461:10804762,29833702
)
g1,1461:10804762,29833702
(1,1461:10804762,29833702:18648913,657880,235932
$1,1461:10804762,29833702
(1,1461:10804762,29833702:10279649,657880,163840
h1,1461:10804762,29833702:0,0,0
g1,1461:10986802,29833702
x1,1461:11496528,29833702
g1,1461:11678568,29833702
x1,1461:12146968,29833702
(1,1461:12146968,29932005:294003,295640,0
x1,1461:12408203,29932005
)
x1,1461:13331625,29833702
(1,1461:13331625,29932005:294003,295640,0
x1,1461:13592860,29932005
)
x1,1461:13880491,29833702
(1,1461:13880491,29833702:1001247,282168,127431
x1,1461:14881738,29833702
)
x1,1461:15700940,29833702
(1,1461:15700940,29563109:413062,387287,157909
h1,1461:15700940,29563109:78643,0,0
[1,1461:15779583,29563109:223008,387287,157909
(1,1461:15779583,29386993:223008,211171,0
x1,1461:16002591,29386993
)
(1,1461:15779583,29721017:223008,211171,0
x1,1461:16002591,29721017
)
]
h1,1461:16002591,29563109:78643,0,0
)
g1,1461:16259634,29833702
x1,1461:16769360,29833702
g1,1461:16914992,29833702
x1,1461:17181005,29833702
(1,1461:17181005,29563109:413062,387287,157909
h1,1461:17181005,29563109:78643,0,0
[1,1461:17259648,29563109:223008,387287,157909
(1,1461:17259648,29386993:223008,211171,0
x1,1461:17482656,29386993
)
(1,1461:17259648,29721017:223008,211171,0
x1,1461:17482656,29721017
)
]
h1,1461:17482656,29563109:78643,0,0
)
x1,1461:18317330,29833702
(1,1461:18317330,29932005:294003,295640,0
x1,1461:18578565,29932005
)
x1,1461:19501987,29833702
x1,1461:21084411,29833702
)
$1,1461:21084411,29833702
k1,1461:29453675,29833702:8369264
)
g1,1461:29453675,29833702
)
]
]
)
$1,1461:29453675,28672174
)
g1,1461:29453675,28672174
)
k1,1461:35522151,28672174:6068476
(1,1461:35522151,28672174:0,1725141,1397460
(1,1461:35522151,28672174:0,550500,235932
k1,1461:33847337,28672174:-1674814
(1,1461:33847337,28672174:1674814,550500,235932
(1,1461:33847337,28672174:0,550500,235932
[1,1461:33847337,28672174:0,550500,235932
(1,52:33847337,28672174:0,550500,235932
r1,1461:33847337,28672174:0,786432,235932
)
]
)
(1,1461:33847337,28672174:1674814,491520,163840
x1,1461:35267288,28672174
x1,1461:35522151,28672174
)
)
)
)
k1,1461:35522151,28672174:0
)
]
)
(1,1463:4736286,31282050:30785865,491520,163840
x1,1463:5548563,31282050
g1,1462:5783034,31282050
x1,1462:6084497,31282050
x1,1462:7022383,31282050
g1,1462:7256854,31282050
$1,1462:7256854,31282050
x1,1462:7522867,31282050
g1,1462:7704907,31282050
x1,1462:8141815,31282050
g1,1462:8323855,31282050
x1,1462:9088444,31282050
g1,1462:9197668,31282050
x1,1462:9889439,31282050
g1,1462:10123910,31282050
g1,1462:10233134,31282050
x1,1462:10469792,31282050
g1,1462:10651832,31282050
x1,1462:11088740,31282050
g1,1462:11270780,31282050
x1,1462:11962551,31282050
g1,1462:12071775,31282050
x1,1462:12454751,31282050
x1,1462:12909864,31282050
$1,1462:12909864,31282050
k1,1463:35522152,31282050:22612288
g1,1463:35522152,31282050
)
(1,1466:4736286,32592770:30785865,533465,368871
x1,1466:5938684,32592770
x1,1464:6748779,32592770
k1,1464:7077327,32592770:328548
x1,1464:8299929,32592770
k1,1464:8545832,32592770:245903
x1,1464:9081768,32592770
k1,1464:9410316,32592770:328548
x1,1464:10083882,32592770
k1,1465:9410316,32592770:-54614
x1,1465:10320539,32592770
k1,1465:10551418,32592770:230879
x1,1465:11685557,32592770
k1,1465:11916436,32592770:230879
x1,1465:13356411,32592770
x1,1465:13629477,32592770
k1,1465:13860356,32592770:230879
x1,1465:14770580,32592770
k1,1465:15001458,32592770:230878
x1,1465:17666593,32592770
k1,1465:17897472,32592770:230879
x1,1465:18425403,32592770
k1,1465:18656282,32592770:230879
$1,1465:18656282,32592770
x1,1465:19249976,32592770
(1,1465:19249976,32354945:294003,295640,0
x1,1465:19511211,32354945
)
x1,1465:20090114,32592770
(1,1465:20090114,32354945:294003,295640,0
x1,1465:20351349,32354945
)
(1,1465:20384117,32592770:901122,455111,0
x1,1465:21276138,32592770
)
x1,1465:22031620,32592770
[1,1465:22031620,32828982:1673002,769677,132659
(1,1465:22031620,32354945:294003,295640,0
x1,1465:22292855,32354945
)
(1,1465:22031620,32828982:1673002,369185,132659
x1,1465:22391160,32828982
[1,1465:22391160,32961641:255776,501844,0
(1,1465:22391160,32670968:255776,211171,0
x1,1465:22614168,32670968
)
(1,1465:22391160,32961641:217469,201549,0
x1,1465:22575861,32961641
)
]
x1,1465:23211277,32828982
(1,1465:23211277,32697911:255776,211171,0
x1,1465:23434285,32697911
)
x1,1465:23671854,32828982
)
]
$1,1465:23704622,32592770
x1,1465:23886667,32592770
k1,1465:24120652,32592770:233985
$1,1465:24120652,32592770
x1,1465:24714346,32592770
(1,1465:24714346,32354945:294003,295640,0
x1,1465:24975581,32354945
)
x1,1465:25554484,32592770
(1,1465:25554484,32354945:294003,295640,0
x1,1465:25815719,32354945
)
x1,1465:26222968,32592770
x1,1465:26574162,32592770
[1,1465:26574162,32803861:1896009,744556,132659
(1,1465:26574162,32354945:294003,295640,0
x1,1465:26835397,32354945
)
(1,1465:26574162,32803861:1896009,344064,132659
x1,1465:26933702,32803861
[1,1465:26933702,32936520:478783,431757,0
(1,1465:26933702,32645847:478783,141084,0
x1,1465:27379717,32645847
)
(1,1465:26933702,32936520:217469,201549,0
x1,1465:27118403,32936520
)
]
x1,1465:27976826,32803861
(1,1465:27976826,32672790:255776,211171,0
x1,1465:28199834,32672790
)
x1,1465:28437403,32803861
)
]
$1,1465:28470171,32592770
k1,1465:28701050,32592770:230879
x1,1465:29756911,32592770
k1,1465:29987790,32592770:230879
$1,1465:29987790,32592770
x1,1465:30581484,32592770
(1,1465:30581484,32354945:294003,295640,0
x1,1465:30842719,32354945
)
x1,1465:31421622,32592770
(1,1465:31421622,32354945:294003,295640,0
x1,1465:31682857,32354945
)
x1,1465:32023280,32592770
x1,1465:32369166,32592770
[1,1465:32369166,32803861:1896009,744556,132659
(1,1465:32369166,32354945:294003,295640,0
x1,1465:32630401,32354945
)
(1,1465:32369166,32803861:1896009,344064,132659
x1,1465:32728706,32803861
[1,1465:32728706,32936520:478783,431757,0
(1,1465:32728706,32645847:478783,141084,0
x1,1465:33174721,32645847
)
(1,1465:32728706,32936520:217469,201549,0
x1,1465:32913407,32936520
)
]
x1,1465:33771830,32803861
(1,1465:33771830,32672790:255776,211171,0
x1,1465:33994838,32672790
)
x1,1465:34232407,32803861
)
]
$1,1465:34265175,32592770
x1,1465:34447220,32592770
k1,1465:34775768,32592770:328548
x1,1465:35249084,32592770
x1,1465:35522151,32592770
k1,1465:35522151,32592770:0
)
(1,1466:4736286,33560642:30785865,533465,196607
x1,1466:5795787,33560642
g1,1465:6014240,33560642
x1,1465:7215736,33560642
g1,1465:7434189,33560642
x1,1465:7907505,33560642
x1,1465:8180571,33560642
g1,1465:8399024,33560642
x1,1465:9327454,33560642
x1,1465:9600520,33560642
g1,1465:9818973,33560642
x1,1465:10729197,33560642
g1,1465:10947650,33560642
x1,1465:12405829,33560642
g1,1465:12624282,33560642
x1,1465:13572736,33560642
x1,1465:14865255,33560642
g1,1465:15083708,33560642
x1,1465:15611639,33560642
g1,1465:15830092,33560642
$1,1465:15830092,33560642
x1,1465:16096105,33560642
(1,1465:16096105,33322817:294003,295640,0
x1,1465:16357340,33322817
)
x1,1465:16738041,33560642
(1,1465:16738041,33658945:218188,303558,0
x1,1465:16923461,33658945
)
x1,1465:17502364,33560642
(1,1465:17502364,33560642:1347133,491520,163840
(1,1465:17502364,33560642:1347133,491520,163840
(1,1465:17502364,33560642:1347133,491520,163840
x1,1465:18594634,33560642
h1,1465:18594634,33560642:0,0,0
x1,1465:18849497,33560642
)
)
)
(1,1465:18849497,33757249:294003,295640,0
x1,1465:19110732,33757249
)
$1,1465:19143500,33560642
g1,1465:19361953,33560642
x1,1465:20417814,33560642
g1,1465:20636267,33560642
$1,1465:20636267,33560642
x1,1465:20902280,33560642
(1,1465:20902280,33322817:294003,295640,0
x1,1465:21163515,33322817
)
x1,1465:21544216,33560642
(1,1465:21544216,33658945:218188,303558,0
x1,1465:21729636,33658945
)
x1,1465:22308539,33560642
(1,1465:22308539,33322817:294003,295640,0
x1,1465:22569774,33322817
)
(1,1465:22602542,33560642:901122,455111,0
x1,1465:23494563,33560642
)
x1,1465:23922364,33560642
$1,1465:23922364,33560642
g1,1465:24140817,33560642
x1,1465:24686952,33560642
g1,1465:24905405,33560642
$1,1465:24905405,33560642
x1,1465:25351415,33560642
(1,1465:25351415,33322817:294003,295640,0
x1,1465:25612650,33322817
)
x1,1465:26628460,33560642
$1,1465:26628460,33560642
g1,1465:26846913,33560642
x1,1465:27429457,33560642
g1,1465:27647910,33560642
x1,1465:29468360,33560642
g1,1465:29686813,33560642
x1,1465:30888310,33560642
k1,1466:35522151,33560642:4633841
g1,1466:35522151,33560642
)
(1,1483:4736286,39021272:30785865,4346519,4018838
[1,1483:4736286,39021272:30785865,4346519,4018838
(1,1483:4736286,38922968:30785865,4444823,4117142
k1,1483:4736286,38922968:0
(1,1483:4736286,38922968:28199393,4444823,4117142
(1,1483:4736286,38922968:0,550500,235932
[1,1483:4736286,38922968:0,550500,235932
(1,52:4736286,38922968:0,550500,235932
r1,1483:4736286,38922968:0,786432,235932
)
]
)
(1,1483:5647943,38922968:27287736,4444823,4117142
$1,1483:5647943,38922968
(1,1483:5647943,38922968:27287736,4444823,4117142
[1,1483:5647943,38922968:27287736,4444823,4117142
[1,1483:5647943,42804178:27287736,8326033,235932
(1,1483:5647943,35370170:27287736,892025,597113
g1,1483:5647943,35370170
(1,1483:5647943,35370170:649749,892025,597113
g1,1483:5647943,35370170
(1,1483:5647943,35370170:0,550500,235932
[1,1483:5647943,35370170:0,550500,235932
(1,52:5647943,35370170:0,550500,235932
r1,1483:5647943,35370170:0,786432,235932
)
]
)
$1,1483:5647943,35370170
(1,1483:5647943,35370170:649749,491520,163840
x1,1483:6297692,35370170
)
$1,1483:6297692,35370170
)
g1,1483:6297692,35370170
(1,1483:6297692,35370170:26637987,892025,597113
$1,1483:6297692,35370170
(1,1483:6297692,35370170:17014181,892025,597113
h1,1483:6297692,35370170:0,0,0
g1,1483:6443324,35370170
x1,1483:6953050,35370170
g1,1483:7098682,35370170
x1,1483:7422418,35370170
x1,1483:8312693,35370170
(1,1483:8312693,35099577:294003,295640,0
x1,1483:8573928,35099577
)
x1,1483:8954629,35370170
(1,1483:8954629,35468473:218188,303558,0
x1,1483:9140049,35468473
)
x1,1483:9718952,35370170
(1,1483:9718952,35099577:294003,295640,0
x1,1483:9980187,35099577
)
(1,1483:10012955,35370170:901122,455111,0
x1,1483:10904976,35370170
)
x1,1483:11660458,35370170
[1,1483:11660458,35546671:648084,742734,0
(1,1483:11660458,35099577:294003,295640,0
x1,1483:11921693,35099577
)
(1,1483:11660458,35546671:648084,342242,0
x1,1483:12019998,35546671
(1,1483:12019998,35415600:255776,211171,0
x1,1483:12243006,35415600
)
)
]
g1,1483:12454174,35370170
x1,1483:12963900,35370170
g1,1483:13109532,35370170
x1,1483:13375545,35370170
(1,1483:13375545,35099577:294003,295640,0
x1,1483:13636780,35099577
)
g1,1483:13778772,35370170
(1,1483:13778772,34478145:364090,0,1456371
x1,1483:14142862,34478145
)
(1,1483:14142862,35967283:406871,313481,0
x1,1483:14516965,35967283
)
x1,1483:15152529,35370170
(1,1483:15152529,35468473:218188,303558,0
x1,1483:15337949,35468473
)
x1,1483:15916852,35370170
(1,1483:15916852,35099577:294003,295640,0
x1,1483:16178087,35099577
)
x1,1483:16585336,35370170
g1,1483:16754481,35370170
x1,1483:17264207,35370170
g1,1483:17409839,35370170
x1,1483:17757772,35370170
(1,1483:17757772,35468473:218188,303558,0
x1,1483:17943192,35468473
)
x1,1483:18522095,35370170
(1,1483:18522095,35099577:294003,295640,0
x1,1483:18783330,35099577
)
x1,1483:19123753,35370170
x1,1483:19396821,35370170
g1,1483:19542453,35370170
x1,1483:19724498,35370170
g1,1483:19870130,35370170
x1,1483:20218063,35370170
(1,1483:20218063,35468473:218188,303558,0
x1,1483:20403483,35468473
)
x1,1483:20982386,35370170
(1,1483:20982386,35099577:294003,295640,0
x1,1483:21243621,35099577
)
(1,1483:21276389,35370170:901122,455111,0
x1,1483:22168410,35370170
)
x1,1483:23311873,35370170
)
$1,1483:23311873,35370170
k1,1483:32935679,35370170:9623806
)
g1,1483:32935679,35370170
)
(1,1483:5647943,37121452:27287736,892025,597113
g1,1483:5647943,37121452
(1,1483:5647943,37121452:649749,892025,597113
k1,1483:6297692,37121452:649749
(1,1483:6297692,37121452:0,550500,235932
[1,1483:6297692,37121452:0,550500,235932
(1,52:6297692,37121452:0,550500,235932
r1,1483:6297692,37121452:0,786432,235932
)
]
)
$1,1483:6297692,37121452
h1,1483:6297692,37121452:0,0,0
$1,1483:6297692,37121452
)
g1,1483:6297692,37121452
(1,1483:6297692,37121452:26637987,892025,597113
$1,1483:6297692,37121452
(1,1483:6297692,37121452:22680424,892025,597113
h1,1483:6297692,37121452:0,0,0
g1,1483:6479732,37121452
x1,1483:6989458,37121452
g1,1483:7171498,37121452
(1,1483:7171498,36229427:364090,0,1456371
x1,1483:7535588,36229427
)
(1,1483:7535588,37718565:406871,313481,0
x1,1483:7909691,37718565
)
g1,1483:8051683,37121452
x1,1483:8317696,37121452
(1,1483:8317696,36850859:294003,295640,0
x1,1483:8578931,36850859
)
x1,1483:8959632,37121452
(1,1483:8959632,37219755:218188,303558,0
x1,1483:9145052,37219755
)
x1,1483:9723955,37121452
(1,1483:9723955,36850859:294003,295640,0
x1,1483:9985190,36850859
)
(1,1483:10017958,37121452:901122,455111,0
x1,1483:10909979,37121452
)
x1,1483:11337780,37121452
g1,1483:11483412,37121452
x1,1483:11665457,37121452
g1,1483:11811089,37121452
x1,1483:12077102,37121452
(1,1483:12077102,36850859:294003,295640,0
x1,1483:12338337,36850859
)
x1,1483:12719038,37121452
(1,1483:12719038,37219755:218188,303558,0
x1,1483:12904458,37219755
)
x1,1483:14677800,37121452
(1,1483:14677800,37219755:230742,282169,0
x1,1483:14875774,37219755
)
g1,1483:15054174,37121452
x1,1483:15563900,37121452
g1,1483:15709532,37121452
x1,1483:16128232,37121452
g1,1483:16273864,37121452
x1,1483:16455909,37121452
g1,1483:16601541,37121452
x1,1483:17821239,37121452
g1,1483:17966871,37121452
x1,1483:18476597,37121452
g1,1483:18622229,37121452
x1,1483:19797708,37121452
x1,1483:20128876,37121452
x1,1483:20401944,37121452
g1,1483:20547576,37121452
x1,1483:21057302,37121452
g1,1483:21202934,37121452
x1,1483:21597820,37121452
(1,1483:21597820,37121452:1094089,455111,0
x1,1483:22691909,37121452
)
(1,1483:22691909,37121452:1094089,455111,0
x1,1483:23785998,37121452
)
x1,1483:24204698,37121452
g1,1483:24350330,37121452
x1,1483:24860056,37121452
g1,1483:25005688,37121452
(1,1483:25005688,37121452:1094089,455111,0
x1,1483:26099777,37121452
)
x1,1483:26689598,37121452
g1,1483:26835230,37121452
x1,1483:27344956,37121452
g1,1483:27490588,37121452
x1,1483:28978116,37121452
)
$1,1483:28978116,37121452
k1,1483:32935679,37121452:3957563
)
g1,1483:32935679,37121452
)
(1,1483:5647943,38546942:27287736,566233,235932
g1,1483:5647943,38546942
(1,1483:5647943,38546942:649749,566233,235932
k1,1483:6297692,38546942:649749
(1,1483:6297692,38546942:0,550500,235932
[1,1483:6297692,38546942:0,550500,235932
(1,52:6297692,38546942:0,550500,235932
r1,1483:6297692,38546942:0,786432,235932
)
]
)
$1,1483:6297692,38546942
h1,1483:6297692,38546942:0,0,0
$1,1483:6297692,38546942
)
g1,1483:6297692,38546942
(1,1483:6297692,38546942:26637987,566233,235932
$1,1483:6297692,38546942
(1,1483:6297692,38546942:26637987,566233,163840
h1,1483:6297692,38546942:0,0,0
g1,1483:6479732,38546942
x1,1483:6989458,38546942
g1,1483:7171498,38546942
x1,1483:7765192,38546942
(1,1483:7765192,38276349:294003,295640,0
x1,1483:8026427,38276349
)
x1,1483:8407128,38546942
(1,1483:8407128,38645245:218188,303558,0
x1,1483:8592548,38645245
)
x1,1483:9171451,38546942
(1,1483:9171451,38276349:294003,295640,0
x1,1483:9432686,38276349
)
(1,1483:9465454,38546942:901122,455111,0
x1,1483:10357475,38546942
)
x1,1483:11112957,38546942
(1,1483:11112957,38663450:648084,342242,0
x1,1483:11472497,38663450
(1,1483:11472497,38532379:255776,211171,0
x1,1483:11695505,38532379
)
)
x1,1483:12937279,38546942
(1,1483:12937279,38663450:752849,342242,0
x1,1483:13366497,38663450
(1,1483:13401584,38532379:255776,211171,0
x1,1483:13624592,38532379
)
)
x1,1483:15223398,38546942
(1,1483:15223398,38645245:230742,282169,0
x1,1483:15421372,38645245
)
x1,1483:15781821,38546942
(1,1483:15781821,38663450:752849,342242,0
x1,1483:16211039,38663450
(1,1483:16246126,38532379:255776,211171,0
x1,1483:16469134,38532379
)
)
g1,1483:16680302,38546942
x1,1483:17190028,38546942
g1,1483:17335660,38546942
x1,1483:17601673,38546942
(1,1483:17601673,38276349:294003,295640,0
x1,1483:17862908,38276349
)
x1,1483:18969738,38546942
(1,1483:18969738,38663450:752849,342242,0
x1,1483:19398956,38663450
(1,1483:19434043,38532379:255776,211171,0
x1,1483:19657051,38532379
)
)
x1,1483:20796649,38546942
(1,1483:20796649,38663450:752849,342242,0
x1,1483:21225867,38663450
(1,1483:21260954,38532379:255776,211171,0
x1,1483:21483962,38532379
)
)
x1,1483:21804361,38546942
g1,1483:21949993,38546942
x1,1483:22459719,38546942
g1,1483:22605351,38546942
x1,1483:23199045,38546942
(1,1483:23199045,38276349:294003,295640,0
x1,1483:23460280,38276349
)
x1,1483:24413664,38546942
x1,1483:24764858,38546942
(1,1483:24764858,38645245:871091,313481,0
x1,1483:25124398,38645245
(1,1483:25124398,38514174:478783,141084,0
x1,1483:25570413,38514174
)
)
x1,1483:26271285,38546942
x1,1483:26617171,38546942
(1,1483:26617171,38663450:752849,342242,0
x1,1483:27046389,38663450
(1,1483:27081476,38532379:255776,211171,0
x1,1483:27304484,38532379
)
)
g1,1483:27515652,38546942
x1,1483:28025378,38546942
g1,1483:28171010,38546942
x1,1483:28764704,38546942
(1,1483:28764704,38276349:294003,295640,0
x1,1483:29025939,38276349
)
x1,1483:29912497,38546942
x1,1483:30258383,38546942
(1,1483:30258383,38645245:871091,313481,0
x1,1483:30617923,38645245
(1,1483:30617923,38514174:478783,141084,0
x1,1483:31063938,38514174
)
)
x1,1483:31831636,38546942
x1,1483:32182830,38546942
(1,1483:32182830,38663450:752849,342242,0
x1,1483:32612048,38663450
(1,1483:32647135,38532379:255776,211171,0
x1,1483:32870143,38532379
)
)
)
$1,1483:32935679,38546942
g1,1483:32935679,38546942
)
g1,1483:32935679,38546942
)
(1,1483:5647943,39611251:27287736,566233,235932
g1,1483:5647943,39611251
(1,1483:5647943,39611251:649749,566233,235932
k1,1483:6297692,39611251:649749
(1,1483:6297692,39611251:0,550500,235932
[1,1483:6297692,39611251:0,550500,235932
(1,52:6297692,39611251:0,550500,235932
r1,1483:6297692,39611251:0,786432,235932
)
]
)
$1,1483:6297692,39611251
h1,1483:6297692,39611251:0,0,0
$1,1483:6297692,39611251
)
g1,1483:6297692,39611251
(1,1483:6297692,39611251:26637987,566233,235932
$1,1483:6297692,39611251
(1,1483:6297692,39611251:24212607,566233,163840
h1,1483:6297692,39611251:0,0,0
g1,1483:6953053,39611251
g1,1483:7098685,39611251
x1,1483:7608411,39611251
g1,1483:7754043,39611251
x1,1483:8456205,39611251
x1,1483:8807399,39611251
(1,1483:8807399,39709554:871091,313481,0
x1,1483:9166939,39709554
(1,1483:9166939,39578483:478783,141084,0
x1,1483:9612954,39578483
)
)
x1,1483:10272184,39611251
(1,1483:10272184,39340658:294003,295640,0
x1,1483:10533419,39340658
)
x1,1483:10914120,39611251
(1,1483:10914120,39709554:218188,303558,0
x1,1483:11099540,39709554
)
x1,1483:11678443,39611251
(1,1483:11678443,39340658:294003,295640,0
x1,1483:11939678,39340658
)
x1,1483:12280101,39611251
x1,1483:12625987,39611251
(1,1483:12625987,39727759:648084,342242,0
x1,1483:12985527,39727759
(1,1483:12985527,39596688:255776,211171,0
x1,1483:13208535,39596688
)
)
g1,1483:13419703,39611251
x1,1483:13929429,39611251
g1,1483:14075061,39611251
x1,1483:14710397,39611251
x1,1483:15056283,39611251
(1,1483:15056283,39709554:871091,313481,0
x1,1483:15415823,39709554
(1,1483:15415823,39578483:478783,141084,0
x1,1483:15861838,39578483
)
)
x1,1483:16521068,39611251
(1,1483:16521068,39340658:294003,295640,0
x1,1483:16782303,39340658
)
x1,1483:17163004,39611251
(1,1483:17163004,39709554:218188,303558,0
x1,1483:17348424,39709554
)
x1,1483:17927327,39611251
(1,1483:17927327,39340658:294003,295640,0
x1,1483:18188562,39340658
)
x1,1483:18595811,39611251
x1,1483:18947005,39611251
(1,1483:18947005,39727759:648084,342242,0
x1,1483:19306545,39727759
(1,1483:19306545,39596688:255776,211171,0
x1,1483:19529553,39596688
)
)
g1,1483:19740721,39611251
x1,1483:20250447,39611251
g1,1483:20396079,39611251
x1,1483:20989773,39611251
(1,1483:20989773,39340658:294003,295640,0
x1,1483:21251008,39340658
)
(1,1483:21283776,39611251:1094089,455111,0
x1,1483:22377865,39611251
)
(1,1483:22377865,39611251:1094089,455111,0
x1,1483:23471954,39611251
)
x1,1483:24218335,39611251
(1,1483:24218335,39727759:752849,342242,0
x1,1483:24647553,39727759
(1,1483:24682640,39596688:255776,211171,0
x1,1483:24905648,39596688
)
)
g1,1483:25116816,39611251
x1,1483:25626542,39611251
g1,1483:25772174,39611251
x1,1483:26365868,39611251
(1,1483:26365868,39340658:294003,295640,0
x1,1483:26627103,39340658
)
x1,1483:27577373,39611251
(1,1483:27577373,39727759:752849,342242,0
x1,1483:28006591,39727759
(1,1483:28041678,39596688:255776,211171,0
x1,1483:28264686,39596688
)
)
x1,1483:29575405,39611251
(1,1483:29575405,39727759:752849,342242,0
x1,1483:30004623,39727759
(1,1483:30039710,39596688:255776,211171,0
x1,1483:30262718,39596688
)
)
x1,1483:30510299,39611251
)
$1,1483:30510299,39611251
k1,1483:32935679,39611251:2425380
)
g1,1483:32935679,39611251
)
(1,1483:5647943,40675560:27287736,566233,235932
g1,1483:5647943,40675560
(1,1483:5647943,40675560:649749,566233,235932
k1,1483:6297692,40675560:649749
(1,1483:6297692,40675560:0,550500,235932
[1,1483:6297692,40675560:0,550500,235932
(1,52:6297692,40675560:0,550500,235932
r1,1483:6297692,40675560:0,786432,235932
)
]
)
$1,1483:6297692,40675560
h1,1483:6297692,40675560:0,0,0
$1,1483:6297692,40675560
)
g1,1483:6297692,40675560
(1,1483:6297692,40675560:26637987,566233,235932
$1,1483:6297692,40675560
(1,1483:6297692,40675560:22679387,566233,176501
h1,1483:6297692,40675560:0,0,0
g1,1483:6479732,40675560
x1,1483:6989458,40675560
g1,1483:7171498,40675560
x1,1483:7462769,40675560
x1,1483:8081266,40675560
(1,1483:8081266,40404967:294003,295640,0
x1,1483:8342501,40404967
)
x1,1483:8723202,40675560
(1,1483:8723202,40773863:218188,303558,0
x1,1483:8908622,40773863
)
x1,1483:9487525,40675560
(1,1483:9487525,40404967:294003,295640,0
x1,1483:9748760,40404967
)
(1,1483:9781528,40675560:901122,455111,0
x1,1483:10673549,40675560
)
x1,1483:11429031,40675560
[1,1483:11429031,40852061:648084,742734,0
(1,1483:11429031,40404967:294003,295640,0
x1,1483:11690266,40404967
)
(1,1483:11429031,40852061:648084,342242,0
x1,1483:11788571,40852061
(1,1483:11788571,40720990:255776,211171,0
x1,1483:12011579,40720990
)
)
]
g1,1483:12222747,40675560
x1,1483:12732473,40675560
g1,1483:12878105,40675560
x1,1483:13346505,40675560
(1,1483:13346505,40773863:287608,318577,0
x1,1483:13584711,40773863
)
x1,1483:14082171,40675560
(1,1483:14082171,40404967:294003,295640,0
x1,1483:14343406,40404967
)
x1,1483:15370367,40675560
[1,1483:15370367,40852061:752849,742734,0
(1,1483:15370367,40404967:294003,295640,0
x1,1483:15631602,40404967
)
(1,1483:15370367,40852061:752849,342242,0
x1,1483:15799585,40852061
(1,1483:15834672,40720990:255776,211171,0
x1,1483:16057680,40720990
)
)
]
x1,1483:17390473,40675560
(1,1483:17390473,40773863:230742,282169,0
x1,1483:17588447,40773863
)
x1,1483:17948896,40675560
[1,1483:17948896,40852061:752849,742734,0
(1,1483:17948896,40404967:294003,295640,0
x1,1483:18210131,40404967
)
(1,1483:17948896,40852061:752849,342242,0
x1,1483:18378114,40852061
(1,1483:18413201,40720990:255776,211171,0
x1,1483:18636209,40720990
)
)
]
g1,1483:18847377,40675560
x1,1483:19357103,40675560
g1,1483:19502735,40675560
x1,1483:20576797,40675560
[1,1483:20576797,40852061:752849,742734,0
(1,1483:20576797,40404967:294003,295640,0
x1,1483:20838032,40404967
)
(1,1483:20576797,40852061:752849,342242,0
x1,1483:21006015,40852061
(1,1483:21041102,40720990:255776,211171,0
x1,1483:21264110,40720990
)
)
]
x1,1483:22403708,40675560
[1,1483:22403708,40852061:752849,742734,0
(1,1483:22403708,40404967:294003,295640,0
x1,1483:22664943,40404967
)
(1,1483:22403708,40852061:752849,342242,0
x1,1483:22832926,40852061
(1,1483:22868013,40720990:255776,211171,0
x1,1483:23091021,40720990
)
)
]
x1,1483:23411420,40675560
g1,1483:23557052,40675560
x1,1483:24066778,40675560
g1,1483:24212410,40675560
x1,1483:24806104,40675560
(1,1483:24806104,40404967:294003,295640,0
x1,1483:25067339,40404967
)
x1,1483:26020723,40675560
x1,1483:26371917,40675560
[1,1483:26371917,40837576:871091,728249,0
(1,1483:26371917,40404967:294003,295640,0
x1,1483:26633152,40404967
)
(1,1483:26371917,40837576:871091,313481,0
x1,1483:26731457,40837576
(1,1483:26731457,40706505:478783,141084,0
x1,1483:27177472,40706505
)
)
]
x1,1483:27878344,40675560
x1,1483:28224230,40675560
[1,1483:28224230,40852061:752849,742734,0
(1,1483:28224230,40404967:294003,295640,0
x1,1483:28485465,40404967
)
(1,1483:28224230,40852061:752849,342242,0
x1,1483:28653448,40852061
(1,1483:28688535,40720990:255776,211171,0
x1,1483:28911543,40720990
)
)
]
)
$1,1483:28977079,40675560
k1,1483:32935679,40675560:3958600
)
g1,1483:32935679,40675560
)
(1,1483:5647943,41739869:27287736,566233,235932
g1,1483:5647943,41739869
(1,1483:5647943,41739869:649749,566233,235932
k1,1483:6297692,41739869:649749
(1,1483:6297692,41739869:0,550500,235932
[1,1483:6297692,41739869:0,550500,235932
(1,52:6297692,41739869:0,550500,235932
r1,1483:6297692,41739869:0,786432,235932
)
]
)
$1,1483:6297692,41739869
h1,1483:6297692,41739869:0,0,0
$1,1483:6297692,41739869
)
g1,1483:6297692,41739869
(1,1483:6297692,41739869:26637987,566233,235932
$1,1483:6297692,41739869
(1,1483:6297692,41739869:18863056,566233,176501
h1,1483:6297692,41739869:0,0,0
g1,1483:6953053,41739869
g1,1483:7098685,41739869
x1,1483:7608411,41739869
g1,1483:7754043,41739869
x1,1483:8347737,41739869
(1,1483:8347737,41469276:294003,295640,0
x1,1483:8608972,41469276
)
x1,1483:9495530,41739869
x1,1483:9841416,41739869
[1,1483:9841416,41901885:871091,728249,0
(1,1483:9841416,41469276:294003,295640,0
x1,1483:10102651,41469276
)
(1,1483:9841416,41901885:871091,313481,0
x1,1483:10200956,41901885
(1,1483:10200956,41770814:478783,141084,0
x1,1483:10646971,41770814
)
)
]
x1,1483:11414669,41739869
x1,1483:11765863,41739869
[1,1483:11765863,41916370:752849,742734,0
(1,1483:11765863,41469276:294003,295640,0
x1,1483:12027098,41469276
)
(1,1483:11765863,41916370:752849,342242,0
x1,1483:12195081,41916370
(1,1483:12230168,41785299:255776,211171,0
x1,1483:12453176,41785299
)
)
]
g1,1483:12664344,41739869
x1,1483:13174070,41739869
g1,1483:13319702,41739869
x1,1483:14021864,41739869
x1,1483:14373058,41739869
[1,1483:14373058,41901885:871091,728249,0
(1,1483:14373058,41469276:294003,295640,0
x1,1483:14634293,41469276
)
(1,1483:14373058,41901885:871091,313481,0
x1,1483:14732598,41901885
(1,1483:14732598,41770814:478783,141084,0
x1,1483:15178613,41770814
)
)
]
x1,1483:15837843,41739869
(1,1483:15837843,41469276:294003,295640,0
x1,1483:16099078,41469276
)
x1,1483:16479779,41739869
(1,1483:16479779,41838172:218188,303558,0
x1,1483:16665199,41838172
)
x1,1483:17244102,41739869
(1,1483:17244102,41469276:294003,295640,0
x1,1483:17505337,41469276
)
x1,1483:17845760,41739869
x1,1483:18191646,41739869
[1,1483:18191646,41916370:648084,742734,0
(1,1483:18191646,41469276:294003,295640,0
x1,1483:18452881,41469276
)
(1,1483:18191646,41916370:648084,342242,0
x1,1483:18551186,41916370
(1,1483:18551186,41785299:255776,211171,0
x1,1483:18774194,41785299
)
)
]
g1,1483:18985362,41739869
x1,1483:19495088,41739869
g1,1483:19640720,41739869
x1,1483:20276056,41739869
x1,1483:20621942,41739869
[1,1483:20621942,41901885:871091,728249,0
(1,1483:20621942,41469276:294003,295640,0
x1,1483:20883177,41469276
)
(1,1483:20621942,41901885:871091,313481,0
x1,1483:20981482,41901885
(1,1483:20981482,41770814:478783,141084,0
x1,1483:21427497,41770814
)
)
]
x1,1483:22086727,41739869
(1,1483:22086727,41469276:294003,295640,0
x1,1483:22347962,41469276
)
x1,1483:22728663,41739869
(1,1483:22728663,41838172:218188,303558,0
x1,1483:22914083,41838172
)
x1,1483:23492986,41739869
(1,1483:23492986,41469276:294003,295640,0
x1,1483:23754221,41469276
)
x1,1483:24161470,41739869
x1,1483:24512664,41739869
[1,1483:24512664,41916370:648084,742734,0
(1,1483:24512664,41469276:294003,295640,0
x1,1483:24773899,41469276
)
(1,1483:24512664,41916370:648084,342242,0
x1,1483:24872204,41916370
(1,1483:24872204,41785299:255776,211171,0
x1,1483:25095212,41785299
)
)
]
)
$1,1483:25160748,41739869
k1,1483:32935679,41739869:7774931
)
g1,1483:32935679,41739869
)
(1,1483:5647943,42804178:27287736,566233,235932
g1,1483:5647943,42804178
(1,1483:5647943,42804178:649749,566233,235932
k1,1483:6297692,42804178:649749
(1,1483:6297692,42804178:0,550500,235932
[1,1483:6297692,42804178:0,550500,235932
(1,52:6297692,42804178:0,550500,235932
r1,1483:6297692,42804178:0,786432,235932
)
]
)
$1,1483:6297692,42804178
h1,1483:6297692,42804178:0,0,0
$1,1483:6297692,42804178
)
g1,1483:6297692,42804178
(1,1483:6297692,42804178:26637987,566233,235932
$1,1483:6297692,42804178
(1,1483:6297692,42804178:11752616,566233,176501
h1,1483:6297692,42804178:0,0,0
g1,1483:6953053,42804178
g1,1483:7098685,42804178
x1,1483:7608411,42804178
g1,1483:7754043,42804178
x1,1483:8347737,42804178
(1,1483:8347737,42533585:294003,295640,0
x1,1483:8608972,42533585
)
(1,1483:8641740,42804178:1094089,455111,0
x1,1483:9735829,42804178
)
(1,1483:9735829,42804178:1094089,455111,0
x1,1483:10829918,42804178
)
x1,1483:11576299,42804178
[1,1483:11576299,42980679:752849,742734,0
(1,1483:11576299,42533585:294003,295640,0
x1,1483:11837534,42533585
)
(1,1483:11576299,42980679:752849,342242,0
x1,1483:12005517,42980679
(1,1483:12040604,42849608:255776,211171,0
x1,1483:12263612,42849608
)
)
]
g1,1483:12474780,42804178
x1,1483:12984506,42804178
g1,1483:13130138,42804178
x1,1483:13723832,42804178
(1,1483:13723832,42533585:294003,295640,0
x1,1483:13985067,42533585
)
x1,1483:14935337,42804178
[1,1483:14935337,42980679:752849,742734,0
(1,1483:14935337,42533585:294003,295640,0
x1,1483:15196572,42533585
)
(1,1483:14935337,42980679:752849,342242,0
x1,1483:15364555,42980679
(1,1483:15399642,42849608:255776,211171,0
x1,1483:15622650,42849608
)
)
]
x1,1483:16933369,42804178
[1,1483:16933369,42980679:752849,742734,0
(1,1483:16933369,42533585:294003,295640,0
x1,1483:17194604,42533585
)
(1,1483:16933369,42980679:752849,342242,0
x1,1483:17362587,42980679
(1,1483:17397674,42849608:255776,211171,0
x1,1483:17620682,42849608
)
)
]
x1,1483:18050308,42804178
)
$1,1483:18050308,42804178
k1,1483:32935679,42804178:14885371
)
g1,1483:32935679,42804178
)
]
]
)
$1,1483:32935679,38922968
)
g1,1483:32935679,38922968
)
k1,1483:35522151,38922968:2586472
(1,1483:35522151,38922968:0,4444823,4117142
(1,1483:35522151,38922968:0,550500,235932
k1,1483:33847337,38922968:-1674814
(1,1483:33847337,38922968:1674814,550500,235932
(1,1483:33847337,38922968:0,550500,235932
[1,1483:33847337,38922968:0,550500,235932
(1,52:33847337,38922968:0,550500,235932
r1,1483:33847337,38922968:0,786432,235932
)
]
)
(1,1483:33847337,38922968:1674814,491520,163840
x1,1483:35267288,38922968
x1,1483:35522151,38922968
)
)
)
)
k1,1483:35522151,38922968:0
)
]
)
]
(1,1492:4736286,49328947:30785865,422343,0
(1,1492:4736286,49328947:30785865,422343,0
k1,1492:19801538,49328947:15065252
x1,1492:20456900,49328947
k1,1492:35522152,49328947:15065252
)
)
]
]
!86717
}21
!11
{22
[1,1567:4736286,49328947:30785865,44592661,0
[1,1567:4736286,49328947:30785865,47017493,0
[1,1567:4736286,3097886:30785865,786432,0
(1,1567:4736286,3097886:30785865,0,0
h1,1567:4736286,3097886:30785865,0,0
)
]
[1,1567:4736286,47362867:30785865,42626581,0
(1,1485:4736286,5391646:30785865,533465,196607
x1,1485:6119827,5391646
k1,1484:6336228,5391646:216401
x1,1484:6809544,5391646
x1,1484:7082610,5391646
k1,1484:7299012,5391646:216402
x1,1484:7845147,5391646
x1,1484:9702006,5391646
k1,1484:9918407,5391646:216401
$1,1484:9918407,5391646
x1,1484:10184420,5391646
(1,1484:10184420,5153821:294003,295640,0
x1,1484:10445655,5153821
)
x1,1484:10826356,5391646
(1,1484:10826356,5489949:218188,303558,0
x1,1484:11011776,5489949
)
x1,1484:11590679,5391646
(1,1484:11590679,5153821:294003,295640,0
x1,1484:11851914,5153821
)
(1,1484:11884682,5391646:1347133,491520,163840
(1,1484:11884682,5391646:1347133,491520,163840
(1,1484:11884682,5391646:1347133,491520,163840
x1,1484:12976952,5391646
h1,1484:12976952,5391646:0,0,0
x1,1484:13231815,5391646
)
)
)
(1,1484:13231815,5588253:294003,295640,0
x1,1484:13493050,5588253
)
$1,1484:13525818,5391646
k1,1484:13742219,5391646:216401
x1,1484:14106309,5391646
x1,1484:14433990,5391646
k1,1484:14650392,5391646:216402
$1,1484:14650392,5391646
x1,1484:14916405,5391646
(1,1484:14916405,5153821:294003,295640,0
x1,1484:15177640,5153821
)
x1,1484:15558341,5391646
(1,1484:15558341,5489949:218188,303558,0
x1,1484:15743761,5489949
)
x1,1484:16322664,5391646
(1,1484:16322664,5153821:294003,295640,0
x1,1484:16583899,5153821
)
x1,1484:16991148,5391646
$1,1484:17014661,5391646
k1,1484:17231062,5391646:216401
x1,1484:17777197,5391646
k1,1484:17993598,5391646:216401
$1,1484:17993598,5391646
x1,1484:18439608,5391646
(1,1484:18439608,5153821:294003,295640,0
x1,1484:18700843,5153821
)
x1,1484:19716653,5391646
$1,1484:19716653,5391646
k1,1484:19933054,5391646:216401
x1,1484:20988915,5391646
k1,1484:21205317,5391646:216402
x1,1484:22119181,5391646
k1,1484:22335582,5391646:216401
x1,1484:23245806,5391646
k1,1484:23462207,5391646:216401
x1,1484:23826297,5391646
x1,1484:26194703,5391646
k1,1484:26411105,5391646:216402
x1,1484:29068961,5391646
k1,1484:29285362,5391646:216401
$1,1484:29285362,5391646
x1,1484:29704062,5391646
k1,1484:29845591,5391646:141529
x1,1484:30027636,5391646
k1,1484:30169164,5391646:141528
x1,1484:30769909,5391646
(1,1484:30769909,5489949:714958,318577,0
x1,1484:31049779,5489949
x1,1484:31452099,5489949
)
k1,1484:31666907,5391646:182040
x1,1484:32176633,5391646
k1,1484:32358673,5391646:182040
x1,1484:32686354,5391646
$1,1484:32686354,5391646
k1,1484:32902756,5391646:216402
x1,1484:33485300,5391646
k1,1484:33701701,5391646:216401
x1,1484:35522151,5391646
k1,1484:35522151,5391646:0
)
(1,1485:4736286,6178078:30785865,455111,0
x1,1485:5937783,6178078
k1,1485:35522151,6178078:29584368
g1,1485:35522151,6178078
)
(1,1492:4736286,10184478:30785865,3088896,2761216
[1,1492:4736286,10184478:30785865,3088896,2761216
(1,1492:4736286,10086174:30785865,3187200,2859520
k1,1492:4736286,10086174:0
(1,1492:4736286,10086174:28061232,3187200,2859520
(1,1492:4736286,10086174:0,550500,235932
[1,1492:4736286,10086174:0,550500,235932
(1,52:4736286,10086174:0,550500,235932
r1,1492:4736286,10086174:0,786432,235932
)
]
)
(1,1492:5786104,10086174:27011414,3187200,2859520
$1,1492:5786104,10086174
(1,1492:5786104,10086174:27011414,3187200,2859520
[1,1492:5786104,10086174:27011414,3187200,2859520
[1,1492:5786104,12709762:27011414,5810788,235932
(1,1492:5786104,7797441:27011414,898467,597113
g1,1492:5786104,7797441
(1,1492:5786104,7797441:484967,898467,597113
g1,1492:5786104,7797441
(1,1492:5786104,7797441:0,550500,235932
[1,1492:5786104,7797441:0,550500,235932
(1,52:5786104,7797441:0,550500,235932
r1,1492:5786104,7797441:0,786432,235932
)
]
)
$1,1492:5786104,7797441
(1,1492:5786104,7797441:484967,865699,449545
(1,1492:5786104,7797441:484967,865699,449545
h1,1492:5786104,7797441:78643,0,0
[1,1492:5864747,7797441:327681,865699,449545
(1,1492:5864747,7354085:327681,422343,0
x1,1492:6192428,7354085
)
(1,1492:5864747,8246985:327681,422343,0
x1,1492:6192428,8246985
)
]
h1,1492:6192428,7797441:78643,0,0
)
)
$1,1492:6271071,7797441
)
g1,1492:6271071,7797441
(1,1492:6271071,7797441:26526447,898467,597113
$1,1492:6271071,7797441
(1,1492:6271071,7797441:12472485,898467,597113
h1,1492:6271071,7797441:0,0,0
(1,1492:6271071,7797441:735050,898467,449545
(1,1492:6271071,7797441:735050,898467,449545
h1,1492:6271071,7797441:78643,0,0
[1,1492:6349714,7797441:577764,898467,449545
(1,1492:6349714,7354085:577764,455111,0
k1,1492:6468043,7354085:118329
x1,1492:6809149,7354085
k1,1492:6927478,7354085:118329
)
(1,1492:6349714,8246985:577764,455111,0
x1,1492:6927478,8246985
)
]
h1,1492:6927478,7797441:78643,0,0
)
)
x1,1492:7599815,7797441
(1,1492:7599815,7526848:294003,295640,0
x1,1492:7861050,7526848
)
x1,1492:8241751,7797441
(1,1492:8241751,7895744:218188,303558,0
x1,1492:8427171,7895744
)
x1,1492:9006074,7797441
(1,1492:9006074,7526848:294003,295640,0
x1,1492:9267309,7526848
)
x1,1492:9674558,7797441
x1,1492:10025752,7797441
[1,1492:10025752,7973942:648084,742734,0
(1,1492:10025752,7526848:294003,295640,0
x1,1492:10286987,7526848
)
(1,1492:10025752,7973942:648084,342242,0
x1,1492:10385292,7973942
(1,1492:10385292,7842871:255776,211171,0
x1,1492:10608300,7842871
)
)
]
g1,1492:10819468,7797441
x1,1492:11329194,7797441
g1,1492:11474826,7797441
x1,1492:11740839,7797441
(1,1492:11740839,7526848:294003,295640,0
x1,1492:12002074,7526848
)
g1,1492:12144066,7797441
(1,1492:12144066,6905416:364090,0,1456371
x1,1492:12508156,6905416
)
(1,1492:12508156,8394554:406871,313481,0
x1,1492:12882259,8394554
)
g1,1492:13024251,7797441
x1,1492:13372184,7797441
(1,1492:13372184,7895744:218188,303558,0
x1,1492:13557604,7895744
)
x1,1492:14136507,7797441
(1,1492:14136507,7526848:294003,295640,0
x1,1492:14397742,7526848
)
(1,1492:14430510,7797441:901122,455111,0
x1,1492:15322531,7797441
)
x1,1492:15750332,7797441
g1,1492:15895964,7797441
x1,1492:16078009,7797441
g1,1492:16223641,7797441
x1,1492:16571574,7797441
(1,1492:16571574,7895744:218188,303558,0
x1,1492:16756994,7895744
)
x1,1492:17335897,7797441
(1,1492:17335897,7526848:294003,295640,0
x1,1492:17597132,7526848
)
x1,1492:18004381,7797441
x1,1492:18743556,7797441
)
$1,1492:18743556,7797441
k1,1492:32797518,7797441:14053962
)
g1,1492:32797518,7797441
)
(1,1492:5786104,9548723:27011414,892025,597113
g1,1492:5786104,9548723
(1,1492:5786104,9548723:484967,892025,597113
k1,1492:6271071,9548723:484967
(1,1492:6271071,9548723:0,550500,235932
[1,1492:6271071,9548723:0,550500,235932
(1,52:6271071,9548723:0,550500,235932
r1,1492:6271071,9548723:0,786432,235932
)
]
)
$1,1492:6271071,9548723
h1,1492:6271071,9548723:0,0,0
$1,1492:6271071,9548723
)
g1,1492:6271071,9548723
(1,1492:6271071,9548723:26526447,892025,597113
$1,1492:6271071,9548723
(1,1492:6271071,9548723:15742853,892025,597113
h1,1492:6271071,9548723:0,0,0
g1,1492:6453111,9548723
x1,1492:6962837,9548723
g1,1492:7144877,9548723
x1,1492:7654603,9548723
g1,1492:7763827,9548723
(1,1492:7763827,8656698:364090,0,1456371
x1,1492:8127917,8656698
)
(1,1492:8127917,10145836:406871,313481,0
x1,1492:8502020,10145836
)
g1,1492:8644012,9548723
x1,1492:8910025,9548723
(1,1492:8910025,9278130:294003,295640,0
x1,1492:9171260,9278130
)
x1,1492:9551961,9548723
(1,1492:9551961,9647026:218188,303558,0
x1,1492:9737381,9647026
)
x1,1492:10316284,9548723
(1,1492:10316284,9278130:294003,295640,0
x1,1492:10577519,9278130
)
x1,1492:10984768,9548723
g1,1492:11153913,9548723
x1,1492:11335958,9548723
g1,1492:11481590,9548723
x1,1492:12002466,9548723
(1,1492:12002466,9278130:294003,295640,0
x1,1492:12263701,9278130
)
x1,1492:12644402,9548723
(1,1492:12644402,9647026:218188,303558,0
x1,1492:12829822,9647026
)
x1,1492:13408725,9548723
(1,1492:13408725,9278130:294003,295640,0
x1,1492:13669960,9278130
)
x1,1492:14376291,9548723
g1,1492:14521923,9548723
x1,1492:14703968,9548723
g1,1492:14849600,9548723
x1,1492:15770216,9548723
x1,1492:16048592,9548723
g1,1492:16194224,9548723
x1,1492:16703950,9548723
g1,1492:16849582,9548723
x1,1492:17115595,9548723
(1,1492:17115595,9278130:294003,295640,0
x1,1492:17376830,9278130
)
x1,1492:17757531,9548723
(1,1492:17757531,9647026:218188,303558,0
x1,1492:17942951,9647026
)
x1,1492:18521854,9548723
(1,1492:18521854,9278130:294003,295640,0
x1,1492:18783089,9278130
)
x1,1492:19445201,9548723
(1,1492:19468714,9548723:901122,455111,0
x1,1492:20360735,9548723
)
x1,1492:22013924,9548723
)
$1,1492:22013924,9548723
k1,1492:32797518,9548723:10783594
)
g1,1492:32797518,9548723
)
(1,1492:5786104,11300005:27011414,892025,597113
g1,1492:5786104,11300005
(1,1492:5786104,11300005:484967,892025,597113
k1,1492:6271071,11300005:484967
(1,1492:6271071,11300005:0,550500,235932
[1,1492:6271071,11300005:0,550500,235932
(1,52:6271071,11300005:0,550500,235932
r1,1492:6271071,11300005:0,786432,235932
)
]
)
$1,1492:6271071,11300005
h1,1492:6271071,11300005:0,0,0
$1,1492:6271071,11300005
)
g1,1492:6271071,11300005
(1,1492:6271071,11300005:26526447,892025,597113
$1,1492:6271071,11300005
(1,1492:6271071,11300005:26526447,892025,597113
h1,1492:6271071,11300005:0,0,0
g1,1492:6453111,11300005
x1,1492:6962837,11300005
g1,1492:7144877,11300005
(1,1492:7144877,11300005:484967,865699,449545
(1,1492:7144877,11300005:484967,865699,449545
h1,1492:7144877,11300005:78643,0,0
[1,1492:7223520,11300005:327681,865699,449545
(1,1492:7223520,10856649:327681,422343,0
x1,1492:7551201,10856649
)
(1,1492:7223520,11749549:327681,422343,0
x1,1492:7551201,11749549
)
]
h1,1492:7551201,11300005:78643,0,0
)
)
g1,1492:7739068,11300005
(1,1492:7739068,10407980:364090,0,1456371
x1,1492:8103158,10407980
)
(1,1492:8103158,11897118:406871,313481,0
x1,1492:8477261,11897118
)
g1,1492:8619253,11300005
(1,1492:8619253,11300005:901122,455111,0
x1,1492:9511274,11300005
)
x1,1492:10387133,11300005
(1,1492:10387133,11029412:294003,295640,0
x1,1492:10648368,11029412
)
x1,1492:11029069,11300005
(1,1492:11029069,11398308:218188,303558,0
x1,1492:11214489,11398308
)
x1,1492:11793392,11300005
(1,1492:11793392,11029412:294003,295640,0
x1,1492:12054627,11029412
)
x1,1492:12461876,11300005
x1,1492:12667434,11300005
(1,1492:12667434,11029412:294003,295640,0
x1,1492:12928669,11029412
)
x1,1492:13677099,11300005
g1,1492:13822731,11300005
x1,1492:14332457,11300005
g1,1492:14478089,11300005
(1,1492:14478089,10407980:364090,0,1456371
x1,1492:14842179,10407980
)
(1,1492:14842179,11897118:406871,313481,0
x1,1492:15216282,11897118
)
g1,1492:15358274,11300005
x1,1492:15624287,11300005
(1,1492:15624287,11029412:294003,295640,0
x1,1492:15885522,11029412
)
x1,1492:16266223,11300005
(1,1492:16266223,11398308:218188,303558,0
x1,1492:16451643,11398308
)
x1,1492:17030546,11300005
(1,1492:17030546,11029412:294003,295640,0
x1,1492:17291781,11029412
)
x1,1492:17699030,11300005
g1,1492:17868175,11300005
x1,1492:18050220,11300005
g1,1492:18195852,11300005
x1,1492:18461865,11300005
(1,1492:18461865,11029412:294003,295640,0
x1,1492:18723100,11029412
)
x1,1492:19285846,11300005
(1,1492:19285846,11398308:218188,303558,0
x1,1492:19471266,11398308
)
x1,1492:20050169,11300005
(1,1492:20050169,11029412:294003,295640,0
x1,1492:20311404,11029412
)
x1,1492:20526217,11300005
g1,1492:20635441,11300005
x1,1492:21236186,11300005
g1,1492:21381818,11300005
x1,1492:21563863,11300005
g1,1492:21709495,11300005
x1,1492:22630111,11300005
x1,1492:23369286,11300005
g1,1492:23514918,11300005
x1,1492:24024644,11300005
g1,1492:24170276,11300005
(1,1492:24170276,10407980:364090,0,1456371
x1,1492:24534366,10407980
)
(1,1492:24534366,11897118:406871,313481,0
x1,1492:24908469,11897118
)
g1,1492:25050461,11300005
x1,1492:25316474,11300005
(1,1492:25316474,11029412:294003,295640,0
x1,1492:25577709,11029412
)
x1,1492:25958410,11300005
(1,1492:25958410,11398308:218188,303558,0
x1,1492:26143830,11398308
)
x1,1492:26722733,11300005
(1,1492:26722733,11029412:294003,295640,0
x1,1492:26983968,11029412
)
x1,1492:27391217,11300005
g1,1492:27560362,11300005
x1,1492:27742407,11300005
g1,1492:27888039,11300005
x1,1492:28154052,11300005
(1,1492:28154052,11029412:294003,295640,0
x1,1492:28415287,11029412
)
x1,1492:28795988,11300005
(1,1492:28795988,11398308:218188,303558,0
x1,1492:28981408,11398308
)
x1,1492:29560311,11300005
(1,1492:29560311,11029412:294003,295640,0
x1,1492:29821546,11029412
)
x1,1492:30483658,11300005
(1,1492:30507171,11300005:901122,455111,0
x1,1492:31399192,11300005
)
x1,1492:32797518,11300005
)
$1,1492:32797518,11300005
g1,1492:32797518,11300005
)
g1,1492:32797518,11300005
)
(1,1492:5786104,12709762:27011414,550500,235932
g1,1492:5786104,12709762
(1,1492:5786104,12709762:484967,550500,235932
k1,1492:6271071,12709762:484967
(1,1492:6271071,12709762:0,550500,235932
[1,1492:6271071,12709762:0,550500,235932
(1,52:6271071,12709762:0,550500,235932
r1,1492:6271071,12709762:0,786432,235932
)
]
)
$1,1492:6271071,12709762
h1,1492:6271071,12709762:0,0,0
$1,1492:6271071,12709762
)
g1,1492:6271071,12709762
(1,1492:6271071,12709762:26526447,550500,235932
$1,1492:6271071,12709762
(1,1492:6271071,12709762:4586143,447828,127431
h1,1492:6271071,12709762:0,0,0
g1,1492:6453111,12709762
x1,1492:7144882,12709762
g1,1492:7326922,12709762
x1,1492:7615008,12709762
(1,1492:7615008,12808065:294003,295640,0
x1,1492:7876243,12808065
)
g1,1492:8054643,12709762
x1,1492:8564369,12709762
g1,1492:8710001,12709762
x1,1492:8998087,12709762
(1,1492:8998087,12808065:294003,295640,0
x1,1492:9259322,12808065
)
g1,1492:9437722,12709762
x1,1492:9947448,12709762
g1,1492:10093080,12709762
x1,1492:10381166,12709762
(1,1492:10381166,12808065:294003,295640,0
x1,1492:10642401,12808065
)
x1,1492:10857214,12709762
)
$1,1492:10857214,12709762
k1,1492:32797518,12709762:21940304
)
g1,1492:32797518,12709762
)
]
]
)
$1,1492:32797518,10086174
)
g1,1492:32797518,10086174
)
k1,1492:35522151,10086174:2724633
(1,1492:35522151,10086174:0,3187200,2859520
(1,1492:35522151,10086174:0,550500,235932
k1,1492:33847337,10086174:-1674814
(1,1492:33847337,10086174:1674814,550500,235932
(1,1492:33847337,10086174:0,550500,235932
[1,1492:33847337,10086174:0,550500,235932
(1,52:33847337,10086174:0,550500,235932
r1,1492:33847337,10086174:0,786432,235932
)
]
)
(1,1492:33847337,10086174:1674814,491520,163840
x1,1492:35267288,10086174
x1,1492:35522151,10086174
)
)
)
)
k1,1492:35522151,10086174:0
)
]
)
(1,1494:4736286,14158110:30785865,491520,163840
x1,1494:6412917,14158110
g1,1493:6631370,14158110
x1,1493:7541594,14158110
g1,1493:7760047,14158110
x1,1493:8451818,14158110
x1,1493:10184885,14158110
g1,1493:10403338,14158110
$1,1493:10403338,14158110
x1,1493:11113844,14158110
g1,1493:11223068,14158110
x1,1493:11686371,14158110
g1,1493:11868411,14158110
x1,1493:12378137,14158110
g1,1493:12560177,14158110
x1,1493:13187851,14158110
g1,1493:13333483,14158110
x1,1493:13843209,14158110
g1,1493:13988841,14158110
x1,1493:14616515,14158110
$1,1493:14616515,14158110
g1,1493:14834968,14158110
x1,1493:15890829,14158110
k1,1494:35522151,14158110:19631322
g1,1494:35522151,14158110
)
(1,1496:4736286,15796510:30785865,466619,138938
[1,1496:4736286,15796510:30785865,466619,138938
(1,1496:4736286,15698206:30785865,564923,237242
k1,1496:4736286,15698206:0
(1,1496:4736286,15698206:18959215,564923,237242
(1,1496:4736286,15698206:0,550500,235932
[1,1496:4736286,15698206:0,550500,235932
(1,52:4736286,15698206:0,550500,235932
r1,1496:4736286,15698206:0,786432,235932
)
]
)
(1,1496:16562935,15698206:7132566,564923,237242
$1,1496:16562935,15698206
(1,1496:16562935,15698206:7132566,564923,237242
[1,1496:16562935,15698206:7132566,564923,237242
[1,1496:16562935,15699516:7132566,566233,235932
(1,1496:16562935,15699516:7132566,566233,235932
g1,1496:16562935,15699516
(1,1496:16562935,15699516:7132566,566233,235932
g1,1496:16562935,15699516
(1,1496:16562935,15699516:0,550500,235932
[1,1496:16562935,15699516:0,550500,235932
(1,52:16562935,15699516:0,550500,235932
r1,1496:16562935,15699516:0,786432,235932
)
]
)
$1,1496:16562935,15699516
(1,1496:16562935,15699516:7132566,566233,176501
x1,1496:16851021,15699516
(1,1496:16851021,15797819:294003,295640,0
x1,1496:17112256,15797819
)
g1,1496:17327064,15699516
x1,1496:17836790,15699516
g1,1496:18018830,15699516
x1,1496:19092892,15699516
(1,1496:19092892,15816024:752849,342242,0
x1,1496:19522110,15816024
(1,1496:19557197,15684953:255776,211171,0
x1,1496:19780205,15684953
)
)
x1,1496:20439435,15699516
(1,1496:20439435,15428923:294003,295640,0
x1,1496:20700670,15428923
)
x1,1496:21081371,15699516
(1,1496:21081371,15797819:218188,303558,0
x1,1496:21266791,15797819
)
x1,1496:21845694,15699516
(1,1496:21845694,15428923:294003,295640,0
x1,1496:22106929,15428923
)
x1,1496:22514178,15699516
x1,1496:22865372,15699516
[1,1496:22865372,15876017:648084,742734,0
(1,1496:22865372,15428923:294003,295640,0
x1,1496:23126607,15428923
)
(1,1496:22865372,15876017:648084,342242,0
x1,1496:23224912,15876017
(1,1496:23224912,15744946:255776,211171,0
x1,1496:23447920,15744946
)
)
]
x1,1496:23695501,15699516
)
$1,1496:23695501,15699516
)
g1,1496:23695501,15699516
)
]
]
)
$1,1496:23695501,15698206
)
g1,1496:23695501,15698206
)
k1,1496:35522151,15698206:11826650
(1,1496:35522151,15698206:0,564923,237242
(1,1496:35522151,15698206:0,550500,235932
k1,1496:33847337,15698206:-1674814
(1,1496:33847337,15698206:1674814,550500,235932
(1,1496:33847337,15698206:0,550500,235932
[1,1496:33847337,15698206:0,550500,235932
(1,52:33847337,15698206:0,550500,235932
r1,1496:33847337,15698206:0,786432,235932
)
]
)
(1,1496:33847337,15698206:1674814,491520,163840
x1,1496:35267288,15698206
x1,1496:35522151,15698206
)
)
)
)
k1,1496:35522151,15698206:0
)
]
)
(1,1499:4736286,17663057:30785865,810105,482425
[1,1499:4736286,17663057:30785865,810105,482425
(1,1499:4736286,17564753:30785865,908409,580729
k1,1499:4736286,17564753:0
(1,1499:4736286,17564753:26870284,908409,580729
(1,1499:4736286,17564753:0,550500,235932
[1,1499:4736286,17564753:0,550500,235932
(1,52:4736286,17564753:0,550500,235932
r1,1499:4736286,17564753:0,786432,235932
)
]
)
(1,1499:6977052,17564753:24629518,908409,580729
$1,1499:6977052,17564753
(1,1499:6977052,17564753:24629518,908409,580729
[1,1499:6977052,17564753:24629518,908409,580729
[1,1499:6977052,17548369:24629518,892025,597113
(1,1499:6977052,17548369:24629518,892025,597113
g1,1499:6977052,17548369
(1,1499:6977052,17548369:582089,892025,597113
g1,1499:6977052,17548369
(1,1499:6977052,17548369:0,550500,235932
[1,1499:6977052,17548369:0,550500,235932
(1,52:6977052,17548369:0,550500,235932
r1,1499:6977052,17548369:0,786432,235932
)
]
)
$1,1499:6977052,17548369
(1,1499:6977052,17548369:582089,447828,98303
x1,1499:7265138,17548369
(1,1499:7265138,17646672:294003,295640,0
x1,1499:7526373,17646672
)
)
$1,1499:7559141,17548369
)
g1,1499:7559141,17548369
(1,1499:7559141,17548369:24047429,892025,597113
$1,1499:7559141,17548369
(1,1499:7559141,17548369:24047429,892025,597113
h1,1499:7559141,17548369:0,0,0
g1,1499:7741181,17548369
x1,1499:8250907,17548369
g1,1499:8432947,17548369
(1,1499:8432947,16656344:364090,0,1456371
x1,1499:8797037,16656344
)
(1,1499:8797037,18145482:406871,313481,0
x1,1499:9171140,18145482
)
g1,1499:9313132,17548369
x1,1499:9761190,17548369
(1,1499:9761190,17277776:294003,295640,0
x1,1499:10022425,17277776
)
x1,1499:10403126,17548369
(1,1499:10403126,17646672:218188,303558,0
x1,1499:10588546,17646672
)
x1,1499:11167449,17548369
(1,1499:11167449,17277776:294003,295640,0
x1,1499:11428684,17277776
)
x1,1499:11835933,17548369
x1,1499:12307504,17548369
(1,1499:12307504,17277776:294003,295640,0
x1,1499:12568739,17277776
)
x1,1499:13386348,17548369
(1,1499:13386348,17646672:218188,303558,0
x1,1499:13571768,17646672
)
x1,1499:14150671,17548369
(1,1499:14150671,17277776:294003,295640,0
x1,1499:14411906,17277776
)
x1,1499:16111671,17548369
x1,1499:16317229,17548369
g1,1499:16462861,17548369
x1,1499:16972587,17548369
g1,1499:17118219,17548369
x1,1499:17648197,17548369
(1,1499:17648197,17646672:218188,303558,0
x1,1499:17833617,17646672
)
x1,1499:19705036,17548369
(1,1499:19705036,17277776:294003,295640,0
x1,1499:19966271,17277776
)
x1,1499:20373520,17548369
x1,1499:20579078,17548369
g1,1499:20724710,17548369
x1,1499:21234436,17548369
g1,1499:21380068,17548369
x1,1499:23202562,17548369
(1,1499:23202562,17646672:218188,303558,0
x1,1499:23387982,17646672
)
x1,1499:23966885,17548369
(1,1499:23966885,17277776:294003,295640,0
x1,1499:24228120,17277776
)
x1,1499:24635369,17548369
x1,1499:25811452,17548369
g1,1499:25993492,17548369
x1,1499:26503218,17548369
g1,1499:26685258,17548369
x1,1499:27278952,17548369
(1,1499:27278952,17277776:294003,295640,0
x1,1499:27540187,17277776
)
x1,1499:28493571,17548369
x1,1499:28844765,17548369
[1,1499:28844765,17724870:752849,742734,0
(1,1499:28844765,17277776:294003,295640,0
x1,1499:29106000,17277776
)
(1,1499:28844765,17724870:752849,342242,0
x1,1499:29273983,17724870
(1,1499:29309070,17593799:255776,211171,0
x1,1499:29532078,17593799
)
)
]
x1,1499:30671676,17548369
(1,1499:30671676,17664877:752849,342242,0
x1,1499:31100894,17664877
(1,1499:31135981,17533806:255776,211171,0
x1,1499:31358989,17533806
)
)
x1,1499:31606570,17548369
)
$1,1499:31606570,17548369
g1,1499:31606570,17548369
)
g1,1499:31606570,17548369
)
]
]
)
$1,1499:31606570,17564753
)
g1,1499:31606570,17564753
)
k1,1499:35522151,17564753:3915581
(1,1499:35522151,17564753:0,908409,580729
(1,1499:35522151,17564753:0,550500,235932
k1,1499:33847337,17564753:-1674814
(1,1499:33847337,17564753:1674814,550500,235932
(1,1499:33847337,17564753:0,550500,235932
[1,1499:33847337,17564753:0,550500,235932
(1,52:33847337,17564753:0,550500,235932
r1,1499:33847337,17564753:0,786432,235932
)
]
)
(1,1499:33847337,17564753:1674814,491520,163840
x1,1499:35267288,17564753
x1,1499:35522151,17564753
)
)
)
)
k1,1499:35522151,17564753:0
)
]
)
(1,1504:4736286,20143102:30785865,1342260,1014579
[1,1504:4736286,20143102:30785865,1342260,1014579
(1,1504:4736286,20044798:30785865,1440564,1112883
k1,1504:4736286,20044798:0
(1,1504:4736286,20044798:27402598,1440564,1112883
(1,1504:4736286,20044798:0,550500,235932
[1,1504:4736286,20044798:0,550500,235932
(1,52:4736286,20044798:0,550500,235932
r1,1504:4736286,20044798:0,786432,235932
)
]
)
(1,1504:8119553,20044798:24019331,1440564,1112883
$1,1504:8119553,20044798
(1,1504:8119553,20044798:24019331,1440564,1112883
[1,1504:8119553,20044798:24019331,1440564,1112883
[1,1504:8119553,20921749:24019331,2317515,235932
(1,1504:8119553,19496259:24019331,892025,597113
g1,1504:8119553,19496259
(1,1504:8119553,19496259:582089,892025,597113
g1,1504:8119553,19496259
(1,1504:8119553,19496259:0,550500,235932
[1,1504:8119553,19496259:0,550500,235932
(1,52:8119553,19496259:0,550500,235932
r1,1504:8119553,19496259:0,786432,235932
)
]
)
$1,1504:8119553,19496259
(1,1504:8119553,19496259:582089,447828,98303
x1,1504:8407639,19496259
(1,1504:8407639,19594562:294003,295640,0
x1,1504:8668874,19594562
)
)
$1,1504:8701642,19496259
)
g1,1504:8701642,19496259
(1,1504:8701642,19496259:23437242,892025,597113
$1,1504:8701642,19496259
(1,1504:8701642,19496259:23437242,892025,597113
h1,1504:8701642,19496259:0,0,0
g1,1504:8883682,19496259
x1,1504:9393408,19496259
g1,1504:9575448,19496259
(1,1504:9575448,18604234:364090,0,1456371
x1,1504:9939538,18604234
)
(1,1504:9939538,20093372:406871,313481,0
x1,1504:10313641,20093372
)
g1,1504:10455633,19496259
x1,1504:10903691,19496259
(1,1504:10903691,19225666:294003,295640,0
x1,1504:11164926,19225666
)
x1,1504:11545627,19496259
(1,1504:11545627,19594562:218188,303558,0
x1,1504:11731047,19594562
)
x1,1504:12309950,19496259
(1,1504:12309950,19225666:294003,295640,0
x1,1504:12571185,19225666
)
x1,1504:12978434,19496259
x1,1504:13450005,19496259
(1,1504:13450005,19225666:294003,295640,0
x1,1504:13711240,19225666
)
x1,1504:13998871,19496259
(1,1504:13998871,19496259:1602222,566233,163840
x1,1504:14727051,19496259
(1,1504:14727051,19225666:294003,295640,0
x1,1504:14988286,19225666
)
x1,1504:15395535,19496259
x1,1504:15601093,19496259
)
x1,1504:15783138,19496259
(1,1504:15783138,19496259:901122,455111,0
x1,1504:16675159,19496259
)
x1,1504:17285005,19496259
g1,1504:17430637,19496259
x1,1504:17940363,19496259
g1,1504:18085995,19496259
x1,1504:18814175,19496259
(1,1504:18814175,19225666:294003,295640,0
x1,1504:19075410,19225666
)
x1,1504:19482659,19496259
x1,1504:19688217,19496259
(1,1504:19688217,19496259:2230047,491520,163840
x1,1504:20416397,19496259
(1,1504:20416397,19496259:901122,455111,0
x1,1504:21308418,19496259
)
x1,1504:21918264,19496259
)
g1,1504:22063896,19496259
x1,1504:22573622,19496259
g1,1504:22719254,19496259
x1,1504:23821915,19496259
x1,1504:24027473,19496259
(1,1504:24027473,19496259:2524050,566233,163840
x1,1504:24755653,19496259
(1,1504:24755653,19225666:294003,295640,0
x1,1504:25016888,19225666
)
(1,1504:25049656,19496259:901122,455111,0
x1,1504:25941677,19496259
)
x1,1504:26551523,19496259
)
g1,1504:26697155,19496259
x1,1504:27206881,19496259
g1,1504:27352513,19496259
x1,1504:27909039,19496259
x1,1504:28608166,19496259
(1,1504:28608166,19594562:218188,303558,0
x1,1504:28793586,19594562
)
x1,1504:29372489,19496259
(1,1504:29372489,19225666:294003,295640,0
x1,1504:29633724,19225666
)
(1,1504:29666492,19496259:901122,455111,0
x1,1504:30558513,19496259
)
x1,1504:32138884,19496259
)
$1,1504:32138884,19496259
g1,1504:32138884,19496259
)
g1,1504:32138884,19496259
)
(1,1504:8119553,20921749:24019331,566233,235932
g1,1504:8119553,20921749
(1,1504:8119553,20921749:582089,566233,235932
k1,1504:8701642,20921749:582089
(1,1504:8701642,20921749:0,550500,235932
[1,1504:8701642,20921749:0,550500,235932
(1,52:8701642,20921749:0,550500,235932
r1,1504:8701642,20921749:0,786432,235932
)
]
)
$1,1504:8701642,20921749
h1,1504:8701642,20921749:0,0,0
$1,1504:8701642,20921749
)
g1,1504:8701642,20921749
(1,1504:8701642,20921749:23437242,566233,235932
$1,1504:8701642,20921749
(1,1504:8701642,20921749:17287539,566233,163840
h1,1504:8701642,20921749:0,0,0
g1,1504:8883682,20921749
x1,1504:9393408,20921749
g1,1504:9575448,20921749
x1,1504:10169142,20921749
(1,1504:10169142,20651156:294003,295640,0
x1,1504:10430377,20651156
)
x1,1504:10811078,20921749
(1,1504:10811078,21020052:218188,303558,0
x1,1504:10996498,21020052
)
x1,1504:11575401,20921749
(1,1504:11575401,20651156:294003,295640,0
x1,1504:11836636,20651156
)
x1,1504:12243885,20921749
x1,1504:12595079,20921749
(1,1504:12595079,21038257:648084,342242,0
x1,1504:12954619,21038257
(1,1504:12954619,20907186:255776,211171,0
x1,1504:13177627,20907186
)
)
x1,1504:14091720,20921749
(1,1504:14091720,20651156:294003,295640,0
x1,1504:14352955,20651156
)
x1,1504:15306339,20921749
x1,1504:15657533,20921749
(1,1504:15657533,21038257:752849,342242,0
x1,1504:16086751,21038257
(1,1504:16121838,20907186:255776,211171,0
x1,1504:16344846,20907186
)
)
x1,1504:17484444,20921749
(1,1504:17484444,21038257:752849,342242,0
x1,1504:17913662,21038257
(1,1504:17948749,20907186:255776,211171,0
x1,1504:18171757,20907186
)
)
g1,1504:18382925,20921749
x1,1504:18892651,20921749
g1,1504:19038283,20921749
x1,1504:19740445,20921749
x1,1504:20091639,20921749
(1,1504:20091639,21020052:871091,313481,0
x1,1504:20451179,21020052
(1,1504:20451179,20888981:478783,141084,0
x1,1504:20897194,20888981
)
)
x1,1504:21556424,20921749
(1,1504:21556424,20651156:294003,295640,0
x1,1504:21817659,20651156
)
x1,1504:22198360,20921749
(1,1504:22198360,21020052:218188,303558,0
x1,1504:22383780,21020052
)
x1,1504:22962683,20921749
(1,1504:22962683,20651156:294003,295640,0
x1,1504:23223918,20651156
)
(1,1504:23256686,20921749:901122,455111,0
x1,1504:24148707,20921749
)
x1,1504:24904189,20921749
(1,1504:24904189,21038257:648084,342242,0
x1,1504:25263729,21038257
(1,1504:25263729,20907186:255776,211171,0
x1,1504:25486737,20907186
)
)
x1,1504:25989181,20921749
)
$1,1504:25989181,20921749
k1,1504:32138884,20921749:6149703
)
g1,1504:32138884,20921749
)
]
]
)
$1,1504:32138884,20044798
)
g1,1504:32138884,20044798
)
k1,1504:35522151,20044798:3383267
(1,1504:35522151,20044798:0,1440564,1112883
(1,1504:35522151,20044798:0,550500,235932
k1,1504:33847337,20044798:-1674814
(1,1504:33847337,20044798:1674814,550500,235932
(1,1504:33847337,20044798:0,550500,235932
[1,1504:33847337,20044798:0,550500,235932
(1,52:33847337,20044798:0,550500,235932
r1,1504:33847337,20044798:0,786432,235932
)
]
)
(1,1504:33847337,20044798:1674814,491520,163840
x1,1504:35267288,20044798
x1,1504:35522151,20044798
)
)
)
)
k1,1504:35522151,20044798:0
)
]
)
(1,1506:4736286,22149898:30785865,533465,196607
x1,1506:7304941,22149898
x1,1505:7432372,22149898
g1,1505:7650825,22149898
x1,1505:8196960,22149898
x1,1505:10927635,22149898
g1,1505:11146088,22149898
$1,1505:11146088,22149898
x1,1505:11412101,22149898
(1,1505:11412101,21912073:294003,295640,0
x1,1505:11673336,21912073
)
x1,1505:12054037,22149898
(1,1505:12054037,22248201:218188,303558,0
x1,1505:12239457,22248201
)
x1,1505:12818360,22149898
(1,1505:12818360,21912073:294003,295640,0
x1,1505:13079595,21912073
)
(1,1505:13112363,22149898:1347133,491520,163840
(1,1505:13112363,22149898:1347133,491520,163840
(1,1505:13112363,22149898:1347133,491520,163840
x1,1505:14204633,22149898
h1,1505:14204633,22149898:0,0,0
x1,1505:14459496,22149898
)
)
)
(1,1505:14459496,22346505:294003,295640,0
x1,1505:14720731,22346505
)
$1,1505:14753499,22149898
g1,1505:14971952,22149898
x1,1505:15663723,22149898
g1,1505:15882176,22149898
$1,1505:15882176,22149898
x1,1505:16148189,22149898
(1,1505:16148189,21912073:294003,295640,0
x1,1505:16409424,21912073
)
x1,1505:16790125,22149898
(1,1505:16790125,22248201:218188,303558,0
x1,1505:16975545,22248201
)
x1,1505:17554448,22149898
(1,1505:17554448,21912073:294003,295640,0
x1,1505:17815683,21912073
)
x1,1505:18156106,22149898
$1,1505:18174311,22149898
g1,1505:18392764,22149898
x1,1505:18938899,22149898
g1,1505:19157352,22149898
$1,1505:19157352,22149898
x1,1505:19603362,22149898
(1,1505:19603362,21912073:294003,295640,0
x1,1505:19864597,21912073
)
x1,1505:20880407,22149898
$1,1505:20880407,22149898
g1,1505:21098860,22149898
x1,1505:22722700,22149898
g1,1505:22941153,22149898
x1,1505:24142650,22149898
k1,1506:35522151,22149898:11379501
g1,1506:35522151,22149898
)
(1,1519:4736286,27081594:30785865,3817585,3489905
[1,1519:4736286,27081594:30785865,3817585,3489905
(1,1519:4736286,26983290:30785865,3915889,3588209
k1,1519:4736286,26983290:0
(1,1519:4736286,26983290:26677131,3915889,3588209
(1,1519:4736286,26983290:0,550500,235932
[1,1519:4736286,26983290:0,550500,235932
(1,52:4736286,26983290:0,550500,235932
r1,1519:4736286,26983290:0,786432,235932
)
]
)
(1,1519:7170205,26983290:24243212,3915889,3588209
$1,1519:7170205,26983290
(1,1519:7170205,26983290:24243212,3915889,3588209
[1,1519:7170205,26983290:24243212,3915889,3588209
[1,1519:7170205,30335567:24243212,7268166,235932
(1,1519:7170205,23965868:24243212,898467,597113
g1,1519:7170205,23965868
(1,1519:7170205,23965868:484967,898467,597113
g1,1519:7170205,23965868
(1,1519:7170205,23965868:0,550500,235932
[1,1519:7170205,23965868:0,550500,235932
(1,52:7170205,23965868:0,550500,235932
r1,1519:7170205,23965868:0,786432,235932
)
]
)
$1,1519:7170205,23965868
(1,1519:7170205,23965868:484967,865699,449545
(1,1519:7170205,23965868:484967,865699,449545
h1,1519:7170205,23965868:78643,0,0
[1,1519:7248848,23965868:327681,865699,449545
(1,1519:7248848,23522512:327681,422343,0
x1,1519:7576529,23522512
)
(1,1519:7248848,24415412:327681,422343,0
x1,1519:7576529,24415412
)
]
h1,1519:7576529,23965868:78643,0,0
)
)
$1,1519:7655172,23965868
)
g1,1519:7655172,23965868
(1,1519:7655172,23965868:23758245,898467,597113
$1,1519:7655172,23965868
(1,1519:7655172,23965868:17987345,898467,597113
h1,1519:7655172,23965868:0,0,0
(1,1519:7655172,23965868:735050,898467,449545
(1,1519:7655172,23965868:735050,898467,449545
h1,1519:7655172,23965868:78643,0,0
[1,1519:7733815,23965868:577764,898467,449545
(1,1519:7733815,23522512:577764,455111,0
k1,1519:7852144,23522512:118329
x1,1519:8193250,23522512
k1,1519:8311579,23522512:118329
)
(1,1519:7733815,24415412:577764,455111,0
x1,1519:8311579,24415412
)
]
h1,1519:8311579,23965868:78643,0,0
)
)
x1,1519:8983916,23965868
(1,1519:8983916,23695275:294003,295640,0
x1,1519:9245151,23695275
)
(1,1519:9277919,23965868:884966,492745,188827
(1,1519:9277919,23525549:546135,26213,629146
x1,1519:9824054,23525549
)
[1,1519:9824054,23965868:338831,492745,127431
(1,1519:9824054,23965868:338831,282168,127431
x1,1519:10162885,23965868
)
]
)
x1,1519:10510818,23965868
(1,1519:10510818,24064171:218188,303558,0
x1,1519:10696238,24064171
)
x1,1519:11275141,23965868
(1,1519:11275141,23695275:294003,295640,0
x1,1519:11536376,23695275
)
x1,1519:11876799,23965868
x1,1519:12222685,23965868
[1,1519:12222685,24142369:648084,742734,0
(1,1519:12222685,23695275:294003,295640,0
x1,1519:12483920,23695275
)
(1,1519:12222685,24142369:648084,342242,0
x1,1519:12582225,24142369
(1,1519:12582225,24011298:255776,211171,0
x1,1519:12805233,24011298
)
)
]
g1,1519:13016401,23965868
x1,1519:13526127,23965868
g1,1519:13671759,23965868
x1,1519:14643044,23965868
(1,1519:14643044,23695275:294003,295640,0
x1,1519:14904279,23695275
)
x1,1519:15284980,23965868
(1,1519:15284980,24064171:218188,303558,0
x1,1519:15470400,24064171
)
x1,1519:16049303,23965868
(1,1519:16049303,23695275:294003,295640,0
x1,1519:16310538,23695275
)
x1,1519:16650961,23965868
x1,1519:16996847,23965868
[1,1519:16996847,24142369:648084,742734,0
(1,1519:16996847,23695275:294003,295640,0
x1,1519:17258082,23695275
)
(1,1519:16996847,24142369:648084,342242,0
x1,1519:17356387,24142369
(1,1519:17356387,24011298:255776,211171,0
x1,1519:17579395,24011298
)
)
]
g1,1519:17790563,23965868
x1,1519:18300289,23965868
g1,1519:18445921,23965868
x1,1519:18711934,23965868
(1,1519:18711934,23695275:294003,295640,0
x1,1519:18973169,23695275
)
g1,1519:19115161,23965868
(1,1519:19115161,23073843:364090,0,1456371
x1,1519:19479251,23073843
)
(1,1519:19479251,24562981:406871,313481,0
x1,1519:19853354,24562981
)
g1,1519:19995346,23965868
x1,1519:20343279,23965868
(1,1519:20343279,24064171:218188,303558,0
x1,1519:20528699,24064171
)
x1,1519:21107602,23965868
(1,1519:21107602,23695275:294003,295640,0
x1,1519:21368837,23695275
)
(1,1519:21401605,23965868:901122,455111,0
x1,1519:22293626,23965868
)
x1,1519:22721427,23965868
g1,1519:22867059,23965868
x1,1519:23049104,23965868
g1,1519:23194736,23965868
x1,1519:23542669,23965868
(1,1519:23542669,24064171:218188,303558,0
x1,1519:23728089,24064171
)
x1,1519:24306992,23965868
(1,1519:24306992,23695275:294003,295640,0
x1,1519:24568227,23695275
)
x1,1519:24908650,23965868
x1,1519:25642517,23965868
)
$1,1519:25642517,23965868
k1,1519:31413417,23965868:5770900
)
g1,1519:31413417,23965868
)
(1,1519:7170205,25717150:24243212,892025,597113
g1,1519:7170205,25717150
(1,1519:7170205,25717150:484967,892025,597113
k1,1519:7655172,25717150:484967
(1,1519:7655172,25717150:0,550500,235932
[1,1519:7655172,25717150:0,550500,235932
(1,52:7655172,25717150:0,550500,235932
r1,1519:7655172,25717150:0,786432,235932
)
]
)
$1,1519:7655172,25717150
h1,1519:7655172,25717150:0,0,0
$1,1519:7655172,25717150
)
g1,1519:7655172,25717150
(1,1519:7655172,25717150:23758245,892025,597113
$1,1519:7655172,25717150
(1,1519:7655172,25717150:20861690,892025,597113
h1,1519:7655172,25717150:0,0,0
(1,1519:7655172,25717150:20861690,892025,597113
x1,1519:8164898,25717150
g1,1519:8346938,25717150
(1,1519:8346938,24825125:364090,0,1456371
x1,1519:8711028,24825125
)
(1,1519:8711028,26314263:406871,313481,0
x1,1519:9085131,26314263
)
g1,1519:9227123,25717150
x1,1519:9493136,25717150
(1,1519:9493136,25446557:294003,295640,0
x1,1519:9754371,25446557
)
x1,1519:10462753,25717150
(1,1519:10462753,25815453:218188,303558,0
x1,1519:10648173,25815453
)
x1,1519:11227076,25717150
(1,1519:11227076,25446557:294003,295640,0
x1,1519:11488311,25446557
)
x1,1519:12422428,25717150
(1,1519:12422428,25815453:230742,282169,0
x1,1519:12620402,25815453
)
g1,1519:12798802,25717150
x1,1519:13308528,25717150
g1,1519:13454160,25717150
x1,1519:13872860,25717150
g1,1519:14018492,25717150
x1,1519:14200537,25717150
g1,1519:14346169,25717150
x1,1519:15199959,25717150
x1,1519:15473027,25717150
g1,1519:15618659,25717150
x1,1519:16128385,25717150
g1,1519:16274017,25717150
x1,1519:16621950,25717150
(1,1519:16621950,25815453:218188,303558,0
x1,1519:16807370,25815453
)
x1,1519:17725104,25717150
g1,1519:17870736,25717150
x1,1519:18052781,25717150
g1,1519:18198413,25717150
x1,1519:19307066,25717150
(1,1519:19307066,25815453:230742,282169,0
x1,1519:19505040,25815453
)
g1,1519:19683440,25717150
x1,1519:20193166,25717150
g1,1519:20338798,25717150
x1,1519:20757498,25717150
g1,1519:20903130,25717150
x1,1519:21085175,25717150
g1,1519:21230807,25717150
x1,1519:22084597,25717150
x1,1519:22357665,25717150
g1,1519:22503297,25717150
x1,1519:23013023,25717150
g1,1519:23158655,25717150
x1,1519:23506588,25717150
(1,1519:23506588,25815453:218188,303558,0
x1,1519:23692008,25815453
)
x1,1519:24609742,25717150
(1,1519:24609742,25446557:294003,295640,0
x1,1519:24870977,25446557
)
x1,1519:25466263,25717150
(1,1519:25466263,25815453:230742,282169,0
x1,1519:25664237,25815453
)
g1,1519:25842637,25717150
x1,1519:26352363,25717150
g1,1519:26497995,25717150
x1,1519:26916695,25717150
g1,1519:27062327,25717150
x1,1519:27244372,25717150
g1,1519:27390004,25717150
x1,1519:28243794,25717150
x1,1519:28516862,25717150
)
)
$1,1519:28516862,25717150
k1,1519:31413417,25717150:2896555
)
g1,1519:31413417,25717150
)
(1,1519:7170205,27142640:24243212,566233,235932
g1,1519:7170205,27142640
(1,1519:7170205,27142640:484967,566233,235932
k1,1519:7655172,27142640:484967
(1,1519:7655172,27142640:0,550500,235932
[1,1519:7655172,27142640:0,550500,235932
(1,52:7655172,27142640:0,550500,235932
r1,1519:7655172,27142640:0,786432,235932
)
]
)
$1,1519:7655172,27142640
h1,1519:7655172,27142640:0,0,0
$1,1519:7655172,27142640
)
g1,1519:7655172,27142640
(1,1519:7655172,27142640:23758245,566233,235932
$1,1519:7655172,27142640
(1,1519:7655172,27142640:19136104,566233,163840
h1,1519:7655172,27142640:0,0,0
g1,1519:8310533,27142640
g1,1519:8456165,27142640
x1,1519:8965891,27142640
g1,1519:9111523,27142640
x1,1519:10053150,27142640
(1,1519:10053150,27240943:218188,303558,0
x1,1519:10238570,27240943
)
x1,1519:10817473,27142640
(1,1519:10817473,26872047:294003,295640,0
x1,1519:11078708,26872047
)
x1,1519:11530176,27142640
g1,1519:11675808,27142640
x1,1519:11857853,27142640
g1,1519:12003485,27142640
x1,1519:12857275,27142640
g1,1519:13021112,27142640
x1,1519:13530838,27142640
g1,1519:13676470,27142640
x1,1519:14024403,27142640
(1,1519:14024403,27240943:218188,303558,0
x1,1519:14209823,27240943
)
x1,1519:15207426,27142640
g1,1519:15353058,27142640
x1,1519:15535103,27142640
g1,1519:15680735,27142640
x1,1519:16226870,27142640
(1,1519:16226870,26872047:294003,295640,0
x1,1519:16488105,26872047
)
x1,1519:16828528,27142640
g1,1519:16992365,27142640
x1,1519:17502091,27142640
g1,1519:17647723,27142640
x1,1519:17995656,27142640
(1,1519:17995656,27240943:218188,303558,0
x1,1519:18181076,27240943
)
x1,1519:18632544,27142640
g1,1519:18778176,27142640
x1,1519:18960221,27142640
g1,1519:19105853,27142640
x1,1519:19651988,27142640
(1,1519:19651988,26872047:294003,295640,0
x1,1519:19913223,26872047
)
x1,1519:20253646,27142640
x1,1519:20526714,27142640
g1,1519:20672346,27142640
x1,1519:21182072,27142640
g1,1519:21327704,27142640
x1,1519:21675637,27142640
(1,1519:21675637,27240943:218188,303558,0
x1,1519:21861057,27240943
)
x1,1519:22439960,27142640
(1,1519:22439960,26872047:294003,295640,0
x1,1519:22701195,26872047
)
x1,1519:23817357,27142640
g1,1519:23981194,27142640
x1,1519:24490920,27142640
g1,1519:24636552,27142640
x1,1519:25011033,27142640
x1,1519:25289409,27142640
(1,1519:25289409,27142640:901122,455111,0
x1,1519:26181430,27142640
)
x1,1519:26791276,27142640
)
$1,1519:26791276,27142640
k1,1519:31413417,27142640:4622141
)
g1,1519:31413417,27142640
)
(1,1519:7170205,28206949:24243212,566233,235932
g1,1519:7170205,28206949
(1,1519:7170205,28206949:484967,566233,235932
k1,1519:7655172,28206949:484967
(1,1519:7655172,28206949:0,550500,235932
[1,1519:7655172,28206949:0,550500,235932
(1,52:7655172,28206949:0,550500,235932
r1,1519:7655172,28206949:0,786432,235932
)
]
)
$1,1519:7655172,28206949
h1,1519:7655172,28206949:0,0,0
$1,1519:7655172,28206949
)
g1,1519:7655172,28206949
(1,1519:7655172,28206949:23758245,566233,235932
$1,1519:7655172,28206949
(1,1519:7655172,28206949:13362497,566233,163840
h1,1519:7655172,28206949:0,0,0
g1,1519:8310533,28206949
g1,1519:8456165,28206949
x1,1519:8965891,28206949
g1,1519:9111523,28206949
x1,1519:9459456,28206949
(1,1519:9459456,28305252:218188,303558,0
x1,1519:9644876,28305252
)
x1,1519:10223779,28206949
(1,1519:10223779,27936356:294003,295640,0
x1,1519:10485014,27936356
)
x1,1519:12667898,28206949
x1,1519:13796574,28206949
(1,1519:13796574,27936356:294003,295640,0
x1,1519:14057809,27936356
)
g1,1519:14236209,28206949
x1,1519:14745935,28206949
g1,1519:14891567,28206949
x1,1519:15178288,28206949
x1,1519:15463302,28206949
(1,1519:15463302,28206949:901122,455111,0
x1,1519:16355323,28206949
)
x1,1519:17037987,28206949
(1,1519:17037987,27936356:294003,295640,0
x1,1519:17299222,27936356
)
x1,1519:18096579,28206949
g1,1519:18242211,28206949
x1,1519:18424256,28206949
g1,1519:18569888,28206949
x1,1519:18917821,28206949
(1,1519:18917821,28305252:218188,303558,0
x1,1519:19103241,28305252
)
x1,1519:19682144,28206949
(1,1519:19682144,27936356:294003,295640,0
x1,1519:19943379,27936356
)
x1,1519:20283802,28206949
x1,1519:21017669,28206949
)
$1,1519:21017669,28206949
k1,1519:31413417,28206949:10395748
)
g1,1519:31413417,28206949
)
(1,1519:7170205,29271258:24243212,566233,235932
g1,1519:7170205,29271258
(1,1519:7170205,29271258:484967,566233,235932
k1,1519:7655172,29271258:484967
(1,1519:7655172,29271258:0,550500,235932
[1,1519:7655172,29271258:0,550500,235932
(1,52:7655172,29271258:0,550500,235932
r1,1519:7655172,29271258:0,786432,235932
)
]
)
$1,1519:7655172,29271258
h1,1519:7655172,29271258:0,0,0
$1,1519:7655172,29271258
)
g1,1519:7655172,29271258
(1,1519:7655172,29271258:23758245,566233,235932
$1,1519:7655172,29271258
(1,1519:7655172,29271258:23758245,566233,163840
h1,1519:7655172,29271258:0,0,0
g1,1519:7837212,29271258
x1,1519:8346938,29271258
g1,1519:8528978,29271258
x1,1519:9122672,29271258
(1,1519:9122672,29000665:294003,295640,0
x1,1519:9383907,29000665
)
x1,1519:9764608,29271258
(1,1519:9764608,29369561:218188,303558,0
x1,1519:9950028,29369561
)
x1,1519:10528931,29271258
(1,1519:10528931,29000665:294003,295640,0
x1,1519:10790166,29000665
)
x1,1519:11130589,29271258
x1,1519:11476475,29271258
(1,1519:11476475,29387766:648084,342242,0
x1,1519:11836015,29387766
(1,1519:11836015,29256695:255776,211171,0
x1,1519:12059023,29256695
)
)
x1,1519:12900298,29271258
(1,1519:12900298,29000665:294003,295640,0
x1,1519:13161533,29000665
)
x1,1519:13542234,29271258
(1,1519:13542234,29369561:218188,303558,0
x1,1519:13727654,29369561
)
x1,1519:14306557,29271258
(1,1519:14306557,29000665:294003,295640,0
x1,1519:14567792,29000665
)
x1,1519:14975041,29271258
x1,1519:15326235,29271258
(1,1519:15326235,29387766:648084,342242,0
x1,1519:15685775,29387766
(1,1519:15685775,29256695:255776,211171,0
x1,1519:15908783,29256695
)
)
x1,1519:17130531,29271258
(1,1519:17130531,29369561:230742,282169,0
x1,1519:17328505,29369561
)
x1,1519:17688954,29271258
(1,1519:17688954,29387766:752849,342242,0
x1,1519:18118172,29387766
(1,1519:18153259,29256695:255776,211171,0
x1,1519:18376267,29256695
)
)
g1,1519:18587435,29271258
x1,1519:19097161,29271258
g1,1519:19242793,29271258
x1,1519:20316855,29271258
(1,1519:20316855,29387766:752849,342242,0
x1,1519:20746073,29387766
(1,1519:20781160,29256695:255776,211171,0
x1,1519:21004168,29256695
)
)
x1,1519:21971053,29271258
x1,1519:22316939,29271258
(1,1519:22316939,29387766:752849,342242,0
x1,1519:22746157,29387766
(1,1519:22781244,29256695:255776,211171,0
x1,1519:23004252,29256695
)
)
x1,1519:23324651,29271258
g1,1519:23470283,29271258
x1,1519:23980009,29271258
g1,1519:24125641,29271258
x1,1519:25119834,29271258
(1,1519:25119834,29369561:871091,313481,0
x1,1519:25479374,29369561
(1,1519:25479374,29238490:478783,141084,0
x1,1519:25925389,29238490
)
)
x1,1519:26584619,29271258
(1,1519:26584619,29000665:294003,295640,0
x1,1519:26845854,29000665
)
x1,1519:27226555,29271258
(1,1519:27226555,29369561:218188,303558,0
x1,1519:27411975,29369561
)
x1,1519:27990878,29271258
(1,1519:27990878,29000665:294003,295640,0
x1,1519:28252113,29000665
)
x1,1519:28592536,29271258
x1,1519:28938422,29271258
(1,1519:28938422,29387766:648084,342242,0
x1,1519:29297962,29387766
(1,1519:29297962,29256695:255776,211171,0
x1,1519:29520970,29256695
)
)
x1,1519:30660568,29271258
(1,1519:30660568,29387766:752849,342242,0
x1,1519:31089786,29387766
(1,1519:31124873,29256695:255776,211171,0
x1,1519:31347881,29256695
)
)
)
$1,1519:31413417,29271258
g1,1519:31413417,29271258
)
g1,1519:31413417,29271258
)
(1,1519:7170205,30335567:24243212,566233,235932
g1,1519:7170205,30335567
(1,1519:7170205,30335567:484967,566233,235932
k1,1519:7655172,30335567:484967
(1,1519:7655172,30335567:0,550500,235932
[1,1519:7655172,30335567:0,550500,235932
(1,52:7655172,30335567:0,550500,235932
r1,1519:7655172,30335567:0,786432,235932
)
]
)
$1,1519:7655172,30335567
h1,1519:7655172,30335567:0,0,0
$1,1519:7655172,30335567
)
g1,1519:7655172,30335567
(1,1519:7655172,30335567:23758245,566233,235932
$1,1519:7655172,30335567
(1,1519:7655172,30335567:21777039,566233,163840
h1,1519:7655172,30335567:0,0,0
g1,1519:8310533,30335567
g1,1519:8456165,30335567
x1,1519:8965891,30335567
g1,1519:9111523,30335567
x1,1519:9960080,30335567
(1,1519:9960080,30064974:294003,295640,0
x1,1519:10221315,30064974
)
x1,1519:10602016,30335567
(1,1519:10602016,30433870:218188,303558,0
x1,1519:10787436,30433870
)
x1,1519:11366339,30335567
(1,1519:11366339,30064974:294003,295640,0
x1,1519:11627574,30064974
)
x1,1519:12034823,30335567
x1,1519:12386017,30335567
(1,1519:12386017,30452075:648084,342242,0
x1,1519:12745557,30452075
(1,1519:12745557,30321004:255776,211171,0
x1,1519:12968565,30321004
)
)
x1,1519:13935450,30335567
x1,1519:14281336,30335567
(1,1519:14281336,30452075:752849,342242,0
x1,1519:14710554,30452075
(1,1519:14745641,30321004:255776,211171,0
x1,1519:14968649,30321004
)
)
g1,1519:15179817,30335567
x1,1519:15689543,30335567
g1,1519:15835175,30335567
x1,1519:16428869,30335567
(1,1519:16428869,30064974:294003,295640,0
x1,1519:16690104,30064974
)
x1,1519:17070805,30335567
(1,1519:17070805,30433870:218188,303558,0
x1,1519:17256225,30433870
)
x1,1519:17835128,30335567
(1,1519:17835128,30064974:294003,295640,0
x1,1519:18096363,30064974
)
x1,1519:18503612,30335567
x1,1519:18854806,30335567
(1,1519:18854806,30452075:648084,342242,0
x1,1519:19214346,30452075
(1,1519:19214346,30321004:255776,211171,0
x1,1519:19437354,30321004
)
)
x1,1519:20831815,30335567
(1,1519:20831815,30452075:752849,342242,0
x1,1519:21261033,30452075
(1,1519:21296120,30321004:255776,211171,0
x1,1519:21519128,30321004
)
)
g1,1519:21730296,30335567
x1,1519:22240022,30335567
g1,1519:22385654,30335567
x1,1519:23725729,30335567
(1,1519:23725729,30452075:752849,342242,0
x1,1519:24154947,30452075
(1,1519:24190034,30321004:255776,211171,0
x1,1519:24413042,30321004
)
)
x1,1519:25072272,30335567
(1,1519:25072272,30064974:294003,295640,0
x1,1519:25333507,30064974
)
x1,1519:25714208,30335567
(1,1519:25714208,30433870:218188,303558,0
x1,1519:25899628,30433870
)
x1,1519:26478531,30335567
(1,1519:26478531,30064974:294003,295640,0
x1,1519:26739766,30064974
)
(1,1519:26772534,30335567:901122,455111,0
x1,1519:27664555,30335567
)
x1,1519:28420037,30335567
(1,1519:28420037,30452075:648084,342242,0
x1,1519:28779577,30452075
(1,1519:28779577,30321004:255776,211171,0
x1,1519:29002585,30321004
)
)
x1,1519:29432211,30335567
)
$1,1519:29432211,30335567
k1,1519:31413417,30335567:1981206
)
g1,1519:31413417,30335567
)
]
]
)
$1,1519:31413417,26983290
)
g1,1519:31413417,26983290
)
k1,1519:35522151,26983290:4108734
(1,1519:35522151,26983290:0,3915889,3588209
(1,1519:35522151,26983290:0,550500,235932
k1,1519:33847337,26983290:-1674814
(1,1519:33847337,26983290:1674814,550500,235932
(1,1519:33847337,26983290:0,550500,235932
[1,1519:33847337,26983290:0,550500,235932
(1,52:33847337,26983290:0,550500,235932
r1,1519:33847337,26983290:0,786432,235932
)
]
)
(1,1519:33847337,26983290:1674814,491520,163840
x1,1519:35267288,26983290
x1,1519:35522151,26983290
)
)
)
)
k1,1519:35522151,26983290:0
)
]
)
(1,1522:4736286,31783915:30785865,491520,163840
x1,1522:5546387,31783915
k1,1520:5805971,31783915:259584
x1,1520:6719835,31783915
k1,1520:6979419,31783915:259584
x1,1520:7507350,31783915
k1,1520:7766934,31783915:259584
x1,1520:10446635,31783915
k1,1520:10706219,31783915:259584
x1,1520:11543626,31783915
h1,1520:11543626,31783915:0,0,0
x1,1520:11725671,31783915
k1,1520:11995537,31783915:269866
x1,1520:12468853,31783915
x1,1520:12741919,31783915
k1,1520:13001503,31783915:259584
x1,1520:14166590,31783915
x1,1520:15349881,31783915
k1,1520:15609465,31783915:259584
$1,1520:15609465,31783915
(1,1520:15609465,31783915:1674814,491520,163840
(1,1520:15609465,31783915:1674814,491520,163840
(1,1520:15609465,31783915:1674814,491520,163840
x1,1520:17029416,31783915
h1,1520:17029416,31783915:0,0,0
x1,1520:17284279,31783915
)
)
)
$1,1520:17284279,31783915
x1,1520:17502732,31783915
$1,1520:17502732,31783915
(1,1520:17502732,31783915:1674814,491520,163840
(1,1520:17502732,31783915:1674814,491520,163840
(1,1520:17502732,31783915:1674814,491520,163840
x1,1520:18922683,31783915
h1,1520:18922683,31783915:0,0,0
x1,1520:19177546,31783915
)
)
)
$1,1520:19177546,31783915
k1,1520:19437130,31783915:259584
x1,1520:20492991,31783915
k1,1520:20752575,31783915:259584
x1,1520:21298710,31783915
k1,1521:20752575,31783915:-18205
x1,1521:23284818,31783915
k1,1521:23544402,31783915:259584
x1,1521:24454626,31783915
k1,1521:24714210,31783915:259584
x1,1521:27195481,31783915
k1,1521:27455065,31783915:259584
x1,1521:29949080,31783915
x1,1521:30276761,31783915
k1,1521:30536345,31783915:259584
x1,1521:31228116,31783915
k1,1521:31487700,31783915:259584
$1,1521:31487700,31783915
x1,1521:32179471,31783915
k1,1521:32288695,31783915:109224
x1,1521:32707398,31783915
$1,1521:32707398,31783915
k1,1521:32966982,31783915:259584
x1,1521:33549526,31783915
k1,1521:33809110,31783915:259584
x1,1521:35249085,31783915
x1,1521:35522151,31783915
k1,1521:35522151,31783915:0
)
(1,1522:4736286,32570347:30785865,455111,0
x1,1522:5937783,32570347
k1,1522:35522151,32570347:29584368
g1,1522:35522151,32570347
)
(1,1546:4736286,39431801:30785865,5943950,5616270
[1,1546:4736286,39431801:30785865,5943950,5616270
(1,1546:4736286,38907513:30785865,5616270,6140558
k1,1546:4736286,38907513:0
(1,1546:4736286,38907513:29711197,5616270,6140558
(1,1546:4736286,38907513:0,550500,235932
[1,1546:4736286,38907513:0,550500,235932
(1,52:4736286,38907513:0,550500,235932
r1,1546:4736286,38907513:0,786432,235932
)
]
)
(1,1546:5810953,38907513:28636530,5616270,5288590
$1,1546:5810953,38907513
(1,1546:5810953,38907513:28636530,5616270,5288590
[1,1546:5810953,38907513:28636530,5616270,5288590
[1,1546:5810953,43960171:28636530,10668928,235932
(1,1546:5810953,33857476:28636530,566233,336103
g1,1546:5810953,33857476
(1,1546:5810953,33857476:0,566233,336103
g1,1546:5810953,33857476
(1,1546:5810953,33857476:0,550500,235932
[1,1546:5810953,33857476:0,550500,235932
(1,52:5810953,33857476:0,550500,235932
r1,1546:5810953,33857476:0,786432,235932
)
]
)
$1,1546:5810953,33857476
h1,1546:5810953,33857476:0,0,0
$1,1546:5810953,33857476
)
g1,1546:5810953,33857476
(1,1546:5810953,33857476:28636530,566233,336103
$1,1546:5810953,33857476
(1,1546:5810953,33857476:22656551,566233,336103
h1,1546:5810953,33857476:0,0,0
x1,1546:6404647,33857476
(1,1546:6404647,33586883:294003,295640,0
x1,1546:6665882,33586883
)
x1,1546:7046583,33857476
(1,1546:7046583,33955779:218188,303558,0
x1,1546:7232003,33955779
)
x1,1546:7810906,33857476
(1,1546:7810906,33586883:294003,295640,0
x1,1546:8072141,33586883
)
(1,1546:8104909,33857476:901122,455111,0
x1,1546:8996930,33857476
)
x1,1546:9752412,33857476
[1,1546:9752412,34060920:1673002,769677,132659
(1,1546:9752412,33586883:294003,295640,0
x1,1546:10013647,33586883
)
(1,1546:9752412,34060920:1673002,369185,132659
x1,1546:10111952,34060920
[1,1546:10111952,34193579:255776,501844,0
(1,1546:10111952,33902906:255776,211171,0
x1,1546:10334960,33902906
)
(1,1546:10111952,34193579:217469,201549,0
x1,1546:10296653,34193579
)
]
x1,1546:10932069,34060920
(1,1546:10932069,33929849:255776,211171,0
x1,1546:11155077,33929849
)
x1,1546:11392646,34060920
)
]
g1,1546:11571046,33857476
x1,1546:12080772,33857476
g1,1546:12226404,33857476
x1,1546:12820098,33857476
(1,1546:12820098,33586883:294003,295640,0
x1,1546:13081333,33586883
)
x1,1546:13462034,33857476
(1,1546:13462034,33955779:218188,303558,0
x1,1546:13647454,33955779
)
x1,1546:14226357,33857476
(1,1546:14226357,33586883:294003,295640,0
x1,1546:14487592,33586883
)
x1,1546:14894841,33857476
x1,1546:15246035,33857476
[1,1546:15246035,34033977:648084,742734,0
(1,1546:15246035,33586883:294003,295640,0
x1,1546:15507270,33586883
)
(1,1546:15246035,34033977:648084,342242,0
x1,1546:15605575,34033977
(1,1546:15605575,33902906:255776,211171,0
x1,1546:15828583,33902906
)
)
]
x1,1546:16640503,33857476
g1,1546:16786135,33857476
x1,1546:17295861,33857476
g1,1546:17441493,33857476
x1,1546:18035187,33857476
(1,1546:18035187,33586883:294003,295640,0
x1,1546:18296422,33586883
)
(1,1546:18329190,33857476:884966,492745,188827
(1,1546:18329190,33417157:546135,26213,629146
x1,1546:18875325,33417157
)
[1,1546:18875325,33857476:338831,492745,127431
(1,1546:18875325,33857476:338831,282168,127431
x1,1546:19214156,33857476
)
]
)
x1,1546:19562089,33857476
(1,1546:19562089,33955779:218188,303558,0
x1,1546:19747509,33955779
)
x1,1546:20326412,33857476
(1,1546:20326412,33586883:294003,295640,0
x1,1546:20587647,33586883
)
x1,1546:20928070,33857476
x1,1546:21273956,33857476
[1,1546:21273956,34033977:648084,742734,0
(1,1546:21273956,33586883:294003,295640,0
x1,1546:21535191,33586883
)
(1,1546:21273956,34033977:648084,342242,0
x1,1546:21633496,34033977
(1,1546:21633496,33902906:255776,211171,0
x1,1546:21856504,33902906
)
)
]
x1,1546:22668424,33857476
g1,1546:22814056,33857476
x1,1546:23323782,33857476
g1,1546:23469414,33857476
x1,1546:24440699,33857476
(1,1546:24440699,33586883:294003,295640,0
x1,1546:24701934,33586883
)
x1,1546:25082635,33857476
(1,1546:25082635,33955779:218188,303558,0
x1,1546:25268055,33955779
)
x1,1546:25846958,33857476
(1,1546:25846958,33586883:294003,295640,0
x1,1546:26108193,33586883
)
x1,1546:26448616,33857476
x1,1546:26794502,33857476
[1,1546:26794502,34060920:1673002,769677,132659
(1,1546:26794502,33586883:294003,295640,0
x1,1546:27055737,33586883
)
(1,1546:26794502,34060920:1673002,369185,132659
x1,1546:27154042,34060920
[1,1546:27154042,34193579:255776,501844,0
(1,1546:27154042,33902906:255776,211171,0
x1,1546:27377050,33902906
)
(1,1546:27154042,34193579:217469,201549,0
x1,1546:27338743,34193579
)
]
x1,1546:27974159,34060920
(1,1546:27974159,33929849:255776,211171,0
x1,1546:28197167,33929849
)
x1,1546:28434736,34060920
)
]
)
$1,1546:28467504,33857476
k1,1546:34447483,33857476:5979979
)
g1,1546:34447483,33857476
)
(1,1546:5810953,35021956:28636530,566233,336103
g1,1546:5810953,35021956
(1,1546:5810953,35021956:0,566233,336103
g1,1546:5810953,35021956
(1,1546:5810953,35021956:0,550500,235932
[1,1546:5810953,35021956:0,550500,235932
(1,52:5810953,35021956:0,550500,235932
r1,1546:5810953,35021956:0,786432,235932
)
]
)
$1,1546:5810953,35021956
h1,1546:5810953,35021956:0,0,0
$1,1546:5810953,35021956
)
g1,1546:5810953,35021956
(1,1546:5810953,35021956:28636530,566233,336103
$1,1546:5810953,35021956
(1,1546:5810953,35021956:24426318,566233,336103
h1,1546:5810953,35021956:0,0,0
g1,1546:5992993,35021956
x1,1546:6502719,35021956
g1,1546:6684759,35021956
x1,1546:7278453,35021956
(1,1546:7278453,34751363:294003,295640,0
x1,1546:7539688,34751363
)
x1,1546:7920389,35021956
(1,1546:7920389,35120259:218188,303558,0
x1,1546:8105809,35120259
)
x1,1546:8684712,35021956
(1,1546:8684712,34751363:294003,295640,0
x1,1546:8945947,34751363
)
x1,1546:9353196,35021956
(1,1546:9353196,35120259:294003,295640,0
x1,1546:9614431,35120259
)
x1,1546:9974880,35021956
[1,1546:9974880,35198457:648084,742734,0
(1,1546:9974880,34751363:294003,295640,0
x1,1546:10236115,34751363
)
(1,1546:9974880,35198457:648084,342242,0
x1,1546:10334420,35198457
(1,1546:10334420,35067386:255776,211171,0
x1,1546:10557428,35067386
)
)
]
g1,1546:10768596,35021956
x1,1546:11278322,35021956
g1,1546:11423954,35021956
x1,1546:12017648,35021956
(1,1546:12017648,34751363:294003,295640,0
x1,1546:12278883,34751363
)
x1,1546:12659584,35021956
(1,1546:12659584,35120259:218188,303558,0
x1,1546:12845004,35120259
)
x1,1546:13423907,35021956
(1,1546:13423907,34751363:294003,295640,0
x1,1546:13685142,34751363
)
x1,1546:14025565,35021956
(1,1546:14025565,35120259:294003,295640,0
x1,1546:14286800,35120259
)
x1,1546:14647249,35021956
[1,1546:14647249,35198457:648084,742734,0
(1,1546:14647249,34751363:294003,295640,0
x1,1546:14908484,34751363
)
(1,1546:14647249,35198457:648084,342242,0
x1,1546:15006789,35198457
(1,1546:15006789,35067386:255776,211171,0
x1,1546:15229797,35067386
)
)
]
g1,1546:15440965,35021956
x1,1546:15950691,35021956
g1,1546:16096323,35021956
x1,1546:16362336,35021956
(1,1546:16362336,34751363:294003,295640,0
x1,1546:16623571,34751363
)
x1,1546:17650532,35021956
[1,1546:17650532,35200279:2000774,744556,132659
(1,1546:17650532,34751363:294003,295640,0
x1,1546:17911767,34751363
)
(1,1546:17650532,35200279:2000774,344064,132659
x1,1546:18010072,35200279
[1,1546:18010072,35332938:478783,431757,0
(1,1546:18010072,35042265:478783,141084,0
x1,1546:18456087,35042265
)
(1,1546:18010072,35332938:217469,201549,0
x1,1546:18194773,35332938
)
]
x1,1546:19122874,35200279
(1,1546:19157961,35069208:255776,211171,0
x1,1546:19380969,35069208
)
x1,1546:19618538,35200279
)
]
x1,1546:20918563,35021956
(1,1546:20918563,35120259:230742,282169,0
x1,1546:21116537,35120259
)
x1,1546:21476986,35021956
[1,1546:21476986,35225400:1777767,769677,132659
(1,1546:21476986,34751363:294003,295640,0
x1,1546:21738221,34751363
)
(1,1546:21476986,35225400:1777767,369185,132659
x1,1546:21836526,35225400
[1,1546:21836526,35358059:255776,501844,0
(1,1546:21836526,35067386:255776,211171,0
x1,1546:22059534,35067386
)
(1,1546:21836526,35358059:217469,201549,0
x1,1546:22021227,35358059
)
]
x1,1546:22726321,35225400
(1,1546:22761408,35094329:255776,211171,0
x1,1546:22984416,35094329
)
x1,1546:23221985,35225400
)
]
g1,1546:23400385,35021956
x1,1546:23910111,35021956
g1,1546:24055743,35021956
x1,1546:25129805,35021956
[1,1546:25129805,35200279:2000774,744556,132659
(1,1546:25129805,34751363:294003,295640,0
x1,1546:25391040,34751363
)
(1,1546:25129805,35200279:2000774,344064,132659
x1,1546:25489345,35200279
[1,1546:25489345,35332938:478783,431757,0
(1,1546:25489345,35042265:478783,141084,0
x1,1546:25935360,35042265
)
(1,1546:25489345,35332938:217469,201549,0
x1,1546:25674046,35332938
)
]
x1,1546:26602147,35200279
(1,1546:26637234,35069208:255776,211171,0
x1,1546:26860242,35069208
)
x1,1546:27097811,35200279
)
]
x1,1546:28204641,35021956
[1,1546:28204641,35225400:1777767,769677,132659
(1,1546:28204641,34751363:294003,295640,0
x1,1546:28465876,34751363
)
(1,1546:28204641,35225400:1777767,369185,132659
x1,1546:28564181,35225400
[1,1546:28564181,35358059:255776,501844,0
(1,1546:28564181,35067386:255776,211171,0
x1,1546:28787189,35067386
)
(1,1546:28564181,35358059:217469,201549,0
x1,1546:28748882,35358059
)
]
x1,1546:29453976,35225400
(1,1546:29489063,35094329:255776,211171,0
x1,1546:29712071,35094329
)
x1,1546:29949640,35225400
)
]
x1,1546:30237271,35021956
)
$1,1546:30237271,35021956
k1,1546:34447483,35021956:4210212
)
g1,1546:34447483,35021956
)
(1,1546:5810953,36391133:28636530,770930,355841
g1,1546:5810953,36391133
(1,1546:5810953,36391133:0,770930,355841
g1,1546:5810953,36391133
(1,1546:5810953,36391133:0,550500,235932
[1,1546:5810953,36391133:0,550500,235932
(1,52:5810953,36391133:0,550500,235932
r1,1546:5810953,36391133:0,786432,235932
)
]
)
$1,1546:5810953,36391133
h1,1546:5810953,36391133:0,0,0
$1,1546:5810953,36391133
)
g1,1546:5810953,36391133
(1,1546:5810953,36391133:28636530,770930,355841
$1,1546:5810953,36391133
(1,1546:5810953,36391133:25363552,770930,355841
h1,1546:5810953,36391133:0,0,0
g1,1546:6466314,36391133
g1,1546:6611946,36391133
x1,1546:7121672,36391133
g1,1546:7267304,36391133
x1,1546:7533317,36391133
(1,1546:7533317,36120540:413062,387287,157909
h1,1546:7533317,36120540:78643,0,0
[1,1546:7611960,36120540:223008,387287,157909
(1,1546:7611960,35944424:223008,211171,0
x1,1546:7834968,35944424
)
(1,1546:7611960,36278448:223008,211171,0
x1,1546:7834968,36278448
)
]
h1,1546:7834968,36120540:78643,0,0
)
x1,1546:8794936,36391133
(1,1546:8794936,36120540:294003,295640,0
x1,1546:9056171,36120540
)
x1,1546:9436872,36391133
(1,1546:9436872,36489436:218188,303558,0
x1,1546:9622292,36489436
)
x1,1546:10201195,36391133
(1,1546:10201195,36120540:294003,295640,0
x1,1546:10462430,36120540
)
x1,1546:10869679,36391133
x1,1546:11220873,36391133
[1,1546:11220873,36614315:1896009,994112,132659
(1,1546:11220873,36007490:413062,387287,157909
h1,1546:11220873,36007490:78643,0,0
[1,1546:11299516,36007490:223008,387287,157909
(1,1546:11299516,35831374:223008,211171,0
x1,1546:11522524,35831374
)
(1,1546:11299516,36165398:223008,211171,0
x1,1546:11522524,36165398
)
]
h1,1546:11522524,36007490:78643,0,0
)
(1,1546:11220873,36614315:1896009,344064,132659
x1,1546:11580413,36614315
[1,1546:11580413,36746974:478783,431757,0
(1,1546:11580413,36456301:478783,141084,0
x1,1546:12026428,36456301
)
(1,1546:11580413,36746974:217469,201549,0
x1,1546:11765114,36746974
)
]
x1,1546:12623537,36614315
(1,1546:12623537,36483244:255776,211171,0
x1,1546:12846545,36483244
)
x1,1546:13084114,36614315
)
]
x1,1546:14085057,36391133
x1,1546:14436251,36391133
[1,1546:14436251,36614315:2000774,994112,132659
(1,1546:14436251,36007490:413062,387287,157909
h1,1546:14436251,36007490:78643,0,0
[1,1546:14514894,36007490:223008,387287,157909
(1,1546:14514894,35831374:223008,211171,0
x1,1546:14737902,35831374
)
(1,1546:14514894,36165398:223008,211171,0
x1,1546:14737902,36165398
)
]
h1,1546:14737902,36007490:78643,0,0
)
(1,1546:14436251,36614315:2000774,344064,132659
x1,1546:14795791,36614315
[1,1546:14795791,36746974:478783,431757,0
(1,1546:14795791,36456301:478783,141084,0
x1,1546:15241806,36456301
)
(1,1546:14795791,36746974:217469,201549,0
x1,1546:14980492,36746974
)
]
x1,1546:15908593,36614315
(1,1546:15943680,36483244:255776,211171,0
x1,1546:16166688,36483244
)
x1,1546:16404257,36614315
)
]
x1,1546:17072361,36391133
x1,1546:17418247,36391133
[1,1546:17418247,36594577:1777767,769677,132659
(1,1546:17418247,36120540:294003,295640,0
x1,1546:17679482,36120540
)
(1,1546:17418247,36594577:1777767,369185,132659
x1,1546:17777787,36594577
[1,1546:17777787,36727236:255776,501844,0
(1,1546:17777787,36436563:255776,211171,0
x1,1546:18000795,36436563
)
(1,1546:17777787,36727236:217469,201549,0
x1,1546:17962488,36727236
)
]
x1,1546:18667582,36594577
(1,1546:18702669,36463506:255776,211171,0
x1,1546:18925677,36463506
)
x1,1546:19163246,36594577
)
]
g1,1546:19341646,36391133
x1,1546:19851372,36391133
g1,1546:19997004,36391133
x1,1546:20590698,36391133
(1,1546:20590698,36120540:294003,295640,0
x1,1546:20851933,36120540
)
x1,1546:21232634,36391133
(1,1546:21232634,36489436:218188,303558,0
x1,1546:21418054,36489436
)
x1,1546:21996957,36391133
(1,1546:21996957,36120540:294003,295640,0
x1,1546:22258192,36120540
)
x1,1546:22598615,36391133
x1,1546:22944501,36391133
[1,1546:22944501,36614315:1896009,994112,132659
(1,1546:22944501,36007490:413062,387287,157909
h1,1546:22944501,36007490:78643,0,0
[1,1546:23023144,36007490:223008,387287,157909
(1,1546:23023144,35831374:223008,211171,0
x1,1546:23246152,35831374
)
(1,1546:23023144,36165398:223008,211171,0
x1,1546:23246152,36165398
)
]
h1,1546:23246152,36007490:78643,0,0
)
(1,1546:22944501,36614315:1896009,344064,132659
x1,1546:23304041,36614315
[1,1546:23304041,36746974:478783,431757,0
(1,1546:23304041,36456301:478783,141084,0
x1,1546:23750056,36456301
)
(1,1546:23304041,36746974:217469,201549,0
x1,1546:23488742,36746974
)
]
x1,1546:24347165,36614315
(1,1546:24347165,36483244:255776,211171,0
x1,1546:24570173,36483244
)
x1,1546:24807742,36614315
)
]
x1,1546:25741859,36391133
x1,1546:26087745,36391133
[1,1546:26087745,36614315:2000774,994112,132659
(1,1546:26087745,36007490:413062,387287,157909
h1,1546:26087745,36007490:78643,0,0
[1,1546:26166388,36007490:223008,387287,157909
(1,1546:26166388,35831374:223008,211171,0
x1,1546:26389396,35831374
)
(1,1546:26166388,36165398:223008,211171,0
x1,1546:26389396,36165398
)
]
h1,1546:26389396,36007490:78643,0,0
)
(1,1546:26087745,36614315:2000774,344064,132659
x1,1546:26447285,36614315
[1,1546:26447285,36746974:478783,431757,0
(1,1546:26447285,36456301:478783,141084,0
x1,1546:26893300,36456301
)
(1,1546:26447285,36746974:217469,201549,0
x1,1546:26631986,36746974
)
]
x1,1546:27560087,36614315
(1,1546:27595174,36483244:255776,211171,0
x1,1546:27818182,36483244
)
x1,1546:28055751,36614315
)
]
x1,1546:28790681,36391133
x1,1546:29141875,36391133
[1,1546:29141875,36594577:1777767,769677,132659
(1,1546:29141875,36120540:294003,295640,0
x1,1546:29403110,36120540
)
(1,1546:29141875,36594577:1777767,369185,132659
x1,1546:29501415,36594577
[1,1546:29501415,36727236:255776,501844,0
(1,1546:29501415,36436563:255776,211171,0
x1,1546:29724423,36436563
)
(1,1546:29501415,36727236:217469,201549,0
x1,1546:29686116,36727236
)
]
x1,1546:30391210,36594577
(1,1546:30426297,36463506:255776,211171,0
x1,1546:30649305,36463506
)
x1,1546:30886874,36594577
)
]
x1,1546:31174505,36391133
)
$1,1546:31174505,36391133
k1,1546:34447483,36391133:3272978
)
g1,1546:34447483,36391133
)
(1,1546:5810953,37780048:28636530,770930,380962
g1,1546:5810953,37780048
(1,1546:5810953,37780048:0,770930,380962
g1,1546:5810953,37780048
(1,1546:5810953,37780048:0,550500,235932
[1,1546:5810953,37780048:0,550500,235932
(1,52:5810953,37780048:0,550500,235932
r1,1546:5810953,37780048:0,786432,235932
)
]
)
$1,1546:5810953,37780048
h1,1546:5810953,37780048:0,0,0
$1,1546:5810953,37780048
)
g1,1546:5810953,37780048
(1,1546:5810953,37780048:28636530,770930,380962
$1,1546:5810953,37780048
(1,1546:5810953,37780048:24802171,770930,380962
h1,1546:5810953,37780048:0,0,0
g1,1546:6466314,37780048
g1,1546:6611946,37780048
x1,1546:7121672,37780048
g1,1546:7267304,37780048
x1,1546:7503962,37780048
(1,1546:7503962,37509455:413062,387287,157909
h1,1546:7503962,37509455:78643,0,0
[1,1546:7582605,37509455:223008,387287,157909
(1,1546:7582605,37333339:223008,211171,0
x1,1546:7805613,37333339
)
(1,1546:7582605,37667363:223008,211171,0
x1,1546:7805613,37667363
)
]
h1,1546:7805613,37509455:78643,0,0
)
x1,1546:8874049,37780048
x1,1546:9225243,37780048
[1,1546:9225243,38028351:1777767,1019233,132659
(1,1546:9225243,37396405:413062,387287,157909
h1,1546:9225243,37396405:78643,0,0
[1,1546:9303886,37396405:223008,387287,157909
(1,1546:9303886,37220289:223008,211171,0
x1,1546:9526894,37220289
)
(1,1546:9303886,37554313:223008,211171,0
x1,1546:9526894,37554313
)
]
h1,1546:9526894,37396405:78643,0,0
)
(1,1546:9225243,38028351:1777767,369185,132659
x1,1546:9584783,38028351
[1,1546:9584783,38161010:255776,501844,0
(1,1546:9584783,37870337:255776,211171,0
x1,1546:9807791,37870337
)
(1,1546:9584783,38161010:217469,201549,0
x1,1546:9769484,38161010
)
]
x1,1546:10474578,38028351
(1,1546:10509665,37897280:255776,211171,0
x1,1546:10732673,37897280
)
x1,1546:10970242,38028351
)
]
x1,1546:11705172,37780048
x1,1546:12056366,37780048
[1,1546:12056366,38003230:2000774,994112,132659
(1,1546:12056366,37396405:413062,387287,157909
h1,1546:12056366,37396405:78643,0,0
[1,1546:12135009,37396405:223008,387287,157909
(1,1546:12135009,37220289:223008,211171,0
x1,1546:12358017,37220289
)
(1,1546:12135009,37554313:223008,211171,0
x1,1546:12358017,37554313
)
]
h1,1546:12358017,37396405:78643,0,0
)
(1,1546:12056366,38003230:2000774,344064,132659
x1,1546:12415906,38003230
[1,1546:12415906,38135889:478783,431757,0
(1,1546:12415906,37845216:478783,141084,0
x1,1546:12861921,37845216
)
(1,1546:12415906,38135889:217469,201549,0
x1,1546:12600607,38135889
)
]
x1,1546:13528708,38003230
(1,1546:13563795,37872159:255776,211171,0
x1,1546:13786803,37872159
)
x1,1546:14024372,38003230
)
]
x1,1546:14650834,37780048
(1,1546:14650834,37509455:294003,295640,0
x1,1546:14912069,37509455
)
x1,1546:15292770,37780048
(1,1546:15292770,37878351:218188,303558,0
x1,1546:15478190,37878351
)
x1,1546:16057093,37780048
(1,1546:16057093,37509455:294003,295640,0
x1,1546:16318328,37509455
)
x1,1546:16658751,37780048
x1,1546:17004637,37780048
[1,1546:17004637,37958371:1896009,744556,132659
(1,1546:17004637,37509455:294003,295640,0
x1,1546:17265872,37509455
)
(1,1546:17004637,37958371:1896009,344064,132659
x1,1546:17364177,37958371
[1,1546:17364177,38091030:478783,431757,0
(1,1546:17364177,37800357:478783,141084,0
x1,1546:17810192,37800357
)
(1,1546:17364177,38091030:217469,201549,0
x1,1546:17548878,38091030
)
]
x1,1546:18407301,37958371
(1,1546:18407301,37827300:255776,211171,0
x1,1546:18630309,37827300
)
x1,1546:18867878,37958371
)
]
g1,1546:19046278,37780048
x1,1546:19556004,37780048
g1,1546:19701636,37780048
x1,1546:20336972,37780048
x1,1546:20682858,37780048
[1,1546:20682858,38028351:1777767,1019233,132659
(1,1546:20682858,37396405:413062,387287,157909
h1,1546:20682858,37396405:78643,0,0
[1,1546:20761501,37396405:223008,387287,157909
(1,1546:20761501,37220289:223008,211171,0
x1,1546:20984509,37220289
)
(1,1546:20761501,37554313:223008,211171,0
x1,1546:20984509,37554313
)
]
h1,1546:20984509,37396405:78643,0,0
)
(1,1546:20682858,38028351:1777767,369185,132659
x1,1546:21042398,38028351
[1,1546:21042398,38161010:255776,501844,0
(1,1546:21042398,37870337:255776,211171,0
x1,1546:21265406,37870337
)
(1,1546:21042398,38161010:217469,201549,0
x1,1546:21227099,38161010
)
]
x1,1546:21932193,38028351
(1,1546:21967280,37897280:255776,211171,0
x1,1546:22190288,37897280
)
x1,1546:22427857,38028351
)
]
x1,1546:23095961,37780048
x1,1546:23441847,37780048
[1,1546:23441847,38003230:2000774,994112,132659
(1,1546:23441847,37396405:413062,387287,157909
h1,1546:23441847,37396405:78643,0,0
[1,1546:23520490,37396405:223008,387287,157909
(1,1546:23520490,37220289:223008,211171,0
x1,1546:23743498,37220289
)
(1,1546:23520490,37554313:223008,211171,0
x1,1546:23743498,37554313
)
]
h1,1546:23743498,37396405:78643,0,0
)
(1,1546:23441847,38003230:2000774,344064,132659
x1,1546:23801387,38003230
[1,1546:23801387,38135889:478783,431757,0
(1,1546:23801387,37845216:478783,141084,0
x1,1546:24247402,37845216
)
(1,1546:23801387,38135889:217469,201549,0
x1,1546:23986088,38135889
)
]
x1,1546:24914189,38003230
(1,1546:24949276,37872159:255776,211171,0
x1,1546:25172284,37872159
)
x1,1546:25409853,38003230
)
]
x1,1546:26036315,37780048
(1,1546:26036315,37509455:294003,295640,0
x1,1546:26297550,37509455
)
x1,1546:26678251,37780048
(1,1546:26678251,37878351:218188,303558,0
x1,1546:26863671,37878351
)
x1,1546:27442574,37780048
(1,1546:27442574,37509455:294003,295640,0
x1,1546:27703809,37509455
)
x1,1546:28111058,37780048
x1,1546:28462252,37780048
[1,1546:28462252,37958371:1896009,744556,132659
(1,1546:28462252,37509455:294003,295640,0
x1,1546:28723487,37509455
)
(1,1546:28462252,37958371:1896009,344064,132659
x1,1546:28821792,37958371
[1,1546:28821792,38091030:478783,431757,0
(1,1546:28821792,37800357:478783,141084,0
x1,1546:29267807,37800357
)
(1,1546:28821792,38091030:217469,201549,0
x1,1546:29006493,38091030
)
]
x1,1546:29864916,37958371
(1,1546:29864916,37827300:255776,211171,0
x1,1546:30087924,37827300
)
x1,1546:30325493,37958371
)
]
x1,1546:30613124,37780048
)
$1,1546:30613124,37780048
k1,1546:34447483,37780048:3834359
)
g1,1546:34447483,37780048
)
(1,1546:5810953,39081034:28636530,657880,336103
g1,1546:5810953,39081034
(1,1546:5810953,39081034:0,657880,336103
g1,1546:5810953,39081034
(1,1546:5810953,39081034:0,550500,235932
[1,1546:5810953,39081034:0,550500,235932
(1,52:5810953,39081034:0,550500,235932
r1,1546:5810953,39081034:0,786432,235932
)
]
)
$1,1546:5810953,39081034
h1,1546:5810953,39081034:0,0,0
$1,1546:5810953,39081034
)
g1,1546:5810953,39081034
(1,1546:5810953,39081034:28636530,657880,336103
$1,1546:5810953,39081034
(1,1546:5810953,39081034:26356773,657880,336103
h1,1546:5810953,39081034:0,0,0
g1,1546:6466314,39081034
g1,1546:6611946,39081034
x1,1546:7121672,39081034
g1,1546:7267304,39081034
x1,1546:7860998,39081034
(1,1546:7860998,38810441:294003,295640,0
x1,1546:8122233,38810441
)
(1,1546:8155001,39081034:1094089,455111,0
x1,1546:9249090,39081034
)
(1,1546:9249090,39081034:1094089,455111,0
x1,1546:10343179,39081034
)
x1,1546:11089560,39081034
[1,1546:11089560,39284478:1777767,769677,132659
(1,1546:11089560,38810441:294003,295640,0
x1,1546:11350795,38810441
)
(1,1546:11089560,39284478:1777767,369185,132659
x1,1546:11449100,39284478
[1,1546:11449100,39417137:255776,501844,0
(1,1546:11449100,39126464:255776,211171,0
x1,1546:11672108,39126464
)
(1,1546:11449100,39417137:217469,201549,0
x1,1546:11633801,39417137
)
]
x1,1546:12338895,39284478
(1,1546:12373982,39153407:255776,211171,0
x1,1546:12596990,39153407
)
x1,1546:12834559,39284478
)
]
g1,1546:13012959,39081034
x1,1546:13522685,39081034
g1,1546:13668317,39081034
x1,1546:13904975,39081034
(1,1546:13904975,38810441:413062,387287,157909
h1,1546:13904975,38810441:78643,0,0
[1,1546:13983618,38810441:223008,387287,157909
(1,1546:13983618,38634325:223008,211171,0
x1,1546:14206626,38634325
)
(1,1546:13983618,38968349:223008,211171,0
x1,1546:14206626,38968349
)
]
h1,1546:14206626,38810441:78643,0,0
)
x1,1546:15239412,39081034
(1,1546:15239412,38810441:294003,295640,0
x1,1546:15500647,38810441
)
x1,1546:16454031,39081034
x1,1546:16805225,39081034
[1,1546:16805225,39259357:2000774,744556,132659
(1,1546:16805225,38810441:294003,295640,0
x1,1546:17066460,38810441
)
(1,1546:16805225,39259357:2000774,344064,132659
x1,1546:17164765,39259357
[1,1546:17164765,39392016:478783,431757,0
(1,1546:17164765,39101343:478783,141084,0
x1,1546:17610780,39101343
)
(1,1546:17164765,39392016:217469,201549,0
x1,1546:17349466,39392016
)
]
x1,1546:18277567,39259357
(1,1546:18312654,39128286:255776,211171,0
x1,1546:18535662,39128286
)
x1,1546:18773231,39259357
)
]
x1,1546:19880061,39081034
(1,1546:19880061,39224485:1777767,369185,132659
x1,1546:20239601,39224485
[1,1546:20239601,39357144:255776,501844,0
(1,1546:20239601,39066471:255776,211171,0
x1,1546:20462609,39066471
)
(1,1546:20239601,39357144:217469,201549,0
x1,1546:20424302,39357144
)
]
x1,1546:21129396,39224485
(1,1546:21164483,39093414:255776,211171,0
x1,1546:21387491,39093414
)
x1,1546:21625060,39224485
)
g1,1546:21803460,39081034
x1,1546:22313186,39081034
g1,1546:22458818,39081034
x1,1546:23453011,39081034
(1,1546:23453011,39179337:1019380,313481,196374
x1,1546:23812551,39179337
[1,1546:23812551,39311996:627072,431757,63715
(1,1546:23812551,39021323:478783,141084,0
x1,1546:24258566,39021323
)
(1,1546:23812551,39311996:627072,201549,63715
x1,1546:24406855,39311996
)
]
)
x1,1546:25066085,39081034
(1,1546:25066085,38810441:294003,295640,0
x1,1546:25327320,38810441
)
x1,1546:25708021,39081034
(1,1546:25708021,39179337:218188,303558,0
x1,1546:25893441,39179337
)
x1,1546:26472344,39081034
(1,1546:26472344,38810441:294003,295640,0
x1,1546:26733579,38810441
)
x1,1546:27074002,39081034
x1,1546:27419888,39081034
[1,1546:27419888,39259357:1896009,744556,132659
(1,1546:27419888,38810441:294003,295640,0
x1,1546:27681123,38810441
)
(1,1546:27419888,39259357:1896009,344064,132659
x1,1546:27779428,39259357
[1,1546:27779428,39392016:478783,431757,0
(1,1546:27779428,39101343:478783,141084,0
x1,1546:28225443,39101343
)
(1,1546:27779428,39392016:217469,201549,0
x1,1546:27964129,39392016
)
]
x1,1546:28822552,39259357
(1,1546:28822552,39128286:255776,211171,0
x1,1546:29045560,39128286
)
x1,1546:29283129,39259357
)
]
x1,1546:30389959,39081034
(1,1546:30389959,39224485:1777767,369185,132659
x1,1546:30749499,39224485
[1,1546:30749499,39357144:255776,501844,0
(1,1546:30749499,39066471:255776,211171,0
x1,1546:30972507,39066471
)
(1,1546:30749499,39357144:217469,201549,0
x1,1546:30934200,39357144
)
]
x1,1546:31639294,39224485
(1,1546:31674381,39093414:255776,211171,0
x1,1546:31897389,39093414
)
x1,1546:32134958,39224485
)
)
$1,1546:32167726,39081034
k1,1546:34447483,39081034:2279757
)
g1,1546:34447483,39081034
)
(1,1546:5810953,40245514:28636530,566233,276110
g1,1546:5810953,40245514
(1,1546:5810953,40245514:0,566233,276110
g1,1546:5810953,40245514
(1,1546:5810953,40245514:0,550500,235932
[1,1546:5810953,40245514:0,550500,235932
(1,52:5810953,40245514:0,550500,235932
r1,1546:5810953,40245514:0,786432,235932
)
]
)
$1,1546:5810953,40245514
h1,1546:5810953,40245514:0,0,0
$1,1546:5810953,40245514
)
g1,1546:5810953,40245514
(1,1546:5810953,40245514:28636530,566233,276110
$1,1546:5810953,40245514
(1,1546:5810953,40245514:22045635,566233,276110
h1,1546:5810953,40245514:0,0,0
g1,1546:6466314,40245514
g1,1546:6611946,40245514
x1,1546:7121672,40245514
g1,1546:7267304,40245514
x1,1546:7860998,40245514
(1,1546:7860998,39974921:294003,295640,0
x1,1546:8122233,39974921
)
x1,1546:8502934,40245514
(1,1546:8502934,40343817:218188,303558,0
x1,1546:8688354,40343817
)
x1,1546:9267257,40245514
(1,1546:9267257,39974921:294003,295640,0
x1,1546:9528492,39974921
)
x1,1546:9868915,40245514
x1,1546:10214801,40245514
(1,1546:10214801,40363844:1896009,344064,132659
x1,1546:10574341,40363844
[1,1546:10574341,40496503:478783,431757,0
(1,1546:10574341,40205830:478783,141084,0
x1,1546:11020356,40205830
)
(1,1546:10574341,40496503:217469,201549,0
x1,1546:10759042,40496503
)
]
x1,1546:11617465,40363844
(1,1546:11617465,40232773:255776,211171,0
x1,1546:11840473,40232773
)
x1,1546:12078042,40363844
)
x1,1546:12886549,40245514
(1,1546:12886549,39974921:294003,295640,0
x1,1546:13147784,39974921
)
x1,1546:13528485,40245514
(1,1546:13528485,40343817:218188,303558,0
x1,1546:13713905,40343817
)
x1,1546:14292808,40245514
(1,1546:14292808,39974921:294003,295640,0
x1,1546:14554043,39974921
)
x1,1546:14961292,40245514
x1,1546:15312486,40245514
(1,1546:15312486,40363844:1896009,344064,132659
x1,1546:15672026,40363844
[1,1546:15672026,40496503:478783,431757,0
(1,1546:15672026,40205830:478783,141084,0
x1,1546:16118041,40205830
)
(1,1546:15672026,40496503:217469,201549,0
x1,1546:15856727,40496503
)
]
x1,1546:16715150,40363844
(1,1546:16715150,40232773:255776,211171,0
x1,1546:16938158,40232773
)
x1,1546:17175727,40363844
)
x1,1546:18364707,40245514
(1,1546:18364707,40343817:230742,282169,0
x1,1546:18562681,40343817
)
x1,1546:18923130,40245514
(1,1546:18923130,40388965:1777767,369185,132659
x1,1546:19282670,40388965
[1,1546:19282670,40521624:255776,501844,0
(1,1546:19282670,40230951:255776,211171,0
x1,1546:19505678,40230951
)
(1,1546:19282670,40521624:217469,201549,0
x1,1546:19467371,40521624
)
]
x1,1546:20172465,40388965
(1,1546:20207552,40257894:255776,211171,0
x1,1546:20430560,40257894
)
x1,1546:20668129,40388965
)
g1,1546:20846529,40245514
x1,1546:21356255,40245514
g1,1546:21501887,40245514
x1,1546:22575949,40245514
(1,1546:22575949,40363844:2000774,344064,132659
x1,1546:22935489,40363844
[1,1546:22935489,40496503:478783,431757,0
(1,1546:22935489,40205830:478783,141084,0
x1,1546:23381504,40205830
)
(1,1546:22935489,40496503:217469,201549,0
x1,1546:23120190,40496503
)
]
x1,1546:24048291,40363844
(1,1546:24083378,40232773:255776,211171,0
x1,1546:24306386,40232773
)
x1,1546:24543955,40363844
)
x1,1546:25478072,40245514
x1,1546:25823958,40245514
(1,1546:25823958,40388965:1777767,369185,132659
x1,1546:26183498,40388965
[1,1546:26183498,40521624:255776,501844,0
(1,1546:26183498,40230951:255776,211171,0
x1,1546:26406506,40230951
)
(1,1546:26183498,40521624:217469,201549,0
x1,1546:26368199,40521624
)
]
x1,1546:27073293,40388965
(1,1546:27108380,40257894:255776,211171,0
x1,1546:27331388,40257894
)
x1,1546:27568957,40388965
)
x1,1546:27856588,40245514
)
$1,1546:27856588,40245514
k1,1546:34447483,40245514:6590895
)
g1,1546:34447483,40245514
)
(1,1546:5810953,41350001:28636530,566233,276110
g1,1546:5810953,41350001
(1,1546:5810953,41350001:0,566233,276110
g1,1546:5810953,41350001
(1,1546:5810953,41350001:0,550500,235932
[1,1546:5810953,41350001:0,550500,235932
(1,52:5810953,41350001:0,550500,235932
r1,1546:5810953,41350001:0,786432,235932
)
]
)
$1,1546:5810953,41350001
h1,1546:5810953,41350001:0,0,0
$1,1546:5810953,41350001
)
g1,1546:5810953,41350001
(1,1546:5810953,41350001:28636530,566233,276110
$1,1546:5810953,41350001
(1,1546:5810953,41350001:28636530,566233,276110
h1,1546:5810953,41350001:0,0,0
g1,1546:6466314,41350001
g1,1546:6611946,41350001
x1,1546:7121672,41350001
g1,1546:7267304,41350001
x1,1546:8115861,41350001
(1,1546:8115861,41079408:294003,295640,0
x1,1546:8377096,41079408
)
x1,1546:8757797,41350001
(1,1546:8757797,41448304:218188,303558,0
x1,1546:8943217,41448304
)
x1,1546:9522120,41350001
(1,1546:9522120,41079408:294003,295640,0
x1,1546:9783355,41079408
)
x1,1546:10190604,41350001
x1,1546:10541798,41350001
(1,1546:10541798,41468331:1896009,344064,132659
x1,1546:10901338,41468331
[1,1546:10901338,41600990:478783,431757,0
(1,1546:10901338,41310317:478783,141084,0
x1,1546:11347353,41310317
)
(1,1546:10901338,41600990:217469,201549,0
x1,1546:11086039,41600990
)
]
x1,1546:11944462,41468331
(1,1546:11944462,41337260:255776,211171,0
x1,1546:12167470,41337260
)
x1,1546:12405039,41468331
)
x1,1546:13339156,41350001
x1,1546:13685042,41350001
(1,1546:13685042,41468331:2000774,344064,132659
x1,1546:14044582,41468331
[1,1546:14044582,41600990:478783,431757,0
(1,1546:14044582,41310317:478783,141084,0
x1,1546:14490597,41310317
)
(1,1546:14044582,41600990:217469,201549,0
x1,1546:14229283,41600990
)
]
x1,1546:15157384,41468331
(1,1546:15192471,41337260:255776,211171,0
x1,1546:15415479,41337260
)
x1,1546:15653048,41468331
)
g1,1546:15831448,41350001
x1,1546:16341174,41350001
g1,1546:16486806,41350001
x1,1546:17080500,41350001
(1,1546:17080500,41079408:294003,295640,0
x1,1546:17341735,41079408
)
x1,1546:17722436,41350001
(1,1546:17722436,41448304:218188,303558,0
x1,1546:17907856,41448304
)
x1,1546:18486759,41350001
(1,1546:18486759,41079408:294003,295640,0
x1,1546:18747994,41079408
)
x1,1546:19155243,41350001
x1,1546:19506437,41350001
(1,1546:19506437,41468331:1896009,344064,132659
x1,1546:19865977,41468331
[1,1546:19865977,41600990:478783,431757,0
(1,1546:19865977,41310317:478783,141084,0
x1,1546:20311992,41310317
)
(1,1546:19865977,41600990:217469,201549,0
x1,1546:20050678,41600990
)
]
x1,1546:20909101,41468331
(1,1546:20909101,41337260:255776,211171,0
x1,1546:21132109,41337260
)
x1,1546:21369678,41468331
)
x1,1546:22731371,41350001
(1,1546:22731371,41493452:1777767,369185,132659
x1,1546:23090911,41493452
[1,1546:23090911,41626111:255776,501844,0
(1,1546:23090911,41335438:255776,211171,0
x1,1546:23313919,41335438
)
(1,1546:23090911,41626111:217469,201549,0
x1,1546:23275612,41626111
)
]
x1,1546:23980706,41493452
(1,1546:24015793,41362381:255776,211171,0
x1,1546:24238801,41362381
)
x1,1546:24476370,41493452
)
g1,1546:24654770,41350001
x1,1546:25164496,41350001
g1,1546:25310128,41350001
x1,1546:26650203,41350001
(1,1546:26650203,41468331:2000774,344064,132659
x1,1546:27009743,41468331
[1,1546:27009743,41600990:478783,431757,0
(1,1546:27009743,41310317:478783,141084,0
x1,1546:27455758,41310317
)
(1,1546:27009743,41600990:217469,201549,0
x1,1546:27194444,41600990
)
]
x1,1546:28122545,41468331
(1,1546:28157632,41337260:255776,211171,0
x1,1546:28380640,41337260
)
x1,1546:28618209,41468331
)
x1,1546:29244671,41350001
(1,1546:29244671,41079408:294003,295640,0
x1,1546:29505906,41079408
)
x1,1546:29886607,41350001
(1,1546:29886607,41448304:218188,303558,0
x1,1546:30072027,41448304
)
x1,1546:30650930,41350001
(1,1546:30650930,41079408:294003,295640,0
x1,1546:30912165,41079408
)
(1,1546:30944933,41350001:901122,455111,0
x1,1546:31836954,41350001
)
x1,1546:32592436,41350001
(1,1546:32592436,41493452:1673002,369185,132659
x1,1546:32951976,41493452
[1,1546:32951976,41626111:255776,501844,0
(1,1546:32951976,41335438:255776,211171,0
x1,1546:33174984,41335438
)
(1,1546:32951976,41626111:217469,201549,0
x1,1546:33136677,41626111
)
]
x1,1546:33772093,41493452
(1,1546:33772093,41362381:255776,211171,0
x1,1546:33995101,41362381
)
x1,1546:34232670,41493452
)
x1,1546:34447483,41350001
)
$1,1546:34447483,41350001
g1,1546:34447483,41350001
)
g1,1546:34447483,41350001
)
(1,1546:5810953,42659185:28636530,770930,380962
g1,1546:5810953,42659185
(1,1546:5810953,42659185:0,770930,380962
g1,1546:5810953,42659185
(1,1546:5810953,42659185:0,550500,235932
[1,1546:5810953,42659185:0,550500,235932
(1,52:5810953,42659185:0,550500,235932
r1,1546:5810953,42659185:0,786432,235932
)
]
)
$1,1546:5810953,42659185
h1,1546:5810953,42659185:0,0,0
$1,1546:5810953,42659185
)
g1,1546:5810953,42659185
(1,1546:5810953,42659185:28636530,770930,380962
$1,1546:5810953,42659185
(1,1546:5810953,42659185:26288964,770930,380962
h1,1546:5810953,42659185:0,0,0
g1,1546:6466314,42659185
g1,1546:6611946,42659185
x1,1546:7121672,42659185
g1,1546:7267304,42659185
x1,1546:7860998,42659185
(1,1546:7860998,42388592:294003,295640,0
x1,1546:8122233,42388592
)
x1,1546:8502934,42659185
(1,1546:8502934,42757488:218188,303558,0
x1,1546:8688354,42757488
)
x1,1546:9267257,42659185
(1,1546:9267257,42388592:294003,295640,0
x1,1546:9528492,42388592
)
x1,1546:9935741,42659185
x1,1546:10286935,42659185
(1,1546:10286935,42777515:1896009,344064,132659
x1,1546:10646475,42777515
[1,1546:10646475,42910174:478783,431757,0
(1,1546:10646475,42619501:478783,141084,0
x1,1546:11092490,42619501
)
(1,1546:10646475,42910174:217469,201549,0
x1,1546:10831176,42910174
)
]
x1,1546:11689599,42777515
(1,1546:11689599,42646444:255776,211171,0
x1,1546:11912607,42646444
)
x1,1546:12150176,42777515
)
x1,1546:12885106,42659185
x1,1546:13236300,42659185
[1,1546:13236300,42882367:2000774,994112,132659
(1,1546:13236300,42275542:413062,387287,157909
h1,1546:13236300,42275542:78643,0,0
[1,1546:13314943,42275542:223008,387287,157909
(1,1546:13314943,42099426:223008,211171,0
x1,1546:13537951,42099426
)
(1,1546:13314943,42433450:223008,211171,0
x1,1546:13537951,42433450
)
]
h1,1546:13537951,42275542:78643,0,0
)
(1,1546:13236300,42882367:2000774,344064,132659
x1,1546:13595840,42882367
[1,1546:13595840,43015026:478783,431757,0
(1,1546:13595840,42724353:478783,141084,0
x1,1546:14041855,42724353
)
(1,1546:13595840,43015026:217469,201549,0
x1,1546:13780541,43015026
)
]
x1,1546:14708642,42882367
(1,1546:14743729,42751296:255776,211171,0
x1,1546:14966737,42751296
)
x1,1546:15204306,42882367
)
]
x1,1546:15939236,42659185
x1,1546:16290430,42659185
[1,1546:16290430,42907488:1777767,1019233,132659
(1,1546:16290430,42275542:413062,387287,157909
h1,1546:16290430,42275542:78643,0,0
[1,1546:16369073,42275542:223008,387287,157909
(1,1546:16369073,42099426:223008,211171,0
x1,1546:16592081,42099426
)
(1,1546:16369073,42433450:223008,211171,0
x1,1546:16592081,42433450
)
]
h1,1546:16592081,42275542:78643,0,0
)
(1,1546:16290430,42907488:1777767,369185,132659
x1,1546:16649970,42907488
[1,1546:16649970,43040147:255776,501844,0
(1,1546:16649970,42749474:255776,211171,0
x1,1546:16872978,42749474
)
(1,1546:16649970,43040147:217469,201549,0
x1,1546:16834671,43040147
)
]
x1,1546:17539765,42907488
(1,1546:17574852,42776417:255776,211171,0
x1,1546:17797860,42776417
)
x1,1546:18035429,42907488
)
]
x1,1546:18661891,42659185
(1,1546:18661891,42388592:294003,295640,0
x1,1546:18923126,42388592
)
x1,1546:19303827,42659185
(1,1546:19303827,42757488:218188,303558,0
x1,1546:19489247,42757488
)
x1,1546:20068150,42659185
(1,1546:20068150,42388592:294003,295640,0
x1,1546:20329385,42388592
)
(1,1546:20362153,42659185:901122,455111,0
x1,1546:21254174,42659185
)
x1,1546:22009656,42659185
(1,1546:22009656,42802636:1673002,369185,132659
x1,1546:22369196,42802636
[1,1546:22369196,42935295:255776,501844,0
(1,1546:22369196,42644622:255776,211171,0
x1,1546:22592204,42644622
)
(1,1546:22369196,42935295:217469,201549,0
x1,1546:22553897,42935295
)
]
x1,1546:23189313,42802636
(1,1546:23189313,42671565:255776,211171,0
x1,1546:23412321,42671565
)
x1,1546:23649890,42802636
)
g1,1546:23828290,42659185
x1,1546:24338016,42659185
g1,1546:24483648,42659185
x1,1546:25314000,42659185
(1,1546:25314000,42388592:294003,295640,0
x1,1546:25575235,42388592
)
x1,1546:26525505,42659185
[1,1546:26525505,42837508:2000774,744556,132659
(1,1546:26525505,42388592:294003,295640,0
x1,1546:26786740,42388592
)
(1,1546:26525505,42837508:2000774,344064,132659
x1,1546:26885045,42837508
[1,1546:26885045,42970167:478783,431757,0
(1,1546:26885045,42679494:478783,141084,0
x1,1546:27331060,42679494
)
(1,1546:26885045,42970167:217469,201549,0
x1,1546:27069746,42970167
)
]
x1,1546:27997847,42837508
(1,1546:28032934,42706437:255776,211171,0
x1,1546:28255942,42706437
)
x1,1546:28493511,42837508
)
]
x1,1546:29771462,42659185
[1,1546:29771462,42837508:2000774,744556,132659
(1,1546:29771462,42388592:294003,295640,0
x1,1546:30032697,42388592
)
(1,1546:29771462,42837508:2000774,344064,132659
x1,1546:30131002,42837508
[1,1546:30131002,42970167:478783,431757,0
(1,1546:30131002,42679494:478783,141084,0
x1,1546:30577017,42679494
)
(1,1546:30131002,42970167:217469,201549,0
x1,1546:30315703,42970167
)
]
x1,1546:31243804,42837508
(1,1546:31278891,42706437:255776,211171,0
x1,1546:31501899,42706437
)
x1,1546:31739468,42837508
)
]
x1,1546:32099917,42659185
)
$1,1546:32099917,42659185
k1,1546:34447483,42659185:2347566
)
g1,1546:34447483,42659185
)
(1,1546:5810953,43960171:28636530,657880,235932
g1,1546:5810953,43960171
(1,1546:5810953,43960171:0,657880,235932
g1,1546:5810953,43960171
(1,1546:5810953,43960171:0,550500,235932
[1,1546:5810953,43960171:0,550500,235932
(1,52:5810953,43960171:0,550500,235932
r1,1546:5810953,43960171:0,786432,235932
)
]
)
$1,1546:5810953,43960171
h1,1546:5810953,43960171:0,0,0
$1,1546:5810953,43960171
)
g1,1546:5810953,43960171
(1,1546:5810953,43960171:28636530,657880,235932
$1,1546:5810953,43960171
(1,1546:5810953,43960171:10279649,657880,163840
h1,1546:5810953,43960171:0,0,0
g1,1546:5992993,43960171
x1,1546:6502719,43960171
g1,1546:6684759,43960171
x1,1546:7153159,43960171
(1,1546:7153159,44058474:294003,295640,0
x1,1546:7414394,44058474
)
x1,1546:8337816,43960171
(1,1546:8337816,44058474:294003,295640,0
x1,1546:8599051,44058474
)
x1,1546:8886682,43960171
(1,1546:8886682,43960171:1001247,282168,127431
x1,1546:9887929,43960171
)
x1,1546:10707131,43960171
(1,1546:10707131,43689578:413062,387287,157909
h1,1546:10707131,43689578:78643,0,0
[1,1546:10785774,43689578:223008,387287,157909
(1,1546:10785774,43513462:223008,211171,0
x1,1546:11008782,43513462
)
(1,1546:10785774,43847486:223008,211171,0
x1,1546:11008782,43847486
)
]
h1,1546:11008782,43689578:78643,0,0
)
g1,1546:11265825,43960171
x1,1546:11775551,43960171
g1,1546:11921183,43960171
x1,1546:12187196,43960171
(1,1546:12187196,43689578:413062,387287,157909
h1,1546:12187196,43689578:78643,0,0
[1,1546:12265839,43689578:223008,387287,157909
(1,1546:12265839,43513462:223008,211171,0
x1,1546:12488847,43513462
)
(1,1546:12265839,43847486:223008,211171,0
x1,1546:12488847,43847486
)
]
h1,1546:12488847,43689578:78643,0,0
)
x1,1546:13323521,43960171
(1,1546:13323521,44058474:294003,295640,0
x1,1546:13584756,44058474
)
x1,1546:14508178,43960171
x1,1546:16090602,43960171
)
$1,1546:16090602,43960171
k1,1546:34447482,43960171:18356880
)
g1,1546:34447483,43960171
)
]
]
)
$1,1546:34447483,38907513
)
g1,1546:34447483,38907513
)
k1,1546:35522151,38907513:1074668
(1,1546:35522151,38907513:0,5616270,6140558
(1,1546:35522151,38907513:0,0,6140558
k1,1546:33847337,38907513:-1674814
[1,1546:33847337,38907513:1674814,0,6140558
h1,1546:33847337,38907513:0,0,5288590
(1,1546:33847337,44812139:1674814,550500,235932
(1,1546:33847337,44812139:0,550500,235932
[1,1546:33847337,44812139:0,550500,235932
(1,52:33847337,44812139:0,550500,235932
r1,1546:33847337,44812139:0,786432,235932
)
]
)
(1,1546:33847337,44812139:1674814,491520,163840
x1,1546:35267288,44812139
x1,1546:35522151,44812139
)
)
]
)
)
k1,1546:35522151,38907513:0
)
]
)
]
(1,1567:4736286,49328947:30785865,422343,0
(1,1567:4736286,49328947:30785865,422343,0
k1,1567:19801538,49328947:15065252
x1,1567:20456900,49328947
k1,1567:35522152,49328947:15065252
)
)
]
]
!92305
}22
!11
{23
[1,1647:4736286,49328947:30785865,44592661,0
[1,1647:4736286,49328947:30785865,47017493,0
[1,1647:4736286,3097886:30785865,786432,0
(1,1647:4736286,3097886:30785865,0,0
h1,1647:4736286,3097886:30785865,0,0
)
]
[1,1647:4736286,47362867:30785865,42626581,0
(1,1550:4736286,5391646:30785865,533465,368871
h1,1548:4736286,5391646:983040,0,0
x1,1548:6941928,5391646
k1,1548:7208931,5391646:267003
x1,1548:7744867,5391646
k1,1548:8142222,5391646:397355
x1,1548:9707808,5391646
k1,1548:9970462,5391646:262654
x1,1548:10443778,5391646
x1,1548:10716844,5391646
k1,1548:10970658,5391646:253814
x1,1548:12410633,5391646
x1,1548:12683699,5391646
k1,1548:12937514,5391646:253815
x1,1548:13847738,5391646
k1,1548:14101552,5391646:253814
x1,1548:14465642,5391646
x1,1548:16162301,5391646
k1,1548:16416115,5391646:253814
x1,1548:16944046,5391646
k1,1548:17197860,5391646:253814
$1,1548:17197860,5391646
x1,1548:18337689,5391646
(1,1548:18337689,5153821:294003,295640,0
x1,1548:18598924,5153821
)
x1,1548:18939347,5391646
x1,1548:19285233,5391646
[1,1548:19285233,5627858:1673002,769677,132659
(1,1548:19285233,5153821:294003,295640,0
x1,1548:19546468,5153821
)
(1,1548:19285233,5627858:1673002,369185,132659
x1,1548:19644773,5627858
[1,1548:19644773,5760517:255776,501844,0
(1,1548:19644773,5469844:255776,211171,0
x1,1548:19867781,5469844
)
(1,1548:19644773,5760517:217469,201549,0
x1,1548:19829474,5760517
)
]
x1,1548:20464890,5627858
(1,1548:20464890,5496787:255776,211171,0
x1,1548:20687898,5496787
)
x1,1548:20925467,5627858
)
]
$1,1548:20958235,5391646
k1,1548:21212049,5391646:253814
x1,1548:22267910,5391646
k1,1548:22521725,5391646:253815
$1,1548:22521725,5391646
x1,1548:23661554,5391646
(1,1548:23661554,5153821:294003,295640,0
x1,1548:23922789,5153821
)
x1,1548:24330038,5391646
x1,1548:24681232,5391646
[1,1548:24681232,5627858:1673002,769677,132659
(1,1548:24681232,5153821:294003,295640,0
x1,1548:24942467,5153821
)
(1,1548:24681232,5627858:1673002,369185,132659
x1,1548:25040772,5627858
[1,1548:25040772,5760517:255776,501844,0
(1,1548:25040772,5469844:255776,211171,0
x1,1548:25263780,5469844
)
(1,1548:25040772,5760517:217469,201549,0
x1,1548:25225473,5760517
)
]
x1,1548:25860889,5627858
(1,1548:25860889,5496787:255776,211171,0
x1,1548:26083897,5496787
)
x1,1548:26321466,5627858
)
]
$1,1548:26354234,5391646
x1,1548:26536279,5391646
k1,1548:26933633,5391646:397354
x1,1548:29555081,5391646
k1,1549:29808895,5391646:253814
$1,1549:29808895,5391646
x1,1549:30074908,5391646
(1,1549:30074908,5153821:294003,295640,0
x1,1549:30336143,5153821
)
x1,1549:30716844,5391646
(1,1549:30716844,5489949:218188,303558,0
x1,1549:30902264,5489949
)
x1,1549:31481167,5391646
$1,1549:31481167,5391646
k1,1549:31734982,5391646:253815
x1,1549:32317526,5391646
k1,1549:32571340,5391646:253814
$1,1549:32571340,5391646
(1,1549:32571340,5391646:1347133,491520,163840
(1,1549:32571340,5391646:1347133,491520,163840
(1,1549:32571340,5391646:1347133,491520,163840
x1,1549:33663610,5391646
h1,1549:33663610,5391646:0,0,0
x1,1549:33918473,5391646
)
)
)
(1,1549:33918473,5588253:294003,295640,0
x1,1549:34179708,5588253
)
$1,1549:34212476,5391646
k1,1549:34466290,5391646:253814
x1,1549:35522151,5391646
k1,1549:35522151,5391646:0
)
(1,1550:4736286,6281164:30785865,455111,127431
x1,1550:6232695,6281164
g1,1549:6451148,6281164
$1,1549:6451148,6281164
x1,1549:7415983,6281164
g1,1549:7598023,6281164
x1,1549:8107749,6281164
g1,1549:8289789,6281164
x1,1549:8835924,6281164
(1,1549:8835924,6281164:901122,455111,0
x1,1549:9727945,6281164
)
x1,1549:10155746,6281164
g1,1549:10301378,6281164
x1,1549:10811104,6281164
g1,1549:10956736,6281164
(1,1549:10956736,6281164:1094089,455111,0
x1,1549:12050825,6281164
)
(1,1549:12050825,6281164:1094089,455111,0
x1,1549:13144914,6281164
)
x1,1549:13563614,6281164
$1,1549:13563614,6281164
x1,1549:13745659,6281164
g1,1549:13964112,6281164
x1,1549:14437428,6281164
x1,1549:14710494,6281164
g1,1549:14928947,6281164
x1,1549:16368922,6281164
x1,1549:16641988,6281164
k1,1550:35522152,6281164:18880164
g1,1550:35522152,6281164
)
(1,1567:4736286,12654502:30785865,5328403,5000723
[1,1567:4736286,12654502:30785865,5328403,5000723
(1,1567:4736286,12556198:30785865,5426707,5099027
k1,1567:4736286,12556198:0
(1,1567:4736286,12556198:27963450,5426707,5099027
(1,1567:4736286,12556198:0,550500,235932
[1,1567:4736286,12556198:0,550500,235932
(1,52:4736286,12556198:0,550500,235932
r1,1567:4736286,12556198:0,786432,235932
)
]
)
(1,1567:5883887,12556198:26815849,5426707,5099027
$1,1567:5883887,12556198
(1,1567:5883887,12556198:26815849,5426707,5099027
[1,1567:5883887,12556198:26815849,5426707,5099027
[1,1567:5883887,17419293:26815849,10289802,235932
(1,1567:5883887,7695724:26815849,566233,336103
g1,1567:5883887,7695724
(1,1567:5883887,7695724:0,566233,336103
g1,1567:5883887,7695724
(1,1567:5883887,7695724:0,550500,235932
[1,1567:5883887,7695724:0,550500,235932
(1,52:5883887,7695724:0,550500,235932
r1,1567:5883887,7695724:0,786432,235932
)
]
)
$1,1567:5883887,7695724
h1,1567:5883887,7695724:0,0,0
$1,1567:5883887,7695724
)
g1,1567:5883887,7695724
(1,1567:5883887,7695724:26815849,566233,336103
$1,1567:5883887,7695724
(1,1567:5883887,7695724:7197752,566233,336103
h1,1567:5883887,7695724:0,0,0
x1,1567:6825514,7695724
(1,1567:6825514,7794027:218188,303558,0
x1,1567:7010934,7794027
)
x1,1567:7589837,7695724
(1,1567:7589837,7425131:294003,295640,0
x1,1567:7851072,7425131
)
x1,1567:8258321,7695724
g1,1567:8427466,7695724
x1,1567:8937192,7695724
g1,1567:9082824,7695724
x1,1567:9696770,7695724
(1,1567:9696770,7794027:218188,303558,0
x1,1567:9882190,7794027
)
x1,1567:10461093,7695724
(1,1567:10461093,7425131:294003,295640,0
x1,1567:10722328,7425131
)
x1,1567:11062751,7695724
x1,1567:11408637,7695724
[1,1567:11408637,7899168:1673002,769677,132659
(1,1567:11408637,7425131:294003,295640,0
x1,1567:11669872,7425131
)
(1,1567:11408637,7899168:1673002,369185,132659
x1,1567:11768177,7899168
[1,1567:11768177,8031827:255776,501844,0
(1,1567:11768177,7741154:255776,211171,0
x1,1567:11991185,7741154
)
(1,1567:11768177,8031827:217469,201549,0
x1,1567:11952878,8031827
)
]
x1,1567:12588294,7899168
(1,1567:12588294,7768097:255776,211171,0
x1,1567:12811302,7768097
)
x1,1567:13048871,7899168
)
]
)
$1,1567:13081639,7695724
k1,1567:32699735,7695724:19618096
)
g1,1567:32699736,7695724
)
(1,1567:5883887,8860204:26815849,566233,336103
g1,1567:5883887,8860204
(1,1567:5883887,8860204:0,566233,336103
g1,1567:5883887,8860204
(1,1567:5883887,8860204:0,550500,235932
[1,1567:5883887,8860204:0,550500,235932
(1,52:5883887,8860204:0,550500,235932
r1,1567:5883887,8860204:0,786432,235932
)
]
)
$1,1567:5883887,8860204
h1,1567:5883887,8860204:0,0,0
$1,1567:5883887,8860204
)
g1,1567:5883887,8860204
(1,1567:5883887,8860204:26815849,566233,336103
$1,1567:5883887,8860204
(1,1567:5883887,8860204:22641710,566233,336103
h1,1567:5883887,8860204:0,0,0
g1,1567:6539248,8860204
g1,1567:6721288,8860204
x1,1567:7231014,8860204
g1,1567:7413054,8860204
x1,1567:8006748,8860204
(1,1567:8006748,8589611:294003,295640,0
x1,1567:8267983,8589611
)
x1,1567:8648684,8860204
(1,1567:8648684,8958507:218188,303558,0
x1,1567:8834104,8958507
)
x1,1567:9413007,8860204
(1,1567:9413007,8589611:294003,295640,0
x1,1567:9674242,8589611
)
(1,1567:9707010,8860204:901122,455111,0
x1,1567:10599031,8860204
)
x1,1567:11354513,8860204
[1,1567:11354513,9063648:1673002,769677,132659
(1,1567:11354513,8589611:294003,295640,0
x1,1567:11615748,8589611
)
(1,1567:11354513,9063648:1673002,369185,132659
x1,1567:11714053,9063648
[1,1567:11714053,9196307:255776,501844,0
(1,1567:11714053,8905634:255776,211171,0
x1,1567:11937061,8905634
)
(1,1567:11714053,9196307:217469,201549,0
x1,1567:11898754,9196307
)
]
x1,1567:12534170,9063648
(1,1567:12534170,8932577:255776,211171,0
x1,1567:12757178,8932577
)
x1,1567:12994747,9063648
)
]
g1,1567:13173147,8860204
x1,1567:13682873,8860204
g1,1567:13828505,8860204
x1,1567:14422199,8860204
(1,1567:14422199,8589611:294003,295640,0
x1,1567:14683434,8589611
)
x1,1567:15064135,8860204
(1,1567:15064135,8958507:218188,303558,0
x1,1567:15249555,8958507
)
x1,1567:15828458,8860204
(1,1567:15828458,8860204:1094089,455111,0
x1,1567:16922547,8860204
)
(1,1567:16922547,8860204:1094089,455111,0
x1,1567:18016636,8860204
)
x1,1567:18763017,8860204
[1,1567:18763017,9063648:1673002,769677,132659
(1,1567:18763017,8589611:294003,295640,0
x1,1567:19024252,8589611
)
(1,1567:18763017,9063648:1673002,369185,132659
x1,1567:19122557,9063648
[1,1567:19122557,9196307:255776,501844,0
(1,1567:19122557,8905634:255776,211171,0
x1,1567:19345565,8905634
)
(1,1567:19122557,9196307:217469,201549,0
x1,1567:19307258,9196307
)
]
x1,1567:19942674,9063648
(1,1567:19942674,8932577:255776,211171,0
x1,1567:20165682,8932577
)
x1,1567:20403251,9063648
)
]
g1,1567:20581651,8860204
x1,1567:21091377,8860204
g1,1567:21237009,8860204
x1,1567:22067361,8860204
(1,1567:22067361,8589611:294003,295640,0
x1,1567:22328596,8589611
)
x1,1567:23278866,8860204
[1,1567:23278866,9038527:2000774,744556,132659
(1,1567:23278866,8589611:294003,295640,0
x1,1567:23540101,8589611
)
(1,1567:23278866,9038527:2000774,344064,132659
x1,1567:23638406,9038527
[1,1567:23638406,9171186:478783,431757,0
(1,1567:23638406,8880513:478783,141084,0
x1,1567:24084421,8880513
)
(1,1567:23638406,9171186:217469,201549,0
x1,1567:23823107,9171186
)
]
x1,1567:24751208,9038527
(1,1567:24786295,8907456:255776,211171,0
x1,1567:25009303,8907456
)
x1,1567:25246872,9038527
)
]
x1,1567:26524823,8860204
[1,1567:26524823,9038527:2000774,744556,132659
(1,1567:26524823,8589611:294003,295640,0
x1,1567:26786058,8589611
)
(1,1567:26524823,9038527:2000774,344064,132659
x1,1567:26884363,9038527
[1,1567:26884363,9171186:478783,431757,0
(1,1567:26884363,8880513:478783,141084,0
x1,1567:27330378,8880513
)
(1,1567:26884363,9171186:217469,201549,0
x1,1567:27069064,9171186
)
]
x1,1567:27997165,9038527
(1,1567:28032252,8907456:255776,211171,0
x1,1567:28255260,8907456
)
x1,1567:28492829,9038527
)
]
)
$1,1567:28525597,8860204
k1,1567:32699736,8860204:4174139
)
g1,1567:32699736,8860204
)
(1,1567:5883887,10024684:26815849,566233,336103
g1,1567:5883887,10024684
(1,1567:5883887,10024684:0,566233,336103
g1,1567:5883887,10024684
(1,1567:5883887,10024684:0,550500,235932
[1,1567:5883887,10024684:0,550500,235932
(1,52:5883887,10024684:0,550500,235932
r1,1567:5883887,10024684:0,786432,235932
)
]
)
$1,1567:5883887,10024684
h1,1567:5883887,10024684:0,0,0
$1,1567:5883887,10024684
)
g1,1567:5883887,10024684
(1,1567:5883887,10024684:26815849,566233,336103
$1,1567:5883887,10024684
(1,1567:5883887,10024684:25406537,566233,336103
h1,1567:5883887,10024684:0,0,0
g1,1567:6539248,10024684
g1,1567:7194609,10024684
g1,1567:7340241,10024684
x1,1567:7849967,10024684
g1,1567:7995599,10024684
x1,1567:8261612,10024684
(1,1567:8261612,9754091:294003,295640,0
x1,1567:8522847,9754091
)
x1,1567:9549808,10024684
[1,1567:9549808,10203007:2000774,744556,132659
(1,1567:9549808,9754091:294003,295640,0
x1,1567:9811043,9754091
)
(1,1567:9549808,10203007:2000774,344064,132659
x1,1567:9909348,10203007
[1,1567:9909348,10335666:478783,431757,0
(1,1567:9909348,10044993:478783,141084,0
x1,1567:10355363,10044993
)
(1,1567:9909348,10335666:217469,201549,0
x1,1567:10094049,10335666
)
]
x1,1567:11022150,10203007
(1,1567:11057237,10071936:255776,211171,0
x1,1567:11280245,10071936
)
x1,1567:11517814,10203007
)
]
x1,1567:12817839,10024684
(1,1567:12817839,10122987:230742,282169,0
x1,1567:13015813,10122987
)
x1,1567:13376262,10024684
[1,1567:13376262,10228128:1777767,769677,132659
(1,1567:13376262,9754091:294003,295640,0
x1,1567:13637497,9754091
)
(1,1567:13376262,10228128:1777767,369185,132659
x1,1567:13735802,10228128
[1,1567:13735802,10360787:255776,501844,0
(1,1567:13735802,10070114:255776,211171,0
x1,1567:13958810,10070114
)
(1,1567:13735802,10360787:217469,201549,0
x1,1567:13920503,10360787
)
]
x1,1567:14625597,10228128
(1,1567:14660684,10097057:255776,211171,0
x1,1567:14883692,10097057
)
x1,1567:15121261,10228128
)
]
g1,1567:15299661,10024684
x1,1567:15809387,10024684
g1,1567:15955019,10024684
x1,1567:16221032,10024684
(1,1567:16221032,9754091:294003,295640,0
x1,1567:16482267,9754091
)
x1,1567:17589097,10024684
[1,1567:17589097,10203007:2000774,744556,132659
(1,1567:17589097,9754091:294003,295640,0
x1,1567:17850332,9754091
)
(1,1567:17589097,10203007:2000774,344064,132659
x1,1567:17948637,10203007
[1,1567:17948637,10335666:478783,431757,0
(1,1567:17948637,10044993:478783,141084,0
x1,1567:18394652,10044993
)
(1,1567:17948637,10335666:217469,201549,0
x1,1567:18133338,10335666
)
]
x1,1567:19061439,10203007
(1,1567:19096526,10071936:255776,211171,0
x1,1567:19319534,10071936
)
x1,1567:19557103,10203007
)
]
x1,1567:20663933,10024684
[1,1567:20663933,10228128:1777767,769677,132659
(1,1567:20663933,9754091:294003,295640,0
x1,1567:20925168,9754091
)
(1,1567:20663933,10228128:1777767,369185,132659
x1,1567:21023473,10228128
[1,1567:21023473,10360787:255776,501844,0
(1,1567:21023473,10070114:255776,211171,0
x1,1567:21246481,10070114
)
(1,1567:21023473,10360787:217469,201549,0
x1,1567:21208174,10360787
)
]
x1,1567:21913268,10228128
(1,1567:21948355,10097057:255776,211171,0
x1,1567:22171363,10097057
)
x1,1567:22408932,10228128
)
]
x1,1567:22696563,10024684
g1,1567:22842195,10024684
x1,1567:23351921,10024684
g1,1567:23497553,10024684
x1,1567:24199715,10024684
x1,1567:24550909,10024684
[1,1567:24550909,10228128:1896009,769677,132659
(1,1567:24550909,9754091:294003,295640,0
x1,1567:24812144,9754091
)
(1,1567:24550909,10228128:1896009,369185,132659
x1,1567:24910449,10228128
[1,1567:24910449,10360787:255776,501844,0
(1,1567:24910449,10070114:255776,211171,0
x1,1567:25133457,10070114
)
(1,1567:24910449,10360787:217469,201549,0
x1,1567:25095150,10360787
)
]
x1,1567:25730566,10228128
(1,1567:25730566,10097057:478783,141084,0
x1,1567:26176581,10097057
)
x1,1567:26414150,10228128
)
]
x1,1567:27040612,10024684
(1,1567:27040612,9754091:294003,295640,0
x1,1567:27301847,9754091
)
x1,1567:27682548,10024684
(1,1567:27682548,10122987:218188,303558,0
x1,1567:27867968,10122987
)
x1,1567:28446871,10024684
(1,1567:28446871,9754091:294003,295640,0
x1,1567:28708106,9754091
)
x1,1567:29048529,10024684
x1,1567:29394415,10024684
[1,1567:29394415,10203007:1896009,744556,132659
(1,1567:29394415,9754091:294003,295640,0
x1,1567:29655650,9754091
)
(1,1567:29394415,10203007:1896009,344064,132659
x1,1567:29753955,10203007
[1,1567:29753955,10335666:478783,431757,0
(1,1567:29753955,10044993:478783,141084,0
x1,1567:30199970,10044993
)
(1,1567:29753955,10335666:217469,201549,0
x1,1567:29938656,10335666
)
]
x1,1567:30797079,10203007
(1,1567:30797079,10071936:255776,211171,0
x1,1567:31020087,10071936
)
x1,1567:31257656,10203007
)
]
)
$1,1567:31290424,10024684
k1,1567:32699736,10024684:1409312
)
g1,1567:32699736,10024684
)
(1,1567:5883887,11189164:26815849,566233,336103
g1,1567:5883887,11189164
(1,1567:5883887,11189164:0,566233,336103
g1,1567:5883887,11189164
(1,1567:5883887,11189164:0,550500,235932
[1,1567:5883887,11189164:0,550500,235932
(1,52:5883887,11189164:0,550500,235932
r1,1567:5883887,11189164:0,786432,235932
)
]
)
$1,1567:5883887,11189164
h1,1567:5883887,11189164:0,0,0
$1,1567:5883887,11189164
)
g1,1567:5883887,11189164
(1,1567:5883887,11189164:26815849,566233,336103
$1,1567:5883887,11189164
(1,1567:5883887,11189164:26815849,566233,336103
h1,1567:5883887,11189164:0,0,0
g1,1567:6539248,11189164
g1,1567:7194609,11189164
g1,1567:7340241,11189164
x1,1567:7849967,11189164
g1,1567:7995599,11189164
x1,1567:8630935,11189164
x1,1567:8976821,11189164
[1,1567:8976821,11392608:1896009,769677,132659
(1,1567:8976821,10918571:294003,295640,0
x1,1567:9238056,10918571
)
(1,1567:8976821,11392608:1896009,369185,132659
x1,1567:9336361,11392608
[1,1567:9336361,11525267:255776,501844,0
(1,1567:9336361,11234594:255776,211171,0
x1,1567:9559369,11234594
)
(1,1567:9336361,11525267:217469,201549,0
x1,1567:9521062,11525267
)
]
x1,1567:10156478,11392608
(1,1567:10156478,11261537:478783,141084,0
x1,1567:10602493,11261537
)
x1,1567:10840062,11392608
)
]
x1,1567:11466524,11189164
(1,1567:11466524,10918571:294003,295640,0
x1,1567:11727759,10918571
)
x1,1567:12108460,11189164
(1,1567:12108460,11287467:218188,303558,0
x1,1567:12293880,11287467
)
x1,1567:12872783,11189164
(1,1567:12872783,10918571:294003,295640,0
x1,1567:13134018,10918571
)
x1,1567:13541267,11189164
x1,1567:13892461,11189164
[1,1567:13892461,11367487:1896009,744556,132659
(1,1567:13892461,10918571:294003,295640,0
x1,1567:14153696,10918571
)
(1,1567:13892461,11367487:1896009,344064,132659
x1,1567:14252001,11367487
[1,1567:14252001,11500146:478783,431757,0
(1,1567:14252001,11209473:478783,141084,0
x1,1567:14698016,11209473
)
(1,1567:14252001,11500146:217469,201549,0
x1,1567:14436702,11500146
)
]
x1,1567:15295125,11367487
(1,1567:15295125,11236416:255776,211171,0
x1,1567:15518133,11236416
)
x1,1567:15755702,11367487
)
]
g1,1567:15934102,11189164
x1,1567:16443828,11189164
g1,1567:16589460,11189164
x1,1567:17837757,11189164
x1,1567:18188951,11189164
[1,1567:18188951,11392608:1673002,769677,132659
(1,1567:18188951,10918571:294003,295640,0
x1,1567:18450186,10918571
)
(1,1567:18188951,11392608:1673002,369185,132659
x1,1567:18548491,11392608
[1,1567:18548491,11525267:255776,501844,0
(1,1567:18548491,11234594:255776,211171,0
x1,1567:18771499,11234594
)
(1,1567:18548491,11525267:217469,201549,0
x1,1567:18733192,11525267
)
]
x1,1567:19368608,11392608
(1,1567:19368608,11261537:255776,211171,0
x1,1567:19591616,11261537
)
x1,1567:19829185,11392608
)
]
x1,1567:20455647,11189164
(1,1567:20455647,10918571:294003,295640,0
x1,1567:20716882,10918571
)
x1,1567:21295785,11189164
(1,1567:21295785,10918571:294003,295640,0
x1,1567:21557020,10918571
)
x1,1567:21897443,11189164
x1,1567:22243329,11189164
[1,1567:22243329,11367487:2000774,744556,132659
(1,1567:22243329,10918571:294003,295640,0
x1,1567:22504564,10918571
)
(1,1567:22243329,11367487:2000774,344064,132659
x1,1567:22602869,11367487
[1,1567:22602869,11500146:478783,431757,0
(1,1567:22602869,11209473:478783,141084,0
x1,1567:23048884,11209473
)
(1,1567:22602869,11500146:217469,201549,0
x1,1567:22787570,11500146
)
]
x1,1567:23715671,11367487
(1,1567:23750758,11236416:255776,211171,0
x1,1567:23973766,11236416
)
x1,1567:24211335,11367487
)
]
g1,1567:24389735,11189164
x1,1567:24899461,11189164
g1,1567:25045093,11189164
x1,1567:26226564,11189164
x1,1567:26572450,11189164
[1,1567:26572450,11392608:1673002,769677,132659
(1,1567:26572450,10918571:294003,295640,0
x1,1567:26833685,10918571
)
(1,1567:26572450,11392608:1673002,369185,132659
x1,1567:26931990,11392608
[1,1567:26931990,11525267:255776,501844,0
(1,1567:26931990,11234594:255776,211171,0
x1,1567:27154998,11234594
)
(1,1567:26931990,11525267:217469,201549,0
x1,1567:27116691,11525267
)
]
x1,1567:27752107,11392608
(1,1567:27752107,11261537:255776,211171,0
x1,1567:27975115,11261537
)
x1,1567:28212684,11392608
)
]
x1,1567:28839146,11189164
(1,1567:28839146,10918571:294003,295640,0
x1,1567:29100381,10918571
)
x1,1567:29679284,11189164
(1,1567:29679284,10918571:294003,295640,0
x1,1567:29940519,10918571
)
x1,1567:30347768,11189164
x1,1567:30698962,11189164
[1,1567:30698962,11367487:2000774,744556,132659
(1,1567:30698962,10918571:294003,295640,0
x1,1567:30960197,10918571
)
(1,1567:30698962,11367487:2000774,344064,132659
x1,1567:31058502,11367487
[1,1567:31058502,11500146:478783,431757,0
(1,1567:31058502,11209473:478783,141084,0
x1,1567:31504517,11209473
)
(1,1567:31058502,11500146:217469,201549,0
x1,1567:31243203,11500146
)
]
x1,1567:32171304,11367487
(1,1567:32206391,11236416:255776,211171,0
x1,1567:32429399,11236416
)
x1,1567:32666968,11367487
)
]
)
$1,1567:32699736,11189164
g1,1567:32699736,11189164
)
g1,1567:32699736,11189164
)
(1,1567:5883887,12353644:26815849,566233,336103
g1,1567:5883887,12353644
(1,1567:5883887,12353644:0,566233,336103
g1,1567:5883887,12353644
(1,1567:5883887,12353644:0,550500,235932
[1,1567:5883887,12353644:0,550500,235932
(1,52:5883887,12353644:0,550500,235932
r1,1567:5883887,12353644:0,786432,235932
)
]
)
$1,1567:5883887,12353644
h1,1567:5883887,12353644:0,0,0
$1,1567:5883887,12353644
)
g1,1567:5883887,12353644
(1,1567:5883887,12353644:26815849,566233,336103
$1,1567:5883887,12353644
(1,1567:5883887,12353644:22641710,566233,336103
h1,1567:5883887,12353644:0,0,0
g1,1567:6539248,12353644
g1,1567:6721288,12353644
x1,1567:7231014,12353644
g1,1567:7413054,12353644
x1,1567:8006748,12353644
(1,1567:8006748,12083051:294003,295640,0
x1,1567:8267983,12083051
)
x1,1567:8648684,12353644
(1,1567:8648684,12451947:218188,303558,0
x1,1567:8834104,12451947
)
x1,1567:9413007,12353644
(1,1567:9413007,12083051:294003,295640,0
x1,1567:9674242,12083051
)
(1,1567:9707010,12353644:901122,455111,0
x1,1567:10599031,12353644
)
x1,1567:11354513,12353644
[1,1567:11354513,12557088:1673002,769677,132659
(1,1567:11354513,12083051:294003,295640,0
x1,1567:11615748,12083051
)
(1,1567:11354513,12557088:1673002,369185,132659
x1,1567:11714053,12557088
[1,1567:11714053,12689747:255776,501844,0
(1,1567:11714053,12399074:255776,211171,0
x1,1567:11937061,12399074
)
(1,1567:11714053,12689747:217469,201549,0
x1,1567:11898754,12689747
)
]
x1,1567:12534170,12557088
(1,1567:12534170,12426017:255776,211171,0
x1,1567:12757178,12426017
)
x1,1567:12994747,12557088
)
]
g1,1567:13173147,12353644
x1,1567:13682873,12353644
g1,1567:13828505,12353644
x1,1567:14422199,12353644
(1,1567:14422199,12083051:294003,295640,0
x1,1567:14683434,12083051
)
x1,1567:15064135,12353644
(1,1567:15064135,12451947:218188,303558,0
x1,1567:15249555,12451947
)
x1,1567:15828458,12353644
(1,1567:15828458,12353644:1094089,455111,0
x1,1567:16922547,12353644
)
(1,1567:16922547,12353644:1094089,455111,0
x1,1567:18016636,12353644
)
x1,1567:18763017,12353644
[1,1567:18763017,12557088:1673002,769677,132659
(1,1567:18763017,12083051:294003,295640,0
x1,1567:19024252,12083051
)
(1,1567:18763017,12557088:1673002,369185,132659
x1,1567:19122557,12557088
[1,1567:19122557,12689747:255776,501844,0
(1,1567:19122557,12399074:255776,211171,0
x1,1567:19345565,12399074
)
(1,1567:19122557,12689747:217469,201549,0
x1,1567:19307258,12689747
)
]
x1,1567:19942674,12557088
(1,1567:19942674,12426017:255776,211171,0
x1,1567:20165682,12426017
)
x1,1567:20403251,12557088
)
]
g1,1567:20581651,12353644
x1,1567:21091377,12353644
g1,1567:21237009,12353644
x1,1567:22067361,12353644
(1,1567:22067361,12083051:294003,295640,0
x1,1567:22328596,12083051
)
x1,1567:23278866,12353644
[1,1567:23278866,12531967:2000774,744556,132659
(1,1567:23278866,12083051:294003,295640,0
x1,1567:23540101,12083051
)
(1,1567:23278866,12531967:2000774,344064,132659
x1,1567:23638406,12531967
[1,1567:23638406,12664626:478783,431757,0
(1,1567:23638406,12373953:478783,141084,0
x1,1567:24084421,12373953
)
(1,1567:23638406,12664626:217469,201549,0
x1,1567:23823107,12664626
)
]
x1,1567:24751208,12531967
(1,1567:24786295,12400896:255776,211171,0
x1,1567:25009303,12400896
)
x1,1567:25246872,12531967
)
]
x1,1567:26524823,12353644
[1,1567:26524823,12531967:2000774,744556,132659
(1,1567:26524823,12083051:294003,295640,0
x1,1567:26786058,12083051
)
(1,1567:26524823,12531967:2000774,344064,132659
x1,1567:26884363,12531967
[1,1567:26884363,12664626:478783,431757,0
(1,1567:26884363,12373953:478783,141084,0
x1,1567:27330378,12373953
)
(1,1567:26884363,12664626:217469,201549,0
x1,1567:27069064,12664626
)
]
x1,1567:27997165,12531967
(1,1567:28032252,12400896:255776,211171,0
x1,1567:28255260,12400896
)
x1,1567:28492829,12531967
)
]
)
$1,1567:28525597,12353644
k1,1567:32699736,12353644:4174139
)
g1,1567:32699736,12353644
)
(1,1567:5883887,13518124:26815849,566233,336103
g1,1567:5883887,13518124
(1,1567:5883887,13518124:0,566233,336103
g1,1567:5883887,13518124
(1,1567:5883887,13518124:0,550500,235932
[1,1567:5883887,13518124:0,550500,235932
(1,52:5883887,13518124:0,550500,235932
r1,1567:5883887,13518124:0,786432,235932
)
]
)
$1,1567:5883887,13518124
h1,1567:5883887,13518124:0,0,0
$1,1567:5883887,13518124
)
g1,1567:5883887,13518124
(1,1567:5883887,13518124:26815849,566233,336103
$1,1567:5883887,13518124
(1,1567:5883887,13518124:16812676,566233,336103
h1,1567:5883887,13518124:0,0,0
g1,1567:6539248,13518124
g1,1567:7194609,13518124
g1,1567:7340241,13518124
x1,1567:7849967,13518124
g1,1567:7995599,13518124
x1,1567:8261612,13518124
(1,1567:8261612,13247531:294003,295640,0
x1,1567:8522847,13247531
)
x1,1567:9549808,13518124
[1,1567:9549808,13696447:2000774,744556,132659
(1,1567:9549808,13247531:294003,295640,0
x1,1567:9811043,13247531
)
(1,1567:9549808,13696447:2000774,344064,132659
x1,1567:9909348,13696447
[1,1567:9909348,13829106:478783,431757,0
(1,1567:9909348,13538433:478783,141084,0
x1,1567:10355363,13538433
)
(1,1567:9909348,13829106:217469,201549,0
x1,1567:10094049,13829106
)
]
x1,1567:11022150,13696447
(1,1567:11057237,13565376:255776,211171,0
x1,1567:11280245,13565376
)
x1,1567:11517814,13696447
)
]
x1,1567:12817839,13518124
(1,1567:12817839,13616427:230742,282169,0
x1,1567:13015813,13616427
)
x1,1567:13376262,13518124
[1,1567:13376262,13721568:1777767,769677,132659
(1,1567:13376262,13247531:294003,295640,0
x1,1567:13637497,13247531
)
(1,1567:13376262,13721568:1777767,369185,132659
x1,1567:13735802,13721568
[1,1567:13735802,13854227:255776,501844,0
(1,1567:13735802,13563554:255776,211171,0
x1,1567:13958810,13563554
)
(1,1567:13735802,13854227:217469,201549,0
x1,1567:13920503,13854227
)
]
x1,1567:14625597,13721568
(1,1567:14660684,13590497:255776,211171,0
x1,1567:14883692,13590497
)
x1,1567:15121261,13721568
)
]
g1,1567:15299661,13518124
x1,1567:15809387,13518124
g1,1567:15955019,13518124
x1,1567:16221032,13518124
(1,1567:16221032,13247531:294003,295640,0
x1,1567:16482267,13247531
)
x1,1567:17589097,13518124
[1,1567:17589097,13696447:2000774,744556,132659
(1,1567:17589097,13247531:294003,295640,0
x1,1567:17850332,13247531
)
(1,1567:17589097,13696447:2000774,344064,132659
x1,1567:17948637,13696447
[1,1567:17948637,13829106:478783,431757,0
(1,1567:17948637,13538433:478783,141084,0
x1,1567:18394652,13538433
)
(1,1567:17948637,13829106:217469,201549,0
x1,1567:18133338,13829106
)
]
x1,1567:19061439,13696447
(1,1567:19096526,13565376:255776,211171,0
x1,1567:19319534,13565376
)
x1,1567:19557103,13696447
)
]
x1,1567:20663933,13518124
[1,1567:20663933,13721568:1777767,769677,132659
(1,1567:20663933,13247531:294003,295640,0
x1,1567:20925168,13247531
)
(1,1567:20663933,13721568:1777767,369185,132659
x1,1567:21023473,13721568
[1,1567:21023473,13854227:255776,501844,0
(1,1567:21023473,13563554:255776,211171,0
x1,1567:21246481,13563554
)
(1,1567:21023473,13854227:217469,201549,0
x1,1567:21208174,13854227
)
]
x1,1567:21913268,13721568
(1,1567:21948355,13590497:255776,211171,0
x1,1567:22171363,13590497
)
x1,1567:22408932,13721568
)
]
x1,1567:22696563,13518124
)
$1,1567:22696563,13518124
k1,1567:32699736,13518124:10003173
)
g1,1567:32699736,13518124
)
(1,1567:5883887,14887301:26815849,770930,380962
g1,1567:5883887,14887301
(1,1567:5883887,14887301:0,770930,380962
g1,1567:5883887,14887301
(1,1567:5883887,14887301:0,550500,235932
[1,1567:5883887,14887301:0,550500,235932
(1,52:5883887,14887301:0,550500,235932
r1,1567:5883887,14887301:0,786432,235932
)
]
)
$1,1567:5883887,14887301
h1,1567:5883887,14887301:0,0,0
$1,1567:5883887,14887301
)
g1,1567:5883887,14887301
(1,1567:5883887,14887301:26815849,770930,380962
$1,1567:5883887,14887301
(1,1567:5883887,14887301:25457532,770930,380962
h1,1567:5883887,14887301:0,0,0
g1,1567:6539248,14887301
g1,1567:7194609,14887301
g1,1567:7340241,14887301
x1,1567:7849967,14887301
g1,1567:7995599,14887301
x1,1567:8232257,14887301
(1,1567:8232257,14616708:413062,387287,157909
h1,1567:8232257,14616708:78643,0,0
[1,1567:8310900,14616708:223008,387287,157909
(1,1567:8310900,14440592:223008,211171,0
x1,1567:8533908,14440592
)
(1,1567:8310900,14774616:223008,211171,0
x1,1567:8533908,14774616
)
]
h1,1567:8533908,14616708:78643,0,0
)
x1,1567:9602344,14887301
x1,1567:9953538,14887301
[1,1567:9953538,15135604:1777767,1019233,132659
(1,1567:9953538,14503658:413062,387287,157909
h1,1567:9953538,14503658:78643,0,0
[1,1567:10032181,14503658:223008,387287,157909
(1,1567:10032181,14327542:223008,211171,0
x1,1567:10255189,14327542
)
(1,1567:10032181,14661566:223008,211171,0
x1,1567:10255189,14661566
)
]
h1,1567:10255189,14503658:78643,0,0
)
(1,1567:9953538,15135604:1777767,369185,132659
x1,1567:10313078,15135604
[1,1567:10313078,15268263:255776,501844,0
(1,1567:10313078,14977590:255776,211171,0
x1,1567:10536086,14977590
)
(1,1567:10313078,15268263:217469,201549,0
x1,1567:10497779,15268263
)
]
x1,1567:11202873,15135604
(1,1567:11237960,15004533:255776,211171,0
x1,1567:11460968,15004533
)
x1,1567:11698537,15135604
)
]
x1,1567:12433467,14887301
x1,1567:12784661,14887301
[1,1567:12784661,15110483:2000774,994112,132659
(1,1567:12784661,14503658:413062,387287,157909
h1,1567:12784661,14503658:78643,0,0
[1,1567:12863304,14503658:223008,387287,157909
(1,1567:12863304,14327542:223008,211171,0
x1,1567:13086312,14327542
)
(1,1567:12863304,14661566:223008,211171,0
x1,1567:13086312,14661566
)
]
h1,1567:13086312,14503658:78643,0,0
)
(1,1567:12784661,15110483:2000774,344064,132659
x1,1567:13144201,15110483
[1,1567:13144201,15243142:478783,431757,0
(1,1567:13144201,14952469:478783,141084,0
x1,1567:13590216,14952469
)
(1,1567:13144201,15243142:217469,201549,0
x1,1567:13328902,15243142
)
]
x1,1567:14257003,15110483
(1,1567:14292090,14979412:255776,211171,0
x1,1567:14515098,14979412
)
x1,1567:14752667,15110483
)
]
x1,1567:15379129,14887301
(1,1567:15379129,14616708:294003,295640,0
x1,1567:15640364,14616708
)
x1,1567:16021065,14887301
(1,1567:16021065,14985604:218188,303558,0
x1,1567:16206485,14985604
)
x1,1567:16785388,14887301
(1,1567:16785388,14616708:294003,295640,0
x1,1567:17046623,14616708
)
x1,1567:17387046,14887301
x1,1567:17732932,14887301
[1,1567:17732932,15065624:1896009,744556,132659
(1,1567:17732932,14616708:294003,295640,0
x1,1567:17994167,14616708
)
(1,1567:17732932,15065624:1896009,344064,132659
x1,1567:18092472,15065624
[1,1567:18092472,15198283:478783,431757,0
(1,1567:18092472,14907610:478783,141084,0
x1,1567:18538487,14907610
)
(1,1567:18092472,15198283:217469,201549,0
x1,1567:18277173,15198283
)
]
x1,1567:19135596,15065624
(1,1567:19135596,14934553:255776,211171,0
x1,1567:19358604,14934553
)
x1,1567:19596173,15065624
)
]
g1,1567:19774573,14887301
x1,1567:20284299,14887301
g1,1567:20429931,14887301
x1,1567:21065267,14887301
x1,1567:21411153,14887301
[1,1567:21411153,15135604:1777767,1019233,132659
(1,1567:21411153,14503658:413062,387287,157909
h1,1567:21411153,14503658:78643,0,0
[1,1567:21489796,14503658:223008,387287,157909
(1,1567:21489796,14327542:223008,211171,0
x1,1567:21712804,14327542
)
(1,1567:21489796,14661566:223008,211171,0
x1,1567:21712804,14661566
)
]
h1,1567:21712804,14503658:78643,0,0
)
(1,1567:21411153,15135604:1777767,369185,132659
x1,1567:21770693,15135604
[1,1567:21770693,15268263:255776,501844,0
(1,1567:21770693,14977590:255776,211171,0
x1,1567:21993701,14977590
)
(1,1567:21770693,15268263:217469,201549,0
x1,1567:21955394,15268263
)
]
x1,1567:22660488,15135604
(1,1567:22695575,15004533:255776,211171,0
x1,1567:22918583,15004533
)
x1,1567:23156152,15135604
)
]
x1,1567:23824256,14887301
x1,1567:24170142,14887301
[1,1567:24170142,15110483:2000774,994112,132659
(1,1567:24170142,14503658:413062,387287,157909
h1,1567:24170142,14503658:78643,0,0
[1,1567:24248785,14503658:223008,387287,157909
(1,1567:24248785,14327542:223008,211171,0
x1,1567:24471793,14327542
)
(1,1567:24248785,14661566:223008,211171,0
x1,1567:24471793,14661566
)
]
h1,1567:24471793,14503658:78643,0,0
)
(1,1567:24170142,15110483:2000774,344064,132659
x1,1567:24529682,15110483
[1,1567:24529682,15243142:478783,431757,0
(1,1567:24529682,14952469:478783,141084,0
x1,1567:24975697,14952469
)
(1,1567:24529682,15243142:217469,201549,0
x1,1567:24714383,15243142
)
]
x1,1567:25642484,15110483
(1,1567:25677571,14979412:255776,211171,0
x1,1567:25900579,14979412
)
x1,1567:26138148,15110483
)
]
x1,1567:26764610,14887301
(1,1567:26764610,14616708:294003,295640,0
x1,1567:27025845,14616708
)
x1,1567:27406546,14887301
(1,1567:27406546,14985604:218188,303558,0
x1,1567:27591966,14985604
)
x1,1567:28170869,14887301
(1,1567:28170869,14616708:294003,295640,0
x1,1567:28432104,14616708
)
x1,1567:28839353,14887301
x1,1567:29190547,14887301
[1,1567:29190547,15065624:1896009,744556,132659
(1,1567:29190547,14616708:294003,295640,0
x1,1567:29451782,14616708
)
(1,1567:29190547,15065624:1896009,344064,132659
x1,1567:29550087,15065624
[1,1567:29550087,15198283:478783,431757,0
(1,1567:29550087,14907610:478783,141084,0
x1,1567:29996102,14907610
)
(1,1567:29550087,15198283:217469,201549,0
x1,1567:29734788,15198283
)
]
x1,1567:30593211,15065624
(1,1567:30593211,14934553:255776,211171,0
x1,1567:30816219,14934553
)
x1,1567:31053788,15065624
)
]
x1,1567:31341419,14887301
)
$1,1567:31341419,14887301
k1,1567:32699736,14887301:1358317
)
g1,1567:32699736,14887301
)
(1,1567:5883887,16188287:26815849,657880,310982
g1,1567:5883887,16188287
(1,1567:5883887,16188287:0,657880,310982
g1,1567:5883887,16188287
(1,1567:5883887,16188287:0,550500,235932
[1,1567:5883887,16188287:0,550500,235932
(1,52:5883887,16188287:0,550500,235932
r1,1567:5883887,16188287:0,786432,235932
)
]
)
$1,1567:5883887,16188287
h1,1567:5883887,16188287:0,0,0
$1,1567:5883887,16188287
)
g1,1567:5883887,16188287
(1,1567:5883887,16188287:26815849,657880,310982
$1,1567:5883887,16188287
(1,1567:5883887,16188287:24534820,657880,310982
h1,1567:5883887,16188287:0,0,0
g1,1567:6539248,16188287
g1,1567:7194609,16188287
g1,1567:7340241,16188287
x1,1567:7849967,16188287
g1,1567:7995599,16188287
(1,1567:7995599,16188287:649720,657880,0
x1,1567:8232257,16188287
(1,1567:8232257,15917694:413062,387287,157909
h1,1567:8232257,15917694:78643,0,0
[1,1567:8310900,15917694:223008,387287,157909
(1,1567:8310900,15741578:223008,211171,0
x1,1567:8533908,15741578
)
(1,1567:8310900,16075602:223008,211171,0
x1,1567:8533908,16075602
)
]
h1,1567:8533908,15917694:78643,0,0
)
)
x1,1567:9602344,16188287
x1,1567:9953538,16188287
(1,1567:9953538,16331738:1777767,369185,132659
x1,1567:10313078,16331738
[1,1567:10313078,16464397:255776,501844,0
(1,1567:10313078,16173724:255776,211171,0
x1,1567:10536086,16173724
)
(1,1567:10313078,16464397:217469,201549,0
x1,1567:10497779,16464397
)
]
x1,1567:11202873,16331738
(1,1567:11237960,16200667:255776,211171,0
x1,1567:11460968,16200667
)
x1,1567:11698537,16331738
)
x1,1567:12433467,16188287
x1,1567:12784661,16188287
(1,1567:12784661,16306617:2000774,344064,132659
x1,1567:13144201,16306617
[1,1567:13144201,16439276:478783,431757,0
(1,1567:13144201,16148603:478783,141084,0
x1,1567:13590216,16148603
)
(1,1567:13144201,16439276:217469,201549,0
x1,1567:13328902,16439276
)
]
x1,1567:14257003,16306617
(1,1567:14292090,16175546:255776,211171,0
x1,1567:14515098,16175546
)
x1,1567:14752667,16306617
)
x1,1567:15379129,16188287
(1,1567:15379129,15917694:294003,295640,0
x1,1567:15640364,15917694
)
x1,1567:16219267,16188287
(1,1567:16219267,15917694:294003,295640,0
x1,1567:16480502,15917694
)
x1,1567:16820925,16188287
x1,1567:17166811,16188287
[1,1567:17166811,16366610:2000774,744556,132659
(1,1567:17166811,15917694:294003,295640,0
x1,1567:17428046,15917694
)
(1,1567:17166811,16366610:2000774,344064,132659
x1,1567:17526351,16366610
[1,1567:17526351,16499269:478783,431757,0
(1,1567:17526351,16208596:478783,141084,0
x1,1567:17972366,16208596
)
(1,1567:17526351,16499269:217469,201549,0
x1,1567:17711052,16499269
)
]
x1,1567:18639153,16366610
(1,1567:18674240,16235539:255776,211171,0
x1,1567:18897248,16235539
)
x1,1567:19134817,16366610
)
]
g1,1567:19313217,16188287
x1,1567:19822943,16188287
g1,1567:19968575,16188287
x1,1567:20603911,16188287
x1,1567:20949797,16188287
(1,1567:20949797,16331738:1777767,369185,132659
x1,1567:21309337,16331738
[1,1567:21309337,16464397:255776,501844,0
(1,1567:21309337,16173724:255776,211171,0
x1,1567:21532345,16173724
)
(1,1567:21309337,16464397:217469,201549,0
x1,1567:21494038,16464397
)
]
x1,1567:22199132,16331738
(1,1567:22234219,16200667:255776,211171,0
x1,1567:22457227,16200667
)
x1,1567:22694796,16331738
)
x1,1567:23362900,16188287
x1,1567:23708786,16188287
(1,1567:23708786,16306617:2000774,344064,132659
x1,1567:24068326,16306617
[1,1567:24068326,16439276:478783,431757,0
(1,1567:24068326,16148603:478783,141084,0
x1,1567:24514341,16148603
)
(1,1567:24068326,16439276:217469,201549,0
x1,1567:24253027,16439276
)
]
x1,1567:25181128,16306617
(1,1567:25216215,16175546:255776,211171,0
x1,1567:25439223,16175546
)
x1,1567:25676792,16306617
)
x1,1567:26303254,16188287
(1,1567:26303254,15917694:294003,295640,0
x1,1567:26564489,15917694
)
x1,1567:27143392,16188287
(1,1567:27143392,15917694:294003,295640,0
x1,1567:27404627,15917694
)
x1,1567:27811876,16188287
x1,1567:28163070,16188287
[1,1567:28163070,16366610:2000774,744556,132659
(1,1567:28163070,15917694:294003,295640,0
x1,1567:28424305,15917694
)
(1,1567:28163070,16366610:2000774,344064,132659
x1,1567:28522610,16366610
[1,1567:28522610,16499269:478783,431757,0
(1,1567:28522610,16208596:478783,141084,0
x1,1567:28968625,16208596
)
(1,1567:28522610,16499269:217469,201549,0
x1,1567:28707311,16499269
)
]
x1,1567:29635412,16366610
(1,1567:29670499,16235539:255776,211171,0
x1,1567:29893507,16235539
)
x1,1567:30131076,16366610
)
]
x1,1567:30418707,16188287
)
$1,1567:30418707,16188287
k1,1567:32699736,16188287:2281029
)
g1,1567:32699736,16188287
)
(1,1567:5883887,17419293:26815849,657880,235932
g1,1567:5883887,17419293
(1,1567:5883887,17419293:0,657880,235932
g1,1567:5883887,17419293
(1,1567:5883887,17419293:0,550500,235932
[1,1567:5883887,17419293:0,550500,235932
(1,52:5883887,17419293:0,550500,235932
r1,1567:5883887,17419293:0,786432,235932
)
]
)
$1,1567:5883887,17419293
h1,1567:5883887,17419293:0,0,0
$1,1567:5883887,17419293
)
g1,1567:5883887,17419293
(1,1567:5883887,17419293:26815849,657880,235932
$1,1567:5883887,17419293
(1,1567:5883887,17419293:10279649,657880,163840
h1,1567:5883887,17419293:0,0,0
g1,1567:6065927,17419293
x1,1567:6575653,17419293
g1,1567:6757693,17419293
x1,1567:7226093,17419293
(1,1567:7226093,17517596:294003,295640,0
x1,1567:7487328,17517596
)
x1,1567:8410750,17419293
(1,1567:8410750,17517596:294003,295640,0
x1,1567:8671985,17517596
)
x1,1567:8959616,17419293
(1,1567:8959616,17419293:1001247,282168,127431
x1,1567:9960863,17419293
)
x1,1567:10780065,17419293
(1,1567:10780065,17148700:413062,387287,157909
h1,1567:10780065,17148700:78643,0,0
[1,1567:10858708,17148700:223008,387287,157909
(1,1567:10858708,16972584:223008,211171,0
x1,1567:11081716,16972584
)
(1,1567:10858708,17306608:223008,211171,0
x1,1567:11081716,17306608
)
]
h1,1567:11081716,17148700:78643,0,0
)
g1,1567:11338759,17419293
x1,1567:11848485,17419293
g1,1567:11994117,17419293
x1,1567:12260130,17419293
(1,1567:12260130,17148700:413062,387287,157909
h1,1567:12260130,17148700:78643,0,0
[1,1567:12338773,17148700:223008,387287,157909
(1,1567:12338773,16972584:223008,211171,0
x1,1567:12561781,16972584
)
(1,1567:12338773,17306608:223008,211171,0
x1,1567:12561781,17306608
)
]
h1,1567:12561781,17148700:78643,0,0
)
x1,1567:13396455,17419293
(1,1567:13396455,17517596:294003,295640,0
x1,1567:13657690,17517596
)
x1,1567:14581112,17419293
x1,1567:16163536,17419293
)
$1,1567:16163536,17419293
k1,1567:32699736,17419293:16536200
)
g1,1567:32699736,17419293
)
]
]
)
$1,1567:32699736,12556198
)
g1,1567:32699736,12556198
)
k1,1567:35522151,12556198:2822415
(1,1567:35522151,12556198:0,5426707,5099027
(1,1567:35522151,12556198:0,550500,235932
k1,1567:33847337,12556198:-1674814
(1,1567:33847337,12556198:1674814,550500,235932
(1,1567:33847337,12556198:0,550500,235932
[1,1567:33847337,12556198:0,550500,235932
(1,52:33847337,12556198:0,550500,235932
r1,1567:33847337,12556198:0,786432,235932
)
]
)
(1,1567:33847337,12556198:1674814,491520,163840
x1,1567:35267288,12556198
x1,1567:35522151,12556198
)
)
)
)
k1,1567:35522151,12556198:0
)
]
)
(1,1570:4736286,18867641:30785865,491520,163840
x1,1570:6412917,18867641
k1,1568:6706996,18867641:294079
x1,1568:7617220,18867641
k1,1568:7911299,18867641:294079
x1,1568:10301548,18867641
k1,1568:10595627,18867641:294079
x1,1568:13260762,18867641
k1,1568:13554841,18867641:294079
(1,1568:13554841,18867641:1674814,491520,163840
x1,1568:14974792,18867641
h1,1568:14974792,18867641:0,0,0
x1,1568:15229655,18867641
)
k1,1568:15523734,18867641:294079
x1,1568:16579595,18867641
k1,1568:16873674,18867641:294079
(1,1568:16873674,18867641:1674814,491520,163840
x1,1568:18293625,18867641
h1,1568:18293625,18867641:0,0,0
x1,1568:18548488,18867641
)
x1,1568:18730533,18867641
k1,1568:19043519,18867641:312986
x1,1568:20099380,18867641
k1,1568:20393459,18867641:294079
x1,1568:23073160,18867641
k1,1568:23367239,18867641:294079
x1,1568:24204646,18867641
h1,1568:24204646,18867641:0,0,0
k1,1568:24498725,18867641:294079
x1,1568:25374360,18867641
k1,1568:25668439,18867641:294079
x1,1568:27962204,18867641
k1,1568:28480353,18867641:518149
x1,1568:29153919,18867641
k1,1569:28480353,18867641:-54614
x1,1569:29390576,18867641
k1,1569:29684655,18867641:294079
x1,1569:30667697,18867641
k1,1569:30961776,18867641:294079
x1,1569:32057686,18867641
k1,1569:32351765,18867641:294079
x1,1569:34317848,18867641
k1,1569:34611927,18867641:294079
x1,1569:35522151,18867641
k1,1569:35522151,18867641:0
)
(1,1570:4736286,19654073:30785865,491520,196607
x1,1570:5955988,19654073
x1,1569:7284915,19654073
g1,1569:7503368,19654073
x1,1569:9910000,19654073
g1,1569:10128453,19654073
x1,1569:12609724,19654073
g1,1569:12828177,19654073
x1,1569:14158926,19654073
g1,1569:14377379,19654073
$1,1569:14377379,19654073
x1,1569:15189527,19654073
(1,1569:15189527,19654073:1347133,491520,163840
(1,1569:15189527,19654073:1347133,491520,163840
(1,1569:15189527,19654073:1347133,491520,163840
x1,1569:16281797,19654073
h1,1569:16281797,19654073:0,0,0
x1,1569:16536660,19654073
)
)
)
(1,1569:16536660,19850680:294003,295640,0
x1,1569:16797895,19850680
)
$1,1569:16830663,19654073
g1,1569:17049116,19654073
x1,1569:18250613,19654073
k1,1570:35522151,19654073:17271538
g1,1570:35522151,19654073
)
(1,1578:4736286,22445106:30785865,1676922,1349242
[1,1578:4736286,22445106:30785865,1676922,1349242
(1,1578:4736286,22346802:30785865,1775226,1447546
k1,1578:4736286,22346802:0
(1,1578:4736286,22346802:26926148,1775226,1447546
(1,1578:4736286,22346802:0,550500,235932
[1,1578:4736286,22346802:0,550500,235932
(1,52:4736286,22346802:0,550500,235932
r1,1578:4736286,22346802:0,786432,235932
)
]
)
(1,1578:8596002,22346802:23066432,1775226,1447546
$1,1578:8596002,22346802
(1,1578:8596002,22346802:23066432,1775226,1447546
[1,1578:8596002,22346802:23066432,1775226,1447546
[1,1578:8596002,23558416:23066432,2986840,235932
(1,1578:8596002,21137809:23066432,566233,336103
g1,1578:8596002,21137809
(1,1578:8596002,21137809:4326496,566233,336103
g1,1578:8596002,21137809
(1,1578:8596002,21137809:0,550500,235932
[1,1578:8596002,21137809:0,550500,235932
(1,52:8596002,21137809:0,550500,235932
r1,1578:8596002,21137809:0,786432,235932
)
]
)
$1,1578:8596002,21137809
(1,1578:8596002,21137809:4326496,566233,336103
x1,1578:9537629,21137809
(1,1578:9537629,21236112:218188,303558,0
x1,1578:9723049,21236112
)
x1,1578:10301952,21137809
(1,1578:10301952,20867216:294003,295640,0
x1,1578:10563187,20867216
)
x1,1578:10903610,21137809
x1,1578:11249496,21137809
[1,1578:11249496,21341253:1673002,769677,132659
(1,1578:11249496,20867216:294003,295640,0
x1,1578:11510731,20867216
)
(1,1578:11249496,21341253:1673002,369185,132659
x1,1578:11609036,21341253
[1,1578:11609036,21473912:255776,501844,0
(1,1578:11609036,21183239:255776,211171,0
x1,1578:11832044,21183239
)
(1,1578:11609036,21473912:217469,201549,0
x1,1578:11793737,21473912
)
]
x1,1578:12429153,21341253
(1,1578:12429153,21210182:255776,211171,0
x1,1578:12652161,21210182
)
x1,1578:12889730,21341253
)
]
)
$1,1578:12922498,21137809
)
g1,1578:12922498,21137809
(1,1578:12922498,21137809:18739936,566233,336103
$1,1578:12922498,21137809
(1,1578:12922498,21137809:18739936,566233,336103
h1,1578:12922498,21137809:0,0,0
g1,1578:13104538,21137809
x1,1578:13614264,21137809
g1,1578:13796304,21137809
x1,1578:14062317,21137809
(1,1578:14062317,20867216:294003,295640,0
x1,1578:14323552,20867216
)
x1,1578:15430382,21137809
[1,1578:15430382,21316132:2000774,744556,132659
(1,1578:15430382,20867216:294003,295640,0
x1,1578:15691617,20867216
)
(1,1578:15430382,21316132:2000774,344064,132659
x1,1578:15789922,21316132
[1,1578:15789922,21448791:478783,431757,0
(1,1578:15789922,21158118:478783,141084,0
x1,1578:16235937,21158118
)
(1,1578:15789922,21448791:217469,201549,0
x1,1578:15974623,21448791
)
]
x1,1578:16902724,21316132
(1,1578:16937811,21185061:255776,211171,0
x1,1578:17160819,21185061
)
x1,1578:17398388,21316132
)
]
x1,1578:18505218,21137809
[1,1578:18505218,21341253:1777767,769677,132659
(1,1578:18505218,20867216:294003,295640,0
x1,1578:18766453,20867216
)
(1,1578:18505218,21341253:1777767,369185,132659
x1,1578:18864758,21341253
[1,1578:18864758,21473912:255776,501844,0
(1,1578:18864758,21183239:255776,211171,0
x1,1578:19087766,21183239
)
(1,1578:18864758,21473912:217469,201549,0
x1,1578:19049459,21473912
)
]
x1,1578:19754553,21341253
(1,1578:19789640,21210182:255776,211171,0
x1,1578:20012648,21210182
)
x1,1578:20250217,21341253
)
]
g1,1578:20428617,21137809
x1,1578:20938343,21137809
g1,1578:21083975,21137809
x1,1578:22394695,21137809
[1,1578:22394695,21316132:2000774,744556,132659
(1,1578:22394695,20867216:294003,295640,0
x1,1578:22655930,20867216
)
(1,1578:22394695,21316132:2000774,344064,132659
x1,1578:22754235,21316132
[1,1578:22754235,21448791:478783,431757,0
(1,1578:22754235,21158118:478783,141084,0
x1,1578:23200250,21158118
)
(1,1578:22754235,21448791:217469,201549,0
x1,1578:22938936,21448791
)
]
x1,1578:23867037,21316132
(1,1578:23902124,21185061:255776,211171,0
x1,1578:24125132,21185061
)
x1,1578:24362701,21316132
)
]
g1,1578:24541101,21137809
x1,1578:25050827,21137809
g1,1578:25196459,21137809
x1,1578:25462472,21137809
(1,1578:25462472,20867216:294003,295640,0
x1,1578:25723707,20867216
)
x1,1578:26830537,21137809
[1,1578:26830537,21316132:2000774,744556,132659
(1,1578:26830537,20867216:294003,295640,0
x1,1578:27091772,20867216
)
(1,1578:26830537,21316132:2000774,344064,132659
x1,1578:27190077,21316132
[1,1578:27190077,21448791:478783,431757,0
(1,1578:27190077,21158118:478783,141084,0
x1,1578:27636092,21158118
)
(1,1578:27190077,21448791:217469,201549,0
x1,1578:27374778,21448791
)
]
x1,1578:28302879,21316132
(1,1578:28337966,21185061:255776,211171,0
x1,1578:28560974,21185061
)
x1,1578:28798543,21316132
)
]
x1,1578:29533473,21137809
x1,1578:29884667,21137809
[1,1578:29884667,21341253:1777767,769677,132659
(1,1578:29884667,20867216:294003,295640,0
x1,1578:30145902,20867216
)
(1,1578:29884667,21341253:1777767,369185,132659
x1,1578:30244207,21341253
[1,1578:30244207,21473912:255776,501844,0
(1,1578:30244207,21183239:255776,211171,0
x1,1578:30467215,21183239
)
(1,1578:30244207,21473912:217469,201549,0
x1,1578:30428908,21473912
)
]
x1,1578:31134002,21341253
(1,1578:31169089,21210182:255776,211171,0
x1,1578:31392097,21210182
)
x1,1578:31629666,21341253
)
]
)
$1,1578:31662434,21137809
g1,1578:31662434,21137809
)
g1,1578:31662434,21137809
)
(1,1578:8596002,22302289:23066432,566233,336103
g1,1578:8596002,22302289
(1,1578:8596002,22302289:4326496,566233,336103
k1,1578:12922498,22302289:4326496
(1,1578:12922498,22302289:0,550500,235932
[1,1578:12922498,22302289:0,550500,235932
(1,52:12922498,22302289:0,550500,235932
r1,1578:12922498,22302289:0,786432,235932
)
]
)
$1,1578:12922498,22302289
h1,1578:12922498,22302289:0,0,0
$1,1578:12922498,22302289
)
g1,1578:12922498,22302289
(1,1578:12922498,22302289:18739936,566233,336103
$1,1578:12922498,22302289
(1,1578:12922498,22302289:15853079,566233,336103
h1,1578:12922498,22302289:0,0,0
g1,1578:13577859,22302289
g1,1578:13723491,22302289
x1,1578:14233217,22302289
g1,1578:14378849,22302289
x1,1578:15373042,22302289
[1,1578:15373042,22480612:2000774,744556,132659
(1,1578:15373042,22031696:294003,295640,0
x1,1578:15634277,22031696
)
(1,1578:15373042,22480612:2000774,344064,132659
x1,1578:15732582,22480612
[1,1578:15732582,22613271:478783,431757,0
(1,1578:15732582,22322598:478783,141084,0
x1,1578:16178597,22322598
)
(1,1578:15732582,22613271:217469,201549,0
x1,1578:15917283,22613271
)
]
x1,1578:16845384,22480612
(1,1578:16880471,22349541:255776,211171,0
x1,1578:17103479,22349541
)
x1,1578:17341048,22480612
)
]
x1,1578:17628679,22302289
(1,1578:17628679,22302289:3697204,566233,310982
x1,1578:18766686,22302289
(1,1578:18766686,22400592:230742,282169,0
x1,1578:18964660,22400592
)
x1,1578:19325109,22302289
[1,1578:19325109,22480612:2000774,744556,132659
(1,1578:19325109,22031696:294003,295640,0
x1,1578:19586344,22031696
)
(1,1578:19325109,22480612:2000774,344064,132659
x1,1578:19684649,22480612
[1,1578:19684649,22613271:478783,431757,0
(1,1578:19684649,22322598:478783,141084,0
x1,1578:20130664,22322598
)
(1,1578:19684649,22613271:217469,201549,0
x1,1578:19869350,22613271
)
]
x1,1578:20797451,22480612
(1,1578:20832538,22349541:255776,211171,0
x1,1578:21055546,22349541
)
x1,1578:21293115,22480612
)
]
)
g1,1578:21471515,22302289
x1,1578:21981241,22302289
g1,1578:22126873,22302289
x1,1578:22392886,22302289
(1,1578:22392886,22031696:294003,295640,0
x1,1578:22654121,22031696
)
x1,1578:23760951,22302289
[1,1578:23760951,22480612:2000774,744556,132659
(1,1578:23760951,22031696:294003,295640,0
x1,1578:24022186,22031696
)
(1,1578:23760951,22480612:2000774,344064,132659
x1,1578:24120491,22480612
[1,1578:24120491,22613271:478783,431757,0
(1,1578:24120491,22322598:478783,141084,0
x1,1578:24566506,22322598
)
(1,1578:24120491,22613271:217469,201549,0
x1,1578:24305192,22613271
)
]
x1,1578:25233293,22480612
(1,1578:25268380,22349541:255776,211171,0
x1,1578:25491388,22349541
)
x1,1578:25728957,22480612
)
]
x1,1578:26397061,22302289
x1,1578:26742947,22302289
[1,1578:26742947,22505733:1777767,769677,132659
(1,1578:26742947,22031696:294003,295640,0
x1,1578:27004182,22031696
)
(1,1578:26742947,22505733:1777767,369185,132659
x1,1578:27102487,22505733
[1,1578:27102487,22638392:255776,501844,0
(1,1578:27102487,22347719:255776,211171,0
x1,1578:27325495,22347719
)
(1,1578:27102487,22638392:217469,201549,0
x1,1578:27287188,22638392
)
]
x1,1578:27992282,22505733
(1,1578:28027369,22374662:255776,211171,0
x1,1578:28250377,22374662
)
x1,1578:28487946,22505733
)
]
x1,1578:28775577,22302289
)
$1,1578:28775577,22302289
k1,1578:31662434,22302289:2886857
)
g1,1578:31662434,22302289
)
(1,1578:8596002,23558416:23066432,657880,235932
g1,1578:8596002,23558416
(1,1578:8596002,23558416:4326496,657880,235932
k1,1578:12922498,23558416:4326496
(1,1578:12922498,23558416:0,550500,235932
[1,1578:12922498,23558416:0,550500,235932
(1,52:12922498,23558416:0,550500,235932
r1,1578:12922498,23558416:0,786432,235932
)
]
)
$1,1578:12922498,23558416
h1,1578:12922498,23558416:0,0,0
$1,1578:12922498,23558416
)
g1,1578:12922498,23558416
(1,1578:12922498,23558416:18739936,657880,235932
$1,1578:12922498,23558416
(1,1578:12922498,23558416:10279649,657880,163840
h1,1578:12922498,23558416:0,0,0
g1,1578:13104538,23558416
x1,1578:13614264,23558416
g1,1578:13796304,23558416
x1,1578:14264704,23558416
(1,1578:14264704,23656719:294003,295640,0
x1,1578:14525939,23656719
)
x1,1578:15449361,23558416
(1,1578:15449361,23656719:294003,295640,0
x1,1578:15710596,23656719
)
x1,1578:15998227,23558416
(1,1578:15998227,23558416:1001247,282168,127431
x1,1578:16999474,23558416
)
x1,1578:17818676,23558416
(1,1578:17818676,23287823:413062,387287,157909
h1,1578:17818676,23287823:78643,0,0
[1,1578:17897319,23287823:223008,387287,157909
(1,1578:17897319,23111707:223008,211171,0
x1,1578:18120327,23111707
)
(1,1578:17897319,23445731:223008,211171,0
x1,1578:18120327,23445731
)
]
h1,1578:18120327,23287823:78643,0,0
)
g1,1578:18377370,23558416
x1,1578:18887096,23558416
g1,1578:19032728,23558416
x1,1578:19298741,23558416
(1,1578:19298741,23287823:413062,387287,157909
h1,1578:19298741,23287823:78643,0,0
[1,1578:19377384,23287823:223008,387287,157909
(1,1578:19377384,23111707:223008,211171,0
x1,1578:19600392,23111707
)
(1,1578:19377384,23445731:223008,211171,0
x1,1578:19600392,23445731
)
]
h1,1578:19600392,23287823:78643,0,0
)
x1,1578:20435066,23558416
(1,1578:20435066,23656719:294003,295640,0
x1,1578:20696301,23656719
)
x1,1578:21619723,23558416
x1,1578:23202147,23558416
)
$1,1578:23202147,23558416
k1,1578:31662434,23558416:8460287
)
g1,1578:31662434,23558416
)
]
]
)
$1,1578:31662434,22346802
)
g1,1578:31662434,22346802
)
k1,1578:35522151,22346802:3859717
(1,1578:35522151,22346802:0,1775226,1447546
(1,1578:35522151,22346802:0,550500,235932
k1,1578:33847337,22346802:-1674814
(1,1578:33847337,22346802:1674814,550500,235932
(1,1578:33847337,22346802:0,550500,235932
[1,1578:33847337,22346802:0,550500,235932
(1,52:33847337,22346802:0,550500,235932
r1,1578:33847337,22346802:0,786432,235932
)
]
)
(1,1578:33847337,22346802:1674814,491520,163840
x1,1578:35267288,22346802
x1,1578:35522151,22346802
)
)
)
)
k1,1578:35522151,22346802:0
)
]
)
(1,1580:4736286,25006764:30785865,491520,163840
x1,1580:5573692,25006764
x1,1579:6360125,25006764
g1,1579:6578578,25006764
x1,1579:6942668,25006764
x1,1579:7270349,25006764
g1,1579:7488802,25006764
x1,1579:9183640,25006764
g1,1579:9402093,25006764
x1,1579:9930024,25006764
g1,1579:10148477,25006764
$1,1579:10148477,25006764
(1,1579:10148477,25006764:1674814,491520,163840
(1,1579:10148477,25006764:1674814,491520,163840
(1,1579:10148477,25006764:1674814,491520,163840
x1,1579:11568428,25006764
h1,1579:11568428,25006764:0,0,0
x1,1579:11823291,25006764
)
)
)
$1,1579:11823291,25006764
g1,1579:12041744,25006764
x1,1579:13097605,25006764
g1,1579:13316058,25006764
$1,1579:13316058,25006764
(1,1579:13316058,25006764:1674814,491520,163840
(1,1579:13316058,25006764:1674814,491520,163840
(1,1579:13316058,25006764:1674814,491520,163840
x1,1579:14736009,25006764
h1,1579:14736009,25006764:0,0,0
x1,1579:14990872,25006764
)
)
)
$1,1579:14990872,25006764
x1,1579:15172917,25006764
g1,1579:15391370,25006764
x1,1579:15864686,25006764
x1,1579:16137752,25006764
g1,1579:16356205,25006764
x1,1579:17339247,25006764
g1,1579:17557700,25006764
x1,1579:19378150,25006764
k1,1580:35522151,25006764:16144001
g1,1580:35522151,25006764
)
(1,1582:4736286,26645164:30785865,562528,234847
[1,1582:4736286,26645164:30785865,562528,234847
(1,1582:4736286,26546860:30785865,660832,333151
k1,1582:4736286,26546860:0
(1,1582:4736286,26546860:22732072,660832,333151
(1,1582:4736286,26546860:0,550500,235932
[1,1582:4736286,26546860:0,550500,235932
(1,52:4736286,26546860:0,550500,235932
r1,1582:4736286,26546860:0,786432,235932
)
]
)
(1,1582:12790079,26546860:14678279,660832,333151
$1,1582:12790079,26546860
(1,1582:12790079,26546860:14678279,660832,333151
[1,1582:12790079,26546860:14678279,660832,333151
[1,1582:12790079,26543908:14678279,657880,336103
(1,1582:12790079,26543908:14678279,657880,336103
g1,1582:12790079,26543908
(1,1582:12790079,26543908:14678279,657880,336103
g1,1582:12790079,26543908
(1,1582:12790079,26543908:0,550500,235932
[1,1582:12790079,26543908:0,550500,235932
(1,52:12790079,26543908:0,550500,235932
r1,1582:12790079,26543908:0,786432,235932
)
]
)
$1,1582:12790079,26543908
(1,1582:12790079,26543908:14678279,657880,336103
x1,1582:13731706,26543908
(1,1582:13731706,26642211:218188,303558,0
x1,1582:13917126,26642211
)
x1,1582:14496029,26543908
(1,1582:14496029,26273315:294003,295640,0
x1,1582:14757264,26273315
)
x1,1582:15164513,26543908
x1,1582:15515707,26543908
[1,1582:15515707,26747352:1673002,769677,132659
(1,1582:15515707,26273315:294003,295640,0
x1,1582:15776942,26273315
)
(1,1582:15515707,26747352:1673002,369185,132659
x1,1582:15875247,26747352
[1,1582:15875247,26880011:255776,501844,0
(1,1582:15875247,26589338:255776,211171,0
x1,1582:16098255,26589338
)
(1,1582:15875247,26880011:217469,201549,0
x1,1582:16059948,26880011
)
]
x1,1582:16695364,26747352
(1,1582:16695364,26616281:255776,211171,0
x1,1582:16918372,26616281
)
x1,1582:17155941,26747352
)
]
g1,1582:17370749,26543908
x1,1582:17880475,26543908
g1,1582:18062515,26543908
x1,1582:18530915,26543908
(1,1582:18530915,26642211:294003,295640,0
x1,1582:18792150,26642211
)
x1,1582:19715572,26543908
(1,1582:19715572,26642211:294003,295640,0
x1,1582:19976807,26642211
)
x1,1582:20264438,26543908
(1,1582:20264438,26543908:1001247,282168,127431
x1,1582:21265685,26543908
)
x1,1582:22084887,26543908
(1,1582:22084887,26273315:413062,387287,157909
h1,1582:22084887,26273315:78643,0,0
[1,1582:22163530,26273315:223008,387287,157909
(1,1582:22163530,26097199:223008,211171,0
x1,1582:22386538,26097199
)
(1,1582:22163530,26431223:223008,211171,0
x1,1582:22386538,26431223
)
]
h1,1582:22386538,26273315:78643,0,0
)
g1,1582:22643581,26543908
x1,1582:23153307,26543908
g1,1582:23298939,26543908
x1,1582:23564952,26543908
(1,1582:23564952,26273315:413062,387287,157909
h1,1582:23564952,26273315:78643,0,0
[1,1582:23643595,26273315:223008,387287,157909
(1,1582:23643595,26097199:223008,211171,0
x1,1582:23866603,26097199
)
(1,1582:23643595,26431223:223008,211171,0
x1,1582:23866603,26431223
)
]
h1,1582:23866603,26273315:78643,0,0
)
x1,1582:24701277,26543908
(1,1582:24701277,26642211:294003,295640,0
x1,1582:24962512,26642211
)
x1,1582:25885934,26543908
x1,1582:27468358,26543908
)
$1,1582:27468358,26543908
)
g1,1582:27468358,26543908
)
]
]
)
$1,1582:27468358,26546860
)
g1,1582:27468358,26546860
)
k1,1582:35522151,26546860:8053793
(1,1582:35522151,26546860:0,660832,333151
(1,1582:35522151,26546860:0,550500,235932
k1,1582:33847337,26546860:-1674814
(1,1582:33847337,26546860:1674814,550500,235932
(1,1582:33847337,26546860:0,550500,235932
[1,1582:33847337,26546860:0,550500,235932
(1,52:33847337,26546860:0,550500,235932
r1,1582:33847337,26546860:0,786432,235932
)
]
)
(1,1582:33847337,26546860:1674814,491520,163840
x1,1582:35267288,26546860
x1,1582:35522151,26546860
)
)
)
)
k1,1582:35522151,26546860:0
)
]
)
(1,1586:4736286,28086956:30785865,533465,368871
h1,1584:4736286,28086956:983040,0,0
x1,1584:6941928,28086956
k1,1584:7275888,28086956:333960
x1,1584:7811824,28086956
k1,1584:8427515,28086956:615691
x1,1584:9920282,28086956
k1,1584:10246875,28086956:326593
x1,1584:10720191,28086956
x1,1584:10993257,28086956
k1,1584:11319850,28086956:326593
x1,1584:13726482,28086956
k1,1584:14053075,28086956:326593
$1,1584:14053075,28086956
x1,1584:15447767,28086956
(1,1584:15447767,27849131:294003,295640,0
x1,1584:15709002,27849131
)
x1,1584:16116251,28086956
(1,1584:16116251,28185259:230742,282169,0
x1,1584:16314225,28185259
)
x1,1584:16529038,28086956
k1,1584:16638262,28086956:109224
x1,1584:17450410,28086956
(1,1584:17450410,27849131:294003,295640,0
x1,1584:17711645,27849131
)
x1,1584:18052068,28086956
(1,1584:18052068,28185259:230742,282169,0
x1,1584:18250042,28185259
)
x1,1584:18865354,28086956
[1,1584:18865354,28323168:1673002,769677,132659
(1,1584:18865354,27849131:294003,295640,0
x1,1584:19126589,27849131
)
(1,1584:18865354,28323168:1673002,369185,132659
x1,1584:19224894,28323168
[1,1584:19224894,28455827:255776,501844,0
(1,1584:19224894,28165154:255776,211171,0
x1,1584:19447902,28165154
)
(1,1584:19224894,28455827:217469,201549,0
x1,1584:19409595,28455827
)
]
x1,1584:20045011,28323168
(1,1584:20045011,28192097:255776,211171,0
x1,1584:20268019,28192097
)
x1,1584:20505588,28323168
)
]
$1,1584:20538356,28086956
x1,1584:20720401,28086956
k1,1584:21074029,28086956:353628
$1,1584:21074029,28086956
x1,1584:22213858,28086956
(1,1584:22213858,27849131:294003,295640,0
x1,1584:22475093,27849131
)
(1,1584:22507861,28086956:901122,455111,0
x1,1584:23399882,28086956
)
x1,1584:24155364,28086956
[1,1584:24155364,28298047:1896009,744556,132659
(1,1584:24155364,27849131:294003,295640,0
x1,1584:24416599,27849131
)
(1,1584:24155364,28298047:1896009,344064,132659
x1,1584:24514904,28298047
[1,1584:24514904,28430706:478783,431757,0
(1,1584:24514904,28140033:478783,141084,0
x1,1584:24960919,28140033
)
(1,1584:24514904,28430706:217469,201549,0
x1,1584:24699605,28430706
)
]
x1,1584:25558028,28298047
(1,1584:25558028,28166976:255776,211171,0
x1,1584:25781036,28166976
)
x1,1584:26018605,28298047
)
]
$1,1584:26051373,28086956
k1,1584:26377966,28086956:326593
x1,1584:27433827,28086956
k1,1584:27760420,28086956:326593
$1,1584:27760420,28086956
x1,1584:28354114,28086956
(1,1584:28354114,27849131:294003,295640,0
x1,1584:28615349,27849131
)
(1,1584:28648117,28086956:1094089,455111,0
x1,1584:29742206,28086956
)
(1,1584:29742206,28086956:1094089,455111,0
x1,1584:30836295,28086956
)
x1,1584:31254995,28086956
(1,1584:31254995,28185259:230742,282169,0
x1,1584:31452969,28185259
)
x1,1584:31813418,28086956
[1,1584:31813418,28298047:2000774,744556,132659
(1,1584:31813418,27849131:294003,295640,0
x1,1584:32074653,27849131
)
(1,1584:31813418,28298047:2000774,344064,132659
x1,1584:32172958,28298047
[1,1584:32172958,28430706:478783,431757,0
(1,1584:32172958,28140033:478783,141084,0
x1,1584:32618973,28140033
)
(1,1584:32172958,28430706:217469,201549,0
x1,1584:32357659,28430706
)
]
x1,1584:33285760,28298047
(1,1584:33320847,28166976:255776,211171,0
x1,1584:33543855,28166976
)
x1,1584:33781424,28298047
)
]
$1,1584:33814192,28086956
x1,1584:33996237,28086956
k1,1584:34611928,28086956:615691
x1,1584:35285494,28086956
k1,1585:34611928,28086956:-54614
x1,1585:35522151,28086956
k1,1585:35522151,28086956:0
)
(1,1586:4736286,29054828:30785865,533465,196607
x1,1586:6320078,29054828
k1,1585:6544682,29054828:224604
$1,1585:6544682,29054828
x1,1585:6892615,29054828
(1,1585:6892615,29153131:218188,303558,0
x1,1585:7078035,29153131
)
x1,1585:7656938,29054828
$1,1585:7656938,29054828
k1,1585:7881542,29054828:224604
x1,1585:8464086,29054828
k1,1585:8688690,29054828:224604
$1,1585:8688690,29054828
(1,1585:8688690,29054828:1641136,491520,196607
(1,1585:8688690,29054828:1347133,491520,163840
(1,1585:8688690,29054828:1347133,491520,163840
(1,1585:8688690,29054828:1347133,491520,163840
x1,1585:9780960,29054828
h1,1585:9780960,29054828:0,0,0
x1,1585:10035823,29054828
)
)
)
(1,1585:10035823,29251435:294003,295640,0
x1,1585:10297058,29251435
)
)
$1,1585:10329826,29054828
k1,1585:10554429,29054828:224603
x1,1585:11610290,29054828
k1,1585:11834894,29054828:224604
$1,1585:11834894,29054828
(1,1585:11834894,29054828:1641136,491520,196607
(1,1585:11834894,29054828:1347133,491520,163840
(1,1585:11834894,29054828:1347133,491520,163840
(1,1585:11834894,29054828:1347133,491520,163840
x1,1585:12927164,29054828
h1,1585:12927164,29054828:0,0,0
x1,1585:13182027,29054828
)
)
)
(1,1585:13182027,29251435:294003,295640,0
x1,1585:13443262,29251435
)
)
$1,1585:13476030,29054828
k1,1585:13700634,29054828:224604
x1,1585:14756495,29054828
k1,1585:14981099,29054828:224604
x1,1585:15527234,29054828
x1,1585:17384093,29054828
k1,1585:17608697,29054828:224604
x1,1585:18518921,29054828
k1,1585:18743525,29054828:224604
x1,1585:21224796,29054828
k1,1585:21449400,29054828:224604
x1,1585:23397280,29054828
x1,1585:23724961,29054828
k1,1585:23949564,29054828:224603
x1,1585:24313654,29054828
x1,1585:24641335,29054828
k1,1585:24865939,29054828:224604
$1,1585:24865939,29054828
x1,1585:25131952,29054828
(1,1585:25131952,28817003:294003,295640,0
x1,1585:25393187,28817003
)
x1,1585:25773888,29054828
(1,1585:25773888,29153131:218188,303558,0
x1,1585:25959308,29153131
)
x1,1585:26912692,29054828
(1,1585:26912692,29153131:230742,282169,0
x1,1585:27110666,29153131
)
$1,1585:27143434,29054828
k1,1585:27368038,29054828:224604
x1,1585:28423899,29054828
k1,1585:28648503,29054828:224604
$1,1585:28648503,29054828
x1,1585:28914516,29054828
(1,1585:28914516,28817003:294003,295640,0
x1,1585:29175751,28817003
)
x1,1585:29556452,29054828
(1,1585:29556452,29153131:218188,303558,0
x1,1585:29741872,29153131
)
x1,1585:30628430,29054828
(1,1585:30628430,29153131:230742,282169,0
x1,1585:30826404,29153131
)
$1,1585:30859172,29054828
x1,1585:31041217,29054828
k1,1585:31267358,29054828:226141
x1,1585:32437905,29054828
x1,1585:33821446,29054828
x1,1585:34622443,29054828
x1,1585:34749874,29054828
k1,1585:34976016,29054828:226142
x1,1585:35522151,29054828
k1,1585:35522151,29054828:0
)
(1,1586:4736286,29841260:30785865,533465,163840
$1,1586:4736286,29841260
x1,1586:5182296,29841260
(1,1585:5182296,29603435:294003,295640,0
x1,1585:5443531,29603435
)
x1,1585:6495751,29841260
g1,1585:6604975,29841260
x1,1585:7096496,29841260
g1,1585:7242128,29841260
x1,1585:7751854,29841260
g1,1585:7897486,29841260
x1,1585:8625665,29841260
$1,1585:8625665,29841260
g1,1585:8844118,29841260
x1,1585:9426662,29841260
g1,1585:9645115,29841260
x1,1585:10518930,29841260
k1,1586:35522150,29841260:25003220
g1,1586:35522150,29841260
)
(1,1609:4736286,37288969:30785865,6366365,6038684
[1,1609:4736286,37288969:30785865,6366365,6038684
(1,1609:4736286,37190665:30785865,6464669,6136988
k1,1609:4736286,37190665:0
(1,1609:4736286,37190665:26563137,6464669,6136988
(1,1609:4736286,37190665:0,550500,235932
[1,1609:4736286,37190665:0,550500,235932
(1,52:4736286,37190665:0,550500,235932
r1,1609:4736286,37190665:0,786432,235932
)
]
)
(1,1609:8959014,37190665:22340409,6464669,6136988
$1,1609:8959014,37190665
(1,1609:8959014,37190665:22340409,6464669,6136988
[1,1609:8959014,37190665:22340409,6464669,6136988
[1,1609:8959014,42991550:22340409,12265554,336103
(1,1609:8959014,31738172:22340409,1012176,597113
g1,1609:8959014,31738172
(1,1609:8959014,31738172:0,1012176,597113
g1,1609:8959014,31738172
(1,1609:8959014,31738172:0,550500,235932
[1,1609:8959014,31738172:0,550500,235932
(1,52:8959014,31738172:0,550500,235932
r1,1609:8959014,31738172:0,786432,235932
)
]
)
$1,1609:8959014,31738172
h1,1609:8959014,31738172:0,0,0
$1,1609:8959014,31738172
)
g1,1609:8959014,31738172
(1,1609:8959014,31738172:22340409,1012176,597113
$1,1609:8959014,31738172
(1,1609:8959014,31738172:13350429,1012176,597113
h1,1609:8959014,31738172:0,0,0
x1,1609:9900641,31738172
(1,1609:9900641,31836475:218188,303558,0
x1,1609:10086061,31836475
)
x1,1609:11039445,31738172
(1,1609:11039445,31836475:230742,282169,0
x1,1609:11237419,31836475
)
x1,1609:11597868,31738172
[1,1609:11597868,31941616:1673002,769677,132659
(1,1609:11597868,31467579:294003,295640,0
x1,1609:11859103,31467579
)
(1,1609:11597868,31941616:1673002,369185,132659
x1,1609:11957408,31941616
[1,1609:11957408,32074275:255776,501844,0
(1,1609:11957408,31783602:255776,211171,0
x1,1609:12180416,31783602
)
(1,1609:11957408,32074275:217469,201549,0
x1,1609:12142109,32074275
)
]
x1,1609:12777525,31941616
(1,1609:12777525,31810545:255776,211171,0
x1,1609:13000533,31810545
)
x1,1609:13238102,31941616
)
]
g1,1609:13416502,31738172
x1,1609:13926228,31738172
g1,1609:14071860,31738172
x1,1609:14337873,31738172
g1,1609:14447097,31738172
(1,1609:14447097,30846147:364090,0,1456371
x1,1609:14811187,30846147
)
[1,1609:14811187,32335285:522013,1609289,0
(1,1609:15102458,31008165:230742,282169,0
x1,1609:15300432,31008165
)
(1,1609:14811187,32335285:294003,295640,0
x1,1609:15072422,32335285
)
]
g1,1609:15442424,31738172
(1,1609:15442424,30846147:364090,0,1456371
x1,1609:15806514,30846147
)
(1,1609:15806514,32335285:406871,313481,0
x1,1609:16180617,32335285
)
g1,1609:16322609,31738172
x1,1609:16670542,31738172
(1,1609:16670542,31836475:218188,303558,0
x1,1609:16855962,31836475
)
x1,1609:17434865,31738172
(1,1609:17434865,31738172:901122,455111,0
x1,1609:18326886,31738172
)
x1,1609:18754687,31738172
g1,1609:18900319,31738172
x1,1609:19082364,31738172
g1,1609:19227996,31738172
x1,1609:19575929,31738172
(1,1609:19575929,31836475:218188,303558,0
x1,1609:19761349,31836475
)
x1,1609:20714733,31738172
(1,1609:20714733,31836475:230742,282169,0
x1,1609:20912707,31836475
)
x1,1609:22309443,31738172
)
$1,1609:22309443,31738172
k1,1609:31299423,31738172:8989980
)
g1,1609:31299423,31738172
)
(1,1609:8959014,33609605:22340409,1012176,597113
g1,1609:8959014,33609605
(1,1609:8959014,33609605:0,1012176,597113
g1,1609:8959014,33609605
(1,1609:8959014,33609605:0,550500,235932
[1,1609:8959014,33609605:0,550500,235932
(1,52:8959014,33609605:0,550500,235932
r1,1609:8959014,33609605:0,786432,235932
)
]
)
$1,1609:8959014,33609605
h1,1609:8959014,33609605:0,0,0
$1,1609:8959014,33609605
)
g1,1609:8959014,33609605
(1,1609:8959014,33609605:22340409,1012176,597113
$1,1609:8959014,33609605
(1,1609:8959014,33609605:22340409,1012176,597113
h1,1609:8959014,33609605:0,0,0
g1,1609:9614375,33609605
g1,1609:9796415,33609605
x1,1609:10306141,33609605
g1,1609:10488181,33609605
x1,1609:10997907,33609605
g1,1609:11107131,33609605
(1,1609:11107131,32717580:364090,0,1456371
x1,1609:11471221,32717580
)
[1,1609:11471221,34206718:522013,1609289,0
(1,1609:11762492,32879598:230742,282169,0
x1,1609:11960466,32879598
)
(1,1609:11471221,34206718:294003,295640,0
x1,1609:11732456,34206718
)
]
g1,1609:12102458,33609605
(1,1609:12102458,32717580:364090,0,1456371
x1,1609:12466548,32717580
)
(1,1609:12466548,34206718:406871,313481,0
x1,1609:12840651,34206718
)
g1,1609:12982643,33609605
x1,1609:13248656,33609605
(1,1609:13248656,33339012:294003,295640,0
x1,1609:13509891,33339012
)
x1,1609:14145455,33609605
(1,1609:14145455,33707908:218188,303558,0
x1,1609:14330875,33707908
)
x1,1609:15328478,33609605
g1,1609:15474110,33609605
x1,1609:15656155,33609605
g1,1609:15801787,33609605
x1,1609:16722403,33609605
g1,1609:16891548,33609605
x1,1609:17401274,33609605
g1,1609:17546906,33609605
x1,1609:18511741,33609605
g1,1609:18657373,33609605
x1,1609:18839418,33609605
g1,1609:18985050,33609605
x1,1609:19332983,33609605
(1,1609:19332983,33707908:218188,303558,0
x1,1609:19518403,33707908
)
x1,1609:20471787,33609605
g1,1609:20640932,33609605
x1,1609:21150658,33609605
g1,1609:21296290,33609605
x1,1609:21644223,33609605
(1,1609:21644223,33707908:218188,303558,0
x1,1609:21829643,33707908
)
x1,1609:22281111,33609605
g1,1609:22426743,33609605
x1,1609:22608788,33609605
g1,1609:22754420,33609605
x1,1609:23300555,33609605
(1,1609:23300555,33339012:294003,295640,0
x1,1609:23561790,33339012
)
x1,1609:23969039,33609605
g1,1609:24138184,33609605
x1,1609:24647910,33609605
g1,1609:24793542,33609605
x1,1609:25212242,33609605
g1,1609:25357874,33609605
x1,1609:25539919,33609605
g1,1609:25685551,33609605
x1,1609:26033484,33609605
(1,1609:26033484,33707908:218188,303558,0
x1,1609:26218904,33707908
)
x1,1609:26797807,33609605
(1,1609:26797807,33339012:294003,295640,0
x1,1609:27059042,33339012
)
x1,1609:27466291,33609605
x1,1609:27744667,33609605
g1,1609:27890299,33609605
x1,1609:28072344,33609605
g1,1609:28217976,33609605
x1,1609:28565909,33609605
(1,1609:28565909,33707908:218188,303558,0
x1,1609:28751329,33707908
)
x1,1609:29704713,33609605
(1,1609:29704713,33707908:230742,282169,0
x1,1609:29902687,33707908
)
x1,1609:31299423,33609605
)
$1,1609:31299423,33609605
g1,1609:31299423,33609605
)
g1,1609:31299423,33609605
)
(1,1609:8959014,35481038:22340409,1012176,597113
g1,1609:8959014,35481038
(1,1609:8959014,35481038:0,1012176,597113
g1,1609:8959014,35481038
(1,1609:8959014,35481038:0,550500,235932
[1,1609:8959014,35481038:0,550500,235932
(1,52:8959014,35481038:0,550500,235932
r1,1609:8959014,35481038:0,786432,235932
)
]
)
$1,1609:8959014,35481038
h1,1609:8959014,35481038:0,0,0
$1,1609:8959014,35481038
)
g1,1609:8959014,35481038
(1,1609:8959014,35481038:22340409,1012176,597113
$1,1609:8959014,35481038
(1,1609:8959014,35481038:22334980,1012176,597113
h1,1609:8959014,35481038:0,0,0
g1,1609:9614375,35481038
g1,1609:10269736,35481038
g1,1609:10415368,35481038
x1,1609:10925094,35481038
g1,1609:11070726,35481038
(1,1609:11070726,34589013:364090,0,1456371
x1,1609:11434816,34589013
)
[1,1609:11434816,36078151:522013,1609289,0
(1,1609:11726087,34751031:230742,282169,0
x1,1609:11924061,34751031
)
(1,1609:11434816,36078151:294003,295640,0
x1,1609:11696051,36078151
)
]
g1,1609:12066053,35481038
(1,1609:12066053,34589013:364090,0,1456371
x1,1609:12430143,34589013
)
(1,1609:12430143,36078151:406871,313481,0
x1,1609:12804246,36078151
)
g1,1609:12946238,35481038
x1,1609:13212251,35481038
(1,1609:13212251,35210445:294003,295640,0
x1,1609:13473486,35210445
)
x1,1609:14109050,35481038
(1,1609:14109050,35579341:218188,303558,0
x1,1609:14294470,35579341
)
x1,1609:15247854,35481038
(1,1609:15271367,35481038:901122,455111,0
x1,1609:16163388,35481038
)
x1,1609:16591189,35481038
g1,1609:16736821,35481038
x1,1609:17246547,35481038
g1,1609:17392179,35481038
x1,1609:18312795,35481038
x1,1609:18684241,35481038
(1,1609:18684241,35579341:218188,303558,0
x1,1609:18869661,35579341
)
(1,1609:18902429,35481038:901122,455111,0
x1,1609:19794450,35481038
)
x1,1609:20222251,35481038
g1,1609:20367883,35481038
x1,1609:20877609,35481038
g1,1609:21023241,35481038
x1,1609:21371174,35481038
(1,1609:21371174,35579341:218188,303558,0
x1,1609:21556594,35579341
)
x1,1609:21963843,35481038
x1,1609:22533491,35481038
(1,1609:22533491,35481038:901122,455111,0
x1,1609:23425512,35481038
)
x1,1609:23853313,35481038
g1,1609:23998945,35481038
x1,1609:24508671,35481038
g1,1609:24654303,35481038
x1,1609:25028784,35481038
x1,1609:25400230,35481038
(1,1609:25400230,35579341:218188,303558,0
x1,1609:25585650,35579341
)
x1,1609:26164553,35481038
(1,1609:26164553,35481038:901122,455111,0
x1,1609:27056574,35481038
)
x1,1609:27739238,35481038
g1,1609:27884870,35481038
x1,1609:28066915,35481038
g1,1609:28212547,35481038
x1,1609:28560480,35481038
(1,1609:28560480,35579341:218188,303558,0
x1,1609:28745900,35579341
)
x1,1609:29699284,35481038
(1,1609:29699284,35579341:230742,282169,0
x1,1609:29897258,35579341
)
x1,1609:31293994,35481038
)
$1,1609:31293994,35481038
k1,1609:31299423,35481038:5429
)
g1,1609:31299423,35481038
)
(1,1609:8959014,36906528:22340409,566233,276110
g1,1609:8959014,36906528
(1,1609:8959014,36906528:0,566233,276110
g1,1609:8959014,36906528
(1,1609:8959014,36906528:0,550500,235932
[1,1609:8959014,36906528:0,550500,235932
(1,52:8959014,36906528:0,550500,235932
r1,1609:8959014,36906528:0,786432,235932
)
]
)
$1,1609:8959014,36906528
h1,1609:8959014,36906528:0,0,0
$1,1609:8959014,36906528
)
g1,1609:8959014,36906528
(1,1609:8959014,36906528:22340409,566233,276110
$1,1609:8959014,36906528
(1,1609:8959014,36906528:20417563,566233,276110
h1,1609:8959014,36906528:0,0,0
g1,1609:9614375,36906528
g1,1609:9796415,36906528
x1,1609:10306141,36906528
g1,1609:10488181,36906528
x1,1609:11429808,36906528
(1,1609:11429808,37004831:218188,303558,0
x1,1609:11615228,37004831
)
x1,1609:12568612,36906528
(1,1609:12568612,37004831:230742,282169,0
x1,1609:12766586,37004831
)
x1,1609:13127035,36906528
(1,1609:13127035,37049979:1673002,369185,132659
x1,1609:13486575,37049979
[1,1609:13486575,37182638:255776,501844,0
(1,1609:13486575,36891965:255776,211171,0
x1,1609:13709583,36891965
)
(1,1609:13486575,37182638:217469,201549,0
x1,1609:13671276,37182638
)
]
x1,1609:14306692,37049979
(1,1609:14306692,36918908:255776,211171,0
x1,1609:14529700,36918908
)
x1,1609:14767269,37049979
)
x1,1609:16128962,36906528
(1,1609:16128962,37049979:1777767,369185,132659
x1,1609:16488502,37049979
[1,1609:16488502,37182638:255776,501844,0
(1,1609:16488502,36891965:255776,211171,0
x1,1609:16711510,36891965
)
(1,1609:16488502,37182638:217469,201549,0
x1,1609:16673203,37182638
)
]
x1,1609:17378297,37049979
(1,1609:17413384,36918908:255776,211171,0
x1,1609:17636392,36918908
)
x1,1609:17873961,37049979
)
x1,1609:19421039,36906528
x1,1609:19772233,36906528
(1,1609:19772233,37024858:1896009,344064,132659
x1,1609:20131773,37024858
[1,1609:20131773,37157517:478783,431757,0
(1,1609:20131773,36866844:478783,141084,0
x1,1609:20577788,36866844
)
(1,1609:20131773,37157517:217469,201549,0
x1,1609:20316474,37157517
)
]
x1,1609:21174897,37024858
(1,1609:21174897,36893787:255776,211171,0
x1,1609:21397905,36893787
)
x1,1609:21635474,37024858
)
g1,1609:21813874,36906528
x1,1609:22323600,36906528
g1,1609:22469232,36906528
x1,1609:23543294,36906528
(1,1609:23543294,37024858:2000774,344064,132659
x1,1609:23902834,37024858
[1,1609:23902834,37157517:478783,431757,0
(1,1609:23902834,36866844:478783,141084,0
x1,1609:24348849,36866844
)
(1,1609:23902834,37157517:217469,201549,0
x1,1609:24087535,37157517
)
]
x1,1609:25015636,37024858
(1,1609:25050723,36893787:255776,211171,0
x1,1609:25273731,36893787
)
x1,1609:25511300,37024858
)
x1,1609:26683897,36906528
(1,1609:26683897,36635935:294003,295640,0
x1,1609:26945132,36635935
)
x1,1609:27352381,36906528
x1,1609:27703575,36906528
(1,1609:27703575,37049979:1673002,369185,132659
x1,1609:28063115,37049979
[1,1609:28063115,37182638:255776,501844,0
(1,1609:28063115,36891965:255776,211171,0
x1,1609:28286123,36891965
)
(1,1609:28063115,37182638:217469,201549,0
x1,1609:28247816,37182638
)
]
x1,1609:28883232,37049979
(1,1609:28883232,36918908:255776,211171,0
x1,1609:29106240,36918908
)
x1,1609:29343809,37049979
)
)
$1,1609:29376577,36906528
k1,1609:31299423,36906528:1922846
)
g1,1609:31299423,36906528
)
(1,1609:8959014,38011015:22340409,566233,276110
g1,1609:8959014,38011015
(1,1609:8959014,38011015:0,566233,276110
g1,1609:8959014,38011015
(1,1609:8959014,38011015:0,550500,235932
[1,1609:8959014,38011015:0,550500,235932
(1,52:8959014,38011015:0,550500,235932
r1,1609:8959014,38011015:0,786432,235932
)
]
)
$1,1609:8959014,38011015
h1,1609:8959014,38011015:0,0,0
$1,1609:8959014,38011015
)
g1,1609:8959014,38011015
(1,1609:8959014,38011015:22340409,566233,276110
$1,1609:8959014,38011015
(1,1609:8959014,38011015:16931245,566233,276110
h1,1609:8959014,38011015:0,0,0
g1,1609:9614375,38011015
g1,1609:10269736,38011015
g1,1609:10415368,38011015
x1,1609:10925094,38011015
g1,1609:11070726,38011015
x1,1609:12144788,38011015
(1,1609:12144788,38154466:1777767,369185,132659
x1,1609:12504328,38154466
[1,1609:12504328,38287125:255776,501844,0
(1,1609:12504328,37996452:255776,211171,0
x1,1609:12727336,37996452
)
(1,1609:12504328,38287125:217469,201549,0
x1,1609:12689029,38287125
)
]
x1,1609:13394123,38154466
(1,1609:13429210,38023395:255776,211171,0
x1,1609:13652218,38023395
)
x1,1609:13889787,38154466
)
x1,1609:14890730,38011015
x1,1609:15241924,38011015
(1,1609:15241924,38129345:2119016,344064,132659
x1,1609:15601464,38129345
[1,1609:15601464,38262004:478783,431757,0
(1,1609:15601464,37971331:478783,141084,0
x1,1609:16047479,37971331
)
(1,1609:15601464,38262004:217469,201549,0
x1,1609:15786165,38262004
)
]
x1,1609:16644588,38129345
(1,1609:16644588,37998274:478783,141084,0
x1,1609:17090603,37998274
)
x1,1609:17328172,38129345
)
g1,1609:17506572,38011015
x1,1609:18016298,38011015
g1,1609:18161930,38011015
x1,1609:19235992,38011015
(1,1609:19235992,38129345:2000774,344064,132659
x1,1609:19595532,38129345
[1,1609:19595532,38262004:478783,431757,0
(1,1609:19595532,37971331:478783,141084,0
x1,1609:20041547,37971331
)
(1,1609:19595532,38262004:217469,201549,0
x1,1609:19780233,38262004
)
]
x1,1609:20708334,38129345
(1,1609:20743421,37998274:255776,211171,0
x1,1609:20966429,37998274
)
x1,1609:21203998,38129345
)
x1,1609:22178393,38011015
(1,1609:22178393,38109318:218188,303558,0
x1,1609:22363813,38109318
)
x1,1609:22942716,38011015
(1,1609:22942716,37740422:294003,295640,0
x1,1609:23203951,37740422
)
x1,1609:23611200,38011015
x1,1609:23962394,38011015
(1,1609:23962394,38154466:1673002,369185,132659
x1,1609:24321934,38154466
[1,1609:24321934,38287125:255776,501844,0
(1,1609:24321934,37996452:255776,211171,0
x1,1609:24544942,37996452
)
(1,1609:24321934,38287125:217469,201549,0
x1,1609:24506635,38287125
)
]
x1,1609:25142051,38154466
(1,1609:25142051,38023395:255776,211171,0
x1,1609:25365059,38023395
)
x1,1609:25602628,38154466
)
x1,1609:25890259,38011015
)
$1,1609:25890259,38011015
k1,1609:31299423,38011015:5409164
)
g1,1609:31299423,38011015
)
(1,1609:8959014,39115502:22340409,566233,336103
g1,1609:8959014,39115502
(1,1609:8959014,39115502:0,566233,336103
g1,1609:8959014,39115502
(1,1609:8959014,39115502:0,550500,235932
[1,1609:8959014,39115502:0,550500,235932
(1,52:8959014,39115502:0,550500,235932
r1,1609:8959014,39115502:0,786432,235932
)
]
)
$1,1609:8959014,39115502
h1,1609:8959014,39115502:0,0,0
$1,1609:8959014,39115502
)
g1,1609:8959014,39115502
(1,1609:8959014,39115502:22340409,566233,336103
$1,1609:8959014,39115502
(1,1609:8959014,39115502:17461073,566233,336103
h1,1609:8959014,39115502:0,0,0
g1,1609:9614375,39115502
g1,1609:9796415,39115502
x1,1609:10306141,39115502
g1,1609:10488181,39115502
x1,1609:10779452,39115502
x1,1609:11745882,39115502
(1,1609:11745882,39213805:218188,303558,0
x1,1609:11931302,39213805
)
x1,1609:12884686,39115502
(1,1609:12884686,39213805:230742,282169,0
x1,1609:13082660,39213805
)
x1,1609:13443109,39115502
[1,1609:13443109,39318946:1673002,769677,132659
(1,1609:13443109,38844909:294003,295640,0
x1,1609:13704344,38844909
)
(1,1609:13443109,39318946:1673002,369185,132659
x1,1609:13802649,39318946
[1,1609:13802649,39451605:255776,501844,0
(1,1609:13802649,39160932:255776,211171,0
x1,1609:14025657,39160932
)
(1,1609:13802649,39451605:217469,201549,0
x1,1609:13987350,39451605
)
]
x1,1609:14622766,39318946
(1,1609:14622766,39187875:255776,211171,0
x1,1609:14845774,39187875
)
x1,1609:15083343,39318946
)
]
g1,1609:15261743,39115502
x1,1609:15771469,39115502
g1,1609:15917101,39115502
x1,1609:16385501,39115502
(1,1609:16385501,39213805:287608,318577,0
x1,1609:16623707,39213805
)
x1,1609:18268047,39115502
[1,1609:18268047,39318946:1777767,769677,132659
(1,1609:18268047,38844909:294003,295640,0
x1,1609:18529282,38844909
)
(1,1609:18268047,39318946:1777767,369185,132659
x1,1609:18627587,39318946
[1,1609:18627587,39451605:255776,501844,0
(1,1609:18627587,39160932:255776,211171,0
x1,1609:18850595,39160932
)
(1,1609:18627587,39451605:217469,201549,0
x1,1609:18812288,39451605
)
]
x1,1609:19517382,39318946
(1,1609:19552469,39187875:255776,211171,0
x1,1609:19775477,39187875
)
x1,1609:20013046,39318946
)
]
x1,1609:21013989,39115502
x1,1609:21365183,39115502
(1,1609:21365183,39233832:2000774,344064,132659
x1,1609:21724723,39233832
[1,1609:21724723,39366491:478783,431757,0
(1,1609:21724723,39075818:478783,141084,0
x1,1609:22170738,39075818
)
(1,1609:21724723,39366491:217469,201549,0
x1,1609:21909424,39366491
)
]
x1,1609:22837525,39233832
(1,1609:22872612,39102761:255776,211171,0
x1,1609:23095620,39102761
)
x1,1609:23333189,39233832
)
x1,1609:24068119,39115502
x1,1609:24419313,39115502
(1,1609:24419313,39233832:2000774,344064,132659
x1,1609:24778853,39233832
[1,1609:24778853,39366491:478783,431757,0
(1,1609:24778853,39075818:478783,141084,0
x1,1609:25224868,39075818
)
(1,1609:24778853,39366491:217469,201549,0
x1,1609:24963554,39366491
)
]
x1,1609:25891655,39233832
(1,1609:25926742,39102761:255776,211171,0
x1,1609:26149750,39102761
)
x1,1609:26387319,39233832
)
)
$1,1609:26420087,39115502
k1,1609:31299423,39115502:4879336
)
g1,1609:31299423,39115502
)
(1,1609:8959014,40371629:22340409,657880,310982
g1,1609:8959014,40371629
(1,1609:8959014,40371629:0,657880,310982
g1,1609:8959014,40371629
(1,1609:8959014,40371629:0,550500,235932
[1,1609:8959014,40371629:0,550500,235932
(1,52:8959014,40371629:0,550500,235932
r1,1609:8959014,40371629:0,786432,235932
)
]
)
$1,1609:8959014,40371629
h1,1609:8959014,40371629:0,0,0
$1,1609:8959014,40371629
)
g1,1609:8959014,40371629
(1,1609:8959014,40371629:22340409,657880,310982
$1,1609:8959014,40371629
(1,1609:8959014,40371629:14083921,657880,310982
h1,1609:8959014,40371629:0,0,0
g1,1609:9614375,40371629
g1,1609:10269736,40371629
g1,1609:10415368,40371629
x1,1609:10925094,40371629
g1,1609:11070726,40371629
x1,1609:11307384,40371629
(1,1609:11307384,40101036:413062,387287,157909
h1,1609:11307384,40101036:78643,0,0
[1,1609:11386027,40101036:223008,387287,157909
(1,1609:11386027,39924920:223008,211171,0
x1,1609:11609035,39924920
)
(1,1609:11386027,40258944:223008,211171,0
x1,1609:11609035,40258944
)
]
h1,1609:11609035,40101036:78643,0,0
)
x1,1609:12794508,40371629
[1,1609:12794508,40549952:2000774,744556,132659
(1,1609:12794508,40101036:294003,295640,0
x1,1609:13055743,40101036
)
(1,1609:12794508,40549952:2000774,344064,132659
x1,1609:13154048,40549952
[1,1609:13154048,40682611:478783,431757,0
(1,1609:13154048,40391938:478783,141084,0
x1,1609:13600063,40391938
)
(1,1609:13154048,40682611:217469,201549,0
x1,1609:13338749,40682611
)
]
x1,1609:14266850,40549952
(1,1609:14301937,40418881:255776,211171,0
x1,1609:14524945,40418881
)
x1,1609:14762514,40549952
)
]
x1,1609:15935111,40371629
(1,1609:15935111,40101036:294003,295640,0
x1,1609:16196346,40101036
)
x1,1609:16603595,40371629
x1,1609:16954789,40371629
(1,1609:16954789,40489959:1896009,344064,132659
x1,1609:17314329,40489959
[1,1609:17314329,40622618:478783,431757,0
(1,1609:17314329,40331945:478783,141084,0
x1,1609:17760344,40331945
)
(1,1609:17314329,40622618:217469,201549,0
x1,1609:17499030,40622618
)
]
x1,1609:18357453,40489959
(1,1609:18357453,40358888:255776,211171,0
x1,1609:18580461,40358888
)
x1,1609:18818030,40489959
)
x1,1609:19990627,40371629
(1,1609:19990627,40101036:294003,295640,0
x1,1609:20251862,40101036
)
x1,1609:20659111,40371629
x1,1609:21010305,40371629
(1,1609:21010305,40515080:1777767,369185,132659
x1,1609:21369845,40515080
[1,1609:21369845,40647739:255776,501844,0
(1,1609:21369845,40357066:255776,211171,0
x1,1609:21592853,40357066
)
(1,1609:21369845,40647739:217469,201549,0
x1,1609:21554546,40647739
)
]
x1,1609:22259640,40515080
(1,1609:22294727,40384009:255776,211171,0
x1,1609:22517735,40384009
)
x1,1609:22755304,40515080
)
x1,1609:23042935,40371629
)
$1,1609:23042935,40371629
k1,1609:31299423,40371629:8256488
)
g1,1609:31299423,40371629
)
(1,1609:8959014,41715685:22340409,770930,355841
g1,1609:8959014,41715685
(1,1609:8959014,41715685:0,770930,355841
g1,1609:8959014,41715685
(1,1609:8959014,41715685:0,550500,235932
[1,1609:8959014,41715685:0,550500,235932
(1,52:8959014,41715685:0,550500,235932
r1,1609:8959014,41715685:0,786432,235932
)
]
)
$1,1609:8959014,41715685
h1,1609:8959014,41715685:0,0,0
$1,1609:8959014,41715685
)
g1,1609:8959014,41715685
(1,1609:8959014,41715685:22340409,770930,355841
$1,1609:8959014,41715685
(1,1609:8959014,41715685:20546208,770930,355841
h1,1609:8959014,41715685:0,0,0
g1,1609:9614375,41715685
g1,1609:10269736,41715685
g1,1609:10415368,41715685
x1,1609:10925094,41715685
g1,1609:11070726,41715685
x1,1609:11336739,41715685
(1,1609:11336739,41445092:413062,387287,157909
h1,1609:11336739,41445092:78643,0,0
[1,1609:11415382,41445092:223008,387287,157909
(1,1609:11415382,41268976:223008,211171,0
x1,1609:11638390,41268976
)
(1,1609:11415382,41603000:223008,211171,0
x1,1609:11638390,41603000
)
]
h1,1609:11638390,41445092:78643,0,0
)
x1,1609:12823863,41715685
[1,1609:12823863,41919129:1777767,769677,132659
(1,1609:12823863,41445092:294003,295640,0
x1,1609:13085098,41445092
)
(1,1609:12823863,41919129:1777767,369185,132659
x1,1609:13183403,41919129
[1,1609:13183403,42051788:255776,501844,0
(1,1609:13183403,41761115:255776,211171,0
x1,1609:13406411,41761115
)
(1,1609:13183403,42051788:217469,201549,0
x1,1609:13368104,42051788
)
]
x1,1609:14073198,41919129
(1,1609:14108285,41788058:255776,211171,0
x1,1609:14331293,41788058
)
x1,1609:14568862,41919129
)
]
x1,1609:15569805,41715685
x1,1609:15920999,41715685
[1,1609:15920999,41938867:2000774,994112,132659
(1,1609:15920999,41332042:413062,387287,157909
h1,1609:15920999,41332042:78643,0,0
[1,1609:15999642,41332042:223008,387287,157909
(1,1609:15999642,41155926:223008,211171,0
x1,1609:16222650,41155926
)
(1,1609:15999642,41489950:223008,211171,0
x1,1609:16222650,41489950
)
]
h1,1609:16222650,41332042:78643,0,0
)
(1,1609:15920999,41938867:2000774,344064,132659
x1,1609:16280539,41938867
[1,1609:16280539,42071526:478783,431757,0
(1,1609:16280539,41780853:478783,141084,0
x1,1609:16726554,41780853
)
(1,1609:16280539,42071526:217469,201549,0
x1,1609:16465240,42071526
)
]
x1,1609:17393341,41938867
(1,1609:17428428,41807796:255776,211171,0
x1,1609:17651436,41807796
)
x1,1609:17889005,41938867
)
]
x1,1609:18623935,41715685
x1,1609:18975129,41715685
[1,1609:18975129,41938867:2000774,994112,132659
(1,1609:18975129,41332042:413062,387287,157909
h1,1609:18975129,41332042:78643,0,0
[1,1609:19053772,41332042:223008,387287,157909
(1,1609:19053772,41155926:223008,211171,0
x1,1609:19276780,41155926
)
(1,1609:19053772,41489950:223008,211171,0
x1,1609:19276780,41489950
)
]
h1,1609:19276780,41332042:78643,0,0
)
(1,1609:18975129,41938867:2000774,344064,132659
x1,1609:19334669,41938867
[1,1609:19334669,42071526:478783,431757,0
(1,1609:19334669,41780853:478783,141084,0
x1,1609:19780684,41780853
)
(1,1609:19334669,42071526:217469,201549,0
x1,1609:19519370,42071526
)
]
x1,1609:20447471,41938867
(1,1609:20482558,41807796:255776,211171,0
x1,1609:20705566,41807796
)
x1,1609:20943135,41938867
)
]
g1,1609:21121535,41715685
x1,1609:21631261,41715685
g1,1609:21776893,41715685
x1,1609:22850955,41715685
[1,1609:22850955,41894008:2000774,744556,132659
(1,1609:22850955,41445092:294003,295640,0
x1,1609:23112190,41445092
)
(1,1609:22850955,41894008:2000774,344064,132659
x1,1609:23210495,41894008
[1,1609:23210495,42026667:478783,431757,0
(1,1609:23210495,41735994:478783,141084,0
x1,1609:23656510,41735994
)
(1,1609:23210495,42026667:217469,201549,0
x1,1609:23395196,42026667
)
]
x1,1609:24323297,41894008
(1,1609:24358384,41762937:255776,211171,0
x1,1609:24581392,41762937
)
x1,1609:24818961,41894008
)
]
x1,1609:25793356,41715685
(1,1609:25793356,41813988:218188,303558,0
x1,1609:25978776,41813988
)
x1,1609:26557679,41715685
(1,1609:26557679,41445092:294003,295640,0
x1,1609:26818914,41445092
)
x1,1609:27226163,41715685
x1,1609:27577357,41715685
[1,1609:27577357,41919129:1673002,769677,132659
(1,1609:27577357,41445092:294003,295640,0
x1,1609:27838592,41445092
)
(1,1609:27577357,41919129:1673002,369185,132659
x1,1609:27936897,41919129
[1,1609:27936897,42051788:255776,501844,0
(1,1609:27936897,41761115:255776,211171,0
x1,1609:28159905,41761115
)
(1,1609:27936897,42051788:217469,201549,0
x1,1609:28121598,42051788
)
]
x1,1609:28757014,41919129
(1,1609:28757014,41788058:255776,211171,0
x1,1609:28980022,41788058
)
x1,1609:29217591,41919129
)
]
x1,1609:29505222,41715685
)
$1,1609:29505222,41715685
k1,1609:31299423,41715685:1794201
)
g1,1609:31299423,41715685
)
(1,1609:8959014,42991550:22340409,657880,336103
g1,1609:8959014,42991550
(1,1609:8959014,42991550:0,657880,336103
g1,1609:8959014,42991550
(1,1609:8959014,42991550:0,550500,235932
[1,1609:8959014,42991550:0,550500,235932
(1,52:8959014,42991550:0,550500,235932
r1,1609:8959014,42991550:0,786432,235932
)
]
)
$1,1609:8959014,42991550
h1,1609:8959014,42991550:0,0,0
$1,1609:8959014,42991550
)
g1,1609:8959014,42991550
(1,1609:8959014,42991550:22340409,657880,336103
$1,1609:8959014,42991550
(1,1609:8959014,42991550:17119938,657880,336103
h1,1609:8959014,42991550:0,0,0
g1,1609:9614375,42991550
g1,1609:9796415,42991550
x1,1609:10306141,42991550
g1,1609:10488181,42991550
x1,1609:10779452,42991550
x1,1609:11745882,42991550
(1,1609:11745882,43089853:218188,303558,0
x1,1609:11931302,43089853
)
x1,1609:12884686,42991550
(1,1609:12884686,43089853:230742,282169,0
x1,1609:13082660,43089853
)
x1,1609:13443109,42991550
[1,1609:13443109,43194994:1673002,769677,132659
(1,1609:13443109,42720957:294003,295640,0
x1,1609:13704344,42720957
)
(1,1609:13443109,43194994:1673002,369185,132659
x1,1609:13802649,43194994
[1,1609:13802649,43327653:255776,501844,0
(1,1609:13802649,43036980:255776,211171,0
x1,1609:14025657,43036980
)
(1,1609:13802649,43327653:217469,201549,0
x1,1609:13987350,43327653
)
]
x1,1609:14622766,43194994
(1,1609:14622766,43063923:255776,211171,0
x1,1609:14845774,43063923
)
x1,1609:15083343,43194994
)
]
g1,1609:15261743,42991550
x1,1609:15771469,42991550
g1,1609:15917101,42991550
x1,1609:16385501,42991550
(1,1609:16385501,43089853:287608,318577,0
x1,1609:16623707,43089853
)
x1,1609:17141509,42991550
(1,1609:17141509,43089853:294003,295640,0
x1,1609:17402744,43089853
)
x1,1609:18326166,42991550
(1,1609:18326166,43089853:294003,295640,0
x1,1609:18587401,43089853
)
x1,1609:18875032,42991550
(1,1609:18875032,42991550:1001247,282168,127431
x1,1609:19876279,42991550
)
x1,1609:20695481,42991550
(1,1609:20695481,42720957:413062,387287,157909
h1,1609:20695481,42720957:78643,0,0
[1,1609:20774124,42720957:223008,387287,157909
(1,1609:20774124,42544841:223008,211171,0
x1,1609:20997132,42544841
)
(1,1609:20774124,42878865:223008,211171,0
x1,1609:20997132,42878865
)
]
h1,1609:20997132,42720957:78643,0,0
)
g1,1609:21254175,42991550
x1,1609:21763901,42991550
g1,1609:21909533,42991550
x1,1609:22175546,42991550
(1,1609:22175546,42720957:413062,387287,157909
h1,1609:22175546,42720957:78643,0,0
[1,1609:22254189,42720957:223008,387287,157909
(1,1609:22254189,42544841:223008,211171,0
x1,1609:22477197,42544841
)
(1,1609:22254189,42878865:223008,211171,0
x1,1609:22477197,42878865
)
]
h1,1609:22477197,42720957:78643,0,0
)
x1,1609:23311871,42991550
(1,1609:23311871,43089853:294003,295640,0
x1,1609:23573106,43089853
)
x1,1609:24496528,42991550
x1,1609:26078952,42991550
)
$1,1609:26078952,42991550
k1,1609:31299423,42991550:5220471
)
g1,1609:31299423,42991550
)
]
]
)
$1,1609:31299423,37190665
)
g1,1609:31299423,37190665
)
k1,1609:35522151,37190665:4222728
(1,1609:35522151,37190665:0,6464669,6136988
(1,1609:35522151,37190665:0,550500,235932
k1,1609:33847337,37190665:-1674814
(1,1609:33847337,37190665:1674814,550500,235932
(1,1609:33847337,37190665:0,550500,235932
[1,1609:33847337,37190665:0,550500,235932
(1,52:33847337,37190665:0,550500,235932
r1,1609:33847337,37190665:0,786432,235932
)
]
)
(1,1609:33847337,37190665:1674814,491520,163840
x1,1609:35267288,37190665
x1,1609:35522151,37190665
)
)
)
)
k1,1609:35522151,37190665:0
)
]
)
]
(1,1647:4736286,49328947:30785865,422343,0
(1,1647:4736286,49328947:30785865,422343,0
k1,1647:19801538,49328947:15065252
x1,1647:20456900,49328947
k1,1647:35522152,49328947:15065252
)
)
]
]
!93462
}23
!11
{24
[1,1718:4736286,49328947:30785865,44592661,0
[1,1718:4736286,49328947:30785865,47017493,0
[1,1718:4736286,3097886:30785865,786432,0
(1,1718:4736286,3097886:30785865,0,0
h1,1718:4736286,3097886:30785865,0,0
)
]
[1,1718:4736286,47362867:30785865,42626581,0
(1,1611:4736286,5391646:30785865,455111,0
x1,1611:5792147,5391646
k1,1611:35522151,5391646:29730004
g1,1611:35522151,5391646
)
(1,1647:4736286,14899205:30785865,8792038,8464358
[1,1647:4736286,14899205:30785865,8792038,8464358
(1,1647:4736286,14800901:30785865,8890342,8562662
k1,1647:4736286,14800901:0
(1,1647:4736286,14800901:27372696,8890342,8562662
(1,1647:4736286,14800901:0,550500,235932
[1,1647:4736286,14800901:0,550500,235932
(1,52:4736286,14800901:0,550500,235932
r1,1647:4736286,14800901:0,786432,235932
)
]
)
(1,1647:6474641,14800901:25634341,8890342,8562662
$1,1647:6474641,14800901
(1,1647:6474641,14800901:25634341,8890342,8562662
[1,1647:6474641,14800901:25634341,8890342,8562662
[1,1647:6474641,23027460:25634341,17116901,336103
(1,1647:6474641,6922735:25634341,1012176,597113
g1,1647:6474641,6922735
(1,1647:6474641,6922735:0,1012176,597113
g1,1647:6474641,6922735
(1,1647:6474641,6922735:0,550500,235932
[1,1647:6474641,6922735:0,550500,235932
(1,52:6474641,6922735:0,550500,235932
r1,1647:6474641,6922735:0,786432,235932
)
]
)
$1,1647:6474641,6922735
h1,1647:6474641,6922735:0,0,0
$1,1647:6474641,6922735
)
g1,1647:6474641,6922735
(1,1647:6474641,6922735:25634341,1012176,597113
$1,1647:6474641,6922735
(1,1647:6474641,6922735:14101743,1012176,597113
h1,1647:6474641,6922735:0,0,0
x1,1647:7068335,6922735
(1,1647:7068335,6922735:884966,492745,188827
(1,1647:7068335,6482416:546135,26213,629146
x1,1647:7614470,6482416
)
[1,1647:7614470,6922735:338831,492745,127431
(1,1647:7614470,6922735:338831,282168,127431
x1,1647:7953301,6922735
)
]
)
x1,1647:8301234,6922735
(1,1647:8301234,7021038:218188,303558,0
x1,1647:8486654,7021038
)
x1,1647:9373212,6922735
(1,1647:9373212,7021038:230742,282169,0
x1,1647:9571186,7021038
)
x1,1647:9931635,6922735
[1,1647:9931635,7126179:1673002,769677,132659
(1,1647:9931635,6652142:294003,295640,0
x1,1647:10192870,6652142
)
(1,1647:9931635,7126179:1673002,369185,132659
x1,1647:10291175,7126179
[1,1647:10291175,7258838:255776,501844,0
(1,1647:10291175,6968165:255776,211171,0
x1,1647:10514183,6968165
)
(1,1647:10291175,7258838:217469,201549,0
x1,1647:10475876,7258838
)
]
x1,1647:11111292,7126179
(1,1647:11111292,6995108:255776,211171,0
x1,1647:11334300,6995108
)
x1,1647:11571869,7126179
)
]
g1,1647:11750269,6922735
x1,1647:12259995,6922735
g1,1647:12405627,6922735
x1,1647:12671640,6922735
g1,1647:12780864,6922735
(1,1647:12780864,6030710:364090,0,1456371
x1,1647:13144954,6030710
)
[1,1647:13144954,7519848:522013,1609289,0
(1,1647:13436225,6192728:230742,282169,0
x1,1647:13634199,6192728
)
(1,1647:13144954,7519848:294003,295640,0
x1,1647:13406189,7519848
)
]
g1,1647:13776191,6922735
(1,1647:13776191,6030710:364090,0,1456371
x1,1647:14140281,6030710
)
(1,1647:14140281,7519848:406871,313481,0
x1,1647:14514384,7519848
)
g1,1647:14656376,6922735
x1,1647:15004309,6922735
(1,1647:15004309,7021038:218188,303558,0
x1,1647:15189729,7021038
)
x1,1647:15768632,6922735
(1,1647:15768632,6922735:901122,455111,0
x1,1647:16660653,6922735
)
x1,1647:17088454,6922735
g1,1647:17234086,6922735
x1,1647:17416131,6922735
g1,1647:17561763,6922735
x1,1647:17909696,6922735
(1,1647:17909696,7021038:218188,303558,0
x1,1647:18095116,7021038
)
x1,1647:18981674,6922735
(1,1647:18981674,7021038:230742,282169,0
x1,1647:19179648,7021038
)
x1,1647:20576384,6922735
)
$1,1647:20576384,6922735
k1,1647:32108982,6922735:11532598
)
g1,1647:32108982,6922735
)
(1,1647:6474641,8794168:25634341,1012176,597113
g1,1647:6474641,8794168
(1,1647:6474641,8794168:0,1012176,597113
g1,1647:6474641,8794168
(1,1647:6474641,8794168:0,550500,235932
[1,1647:6474641,8794168:0,550500,235932
(1,52:6474641,8794168:0,550500,235932
r1,1647:6474641,8794168:0,786432,235932
)
]
)
$1,1647:6474641,8794168
h1,1647:6474641,8794168:0,0,0
$1,1647:6474641,8794168
)
g1,1647:6474641,8794168
(1,1647:6474641,8794168:25634341,1012176,597113
$1,1647:6474641,8794168
(1,1647:6474641,8794168:19537960,1012176,597113
h1,1647:6474641,8794168:0,0,0
g1,1647:7130002,8794168
g1,1647:7312042,8794168
x1,1647:7821768,8794168
g1,1647:8003808,8794168
x1,1647:8513534,8794168
g1,1647:8622758,8794168
(1,1647:8622758,7902143:364090,0,1456371
x1,1647:8986848,7902143
)
[1,1647:8986848,9391281:522013,1609289,0
(1,1647:9278119,8064161:230742,282169,0
x1,1647:9476093,8064161
)
(1,1647:8986848,9391281:294003,295640,0
x1,1647:9248083,9391281
)
]
g1,1647:9618085,8794168
(1,1647:9618085,7902143:364090,0,1456371
x1,1647:9982175,7902143
)
(1,1647:9982175,9391281:406871,313481,0
x1,1647:10356278,9391281
)
g1,1647:10498270,8794168
x1,1647:10764283,8794168
(1,1647:10764283,8523575:294003,295640,0
x1,1647:11025518,8523575
)
x1,1647:11733900,8794168
(1,1647:11733900,8892471:218188,303558,0
x1,1647:11919320,8892471
)
x1,1647:13399572,8794168
(1,1647:13399572,8892471:230742,282169,0
x1,1647:13597546,8892471
)
g1,1647:13775946,8794168
x1,1647:14285672,8794168
g1,1647:14431304,8794168
x1,1647:14850004,8794168
g1,1647:14995636,8794168
x1,1647:15177681,8794168
g1,1647:15323313,8794168
x1,1647:16177103,8794168
x1,1647:16450171,8794168
g1,1647:16595803,8794168
x1,1647:17105529,8794168
g1,1647:17251161,8794168
x1,1647:18738923,8794168
(1,1647:18738923,8892471:218188,303558,0
x1,1647:18924343,8892471
)
x1,1647:19264766,8794168
(1,1647:19264766,8892471:230742,282169,0
x1,1647:19462740,8892471
)
g1,1647:19641140,8794168
x1,1647:20150866,8794168
g1,1647:20296498,8794168
x1,1647:20644431,8794168
(1,1647:20644431,8892471:218188,303558,0
x1,1647:20829851,8892471
)
x1,1647:21281319,8794168
g1,1647:21426951,8794168
x1,1647:21608996,8794168
g1,1647:21754628,8794168
x1,1647:22608418,8794168
g1,1647:22772255,8794168
x1,1647:23281981,8794168
g1,1647:23427613,8794168
x1,1647:23846313,8794168
g1,1647:23991945,8794168
x1,1647:24173990,8794168
g1,1647:24319622,8794168
x1,1647:24667555,8794168
(1,1647:24667555,8892471:218188,303558,0
x1,1647:24852975,8892471
)
x1,1647:25739533,8794168
x1,1647:26012601,8794168
)
$1,1647:26012601,8794168
k1,1647:32108982,8794168:6096381
)
g1,1647:32108982,8794168
)
(1,1647:6474641,10219658:25634341,566233,235932
g1,1647:6474641,10219658
(1,1647:6474641,10219658:0,566233,235932
g1,1647:6474641,10219658
(1,1647:6474641,10219658:0,550500,235932
[1,1647:6474641,10219658:0,550500,235932
(1,52:6474641,10219658:0,550500,235932
r1,1647:6474641,10219658:0,786432,235932
)
]
)
$1,1647:6474641,10219658
h1,1647:6474641,10219658:0,0,0
$1,1647:6474641,10219658
)
g1,1647:6474641,10219658
(1,1647:6474641,10219658:25634341,566233,235932
$1,1647:6474641,10219658
(1,1647:6474641,10219658:25634341,566233,163840
h1,1647:6474641,10219658:0,0,0
g1,1647:7130002,10219658
g1,1647:7785363,10219658
g1,1647:7930995,10219658
x1,1647:8440721,10219658
g1,1647:8586353,10219658
x1,1647:8934286,10219658
(1,1647:8934286,10317961:218188,303558,0
x1,1647:9119706,10317961
)
x1,1647:10599958,10219658
(1,1647:10599958,10317961:230742,282169,0
x1,1647:10797932,10317961
)
g1,1647:10976332,10219658
x1,1647:11486058,10219658
g1,1647:11631690,10219658
x1,1647:12596525,10219658
g1,1647:12742157,10219658
x1,1647:12924202,10219658
g1,1647:13069834,10219658
x1,1647:13923624,10219658
g1,1647:14087461,10219658
x1,1647:14597187,10219658
g1,1647:14742819,10219658
x1,1647:15161519,10219658
g1,1647:15307151,10219658
x1,1647:15489196,10219658
g1,1647:15634828,10219658
x1,1647:16180963,10219658
(1,1647:16180963,9949065:294003,295640,0
x1,1647:16442198,9949065
)
x1,1647:16782621,10219658
x1,1647:17055689,10219658
g1,1647:17201321,10219658
x1,1647:17711047,10219658
g1,1647:17856679,10219658
x1,1647:18798306,10219658
(1,1647:18798306,10317961:218188,303558,0
x1,1647:18983726,10317961
)
x1,1647:19981329,10219658
g1,1647:20126961,10219658
x1,1647:20309006,10219658
g1,1647:20454638,10219658
x1,1647:21308428,10219658
g1,1647:21472265,10219658
x1,1647:21981991,10219658
g1,1647:22127623,10219658
x1,1647:23092458,10219658
g1,1647:23238090,10219658
x1,1647:23420135,10219658
g1,1647:23565767,10219658
x1,1647:23913700,10219658
(1,1647:23913700,10317961:218188,303558,0
x1,1647:24099120,10317961
)
x1,1647:24985678,10219658
g1,1647:25149515,10219658
x1,1647:25659241,10219658
g1,1647:25804873,10219658
x1,1647:26152806,10219658
(1,1647:26152806,10317961:218188,303558,0
x1,1647:26338226,10317961
)
x1,1647:26789694,10219658
g1,1647:26935326,10219658
x1,1647:27117371,10219658
g1,1647:27263003,10219658
x1,1647:27809138,10219658
(1,1647:27809138,9949065:294003,295640,0
x1,1647:28070373,9949065
)
x1,1647:28410796,10219658
g1,1647:28574633,10219658
x1,1647:29084359,10219658
g1,1647:29229991,10219658
x1,1647:29648691,10219658
g1,1647:29794323,10219658
x1,1647:29976368,10219658
g1,1647:30122000,10219658
x1,1647:30469933,10219658
(1,1647:30469933,10317961:218188,303558,0
x1,1647:30655353,10317961
)
x1,1647:31234256,10219658
(1,1647:31234256,9949065:294003,295640,0
x1,1647:31495491,9949065
)
x1,1647:31835914,10219658
x1,1647:32108982,10219658
)
$1,1647:32108982,10219658
g1,1647:32108982,10219658
)
g1,1647:32108982,10219658
)
(1,1647:6474641,11202698:25634341,550500,235932
g1,1647:6474641,11202698
(1,1647:6474641,11202698:0,550500,235932
g1,1647:6474641,11202698
(1,1647:6474641,11202698:0,550500,235932
[1,1647:6474641,11202698:0,550500,235932
(1,52:6474641,11202698:0,550500,235932
r1,1647:6474641,11202698:0,786432,235932
)
]
)
$1,1647:6474641,11202698
h1,1647:6474641,11202698:0,0,0
$1,1647:6474641,11202698
)
g1,1647:6474641,11202698
(1,1647:6474641,11202698:25634341,550500,235932
$1,1647:6474641,11202698
(1,1647:6474641,11202698:18284415,491520,163840
h1,1647:6474641,11202698:0,0,0
g1,1647:7130002,11202698
g1,1647:7785363,11202698
g1,1647:7930995,11202698
x1,1647:8440721,11202698
g1,1647:8586353,11202698
x1,1647:9189149,11202698
(1,1647:9189149,11301001:218188,303558,0
x1,1647:9374569,11301001
)
x1,1647:10053823,11202698
g1,1647:10217660,11202698
x1,1647:10727386,11202698
g1,1647:10873018,11202698
x1,1647:11559782,11202698
(1,1647:11559782,11301001:218188,303558,0
x1,1647:11745202,11301001
)
x1,1647:12085625,11202698
g1,1647:12249462,11202698
x1,1647:12759188,11202698
g1,1647:12904820,11202698
x1,1647:13252753,11202698
(1,1647:13252753,11301001:218188,303558,0
x1,1647:13438173,11301001
)
x1,1647:13845422,11202698
x1,1647:14669933,11202698
(1,1647:14669933,11202698:901122,455111,0
x1,1647:15561954,11202698
)
x1,1647:15989755,11202698
g1,1647:16135387,11202698
x1,1647:16645113,11202698
g1,1647:16790745,11202698
x1,1647:17692094,11202698
g1,1647:17855931,11202698
x1,1647:18365657,11202698
g1,1647:18511289,11202698
x1,1647:18885770,11202698
x1,1647:19512079,11202698
(1,1647:19512079,11301001:218188,303558,0
x1,1647:19697499,11301001
)
x1,1647:20276402,11202698
(1,1647:20276402,11202698:901122,455111,0
x1,1647:21168423,11202698
)
x1,1647:21596224,11202698
g1,1647:21741856,11202698
x1,1647:22251582,11202698
g1,1647:22397214,11202698
x1,1647:23122738,11202698
(1,1647:23122738,11301001:218188,303558,0
x1,1647:23308158,11301001
)
x1,1647:24740851,11202698
)
$1,1647:24759056,11202698
k1,1647:32108982,11202698:7349926
)
g1,1647:32108982,11202698
)
(1,1647:6474641,12267007:25634341,566233,235932
g1,1647:6474641,12267007
(1,1647:6474641,12267007:0,566233,235932
g1,1647:6474641,12267007
(1,1647:6474641,12267007:0,550500,235932
[1,1647:6474641,12267007:0,550500,235932
(1,52:6474641,12267007:0,550500,235932
r1,1647:6474641,12267007:0,786432,235932
)
]
)
$1,1647:6474641,12267007
h1,1647:6474641,12267007:0,0,0
$1,1647:6474641,12267007
)
g1,1647:6474641,12267007
(1,1647:6474641,12267007:25634341,566233,235932
$1,1647:6474641,12267007
(1,1647:6474641,12267007:14290695,566233,163840
h1,1647:6474641,12267007:0,0,0
g1,1647:7130002,12267007
g1,1647:7785363,12267007
g1,1647:7930995,12267007
x1,1647:8440721,12267007
g1,1647:8586353,12267007
x1,1647:8934286,12267007
(1,1647:8934286,12365310:218188,303558,0
x1,1647:9119706,12365310
)
x1,1647:11848725,12267007
x1,1647:12977401,12267007
(1,1647:12977401,11996414:294003,295640,0
x1,1647:13238636,11996414
)
g1,1647:13417036,12267007
x1,1647:13926762,12267007
g1,1647:14072394,12267007
x1,1647:14359115,12267007
x1,1647:14644129,12267007
(1,1647:14644129,12267007:901122,455111,0
x1,1647:15536150,12267007
)
x1,1647:16218814,12267007
(1,1647:16218814,11996414:294003,295640,0
x1,1647:16480049,11996414
)
x1,1647:17277406,12267007
g1,1647:17423038,12267007
x1,1647:17605083,12267007
g1,1647:17750715,12267007
x1,1647:18098648,12267007
(1,1647:18098648,12365310:218188,303558,0
x1,1647:18284068,12365310
)
x1,1647:19170626,12267007
(1,1647:19170626,12365310:230742,282169,0
x1,1647:19368600,12365310
)
x1,1647:20765336,12267007
)
$1,1647:20765336,12267007
k1,1647:32108982,12267007:11343646
)
g1,1647:32108982,12267007
)
(1,1647:6474641,13250047:25634341,550500,276110
g1,1647:6474641,13250047
(1,1647:6474641,13250047:0,550500,276110
g1,1647:6474641,13250047
(1,1647:6474641,13250047:0,550500,235932
[1,1647:6474641,13250047:0,550500,235932
(1,52:6474641,13250047:0,550500,235932
r1,1647:6474641,13250047:0,786432,235932
)
]
)
$1,1647:6474641,13250047
h1,1647:6474641,13250047:0,0,0
$1,1647:6474641,13250047
)
g1,1647:6474641,13250047
(1,1647:6474641,13250047:25634341,550500,276110
$1,1647:6474641,13250047
(1,1647:6474641,13250047:24197443,491520,276110
h1,1647:6474641,13250047:0,0,0
g1,1647:7130002,13250047
g1,1647:7312042,13250047
x1,1647:7821768,13250047
g1,1647:8003808,13250047
x1,1647:8945435,13250047
(1,1647:8945435,13348350:218188,303558,0
x1,1647:9130855,13348350
)
x1,1647:10017413,13250047
(1,1647:10017413,13348350:230742,282169,0
x1,1647:10215387,13348350
)
x1,1647:10575836,13250047
(1,1647:10575836,13393498:1673002,369185,132659
x1,1647:10935376,13393498
[1,1647:10935376,13526157:255776,501844,0
(1,1647:10935376,13235484:255776,211171,0
x1,1647:11158384,13235484
)
(1,1647:10935376,13526157:217469,201549,0
x1,1647:11120077,13526157
)
]
x1,1647:11755493,13393498
(1,1647:11755493,13262427:255776,211171,0
x1,1647:11978501,13262427
)
x1,1647:12216070,13393498
)
x1,1647:13425076,13250047
(1,1647:13425076,13368377:2000774,344064,132659
x1,1647:13784616,13368377
[1,1647:13784616,13501036:478783,431757,0
(1,1647:13784616,13210363:478783,141084,0
x1,1647:14230631,13210363
)
(1,1647:13784616,13501036:217469,201549,0
x1,1647:13969317,13501036
)
]
x1,1647:14897418,13368377
(1,1647:14932505,13237306:255776,211171,0
x1,1647:15155513,13237306
)
x1,1647:15393082,13368377
)
x1,1647:16582062,13250047
(1,1647:16582062,13348350:230742,282169,0
x1,1647:16780036,13348350
)
x1,1647:17140485,13250047
(1,1647:17140485,13393498:1896009,369185,132659
x1,1647:17500025,13393498
[1,1647:17500025,13526157:255776,501844,0
(1,1647:17500025,13235484:255776,211171,0
x1,1647:17723033,13235484
)
(1,1647:17500025,13526157:217469,201549,0
x1,1647:17684726,13526157
)
]
x1,1647:18320142,13393498
(1,1647:18320142,13262427:478783,141084,0
x1,1647:18766157,13262427
)
x1,1647:19003726,13393498
)
g1,1647:19182126,13250047
x1,1647:19691852,13250047
g1,1647:19837484,13250047
x1,1647:21284968,13250047
(1,1647:21284968,13348350:230742,282169,0
x1,1647:21482942,13348350
)
x1,1647:21843391,13250047
(1,1647:21843391,13393498:1673002,369185,132659
x1,1647:22202931,13393498
[1,1647:22202931,13526157:255776,501844,0
(1,1647:22202931,13235484:255776,211171,0
x1,1647:22425939,13235484
)
(1,1647:22202931,13526157:217469,201549,0
x1,1647:22387632,13526157
)
]
x1,1647:23023048,13393498
(1,1647:23023048,13262427:255776,211171,0
x1,1647:23246056,13262427
)
x1,1647:23483625,13393498
)
g1,1647:23662025,13250047
x1,1647:24171751,13250047
g1,1647:24317383,13250047
x1,1647:25391445,13250047
(1,1647:25391445,13368377:2000774,344064,132659
x1,1647:25750985,13368377
[1,1647:25750985,13501036:478783,431757,0
(1,1647:25750985,13210363:478783,141084,0
x1,1647:26197000,13210363
)
(1,1647:25750985,13501036:217469,201549,0
x1,1647:25935686,13501036
)
]
x1,1647:26863787,13368377
(1,1647:26898874,13237306:255776,211171,0
x1,1647:27121882,13237306
)
x1,1647:27359451,13368377
)
x1,1647:28293568,13250047
x1,1647:28639454,13250047
(1,1647:28639454,13393498:1777767,369185,132659
x1,1647:28998994,13393498
[1,1647:28998994,13526157:255776,501844,0
(1,1647:28998994,13235484:255776,211171,0
x1,1647:29222002,13235484
)
(1,1647:28998994,13526157:217469,201549,0
x1,1647:29183695,13526157
)
]
x1,1647:29888789,13393498
(1,1647:29923876,13262427:255776,211171,0
x1,1647:30146884,13262427
)
x1,1647:30384453,13393498
)
x1,1647:30672084,13250047
)
$1,1647:30672084,13250047
k1,1647:32108982,13250047:1436898
)
g1,1647:32108982,13250047
)
(1,1647:6474641,14338801:25634341,550500,276110
g1,1647:6474641,14338801
(1,1647:6474641,14338801:0,550500,276110
g1,1647:6474641,14338801
(1,1647:6474641,14338801:0,550500,235932
[1,1647:6474641,14338801:0,550500,235932
(1,52:6474641,14338801:0,550500,235932
r1,1647:6474641,14338801:0,786432,235932
)
]
)
$1,1647:6474641,14338801
h1,1647:6474641,14338801:0,0,0
$1,1647:6474641,14338801
)
g1,1647:6474641,14338801
(1,1647:6474641,14338801:25634341,550500,276110
$1,1647:6474641,14338801
(1,1647:6474641,14338801:23627461,491520,276110
h1,1647:6474641,14338801:0,0,0
g1,1647:7130002,14338801
g1,1647:7785363,14338801
g1,1647:7930995,14338801
x1,1647:8440721,14338801
g1,1647:8586353,14338801
x1,1647:9660415,14338801
(1,1647:9660415,14482252:1777767,369185,132659
x1,1647:10019955,14482252
[1,1647:10019955,14614911:255776,501844,0
(1,1647:10019955,14324238:255776,211171,0
x1,1647:10242963,14324238
)
(1,1647:10019955,14614911:217469,201549,0
x1,1647:10204656,14614911
)
]
x1,1647:10909750,14482252
(1,1647:10944837,14351181:255776,211171,0
x1,1647:11167845,14351181
)
x1,1647:11405414,14482252
)
x1,1647:12687238,14338801
(1,1647:12687238,14457131:2000774,344064,132659
x1,1647:13046778,14457131
[1,1647:13046778,14589790:478783,431757,0
(1,1647:13046778,14299117:478783,141084,0
x1,1647:13492793,14299117
)
(1,1647:13046778,14589790:217469,201549,0
x1,1647:13231479,14589790
)
]
x1,1647:14159580,14457131
(1,1647:14194667,14326060:255776,211171,0
x1,1647:14417675,14326060
)
x1,1647:14655244,14457131
)
x1,1647:16135496,14338801
x1,1647:16481382,14338801
(1,1647:16481382,14457131:1896009,344064,132659
x1,1647:16840922,14457131
[1,1647:16840922,14589790:478783,431757,0
(1,1647:16840922,14299117:478783,141084,0
x1,1647:17286937,14299117
)
(1,1647:16840922,14589790:217469,201549,0
x1,1647:17025623,14589790
)
]
x1,1647:17884046,14457131
(1,1647:17884046,14326060:255776,211171,0
x1,1647:18107054,14326060
)
x1,1647:18344623,14457131
)
g1,1647:18523023,14338801
x1,1647:19032749,14338801
g1,1647:19178381,14338801
x1,1647:20692691,14338801
x1,1647:21043885,14338801
(1,1647:21043885,14457131:1896009,344064,132659
x1,1647:21403425,14457131
[1,1647:21403425,14589790:478783,431757,0
(1,1647:21403425,14299117:478783,141084,0
x1,1647:21849440,14299117
)
(1,1647:21403425,14589790:217469,201549,0
x1,1647:21588126,14589790
)
]
x1,1647:22446549,14457131
(1,1647:22446549,14326060:255776,211171,0
x1,1647:22669557,14326060
)
x1,1647:22907126,14457131
)
g1,1647:23085526,14338801
x1,1647:23595252,14338801
g1,1647:23740884,14338801
x1,1647:24735077,14338801
(1,1647:24735077,14457131:2000774,344064,132659
x1,1647:25094617,14457131
[1,1647:25094617,14589790:478783,431757,0
(1,1647:25094617,14299117:478783,141084,0
x1,1647:25540632,14299117
)
(1,1647:25094617,14589790:217469,201549,0
x1,1647:25279318,14589790
)
]
x1,1647:26207419,14457131
(1,1647:26242506,14326060:255776,211171,0
x1,1647:26465514,14326060
)
x1,1647:26703083,14457131
)
x1,1647:27637200,14338801
x1,1647:27983086,14338801
(1,1647:27983086,14457131:2119016,344064,132659
x1,1647:28342626,14457131
[1,1647:28342626,14589790:478783,431757,0
(1,1647:28342626,14299117:478783,141084,0
x1,1647:28788641,14299117
)
(1,1647:28342626,14589790:217469,201549,0
x1,1647:28527327,14589790
)
]
x1,1647:29385750,14457131
(1,1647:29385750,14326060:478783,141084,0
x1,1647:29831765,14326060
)
x1,1647:30069334,14457131
)
)
$1,1647:30102102,14338801
k1,1647:32108982,14338801:2006880
)
g1,1647:32108982,14338801
)
(1,1647:6474641,15443288:25634341,566233,276110
g1,1647:6474641,15443288
(1,1647:6474641,15443288:0,566233,276110
g1,1647:6474641,15443288
(1,1647:6474641,15443288:0,550500,235932
[1,1647:6474641,15443288:0,550500,235932
(1,52:6474641,15443288:0,550500,235932
r1,1647:6474641,15443288:0,786432,235932
)
]
)
$1,1647:6474641,15443288
h1,1647:6474641,15443288:0,0,0
$1,1647:6474641,15443288
)
g1,1647:6474641,15443288
(1,1647:6474641,15443288:25634341,566233,276110
$1,1647:6474641,15443288
(1,1647:6474641,15443288:18920307,566233,276110
h1,1647:6474641,15443288:0,0,0
g1,1647:7130002,15443288
g1,1647:7785363,15443288
g1,1647:7930995,15443288
x1,1647:8440721,15443288
g1,1647:8586353,15443288
x1,1647:9554528,15443288
x1,1647:9905722,15443288
(1,1647:9905722,15561618:2119016,344064,132659
x1,1647:10265262,15561618
[1,1647:10265262,15694277:478783,431757,0
(1,1647:10265262,15403604:478783,141084,0
x1,1647:10711277,15403604
)
(1,1647:10265262,15694277:217469,201549,0
x1,1647:10449963,15694277
)
]
x1,1647:11308386,15561618
(1,1647:11308386,15430547:478783,141084,0
x1,1647:11754401,15430547
)
x1,1647:11991970,15561618
)
x1,1647:12279601,15443288
g1,1647:12425233,15443288
x1,1647:12934959,15443288
g1,1647:13080591,15443288
x1,1647:13674285,15443288
(1,1647:13674285,15172695:294003,295640,0
x1,1647:13935520,15172695
)
x1,1647:14316221,15443288
(1,1647:14316221,15541591:218188,303558,0
x1,1647:14501641,15541591
)
x1,1647:15934334,15443288
x1,1647:16280220,15443288
(1,1647:16280220,15586739:1673002,369185,132659
x1,1647:16639760,15586739
[1,1647:16639760,15719398:255776,501844,0
(1,1647:16639760,15428725:255776,211171,0
x1,1647:16862768,15428725
)
(1,1647:16639760,15719398:217469,201549,0
x1,1647:16824461,15719398
)
]
x1,1647:17459877,15586739
(1,1647:17459877,15455668:255776,211171,0
x1,1647:17682885,15455668
)
x1,1647:17920454,15586739
)
g1,1647:18098854,15443288
x1,1647:18608580,15443288
g1,1647:18754212,15443288
x1,1647:20360300,15443288
(1,1647:20360300,15561618:2000774,344064,132659
x1,1647:20719840,15561618
[1,1647:20719840,15694277:478783,431757,0
(1,1647:20719840,15403604:478783,141084,0
x1,1647:21165855,15403604
)
(1,1647:20719840,15694277:217469,201549,0
x1,1647:20904541,15694277
)
]
x1,1647:21832642,15561618
(1,1647:21867729,15430547:255776,211171,0
x1,1647:22090737,15430547
)
x1,1647:22328306,15561618
)
x1,1647:23435136,15443288
(1,1647:23435136,15586739:1777767,369185,132659
x1,1647:23794676,15586739
[1,1647:23794676,15719398:255776,501844,0
(1,1647:23794676,15428725:255776,211171,0
x1,1647:24017684,15428725
)
(1,1647:23794676,15719398:217469,201549,0
x1,1647:23979377,15719398
)
]
x1,1647:24684471,15586739
(1,1647:24719558,15455668:255776,211171,0
x1,1647:24942566,15455668
)
x1,1647:25180135,15586739
)
x1,1647:25394948,15443288
)
$1,1647:25394948,15443288
k1,1647:32108982,15443288:6714034
)
g1,1647:32108982,15443288
)
(1,1647:6474641,16752472:25634341,770930,380962
g1,1647:6474641,16752472
(1,1647:6474641,16752472:0,770930,380962
g1,1647:6474641,16752472
(1,1647:6474641,16752472:0,550500,235932
[1,1647:6474641,16752472:0,550500,235932
(1,52:6474641,16752472:0,550500,235932
r1,1647:6474641,16752472:0,786432,235932
)
]
)
$1,1647:6474641,16752472
h1,1647:6474641,16752472:0,0,0
$1,1647:6474641,16752472
)
g1,1647:6474641,16752472
(1,1647:6474641,16752472:25634341,770930,380962
$1,1647:6474641,16752472
(1,1647:6474641,16752472:22174728,770930,380962
h1,1647:6474641,16752472:0,0,0
g1,1647:7130002,16752472
g1,1647:7312042,16752472
x1,1647:7821768,16752472
g1,1647:8003808,16752472
x1,1647:8295079,16752472
x1,1647:8913576,16752472
(1,1647:8913576,16752472:884966,492745,188827
(1,1647:8913576,16312153:546135,26213,629146
x1,1647:9459711,16312153
)
[1,1647:9459711,16752472:338831,492745,127431
(1,1647:9459711,16752472:338831,282168,127431
x1,1647:9798542,16752472
)
]
)
x1,1647:10146475,16752472
(1,1647:10146475,16850775:218188,303558,0
x1,1647:10331895,16850775
)
x1,1647:11218453,16752472
(1,1647:11218453,16850775:230742,282169,0
x1,1647:11416427,16850775
)
x1,1647:11776876,16752472
[1,1647:11776876,16955916:1673002,769677,132659
(1,1647:11776876,16481879:294003,295640,0
x1,1647:12038111,16481879
)
(1,1647:11776876,16955916:1673002,369185,132659
x1,1647:12136416,16955916
[1,1647:12136416,17088575:255776,501844,0
(1,1647:12136416,16797902:255776,211171,0
x1,1647:12359424,16797902
)
(1,1647:12136416,17088575:217469,201549,0
x1,1647:12321117,17088575
)
]
x1,1647:12956533,16955916
(1,1647:12956533,16824845:255776,211171,0
x1,1647:13179541,16824845
)
x1,1647:13417110,16955916
)
]
g1,1647:13595510,16752472
x1,1647:14105236,16752472
g1,1647:14250868,16752472
x1,1647:14719268,16752472
(1,1647:14719268,16850775:287608,318577,0
x1,1647:14957474,16850775
)
x1,1647:15673388,16752472
(1,1647:15673388,16481879:703604,295640,54614
x1,1647:16344224,16481879
)
x1,1647:16704673,16752472
(1,1647:16704673,16850775:1019380,313481,196374
x1,1647:17064213,16850775
[1,1647:17064213,16983434:627072,431757,63715
(1,1647:17064213,16692761:478783,141084,0
x1,1647:17510228,16692761
)
(1,1647:17064213,16983434:627072,201549,63715
x1,1647:17658517,16983434
)
]
)
x1,1647:19045927,16752472
[1,1647:19045927,16930795:2000774,744556,132659
(1,1647:19045927,16481879:294003,295640,0
x1,1647:19307162,16481879
)
(1,1647:19045927,16930795:2000774,344064,132659
x1,1647:19405467,16930795
[1,1647:19405467,17063454:478783,431757,0
(1,1647:19405467,16772781:478783,141084,0
x1,1647:19851482,16772781
)
(1,1647:19405467,17063454:217469,201549,0
x1,1647:19590168,17063454
)
]
x1,1647:20518269,16930795
(1,1647:20553356,16799724:255776,211171,0
x1,1647:20776364,16799724
)
x1,1647:21013933,16930795
)
]
x1,1647:21538222,16752472
(1,1647:21538222,16481879:413062,387287,157909
h1,1647:21538222,16481879:78643,0,0
[1,1647:21616865,16481879:223008,387287,157909
(1,1647:21616865,16305763:223008,211171,0
x1,1647:21839873,16305763
)
(1,1647:21616865,16639787:223008,211171,0
x1,1647:21839873,16639787
)
]
h1,1647:21839873,16481879:78643,0,0
)
x1,1647:22852633,16752472
(1,1647:22852633,16850775:230742,282169,0
x1,1647:23050607,16850775
)
x1,1647:23411056,16752472
[1,1647:23411056,17000775:1777767,1019233,132659
(1,1647:23411056,16368829:413062,387287,157909
h1,1647:23411056,16368829:78643,0,0
[1,1647:23489699,16368829:223008,387287,157909
(1,1647:23489699,16192713:223008,211171,0
x1,1647:23712707,16192713
)
(1,1647:23489699,16526737:223008,211171,0
x1,1647:23712707,16526737
)
]
h1,1647:23712707,16368829:78643,0,0
)
(1,1647:23411056,17000775:1777767,369185,132659
x1,1647:23770596,17000775
[1,1647:23770596,17133434:255776,501844,0
(1,1647:23770596,16842761:255776,211171,0
x1,1647:23993604,16842761
)
(1,1647:23770596,17133434:217469,201549,0
x1,1647:23955297,17133434
)
]
x1,1647:24660391,17000775
(1,1647:24695478,16869704:255776,211171,0
x1,1647:24918486,16869704
)
x1,1647:25156055,17000775
)
]
x1,1647:26090172,16752472
(1,1647:26090172,16850775:230742,282169,0
x1,1647:26288146,16850775
)
x1,1647:26648595,16752472
[1,1647:26648595,16975654:2000774,994112,132659
(1,1647:26648595,16368829:413062,387287,157909
h1,1647:26648595,16368829:78643,0,0
[1,1647:26727238,16368829:223008,387287,157909
(1,1647:26727238,16192713:223008,211171,0
x1,1647:26950246,16192713
)
(1,1647:26727238,16526737:223008,211171,0
x1,1647:26950246,16526737
)
]
h1,1647:26950246,16368829:78643,0,0
)
(1,1647:26648595,16975654:2000774,344064,132659
x1,1647:27008135,16975654
[1,1647:27008135,17108313:478783,431757,0
(1,1647:27008135,16817640:478783,141084,0
x1,1647:27454150,16817640
)
(1,1647:27008135,17108313:217469,201549,0
x1,1647:27192836,17108313
)
]
x1,1647:28120937,16975654
(1,1647:28156024,16844583:255776,211171,0
x1,1647:28379032,16844583
)
x1,1647:28616601,16975654
)
]
)
$1,1647:28649369,16752472
k1,1647:32108982,16752472:3459613
)
g1,1647:32108982,16752472
)
(1,1647:6474641,18053458:25634341,657880,336103
g1,1647:6474641,18053458
(1,1647:6474641,18053458:0,657880,336103
g1,1647:6474641,18053458
(1,1647:6474641,18053458:0,550500,235932
[1,1647:6474641,18053458:0,550500,235932
(1,52:6474641,18053458:0,550500,235932
r1,1647:6474641,18053458:0,786432,235932
)
]
)
$1,1647:6474641,18053458
h1,1647:6474641,18053458:0,0,0
$1,1647:6474641,18053458
)
g1,1647:6474641,18053458
(1,1647:6474641,18053458:25634341,657880,336103
$1,1647:6474641,18053458
(1,1647:6474641,18053458:16323944,657880,336103
h1,1647:6474641,18053458:0,0,0
g1,1647:7130002,18053458
g1,1647:7785363,18053458
(1,1647:7785363,18053458:7857531,657880,276110
x1,1647:8531747,18053458
(1,1647:8531747,17782865:413062,387287,157909
h1,1647:8531747,17782865:78643,0,0
[1,1647:8610390,17782865:223008,387287,157909
(1,1647:8610390,17606749:223008,211171,0
x1,1647:8833398,17606749
)
(1,1647:8610390,17940773:223008,211171,0
x1,1647:8833398,17940773
)
]
h1,1647:8833398,17782865:78643,0,0
)
x1,1647:9846158,18053458
(1,1647:9846158,18151761:230742,282169,0
x1,1647:10044132,18151761
)
x1,1647:10404581,18053458
(1,1647:10404581,18196909:1777767,369185,132659
x1,1647:10764121,18196909
[1,1647:10764121,18329568:255776,501844,0
(1,1647:10764121,18038895:255776,211171,0
x1,1647:10987129,18038895
)
(1,1647:10764121,18329568:217469,201549,0
x1,1647:10948822,18329568
)
]
x1,1647:11653916,18196909
(1,1647:11689003,18065838:255776,211171,0
x1,1647:11912011,18065838
)
x1,1647:12149580,18196909
)
x1,1647:13083697,18053458
(1,1647:13083697,18151761:230742,282169,0
x1,1647:13281671,18151761
)
x1,1647:13642120,18053458
(1,1647:13642120,18171788:2000774,344064,132659
x1,1647:14001660,18171788
[1,1647:14001660,18304447:478783,431757,0
(1,1647:14001660,18013774:478783,141084,0
x1,1647:14447675,18013774
)
(1,1647:14001660,18304447:217469,201549,0
x1,1647:14186361,18304447
)
]
x1,1647:15114462,18171788
(1,1647:15149549,18040717:255776,211171,0
x1,1647:15372557,18040717
)
x1,1647:15610126,18171788
)
)
g1,1647:15788526,18053458
x1,1647:16298252,18053458
g1,1647:16443884,18053458
x1,1647:17517946,18053458
[1,1647:17517946,18231781:2000774,744556,132659
(1,1647:17517946,17782865:294003,295640,0
x1,1647:17779181,17782865
)
(1,1647:17517946,18231781:2000774,344064,132659
x1,1647:17877486,18231781
[1,1647:17877486,18364440:478783,431757,0
(1,1647:17877486,18073767:478783,141084,0
x1,1647:18323501,18073767
)
(1,1647:17877486,18364440:217469,201549,0
x1,1647:18062187,18364440
)
]
x1,1647:18990288,18231781
(1,1647:19025375,18100710:255776,211171,0
x1,1647:19248383,18100710
)
x1,1647:19485952,18231781
)
]
x1,1647:20420069,18053458
x1,1647:20765955,18053458
[1,1647:20765955,18256902:1777767,769677,132659
(1,1647:20765955,17782865:294003,295640,0
x1,1647:21027190,17782865
)
(1,1647:20765955,18256902:1777767,369185,132659
x1,1647:21125495,18256902
[1,1647:21125495,18389561:255776,501844,0
(1,1647:21125495,18098888:255776,211171,0
x1,1647:21348503,18098888
)
(1,1647:21125495,18389561:217469,201549,0
x1,1647:21310196,18389561
)
]
x1,1647:22015290,18256902
(1,1647:22050377,18125831:255776,211171,0
x1,1647:22273385,18125831
)
x1,1647:22510954,18256902
)
]
x1,1647:22798585,18053458
)
$1,1647:22798585,18053458
k1,1647:32108982,18053458:9310397
)
g1,1647:32108982,18053458
)
(1,1647:6474641,19217938:25634341,566233,336103
g1,1647:6474641,19217938
(1,1647:6474641,19217938:0,566233,336103
g1,1647:6474641,19217938
(1,1647:6474641,19217938:0,550500,235932
[1,1647:6474641,19217938:0,550500,235932
(1,52:6474641,19217938:0,550500,235932
r1,1647:6474641,19217938:0,786432,235932
)
]
)
$1,1647:6474641,19217938
h1,1647:6474641,19217938:0,0,0
$1,1647:6474641,19217938
)
g1,1647:6474641,19217938
(1,1647:6474641,19217938:25634341,566233,336103
$1,1647:6474641,19217938
(1,1647:6474641,19217938:22321560,566233,336103
h1,1647:6474641,19217938:0,0,0
g1,1647:7130002,19217938
g1,1647:7785363,19217938
g1,1647:7930995,19217938
x1,1647:8440721,19217938
g1,1647:8586353,19217938
x1,1647:9660415,19217938
[1,1647:9660415,19421382:1777767,769677,132659
(1,1647:9660415,18947345:294003,295640,0
x1,1647:9921650,18947345
)
(1,1647:9660415,19421382:1777767,369185,132659
x1,1647:10019955,19421382
[1,1647:10019955,19554041:255776,501844,0
(1,1647:10019955,19263368:255776,211171,0
x1,1647:10242963,19263368
)
(1,1647:10019955,19554041:217469,201549,0
x1,1647:10204656,19554041
)
]
x1,1647:10909750,19421382
(1,1647:10944837,19290311:255776,211171,0
x1,1647:11167845,19290311
)
x1,1647:11405414,19421382
)
]
x1,1647:13135296,19217938
[1,1647:13135296,19396261:2000774,744556,132659
(1,1647:13135296,18947345:294003,295640,0
x1,1647:13396531,18947345
)
(1,1647:13135296,19396261:2000774,344064,132659
x1,1647:13494836,19396261
[1,1647:13494836,19528920:478783,431757,0
(1,1647:13494836,19238247:478783,141084,0
x1,1647:13940851,19238247
)
(1,1647:13494836,19528920:217469,201549,0
x1,1647:13679537,19528920
)
]
x1,1647:14607638,19396261
(1,1647:14642725,19265190:255776,211171,0
x1,1647:14865733,19265190
)
x1,1647:15103302,19396261
)
]
x1,1647:16037419,19217938
x1,1647:16383305,19217938
(1,1647:16383305,19336268:2000774,344064,132659
x1,1647:16742845,19336268
[1,1647:16742845,19468927:478783,431757,0
(1,1647:16742845,19178254:478783,141084,0
x1,1647:17188860,19178254
)
(1,1647:16742845,19468927:217469,201549,0
x1,1647:16927546,19468927
)
]
x1,1647:17855647,19336268
(1,1647:17890734,19205197:255776,211171,0
x1,1647:18113742,19205197
)
x1,1647:18351311,19336268
)
x1,1647:19019415,19217938
x1,1647:19365301,19217938
(1,1647:19365301,19336268:2000774,344064,132659
x1,1647:19724841,19336268
[1,1647:19724841,19468927:478783,431757,0
(1,1647:19724841,19178254:478783,141084,0
x1,1647:20170856,19178254
)
(1,1647:19724841,19468927:217469,201549,0
x1,1647:19909542,19468927
)
]
x1,1647:20837643,19336268
(1,1647:20872730,19205197:255776,211171,0
x1,1647:21095738,19205197
)
x1,1647:21333307,19336268
)
g1,1647:21511707,19217938
x1,1647:22021433,19217938
g1,1647:22167065,19217938
x1,1647:23135240,19217938
x1,1647:23486434,19217938
(1,1647:23486434,19336268:2000774,344064,132659
x1,1647:23845974,19336268
[1,1647:23845974,19468927:478783,431757,0
(1,1647:23845974,19178254:478783,141084,0
x1,1647:24291989,19178254
)
(1,1647:23845974,19468927:217469,201549,0
x1,1647:24030675,19468927
)
]
x1,1647:24958776,19336268
(1,1647:24993863,19205197:255776,211171,0
x1,1647:25216871,19205197
)
x1,1647:25454440,19336268
)
x1,1647:26189370,19217938
x1,1647:26540564,19217938
(1,1647:26540564,19336268:2000774,344064,132659
x1,1647:26900104,19336268
[1,1647:26900104,19468927:478783,431757,0
(1,1647:26900104,19178254:478783,141084,0
x1,1647:27346119,19178254
)
(1,1647:26900104,19468927:217469,201549,0
x1,1647:27084805,19468927
)
]
x1,1647:28012906,19336268
(1,1647:28047993,19205197:255776,211171,0
x1,1647:28271001,19205197
)
x1,1647:28508570,19336268
)
x1,1647:28796201,19217938
)
$1,1647:28796201,19217938
k1,1647:32108982,19217938:3312781
)
g1,1647:32108982,19217938
)
(1,1647:6474641,20587115:25634341,770930,355841
g1,1647:6474641,20587115
(1,1647:6474641,20587115:0,770930,355841
g1,1647:6474641,20587115
(1,1647:6474641,20587115:0,550500,235932
[1,1647:6474641,20587115:0,550500,235932
(1,52:6474641,20587115:0,550500,235932
r1,1647:6474641,20587115:0,786432,235932
)
]
)
$1,1647:6474641,20587115
h1,1647:6474641,20587115:0,0,0
$1,1647:6474641,20587115
)
g1,1647:6474641,20587115
(1,1647:6474641,20587115:25634341,770930,355841
$1,1647:6474641,20587115
(1,1647:6474641,20587115:19882793,770930,355841
h1,1647:6474641,20587115:0,0,0
g1,1647:7130002,20587115
g1,1647:7785363,20587115
g1,1647:7930995,20587115
x1,1647:8440721,20587115
g1,1647:8586353,20587115
x1,1647:8852366,20587115
(1,1647:8852366,20316522:413062,387287,157909
h1,1647:8852366,20316522:78643,0,0
[1,1647:8931009,20316522:223008,387287,157909
(1,1647:8931009,20140406:223008,211171,0
x1,1647:9154017,20140406
)
(1,1647:8931009,20474430:223008,211171,0
x1,1647:9154017,20474430
)
]
h1,1647:9154017,20316522:78643,0,0
)
x1,1647:10514484,20587115
[1,1647:10514484,20765438:2000774,744556,132659
(1,1647:10514484,20316522:294003,295640,0
x1,1647:10775719,20316522
)
(1,1647:10514484,20765438:2000774,344064,132659
x1,1647:10874024,20765438
[1,1647:10874024,20898097:478783,431757,0
(1,1647:10874024,20607424:478783,141084,0
x1,1647:11320039,20607424
)
(1,1647:10874024,20898097:217469,201549,0
x1,1647:11058725,20898097
)
]
x1,1647:11986826,20765438
(1,1647:12021913,20634367:255776,211171,0
x1,1647:12244921,20634367
)
x1,1647:12482490,20765438
)
]
x1,1647:13416607,20587115
x1,1647:13762493,20587115
[1,1647:13762493,20810297:2000774,994112,132659
(1,1647:13762493,20203472:413062,387287,157909
h1,1647:13762493,20203472:78643,0,0
[1,1647:13841136,20203472:223008,387287,157909
(1,1647:13841136,20027356:223008,211171,0
x1,1647:14064144,20027356
)
(1,1647:13841136,20361380:223008,211171,0
x1,1647:14064144,20361380
)
]
h1,1647:14064144,20203472:78643,0,0
)
(1,1647:13762493,20810297:2000774,344064,132659
x1,1647:14122033,20810297
[1,1647:14122033,20942956:478783,431757,0
(1,1647:14122033,20652283:478783,141084,0
x1,1647:14568048,20652283
)
(1,1647:14122033,20942956:217469,201549,0
x1,1647:14306734,20942956
)
]
x1,1647:15234835,20810297
(1,1647:15269922,20679226:255776,211171,0
x1,1647:15492930,20679226
)
x1,1647:15730499,20810297
)
]
x1,1647:16398603,20587115
x1,1647:16744489,20587115
[1,1647:16744489,20810297:2000774,994112,132659
(1,1647:16744489,20203472:413062,387287,157909
h1,1647:16744489,20203472:78643,0,0
[1,1647:16823132,20203472:223008,387287,157909
(1,1647:16823132,20027356:223008,211171,0
x1,1647:17046140,20027356
)
(1,1647:16823132,20361380:223008,211171,0
x1,1647:17046140,20361380
)
]
h1,1647:17046140,20203472:78643,0,0
)
(1,1647:16744489,20810297:2000774,344064,132659
x1,1647:17104029,20810297
[1,1647:17104029,20942956:478783,431757,0
(1,1647:17104029,20652283:478783,141084,0
x1,1647:17550044,20652283
)
(1,1647:17104029,20942956:217469,201549,0
x1,1647:17288730,20942956
)
]
x1,1647:18216831,20810297
(1,1647:18251918,20679226:255776,211171,0
x1,1647:18474926,20679226
)
x1,1647:18712495,20810297
)
]
g1,1647:18890895,20587115
x1,1647:19400621,20587115
g1,1647:19546253,20587115
x1,1647:20514428,20587115
x1,1647:20865622,20587115
[1,1647:20865622,20810297:2000774,994112,132659
(1,1647:20865622,20203472:413062,387287,157909
h1,1647:20865622,20203472:78643,0,0
[1,1647:20944265,20203472:223008,387287,157909
(1,1647:20944265,20027356:223008,211171,0
x1,1647:21167273,20027356
)
(1,1647:20944265,20361380:223008,211171,0
x1,1647:21167273,20361380
)
]
h1,1647:21167273,20203472:78643,0,0
)
(1,1647:20865622,20810297:2000774,344064,132659
x1,1647:21225162,20810297
[1,1647:21225162,20942956:478783,431757,0
(1,1647:21225162,20652283:478783,141084,0
x1,1647:21671177,20652283
)
(1,1647:21225162,20942956:217469,201549,0
x1,1647:21409863,20942956
)
]
x1,1647:22337964,20810297
(1,1647:22373051,20679226:255776,211171,0
x1,1647:22596059,20679226
)
x1,1647:22833628,20810297
)
]
x1,1647:23568558,20587115
x1,1647:23919752,20587115
[1,1647:23919752,20810297:2000774,994112,132659
(1,1647:23919752,20203472:413062,387287,157909
h1,1647:23919752,20203472:78643,0,0
[1,1647:23998395,20203472:223008,387287,157909
(1,1647:23998395,20027356:223008,211171,0
x1,1647:24221403,20027356
)
(1,1647:23998395,20361380:223008,211171,0
x1,1647:24221403,20361380
)
]
h1,1647:24221403,20203472:78643,0,0
)
(1,1647:23919752,20810297:2000774,344064,132659
x1,1647:24279292,20810297
[1,1647:24279292,20942956:478783,431757,0
(1,1647:24279292,20652283:478783,141084,0
x1,1647:24725307,20652283
)
(1,1647:24279292,20942956:217469,201549,0
x1,1647:24463993,20942956
)
]
x1,1647:25392094,20810297
(1,1647:25427181,20679226:255776,211171,0
x1,1647:25650189,20679226
)
x1,1647:25887758,20810297
)
]
x1,1647:26357434,20587115
)
$1,1647:26357434,20587115
k1,1647:32108982,20587115:5751548
)
g1,1647:32108982,20587115
)
(1,1647:6474641,21771333:25634341,566233,336103
g1,1647:6474641,21771333
(1,1647:6474641,21771333:0,566233,336103
g1,1647:6474641,21771333
(1,1647:6474641,21771333:0,550500,235932
[1,1647:6474641,21771333:0,550500,235932
(1,52:6474641,21771333:0,550500,235932
r1,1647:6474641,21771333:0,786432,235932
)
]
)
$1,1647:6474641,21771333
h1,1647:6474641,21771333:0,0,0
$1,1647:6474641,21771333
)
g1,1647:6474641,21771333
(1,1647:6474641,21771333:25634341,566233,336103
$1,1647:6474641,21771333
(1,1647:6474641,21771333:14571705,566233,336103
h1,1647:6474641,21771333:0,0,0
g1,1647:7130002,21771333
g1,1647:7785363,21771333
g1,1647:7930995,21771333
x1,1647:8440721,21771333
g1,1647:8586353,21771333
x1,1647:9180047,21771333
(1,1647:9180047,21500740:294003,295640,0
x1,1647:9441282,21500740
)
x1,1647:9821983,21771333
(1,1647:9821983,21869636:218188,303558,0
x1,1647:10007403,21869636
)
x1,1647:11440096,21771333
x1,1647:11785982,21771333
[1,1647:11785982,21974777:1673002,769677,132659
(1,1647:11785982,21500740:294003,295640,0
x1,1647:12047217,21500740
)
(1,1647:11785982,21974777:1673002,369185,132659
x1,1647:12145522,21974777
[1,1647:12145522,22107436:255776,501844,0
(1,1647:12145522,21816763:255776,211171,0
x1,1647:12368530,21816763
)
(1,1647:12145522,22107436:217469,201549,0
x1,1647:12330223,22107436
)
]
x1,1647:12965639,21974777
(1,1647:12965639,21843706:255776,211171,0
x1,1647:13188647,21843706
)
x1,1647:13426216,21974777
)
]
g1,1647:13604616,21771333
x1,1647:14114342,21771333
g1,1647:14259974,21771333
x1,1647:15866062,21771333
[1,1647:15866062,21949656:2000774,744556,132659
(1,1647:15866062,21500740:294003,295640,0
x1,1647:16127297,21500740
)
(1,1647:15866062,21949656:2000774,344064,132659
x1,1647:16225602,21949656
[1,1647:16225602,22082315:478783,431757,0
(1,1647:16225602,21791642:478783,141084,0
x1,1647:16671617,21791642
)
(1,1647:16225602,22082315:217469,201549,0
x1,1647:16410303,22082315
)
]
x1,1647:17338404,21949656
(1,1647:17373491,21818585:255776,211171,0
x1,1647:17596499,21818585
)
x1,1647:17834068,21949656
)
]
x1,1647:18940898,21771333
[1,1647:18940898,21974777:1777767,769677,132659
(1,1647:18940898,21500740:294003,295640,0
x1,1647:19202133,21500740
)
(1,1647:18940898,21974777:1777767,369185,132659
x1,1647:19300438,21974777
[1,1647:19300438,22107436:255776,501844,0
(1,1647:19300438,21816763:255776,211171,0
x1,1647:19523446,21816763
)
(1,1647:19300438,22107436:217469,201549,0
x1,1647:19485139,22107436
)
]
x1,1647:20190233,21974777
(1,1647:20225320,21843706:255776,211171,0
x1,1647:20448328,21843706
)
x1,1647:20685897,21974777
)
]
x1,1647:21046346,21771333
)
$1,1647:21046346,21771333
k1,1647:32108982,21771333:11062636
)
g1,1647:32108982,21771333
)
(1,1647:6474641,23027460:25634341,657880,336103
g1,1647:6474641,23027460
(1,1647:6474641,23027460:0,657880,336103
g1,1647:6474641,23027460
(1,1647:6474641,23027460:0,550500,235932
[1,1647:6474641,23027460:0,550500,235932
(1,52:6474641,23027460:0,550500,235932
r1,1647:6474641,23027460:0,786432,235932
)
]
)
$1,1647:6474641,23027460
h1,1647:6474641,23027460:0,0,0
$1,1647:6474641,23027460
)
g1,1647:6474641,23027460
(1,1647:6474641,23027460:25634341,657880,336103
$1,1647:6474641,23027460
(1,1647:6474641,23027460:17938078,657880,336103
h1,1647:6474641,23027460:0,0,0
g1,1647:7130002,23027460
g1,1647:7312042,23027460
x1,1647:7821768,23027460
g1,1647:8003808,23027460
x1,1647:8295079,23027460
x1,1647:8913576,23027460
(1,1647:8913576,23027460:884966,492745,188827
(1,1647:8913576,22587141:546135,26213,629146
x1,1647:9459711,22587141
)
[1,1647:9459711,23027460:338831,492745,127431
(1,1647:9459711,23027460:338831,282168,127431
x1,1647:9798542,23027460
)
]
)
x1,1647:10146475,23027460
(1,1647:10146475,23125763:218188,303558,0
x1,1647:10331895,23125763
)
x1,1647:11218453,23027460
(1,1647:11218453,23125763:230742,282169,0
x1,1647:11416427,23125763
)
x1,1647:11776876,23027460
[1,1647:11776876,23230904:1673002,769677,132659
(1,1647:11776876,22756867:294003,295640,0
x1,1647:12038111,22756867
)
(1,1647:11776876,23230904:1673002,369185,132659
x1,1647:12136416,23230904
[1,1647:12136416,23363563:255776,501844,0
(1,1647:12136416,23072890:255776,211171,0
x1,1647:12359424,23072890
)
(1,1647:12136416,23363563:217469,201549,0
x1,1647:12321117,23363563
)
]
x1,1647:12956533,23230904
(1,1647:12956533,23099833:255776,211171,0
x1,1647:13179541,23099833
)
x1,1647:13417110,23230904
)
]
g1,1647:13595510,23027460
x1,1647:14105236,23027460
g1,1647:14250868,23027460
x1,1647:14719268,23027460
(1,1647:14719268,23125763:287608,318577,0
x1,1647:14957474,23125763
)
x1,1647:15475276,23027460
(1,1647:15475276,23125763:294003,295640,0
x1,1647:15736511,23125763
)
x1,1647:16659933,23027460
(1,1647:16659933,23125763:294003,295640,0
x1,1647:16921168,23125763
)
x1,1647:17208799,23027460
(1,1647:17208799,23027460:1001247,282168,127431
x1,1647:18210046,23027460
)
x1,1647:19029248,23027460
(1,1647:19029248,22756867:413062,387287,157909
h1,1647:19029248,22756867:78643,0,0
[1,1647:19107891,22756867:223008,387287,157909
(1,1647:19107891,22580751:223008,211171,0
x1,1647:19330899,22580751
)
(1,1647:19107891,22914775:223008,211171,0
x1,1647:19330899,22914775
)
]
h1,1647:19330899,22756867:78643,0,0
)
g1,1647:19587942,23027460
x1,1647:20097668,23027460
g1,1647:20243300,23027460
x1,1647:20509313,23027460
(1,1647:20509313,22756867:413062,387287,157909
h1,1647:20509313,22756867:78643,0,0
[1,1647:20587956,22756867:223008,387287,157909
(1,1647:20587956,22580751:223008,211171,0
x1,1647:20810964,22580751
)
(1,1647:20587956,22914775:223008,211171,0
x1,1647:20810964,22914775
)
]
h1,1647:20810964,22756867:78643,0,0
)
x1,1647:21645638,23027460
(1,1647:21645638,23125763:294003,295640,0
x1,1647:21906873,23125763
)
x1,1647:22830295,23027460
x1,1647:24412719,23027460
)
$1,1647:24412719,23027460
k1,1647:32108982,23027460:7696263
)
g1,1647:32108982,23027460
)
]
]
)
$1,1647:32108982,14800901
)
g1,1647:32108982,14800901
)
k1,1647:35522151,14800901:3413169
(1,1647:35522151,14800901:0,8890342,8562662
(1,1647:35522151,14800901:0,550500,235932
k1,1647:33847337,14800901:-1674814
(1,1647:33847337,14800901:1674814,550500,235932
(1,1647:33847337,14800901:0,550500,235932
[1,1647:33847337,14800901:0,550500,235932
(1,52:33847337,14800901:0,550500,235932
r1,1647:33847337,14800901:0,786432,235932
)
]
)
(1,1647:33847337,14800901:1674814,491520,163840
x1,1647:35267288,14800901
x1,1647:35522151,14800901
)
)
)
)
k1,1647:35522151,14800901:0
)
]
)
(1,1650:4736286,24373996:30785865,491520,163840
x1,1650:5100376,24373996
x1,1648:5428057,24373996
g1,1648:5646510,24373996
x1,1648:7357732,24373996
x1,1648:8559229,24373996
g1,1648:8786783,24373996
(1,1648:8786783,24373996:1674814,491520,163840
x1,1648:10206734,24373996
h1,1648:10206734,24373996:0,0,0
x1,1648:10461597,24373996
)
x1,1648:10643642,24373996
g1,1648:10862095,24373996
(1,1648:10862095,24373996:1674814,491520,163840
x1,1648:12282046,24373996
h1,1648:12282046,24373996:0,0,0
x1,1648:12536909,24373996
)
x1,1648:12718954,24373996
g1,1648:12937407,24373996
(1,1648:12937407,24373996:1674814,491520,163840
x1,1648:14357358,24373996
h1,1648:14357358,24373996:0,0,0
x1,1648:14612221,24373996
)
g1,1648:14830674,24373996
x1,1648:15886535,24373996
g1,1648:16104988,24373996
(1,1648:16104988,24373996:1674814,491520,163840
x1,1648:17524939,24373996
h1,1648:17524939,24373996:0,0,0
x1,1648:17779802,24373996
)
x1,1648:17961847,24373996
k1,1649:35522151,24373996:17560304
g1,1650:35522151,24373996
)
(1,1650:4736286,25160428:30785865,533465,276110
x1,1650:5409852,25160428
x1,1649:5646509,25160428
k1,1649:5864361,25160428:217852
x1,1649:6847403,25160428
k1,1649:7065255,25160428:217852
x1,1649:8885705,25160428
k1,1649:9103558,25160428:217853
x1,1649:10013782,25160428
k1,1649:10231634,25160428:217852
x1,1649:12638266,25160428
k1,1649:12856118,25160428:217852
x1,1649:13640732,25160428
k1,1649:13858584,25160428:217852
$1,1649:13858584,25160428
x1,1649:14452278,25160428
(1,1649:14452278,24922603:294003,295640,0
x1,1649:14713513,24922603
)
(1,1649:14746281,25160428:1094089,455111,0
x1,1649:15840370,25160428
)
(1,1649:15840370,25160428:1094089,455111,0
x1,1649:16934459,25160428
)
x1,1649:17353159,25160428
(1,1649:17353159,25258731:230742,282169,0
x1,1649:17551133,25258731
)
x1,1649:17911582,25160428
(1,1649:17911582,25303879:1777767,369185,132659
x1,1649:18271122,25303879
[1,1649:18271122,25436538:255776,501844,0
(1,1649:18271122,25145865:255776,211171,0
x1,1649:18494130,25145865
)
(1,1649:18271122,25436538:217469,201549,0
x1,1649:18455823,25436538
)
]
x1,1649:19160917,25303879
(1,1649:19196004,25172808:255776,211171,0
x1,1649:19419012,25172808
)
x1,1649:19656581,25303879
)
$1,1649:19689349,25160428
k1,1649:19907202,25160428:217853
x1,1649:22075356,25160428
k1,1649:22293208,25160428:217852
x1,1649:23623957,25160428
k1,1649:23841809,25160428:217852
$1,1649:23841809,25160428
(1,1649:23841809,25160428:1968817,491520,196607
(1,1649:23841809,25160428:1674814,491520,163840
(1,1649:23841809,25160428:1674814,491520,163840
(1,1649:23841809,25160428:1674814,491520,163840
x1,1649:25261760,25160428
h1,1649:25261760,25160428:0,0,0
x1,1649:25516623,25160428
)
)
)
(1,1649:25516623,25357035:294003,295640,0
x1,1649:25777858,25357035
)
)
$1,1649:25810626,25160428
k1,1649:26028478,25160428:217852
x1,1649:27302792,25160428
k1,1649:27520645,25160428:217853
x1,1649:28430869,25160428
k1,1649:28648721,25160428:217852
x1,1649:29850217,25160428
k1,1649:30068069,25160428:217852
x1,1649:30596000,25160428
k1,1649:30813852,25160428:217852
x1,1649:33193178,25160428
k1,1649:33411031,25160428:217853
x1,1649:34248438,25160428
h1,1649:34248438,25160428:0,0,0
k1,1649:34466290,25160428:217852
x1,1649:35522151,25160428
k1,1649:35522151,25160428:0
)
(1,1650:4736286,25946860:30785865,455111,0
x1,1650:5573693,25946860
h1,1649:5573693,25946860:0,0,0
g1,1649:5792146,25946860
x1,1649:6378330,25946860
g1,1649:6596783,25946860
x1,1649:7816485,25946860
x1,1649:8530099,25946860
k1,1650:35522151,25946860:26992052
g1,1650:35522151,25946860
)
(1,1655:4736286,29017855:30785865,2355474,2027794
[1,1655:4736286,29017855:30785865,2355474,2027794
(1,1655:4736286,28919551:30785865,2453778,2126098
k1,1655:4736286,28919551:0
(1,1655:4736286,28919551:25676357,2453778,2126098
(1,1655:4736286,28919551:0,550500,235932
[1,1655:4736286,28919551:0,550500,235932
(1,52:4736286,28919551:0,550500,235932
r1,1655:4736286,28919551:0,786432,235932
)
]
)
(1,1655:9845793,28919551:20566850,2453778,2126098
$1,1655:9845793,28919551
(1,1655:9845793,28919551:20566850,2453778,2126098
[1,1655:9845793,28919551:20566850,2453778,2126098
[1,1655:9845793,30809717:20566850,4343944,235932
(1,1655:9845793,27032006:20566850,566233,336103
g1,1655:9845793,27032006
(1,1655:9845793,27032006:887697,566233,336103
g1,1655:9845793,27032006
(1,1655:9845793,27032006:0,550500,235932
[1,1655:9845793,27032006:0,550500,235932
(1,52:9845793,27032006:0,550500,235932
r1,1655:9845793,27032006:0,786432,235932
)
]
)
$1,1655:9845793,27032006
(1,1655:9845793,27032006:887697,566233,163840
x1,1655:10439487,27032006
(1,1655:10439487,26761413:294003,295640,0
x1,1655:10700722,26761413
)
)
$1,1655:10733490,27032006
)
g1,1655:10733490,27032006
(1,1655:10733490,27032006:19679153,566233,336103
$1,1655:10733490,27032006
(1,1655:10733490,27032006:10542781,566233,336103
h1,1655:10733490,27032006:0,0,0
(1,1655:10733490,27032006:1094089,455111,0
x1,1655:11827579,27032006
)
(1,1655:11827579,27032006:1094089,455111,0
x1,1655:12921668,27032006
)
x1,1655:13340368,27032006
(1,1655:13340368,27130309:230742,282169,0
x1,1655:13538342,27130309
)
x1,1655:13898791,27032006
[1,1655:13898791,27235450:1777767,769677,132659
(1,1655:13898791,26761413:294003,295640,0
x1,1655:14160026,26761413
)
(1,1655:13898791,27235450:1777767,369185,132659
x1,1655:14258331,27235450
[1,1655:14258331,27368109:255776,501844,0
(1,1655:14258331,27077436:255776,211171,0
x1,1655:14481339,27077436
)
(1,1655:14258331,27368109:217469,201549,0
x1,1655:14443032,27368109
)
]
x1,1655:15148126,27235450
(1,1655:15183213,27104379:255776,211171,0
x1,1655:15406221,27104379
)
x1,1655:15643790,27235450
)
]
g1,1655:15858598,27032006
x1,1655:16368324,27032006
g1,1655:16550364,27032006
x1,1655:17144058,27032006
(1,1655:17144058,26761413:294003,295640,0
x1,1655:17405293,26761413
)
(1,1655:17438061,27032006:1094089,455111,0
x1,1655:18532150,27032006
)
x1,1655:18940081,27032006
(1,1655:18940081,27130309:230742,282169,0
x1,1655:19138055,27130309
)
x1,1655:19498504,27032006
[1,1655:19498504,27235450:1777767,769677,132659
(1,1655:19498504,26761413:294003,295640,0
x1,1655:19759739,26761413
)
(1,1655:19498504,27235450:1777767,369185,132659
x1,1655:19858044,27235450
[1,1655:19858044,27368109:255776,501844,0
(1,1655:19858044,27077436:255776,211171,0
x1,1655:20081052,27077436
)
(1,1655:19858044,27368109:217469,201549,0
x1,1655:20042745,27368109
)
]
x1,1655:20747839,27235450
(1,1655:20782926,27104379:255776,211171,0
x1,1655:21005934,27104379
)
x1,1655:21243503,27235450
)
]
)
$1,1655:21276271,27032006
k1,1655:30412643,27032006:9136372
)
g1,1655:30412643,27032006
)
(1,1655:9845793,28196486:20566850,566233,528727
g1,1655:9845793,28196486
(1,1655:9845793,28196486:887697,566233,528727
k1,1655:10733490,28196486:887697
(1,1655:10733490,28196486:0,550500,235932
[1,1655:10733490,28196486:0,550500,235932
(1,52:10733490,28196486:0,550500,235932
r1,1655:10733490,28196486:0,786432,235932
)
]
)
$1,1655:10733490,28196486
h1,1655:10733490,28196486:0,0,0
$1,1655:10733490,28196486
)
g1,1655:10733490,28196486
(1,1655:10733490,28196486:19679153,566233,528727
$1,1655:10733490,28196486
(1,1655:10733490,28196486:19679153,566233,528727
h1,1655:10733490,28196486:0,0,0
g1,1655:10915530,28196486
x1,1655:11425256,28196486
g1,1655:11607296,28196486
x1,1655:12200990,28196486
(1,1655:12200990,27925893:294003,295640,0
x1,1655:12462225,27925893
)
(1,1655:12494993,28196486:1094089,455111,0
x1,1655:13589082,28196486
)
(1,1655:13589082,28196486:1094089,455111,0
x1,1655:14683171,28196486
)
x1,1655:15091102,28196486
(1,1655:15091102,28294789:230742,282169,0
x1,1655:15289076,28294789
)
x1,1655:15649525,28196486
[1,1655:15649525,28399930:1673002,769677,132659
(1,1655:15649525,27925893:294003,295640,0
x1,1655:15910760,27925893
)
(1,1655:15649525,28399930:1673002,369185,132659
x1,1655:16009065,28399930
[1,1655:16009065,28532589:255776,501844,0
(1,1655:16009065,28241916:255776,211171,0
x1,1655:16232073,28241916
)
(1,1655:16009065,28532589:217469,201549,0
x1,1655:16193766,28532589
)
]
x1,1655:16829182,28399930
(1,1655:16829182,28268859:255776,211171,0
x1,1655:17052190,28268859
)
x1,1655:17289759,28399930
)
]
g1,1655:17468159,28196486
x1,1655:17977885,28196486
g1,1655:18123517,28196486
x1,1655:18717211,28196486
(1,1655:18717211,27925893:294003,295640,0
x1,1655:18978446,27925893
)
(1,1655:19011214,28196486:1094089,455111,0
x1,1655:20105303,28196486
)
x1,1655:20513234,28196486
(1,1655:20513234,28294789:230742,282169,0
x1,1655:20711208,28294789
)
g1,1655:20889608,28196486
x1,1655:21071653,28196486
g1,1655:21217285,28196486
x1,1655:21963666,28196486
[1,1655:21963666,28592554:3026845,962301,132659
(1,1655:21963666,27925893:294003,295640,0
x1,1655:22224901,27925893
)
(1,1655:21963666,28592554:3026845,561809,132659
x1,1655:22323206,28592554
[1,1655:22323206,28725213:255776,501844,0
(1,1655:22323206,28434540:255776,211171,0
x1,1655:22546214,28434540
)
(1,1655:22323206,28725213:217469,201549,0
x1,1655:22507907,28725213
)
]
x1,1655:23213001,28592554
(1,1655:23248088,28368880:413062,338135,174295
h1,1655:23248088,28368880:78643,0,0
[1,1655:23326731,28368880:223008,338135,174295
(1,1655:23326731,28241916:223008,211171,0
x1,1655:23549739,28241916
)
(1,1655:23326731,28543174:223008,211171,0
x1,1655:23549739,28543174
)
]
h1,1655:23549739,28368880:78643,0,0
)
x1,1655:24145821,28592554
x1,1655:24957743,28592554
)
]
g1,1655:25136143,28196486
x1,1655:25645869,28196486
g1,1655:25791501,28196486
x1,1655:26385195,28196486
(1,1655:26385195,27925893:294003,295640,0
x1,1655:26646430,27925893
)
(1,1655:26679198,28196486:1094089,455111,0
x1,1655:27773287,28196486
)
x1,1655:28181218,28196486
(1,1655:28181218,28294789:230742,282169,0
x1,1655:28379192,28294789
)
x1,1655:28739641,28196486
[1,1655:28739641,28399930:1673002,769677,132659
(1,1655:28739641,27925893:294003,295640,0
x1,1655:29000876,27925893
)
(1,1655:28739641,28399930:1673002,369185,132659
x1,1655:29099181,28399930
[1,1655:29099181,28532589:255776,501844,0
(1,1655:29099181,28241916:255776,211171,0
x1,1655:29322189,28241916
)
(1,1655:29099181,28532589:217469,201549,0
x1,1655:29283882,28532589
)
]
x1,1655:29919298,28399930
(1,1655:29919298,28268859:255776,211171,0
x1,1655:30142306,28268859
)
x1,1655:30379875,28399930
)
]
)
$1,1655:30412643,28196486
g1,1655:30412643,28196486
)
g1,1655:30412643,28196486
)
(1,1655:9845793,29553590:20566850,566233,336103
g1,1655:9845793,29553590
(1,1655:9845793,29553590:887697,566233,336103
k1,1655:10733490,29553590:887697
(1,1655:10733490,29553590:0,550500,235932
[1,1655:10733490,29553590:0,550500,235932
(1,52:10733490,29553590:0,550500,235932
r1,1655:10733490,29553590:0,786432,235932
)
]
)
$1,1655:10733490,29553590
h1,1655:10733490,29553590:0,0,0
$1,1655:10733490,29553590
)
g1,1655:10733490,29553590
(1,1655:10733490,29553590:19679153,566233,336103
$1,1655:10733490,29553590
(1,1655:10733490,29553590:11298627,566233,336103
h1,1655:10733490,29553590:0,0,0
g1,1655:10915530,29553590
x1,1655:11425256,29553590
g1,1655:11607296,29553590
x1,1655:12200990,29553590
(1,1655:12200990,29282997:294003,295640,0
x1,1655:12462225,29282997
)
(1,1655:12494993,29553590:1094089,455111,0
x1,1655:13589082,29553590
)
(1,1655:13589082,29553590:1094089,455111,0
x1,1655:14683171,29553590
)
x1,1655:15091102,29553590
(1,1655:15091102,29651893:230742,282169,0
x1,1655:15289076,29651893
)
x1,1655:15649525,29553590
[1,1655:15649525,29757034:1673002,769677,132659
(1,1655:15649525,29282997:294003,295640,0
x1,1655:15910760,29282997
)
(1,1655:15649525,29757034:1673002,369185,132659
x1,1655:16009065,29757034
[1,1655:16009065,29889693:255776,501844,0
(1,1655:16009065,29599020:255776,211171,0
x1,1655:16232073,29599020
)
(1,1655:16009065,29889693:217469,201549,0
x1,1655:16193766,29889693
)
]
x1,1655:16829182,29757034
(1,1655:16829182,29625963:255776,211171,0
x1,1655:17052190,29625963
)
x1,1655:17289759,29757034
)
]
g1,1655:17468159,29553590
x1,1655:17977885,29553590
g1,1655:18123517,29553590
x1,1655:18389530,29553590
(1,1655:18389530,29282997:294003,295640,0
x1,1655:18650765,29282997
)
x1,1655:19695927,29553590
(1,1655:19695927,29651893:230742,282169,0
x1,1655:19893901,29651893
)
x1,1655:20254350,29553590
[1,1655:20254350,29757034:1777767,769677,132659
(1,1655:20254350,29282997:294003,295640,0
x1,1655:20515585,29282997
)
(1,1655:20254350,29757034:1777767,369185,132659
x1,1655:20613890,29757034
[1,1655:20613890,29889693:255776,501844,0
(1,1655:20613890,29599020:255776,211171,0
x1,1655:20836898,29599020
)
(1,1655:20613890,29889693:217469,201549,0
x1,1655:20798591,29889693
)
]
x1,1655:21503685,29757034
(1,1655:21538772,29625963:255776,211171,0
x1,1655:21761780,29625963
)
x1,1655:21999349,29757034
)
]
)
$1,1655:22032117,29553590
k1,1655:30412643,29553590:8380526
)
g1,1655:30412643,29553590
)
(1,1655:9845793,30809717:20566850,657880,235932
g1,1655:9845793,30809717
(1,1655:9845793,30809717:887697,657880,235932
k1,1655:10733490,30809717:887697
(1,1655:10733490,30809717:0,550500,235932
[1,1655:10733490,30809717:0,550500,235932
(1,52:10733490,30809717:0,550500,235932
r1,1655:10733490,30809717:0,786432,235932
)
]
)
$1,1655:10733490,30809717
h1,1655:10733490,30809717:0,0,0
$1,1655:10733490,30809717
)
g1,1655:10733490,30809717
(1,1655:10733490,30809717:19679153,657880,235932
$1,1655:10733490,30809717
(1,1655:10733490,30809717:10279649,657880,163840
h1,1655:10733490,30809717:0,0,0
g1,1655:10915530,30809717
x1,1655:11425256,30809717
g1,1655:11607296,30809717
x1,1655:12075696,30809717
(1,1655:12075696,30908020:294003,295640,0
x1,1655:12336931,30908020
)
x1,1655:13260353,30809717
(1,1655:13260353,30908020:294003,295640,0
x1,1655:13521588,30908020
)
x1,1655:13809219,30809717
(1,1655:13809219,30809717:1001247,282168,127431
x1,1655:14810466,30809717
)
x1,1655:15629668,30809717
(1,1655:15629668,30539124:413062,387287,157909
h1,1655:15629668,30539124:78643,0,0
[1,1655:15708311,30539124:223008,387287,157909
(1,1655:15708311,30363008:223008,211171,0
x1,1655:15931319,30363008
)
(1,1655:15708311,30697032:223008,211171,0
x1,1655:15931319,30697032
)
]
h1,1655:15931319,30539124:78643,0,0
)
g1,1655:16188362,30809717
x1,1655:16698088,30809717
g1,1655:16843720,30809717
x1,1655:17109733,30809717
(1,1655:17109733,30539124:413062,387287,157909
h1,1655:17109733,30539124:78643,0,0
[1,1655:17188376,30539124:223008,387287,157909
(1,1655:17188376,30363008:223008,211171,0
x1,1655:17411384,30363008
)
(1,1655:17188376,30697032:223008,211171,0
x1,1655:17411384,30697032
)
]
h1,1655:17411384,30539124:78643,0,0
)
x1,1655:18246058,30809717
(1,1655:18246058,30908020:294003,295640,0
x1,1655:18507293,30908020
)
x1,1655:19430715,30809717
x1,1655:21013139,30809717
)
$1,1655:21013139,30809717
k1,1655:30412643,30809717:9399504
)
g1,1655:30412643,30809717
)
]
]
)
$1,1655:30412643,28919551
)
g1,1655:30412643,28919551
)
k1,1655:35522151,28919551:5109508
(1,1655:35522151,28919551:0,2453778,2126098
(1,1655:35522151,28919551:0,550500,235932
k1,1655:33847337,28919551:-1674814
(1,1655:33847337,28919551:1674814,550500,235932
(1,1655:33847337,28919551:0,550500,235932
[1,1655:33847337,28919551:0,550500,235932
(1,52:33847337,28919551:0,550500,235932
r1,1655:33847337,28919551:0,786432,235932
)
]
)
(1,1655:33847337,28919551:1674814,491520,163840
x1,1655:35267288,28919551
x1,1655:35522151,28919551
)
)
)
)
k1,1655:35522151,28919551:0
)
]
)
(1,1657:4736286,32056081:30785865,491520,196607
x1,1657:6412917,32056081
k1,1656:6670714,32056081:257797
$1,1656:6670714,32056081
x1,1656:7078645,32056081
(1,1656:7078645,32154384:230742,282169,0
x1,1656:7276619,32154384
)
k1,1656:7556998,32056081:247611
x1,1656:8066724,32056081
k1,1656:8314336,32056081:247612
(1,1656:8314336,32056081:1094089,455111,0
x1,1656:9408425,32056081
)
x1,1656:9827125,32056081
(1,1656:9827125,32154384:230742,282169,0
x1,1656:10025099,32154384
)
$1,1656:10057867,32056081
x1,1656:10239912,32056081
k1,1656:10649214,32056081:409302
x1,1656:12014550,32056081
k1,1656:12272346,32056081:257796
x1,1656:13473843,32056081
k1,1656:13731640,32056081:257797
x1,1656:14277775,32056081
k1,1656:14535571,32056081:257796
x1,1656:15445795,32056081
k1,1656:15703592,32056081:257797
x1,1656:16726684,32056081
k1,1656:16984481,32056081:257797
x1,1656:19478496,32056081
x1,1656:19806177,32056081
k1,1656:20063973,32056081:257796
x1,1656:20591904,32056081
k1,1656:20900674,32056081:257797
(1,1656:20900674,32056081:1674814,491520,163840
x1,1656:22320625,32056081
h1,1656:22320625,32056081:0,0,0
x1,1656:22575488,32056081
)
x1,1656:22757533,32056081
k1,1656:23025165,32056081:267632
x1,1656:23498481,32056081
x1,1656:23771547,32056081
k1,1656:24029344,32056081:257797
x1,1656:24943208,32056081
k1,1656:25201005,32056081:257797
$1,1656:25201005,32056081
(1,1656:25201005,32056081:1674814,491520,163840
(1,1656:25201005,32056081:1674814,491520,163840
(1,1656:25201005,32056081:1674814,491520,163840
x1,1656:26620956,32056081
h1,1656:26620956,32056081:0,0,0
x1,1656:26875819,32056081
)
)
)
(1,1656:26875819,32252688:294003,295640,0
x1,1656:27137054,32252688
)
$1,1656:27169822,32056081
x1,1656:27351867,32056081
k1,1656:27619499,32056081:267632
(1,1656:27619499,32056081:1347133,491520,163840
x1,1656:28711769,32056081
h1,1656:28711769,32056081:0,0,0
x1,1656:28966632,32056081
)
x1,1656:29148677,32056081
k1,1656:29416309,32056081:267632
(1,1656:29416309,32056081:1674814,491520,163840
x1,1656:30836260,32056081
h1,1656:30836260,32056081:0,0,0
x1,1656:31091123,32056081
)
x1,1656:31273168,32056081
k1,1656:31540801,32056081:267633
(1,1656:31540801,32056081:1674814,491520,163840
x1,1656:32960752,32056081
h1,1656:32960752,32056081:0,0,0
x1,1656:33215615,32056081
)
x1,1656:33397660,32056081
k1,1656:33665292,32056081:267632
(1,1656:33665292,32056081:1674814,491520,163840
x1,1656:35085243,32056081
h1,1656:35085243,32056081:0,0,0
x1,1656:35340106,32056081
)
x1,1656:35522151,32056081
k1,1657:35522151,32056081:0
)
(1,1657:4736286,32842513:30785865,491520,163840
(1,1656:4736286,32842513:1674814,491520,163840
x1,1656:6156237,32842513
h1,1656:6156237,32842513:0,0,0
x1,1656:6411100,32842513
)
g1,1656:6629553,32842513
x1,1656:7212097,32842513
g1,1656:7430550,32842513
x1,1656:8870525,32842513
x1,1656:9143591,32842513
g1,1656:9362044,32842513
x1,1656:10563541,32842513
k1,1657:35522151,32842513:24958610
g1,1657:35522151,32842513
)
(1,1682:4736286,39482786:30785865,5760912,5433231
[1,1682:4736286,39482786:30785865,5760912,5433231
(1,1682:4736286,39384482:30785865,5859216,5531535
k1,1682:4736286,39384482:0
(1,1682:4736286,39384482:28586958,5859216,5531535
(1,1682:4736286,39384482:0,550500,235932
[1,1682:4736286,39384482:0,550500,235932
(1,52:4736286,39384482:0,550500,235932
r1,1682:4736286,39384482:0,786432,235932
)
]
)
(1,1682:6935192,39384482:26388052,5859216,5531535
$1,1682:6935192,39384482
(1,1682:6935192,39384482:26388052,5859216,5531535
[1,1682:6935192,39384482:26388052,5859216,5531535
[1,1682:6935192,44680085:26388052,11154819,235932
(1,1682:6935192,34091499:26388052,566233,336103
g1,1682:6935192,34091499
(1,1682:6935192,34091499:0,566233,336103
g1,1682:6935192,34091499
(1,1682:6935192,34091499:0,550500,235932
[1,1682:6935192,34091499:0,550500,235932
(1,52:6935192,34091499:0,550500,235932
r1,1682:6935192,34091499:0,786432,235932
)
]
)
$1,1682:6935192,34091499
h1,1682:6935192,34091499:0,0,0
$1,1682:6935192,34091499
)
g1,1682:6935192,34091499
(1,1682:6935192,34091499:26388052,566233,336103
$1,1682:6935192,34091499
(1,1682:6935192,34091499:5715231,566233,336103
h1,1682:6935192,34091499:0,0,0
x1,1682:7528886,34091499
(1,1682:7528886,33820906:294003,295640,0
x1,1682:7790121,33820906
)
(1,1682:7822889,34091499:1094089,455111,0
x1,1682:8916978,34091499
)
(1,1682:8916978,34091499:1094089,455111,0
x1,1682:10011067,34091499
)
x1,1682:10418998,34091499
(1,1682:10418998,34189802:230742,282169,0
x1,1682:10616972,34189802
)
x1,1682:10977421,34091499
[1,1682:10977421,34294943:1673002,769677,132659
(1,1682:10977421,33820906:294003,295640,0
x1,1682:11238656,33820906
)
(1,1682:10977421,34294943:1673002,369185,132659
x1,1682:11336961,34294943
[1,1682:11336961,34427602:255776,501844,0
(1,1682:11336961,34136929:255776,211171,0
x1,1682:11559969,34136929
)
(1,1682:11336961,34427602:217469,201549,0
x1,1682:11521662,34427602
)
]
x1,1682:12157078,34294943
(1,1682:12157078,34163872:255776,211171,0
x1,1682:12380086,34163872
)
x1,1682:12617655,34294943
)
]
)
$1,1682:12650423,34091499
k1,1682:33323243,34091499:20672820
)
g1,1682:33323244,34091499
)
(1,1682:6935192,35255979:26388052,566233,358390
g1,1682:6935192,35255979
(1,1682:6935192,35255979:0,566233,358390
g1,1682:6935192,35255979
(1,1682:6935192,35255979:0,550500,235932
[1,1682:6935192,35255979:0,550500,235932
(1,52:6935192,35255979:0,550500,235932
r1,1682:6935192,35255979:0,786432,235932
)
]
)
$1,1682:6935192,35255979
h1,1682:6935192,35255979:0,0,0
$1,1682:6935192,35255979
)
g1,1682:6935192,35255979
(1,1682:6935192,35255979:26388052,566233,358390
$1,1682:6935192,35255979
(1,1682:6935192,35255979:14578877,566233,358390
h1,1682:6935192,35255979:0,0,0
g1,1682:7117232,35255979
x1,1682:7626958,35255979
g1,1682:7808998,35255979
x1,1682:8803191,35255979
[1,1682:8803191,35417995:1019380,728249,196374
(1,1682:8803191,34985386:294003,295640,0
x1,1682:9064426,34985386
)
(1,1682:8803191,35417995:1019380,313481,196374
x1,1682:9162731,35417995
[1,1682:9162731,35550654:627072,431757,63715
(1,1682:9162731,35259981:478783,141084,0
x1,1682:9608746,35259981
)
(1,1682:9162731,35550654:627072,201549,63715
x1,1682:9757035,35550654
)
]
)
]
x1,1682:10598310,35255979
(1,1682:10598310,34985386:294003,295640,0
x1,1682:10859545,34985386
)
x1,1682:11300244,35255979
(1,1682:11300244,35354282:428716,282169,0
x1,1682:11696192,35354282
)
x1,1682:12056641,35255979
[1,1682:12056641,35459423:1673002,769677,132659
(1,1682:12056641,34985386:294003,295640,0
x1,1682:12317876,34985386
)
(1,1682:12056641,35459423:1673002,369185,132659
x1,1682:12416181,35459423
[1,1682:12416181,35592082:255776,501844,0
(1,1682:12416181,35301409:255776,211171,0
x1,1682:12639189,35301409
)
(1,1682:12416181,35592082:217469,201549,0
x1,1682:12600882,35592082
)
]
x1,1682:13236298,35459423
(1,1682:13236298,35328352:255776,211171,0
x1,1682:13459306,35328352
)
x1,1682:13696875,35459423
)
]
g1,1682:13875275,35255979
x1,1682:14385001,35255979
g1,1682:14530633,35255979
x1,1682:14796646,35255979
(1,1682:14796646,34985386:294003,295640,0
x1,1682:15057881,34985386
)
x1,1682:16164711,35255979
[1,1682:16164711,35434302:2000774,744556,132659
(1,1682:16164711,34985386:294003,295640,0
x1,1682:16425946,34985386
)
(1,1682:16164711,35434302:2000774,344064,132659
x1,1682:16524251,35434302
[1,1682:16524251,35566961:478783,431757,0
(1,1682:16524251,35276288:478783,141084,0
x1,1682:16970266,35276288
)
(1,1682:16524251,35566961:217469,201549,0
x1,1682:16708952,35566961
)
]
x1,1682:17637053,35434302
(1,1682:17672140,35303231:255776,211171,0
x1,1682:17895148,35303231
)
x1,1682:18132717,35434302
)
]
x1,1682:19177879,35255979
(1,1682:19177879,35354282:230742,282169,0
x1,1682:19375853,35354282
)
x1,1682:19736302,35255979
[1,1682:19736302,35459423:1777767,769677,132659
(1,1682:19736302,34985386:294003,295640,0
x1,1682:19997537,34985386
)
(1,1682:19736302,35459423:1777767,369185,132659
x1,1682:20095842,35459423
[1,1682:20095842,35592082:255776,501844,0
(1,1682:20095842,35301409:255776,211171,0
x1,1682:20318850,35301409
)
(1,1682:20095842,35592082:217469,201549,0
x1,1682:20280543,35592082
)
]
x1,1682:20985637,35459423
(1,1682:21020724,35328352:255776,211171,0
x1,1682:21243732,35328352
)
x1,1682:21481301,35459423
)
]
)
$1,1682:21514069,35255979
k1,1682:33323244,35255979:11809175
)
g1,1682:33323244,35255979
)
(1,1682:6935192,36442746:26388052,566233,358390
g1,1682:6935192,36442746
(1,1682:6935192,36442746:0,566233,358390
g1,1682:6935192,36442746
(1,1682:6935192,36442746:0,550500,235932
[1,1682:6935192,36442746:0,550500,235932
(1,52:6935192,36442746:0,550500,235932
r1,1682:6935192,36442746:0,786432,235932
)
]
)
$1,1682:6935192,36442746
h1,1682:6935192,36442746:0,0,0
$1,1682:6935192,36442746
)
g1,1682:6935192,36442746
(1,1682:6935192,36442746:26388052,566233,358390
$1,1682:6935192,36442746
(1,1682:6935192,36442746:25928850,566233,358390
h1,1682:6935192,36442746:0,0,0
g1,1682:7590553,36442746
g1,1682:7736185,36442746
x1,1682:8245911,36442746
g1,1682:8391543,36442746
x1,1682:8657556,36442746
(1,1682:8657556,36172153:294003,295640,0
x1,1682:8918791,36172153
)
x1,1682:9618071,36442746
(1,1682:9618071,36172153:703604,295640,54614
x1,1682:10288907,36172153
)
x1,1682:10649356,36442746
[1,1682:10649356,36604762:1019380,728249,196374
(1,1682:10649356,36172153:294003,295640,0
x1,1682:10910591,36172153
)
(1,1682:10649356,36604762:1019380,313481,196374
x1,1682:11008896,36604762
[1,1682:11008896,36737421:627072,431757,63715
(1,1682:11008896,36446748:478783,141084,0
x1,1682:11454911,36446748
)
(1,1682:11008896,36737421:627072,201549,63715
x1,1682:11603200,36737421
)
]
)
]
x1,1682:12636911,36442746
(1,1682:12636911,36541049:230742,282169,0
x1,1682:12834885,36541049
)
x1,1682:13195334,36442746
[1,1682:13195334,36621069:2000774,744556,132659
(1,1682:13195334,36172153:294003,295640,0
x1,1682:13456569,36172153
)
(1,1682:13195334,36621069:2000774,344064,132659
x1,1682:13554874,36621069
[1,1682:13554874,36753728:478783,431757,0
(1,1682:13554874,36463055:478783,141084,0
x1,1682:14000889,36463055
)
(1,1682:13554874,36753728:217469,201549,0
x1,1682:13739575,36753728
)
]
x1,1682:14667676,36621069
(1,1682:14702763,36489998:255776,211171,0
x1,1682:14925771,36489998
)
x1,1682:15163340,36621069
)
]
x1,1682:16164283,36442746
x1,1682:16515477,36442746
[1,1682:16515477,36621069:2000774,744556,132659
(1,1682:16515477,36172153:294003,295640,0
x1,1682:16776712,36172153
)
(1,1682:16515477,36621069:2000774,344064,132659
x1,1682:16875017,36621069
[1,1682:16875017,36753728:478783,431757,0
(1,1682:16875017,36463055:478783,141084,0
x1,1682:17321032,36463055
)
(1,1682:16875017,36753728:217469,201549,0
x1,1682:17059718,36753728
)
]
x1,1682:17987819,36621069
(1,1682:18022906,36489998:255776,211171,0
x1,1682:18245914,36489998
)
x1,1682:18483483,36621069
)
]
x1,1682:19845176,36442746
[1,1682:19845176,36646190:1777767,769677,132659
(1,1682:19845176,36172153:294003,295640,0
x1,1682:20106411,36172153
)
(1,1682:19845176,36646190:1777767,369185,132659
x1,1682:20204716,36646190
[1,1682:20204716,36778849:255776,501844,0
(1,1682:20204716,36488176:255776,211171,0
x1,1682:20427724,36488176
)
(1,1682:20204716,36778849:217469,201549,0
x1,1682:20389417,36778849
)
]
x1,1682:21094511,36646190
(1,1682:21129598,36515119:255776,211171,0
x1,1682:21352606,36515119
)
x1,1682:21590175,36646190
)
]
g1,1682:21768575,36442746
x1,1682:22278301,36442746
g1,1682:22423933,36442746
x1,1682:23059269,36442746
x1,1682:23405155,36442746
[1,1682:23405155,36646190:1777767,769677,132659
(1,1682:23405155,36172153:294003,295640,0
x1,1682:23666390,36172153
)
(1,1682:23405155,36646190:1777767,369185,132659
x1,1682:23764695,36646190
[1,1682:23764695,36778849:255776,501844,0
(1,1682:23764695,36488176:255776,211171,0
x1,1682:23987703,36488176
)
(1,1682:23764695,36778849:217469,201549,0
x1,1682:23949396,36778849
)
]
x1,1682:24654490,36646190
(1,1682:24689577,36515119:255776,211171,0
x1,1682:24912585,36515119
)
x1,1682:25150154,36646190
)
]
g1,1682:25328554,36442746
x1,1682:25838280,36442746
g1,1682:25983912,36442746
x1,1682:27498222,36442746
x1,1682:27849416,36442746
[1,1682:27849416,36621069:2000774,744556,132659
(1,1682:27849416,36172153:294003,295640,0
x1,1682:28110651,36172153
)
(1,1682:27849416,36621069:2000774,344064,132659
x1,1682:28208956,36621069
[1,1682:28208956,36753728:478783,431757,0
(1,1682:28208956,36463055:478783,141084,0
x1,1682:28654971,36463055
)
(1,1682:28208956,36753728:217469,201549,0
x1,1682:28393657,36753728
)
]
x1,1682:29321758,36621069
(1,1682:29356845,36489998:255776,211171,0
x1,1682:29579853,36489998
)
x1,1682:29817422,36621069
)
]
x1,1682:30485526,36442746
x1,1682:30831412,36442746
[1,1682:30831412,36646190:1777767,769677,132659
(1,1682:30831412,36172153:294003,295640,0
x1,1682:31092647,36172153
)
(1,1682:30831412,36646190:1777767,369185,132659
x1,1682:31190952,36646190
[1,1682:31190952,36778849:255776,501844,0
(1,1682:31190952,36488176:255776,211171,0
x1,1682:31413960,36488176
)
(1,1682:31190952,36778849:217469,201549,0
x1,1682:31375653,36778849
)
]
x1,1682:32080747,36646190
(1,1682:32115834,36515119:255776,211171,0
x1,1682:32338842,36515119
)
x1,1682:32576411,36646190
)
]
x1,1682:32864042,36442746
)
$1,1682:32864042,36442746
k1,1682:33323244,36442746:459202
)
g1,1682:33323244,36442746
)
(1,1682:6935192,37629513:26388052,566233,358390
g1,1682:6935192,37629513
(1,1682:6935192,37629513:0,566233,358390
g1,1682:6935192,37629513
(1,1682:6935192,37629513:0,550500,235932
[1,1682:6935192,37629513:0,550500,235932
(1,52:6935192,37629513:0,550500,235932
r1,1682:6935192,37629513:0,786432,235932
)
]
)
$1,1682:6935192,37629513
h1,1682:6935192,37629513:0,0,0
$1,1682:6935192,37629513
)
g1,1682:6935192,37629513
(1,1682:6935192,37629513:26388052,566233,358390
$1,1682:6935192,37629513
(1,1682:6935192,37629513:21124720,566233,358390
h1,1682:6935192,37629513:0,0,0
g1,1682:7590553,37629513
g1,1682:7736185,37629513
x1,1682:8245911,37629513
g1,1682:8391543,37629513
x1,1682:9058055,37629513
(1,1682:9058055,37358920:703604,295640,54614
x1,1682:9728891,37358920
)
x1,1682:10089340,37629513
[1,1682:10089340,37791529:1019380,728249,196374
(1,1682:10089340,37358920:294003,295640,0
x1,1682:10350575,37358920
)
(1,1682:10089340,37791529:1019380,313481,196374
x1,1682:10448880,37791529
[1,1682:10448880,37924188:627072,431757,63715
(1,1682:10448880,37633515:478783,141084,0
x1,1682:10894895,37633515
)
(1,1682:10448880,37924188:627072,201549,63715
x1,1682:11043184,37924188
)
]
)
]
x1,1682:12331758,37629513
(1,1682:12331758,37727816:230742,282169,0
x1,1682:12529732,37727816
)
x1,1682:12890181,37629513
[1,1682:12890181,37807836:2000774,744556,132659
(1,1682:12890181,37358920:294003,295640,0
x1,1682:13151416,37358920
)
(1,1682:12890181,37807836:2000774,344064,132659
x1,1682:13249721,37807836
[1,1682:13249721,37940495:478783,431757,0
(1,1682:13249721,37649822:478783,141084,0
x1,1682:13695736,37649822
)
(1,1682:13249721,37940495:217469,201549,0
x1,1682:13434422,37940495
)
]
x1,1682:14362523,37807836
(1,1682:14397610,37676765:255776,211171,0
x1,1682:14620618,37676765
)
x1,1682:14858187,37807836
)
]
x1,1682:15484649,37629513
(1,1682:15484649,37358920:294003,295640,0
x1,1682:15745884,37358920
)
x1,1682:16324787,37629513
(1,1682:16324787,37629513:901122,455111,0
x1,1682:17216808,37629513
)
x1,1682:17972290,37629513
[1,1682:17972290,37832957:1777767,769677,132659
(1,1682:17972290,37358920:294003,295640,0
x1,1682:18233525,37358920
)
(1,1682:17972290,37832957:1777767,369185,132659
x1,1682:18331830,37832957
[1,1682:18331830,37965616:255776,501844,0
(1,1682:18331830,37674943:255776,211171,0
x1,1682:18554838,37674943
)
(1,1682:18331830,37965616:217469,201549,0
x1,1682:18516531,37965616
)
]
x1,1682:19221625,37832957
(1,1682:19256712,37701886:255776,211171,0
x1,1682:19479720,37701886
)
x1,1682:19717289,37832957
)
]
g1,1682:19895689,37629513
x1,1682:20405415,37629513
g1,1682:20551047,37629513
x1,1682:21144741,37629513
(1,1682:21144741,37358920:294003,295640,0
x1,1682:21405976,37358920
)
x1,1682:22359360,37629513
x1,1682:22710554,37629513
[1,1682:22710554,37807836:2000774,744556,132659
(1,1682:22710554,37358920:294003,295640,0
x1,1682:22971789,37358920
)
(1,1682:22710554,37807836:2000774,344064,132659
x1,1682:23070094,37807836
[1,1682:23070094,37940495:478783,431757,0
(1,1682:23070094,37649822:478783,141084,0
x1,1682:23516109,37649822
)
(1,1682:23070094,37940495:217469,201549,0
x1,1682:23254795,37940495
)
]
x1,1682:24182896,37807836
(1,1682:24217983,37676765:255776,211171,0
x1,1682:24440991,37676765
)
x1,1682:24678560,37807836
)
]
x1,1682:25723722,37629513
(1,1682:25723722,37727816:230742,282169,0
x1,1682:25921696,37727816
)
x1,1682:26282145,37629513
[1,1682:26282145,37832957:1777767,769677,132659
(1,1682:26282145,37358920:294003,295640,0
x1,1682:26543380,37358920
)
(1,1682:26282145,37832957:1777767,369185,132659
x1,1682:26641685,37832957
[1,1682:26641685,37965616:255776,501844,0
(1,1682:26641685,37674943:255776,211171,0
x1,1682:26864693,37674943
)
(1,1682:26641685,37965616:217469,201549,0
x1,1682:26826386,37965616
)
]
x1,1682:27531480,37832957
(1,1682:27566567,37701886:255776,211171,0
x1,1682:27789575,37701886
)
x1,1682:28027144,37832957
)
]
)
$1,1682:28059912,37629513
k1,1682:33323244,37629513:5263332
)
g1,1682:33323244,37629513
)
(1,1682:6935192,38816280:26388052,566233,310982
g1,1682:6935192,38816280
(1,1682:6935192,38816280:0,566233,310982
g1,1682:6935192,38816280
(1,1682:6935192,38816280:0,550500,235932
[1,1682:6935192,38816280:0,550500,235932
(1,52:6935192,38816280:0,550500,235932
r1,1682:6935192,38816280:0,786432,235932
)
]
)
$1,1682:6935192,38816280
h1,1682:6935192,38816280:0,0,0
$1,1682:6935192,38816280
)
g1,1682:6935192,38816280
(1,1682:6935192,38816280:26388052,566233,310982
$1,1682:6935192,38816280
(1,1682:6935192,38816280:24458909,566233,310982
h1,1682:6935192,38816280:0,0,0
g1,1682:7590553,38816280
g1,1682:7736185,38816280
x1,1682:8245911,38816280
g1,1682:8391543,38816280
x1,1682:9596376,38816280
(1,1682:9596376,38914583:230742,282169,0
x1,1682:9794350,38914583
)
x1,1682:10154799,38816280
[1,1682:10154799,38994603:2000774,744556,132659
(1,1682:10154799,38545687:294003,295640,0
x1,1682:10416034,38545687
)
(1,1682:10154799,38994603:2000774,344064,132659
x1,1682:10514339,38994603
[1,1682:10514339,39127262:478783,431757,0
(1,1682:10514339,38836589:478783,141084,0
x1,1682:10960354,38836589
)
(1,1682:10514339,39127262:217469,201549,0
x1,1682:10699040,39127262
)
]
x1,1682:11627141,38994603
(1,1682:11662228,38863532:255776,211171,0
x1,1682:11885236,38863532
)
x1,1682:12122805,38994603
)
]
x1,1682:12749267,38816280
(1,1682:12749267,38545687:294003,295640,0
x1,1682:13010502,38545687
)
x1,1682:13960772,38816280
[1,1682:13960772,38994603:2000774,744556,132659
(1,1682:13960772,38545687:294003,295640,0
x1,1682:14222007,38545687
)
(1,1682:13960772,38994603:2000774,344064,132659
x1,1682:14320312,38994603
[1,1682:14320312,39127262:478783,431757,0
(1,1682:14320312,38836589:478783,141084,0
x1,1682:14766327,38836589
)
(1,1682:14320312,39127262:217469,201549,0
x1,1682:14505013,39127262
)
]
x1,1682:15433114,38994603
(1,1682:15468201,38863532:255776,211171,0
x1,1682:15691209,38863532
)
x1,1682:15928778,38994603
)
]
x1,1682:17206729,38816280
[1,1682:17206729,38994603:2000774,744556,132659
(1,1682:17206729,38545687:294003,295640,0
x1,1682:17467964,38545687
)
(1,1682:17206729,38994603:2000774,344064,132659
x1,1682:17566269,38994603
[1,1682:17566269,39127262:478783,431757,0
(1,1682:17566269,38836589:478783,141084,0
x1,1682:18012284,38836589
)
(1,1682:17566269,39127262:217469,201549,0
x1,1682:17750970,39127262
)
]
x1,1682:18679071,38994603
(1,1682:18714158,38863532:255776,211171,0
x1,1682:18937166,38863532
)
x1,1682:19174735,38994603
)
]
g1,1682:19353135,38816280
x1,1682:19862861,38816280
g1,1682:20008493,38816280
x1,1682:20838845,38816280
(1,1682:20838845,38545687:294003,295640,0
x1,1682:21100080,38545687
)
x1,1682:22053464,38816280
x1,1682:22404658,38816280
[1,1682:22404658,38994603:2000774,744556,132659
(1,1682:22404658,38545687:294003,295640,0
x1,1682:22665893,38545687
)
(1,1682:22404658,38994603:2000774,344064,132659
x1,1682:22764198,38994603
[1,1682:22764198,39127262:478783,431757,0
(1,1682:22764198,38836589:478783,141084,0
x1,1682:23210213,38836589
)
(1,1682:22764198,39127262:217469,201549,0
x1,1682:22948899,39127262
)
]
x1,1682:23877000,38994603
(1,1682:23912087,38863532:255776,211171,0
x1,1682:24135095,38863532
)
x1,1682:24372664,38994603
)
]
x1,1682:25588947,38816280
(1,1682:25588947,38914583:230742,282169,0
x1,1682:25786921,38914583
)
x1,1682:26147370,38816280
[1,1682:26147370,38994603:2000774,744556,132659
(1,1682:26147370,38545687:294003,295640,0
x1,1682:26408605,38545687
)
(1,1682:26147370,38994603:2000774,344064,132659
x1,1682:26506910,38994603
[1,1682:26506910,39127262:478783,431757,0
(1,1682:26506910,38836589:478783,141084,0
x1,1682:26952925,38836589
)
(1,1682:26506910,39127262:217469,201549,0
x1,1682:26691611,39127262
)
]
x1,1682:27619712,38994603
(1,1682:27654799,38863532:255776,211171,0
x1,1682:27877807,38863532
)
x1,1682:28115376,38994603
)
]
x1,1682:29393327,38816280
[1,1682:29393327,38994603:2000774,744556,132659
(1,1682:29393327,38545687:294003,295640,0
x1,1682:29654562,38545687
)
(1,1682:29393327,38994603:2000774,344064,132659
x1,1682:29752867,38994603
[1,1682:29752867,39127262:478783,431757,0
(1,1682:29752867,38836589:478783,141084,0
x1,1682:30198882,38836589
)
(1,1682:29752867,39127262:217469,201549,0
x1,1682:29937568,39127262
)
]
x1,1682:30865669,38994603
(1,1682:30900756,38863532:255776,211171,0
x1,1682:31123764,38863532
)
x1,1682:31361333,38994603
)
]
)
$1,1682:31394101,38816280
k1,1682:33323244,38816280:1929143
)
g1,1682:33323244,38816280
)
(1,1682:6935192,39955639:26388052,566233,336103
g1,1682:6935192,39955639
(1,1682:6935192,39955639:0,566233,336103
g1,1682:6935192,39955639
(1,1682:6935192,39955639:0,550500,235932
[1,1682:6935192,39955639:0,550500,235932
(1,52:6935192,39955639:0,550500,235932
r1,1682:6935192,39955639:0,786432,235932
)
]
)
$1,1682:6935192,39955639
h1,1682:6935192,39955639:0,0,0
$1,1682:6935192,39955639
)
g1,1682:6935192,39955639
(1,1682:6935192,39955639:26388052,566233,336103
$1,1682:6935192,39955639
(1,1682:6935192,39955639:26388052,566233,336103
h1,1682:6935192,39955639:0,0,0
g1,1682:7590553,39955639
g1,1682:7736185,39955639
x1,1682:8245911,39955639
g1,1682:8391543,39955639
x1,1682:9359718,39955639
(1,1682:9359718,40053942:230742,282169,0
x1,1682:9557692,40053942
)
x1,1682:9918141,39955639
[1,1682:9918141,40133962:2000774,744556,132659
(1,1682:9918141,39685046:294003,295640,0
x1,1682:10179376,39685046
)
(1,1682:9918141,40133962:2000774,344064,132659
x1,1682:10277681,40133962
[1,1682:10277681,40266621:478783,431757,0
(1,1682:10277681,39975948:478783,141084,0
x1,1682:10723696,39975948
)
(1,1682:10277681,40266621:217469,201549,0
x1,1682:10462382,40266621
)
]
x1,1682:11390483,40133962
(1,1682:11425570,40002891:255776,211171,0
x1,1682:11648578,40002891
)
x1,1682:11886147,40133962
)
]
x1,1682:12512609,39955639
(1,1682:12512609,39685046:294003,295640,0
x1,1682:12773844,39685046
)
(1,1682:12806612,39955639:1094089,455111,0
x1,1682:13900701,39955639
)
(1,1682:13900701,39955639:1094089,455111,0
x1,1682:14994790,39955639
)
x1,1682:15741171,39955639
[1,1682:15741171,40159083:1777767,769677,132659
(1,1682:15741171,39685046:294003,295640,0
x1,1682:16002406,39685046
)
(1,1682:15741171,40159083:1777767,369185,132659
x1,1682:16100711,40159083
[1,1682:16100711,40291742:255776,501844,0
(1,1682:16100711,40001069:255776,211171,0
x1,1682:16323719,40001069
)
(1,1682:16100711,40291742:217469,201549,0
x1,1682:16285412,40291742
)
]
x1,1682:16990506,40159083
(1,1682:17025593,40028012:255776,211171,0
x1,1682:17248601,40028012
)
x1,1682:17486170,40159083
)
]
g1,1682:17664570,39955639
x1,1682:18174296,39955639
g1,1682:18319928,39955639
x1,1682:19288103,39955639
(1,1682:19288103,40053942:230742,282169,0
x1,1682:19486077,40053942
)
x1,1682:19846526,39955639
[1,1682:19846526,40133962:2000774,744556,132659
(1,1682:19846526,39685046:294003,295640,0
x1,1682:20107761,39685046
)
(1,1682:19846526,40133962:2000774,344064,132659
x1,1682:20206066,40133962
[1,1682:20206066,40266621:478783,431757,0
(1,1682:20206066,39975948:478783,141084,0
x1,1682:20652081,39975948
)
(1,1682:20206066,40266621:217469,201549,0
x1,1682:20390767,40266621
)
]
x1,1682:21318868,40133962
(1,1682:21353955,40002891:255776,211171,0
x1,1682:21576963,40002891
)
x1,1682:21814532,40133962
)
]
x1,1682:23294784,39955639
x1,1682:23640670,39955639
[1,1682:23640670,40159083:1777767,769677,132659
(1,1682:23640670,39685046:294003,295640,0
x1,1682:23901905,39685046
)
(1,1682:23640670,40159083:1777767,369185,132659
x1,1682:24000210,40159083
[1,1682:24000210,40291742:255776,501844,0
(1,1682:24000210,40001069:255776,211171,0
x1,1682:24223218,40001069
)
(1,1682:24000210,40291742:217469,201549,0
x1,1682:24184911,40291742
)
]
x1,1682:24890005,40159083
(1,1682:24925092,40028012:255776,211171,0
x1,1682:25148100,40028012
)
x1,1682:25385669,40159083
)
]
g1,1682:25564069,39955639
x1,1682:26073795,39955639
g1,1682:26219427,39955639
x1,1682:27120776,39955639
(1,1682:27120776,40053942:230742,282169,0
x1,1682:27318750,40053942
)
x1,1682:27679199,39955639
[1,1682:27679199,40133962:2000774,744556,132659
(1,1682:27679199,39685046:294003,295640,0
x1,1682:27940434,39685046
)
(1,1682:27679199,40133962:2000774,344064,132659
x1,1682:28038739,40133962
[1,1682:28038739,40266621:478783,431757,0
(1,1682:28038739,39975948:478783,141084,0
x1,1682:28484754,39975948
)
(1,1682:28038739,40266621:217469,201549,0
x1,1682:28223440,40266621
)
]
x1,1682:29151541,40133962
(1,1682:29186628,40002891:255776,211171,0
x1,1682:29409636,40002891
)
x1,1682:29647205,40133962
)
]
x1,1682:31194283,39955639
x1,1682:31545477,39955639
[1,1682:31545477,40159083:1777767,769677,132659
(1,1682:31545477,39685046:294003,295640,0
x1,1682:31806712,39685046
)
(1,1682:31545477,40159083:1777767,369185,132659
x1,1682:31905017,40159083
[1,1682:31905017,40291742:255776,501844,0
(1,1682:31905017,40001069:255776,211171,0
x1,1682:32128025,40001069
)
(1,1682:31905017,40291742:217469,201549,0
x1,1682:32089718,40291742
)
]
x1,1682:32794812,40159083
(1,1682:32829899,40028012:255776,211171,0
x1,1682:33052907,40028012
)
x1,1682:33290476,40159083
)
]
)
$1,1682:33323244,39955639
g1,1682:33323244,39955639
)
g1,1682:33323244,39955639
)
(1,1682:6935192,41120119:26388052,566233,336103
g1,1682:6935192,41120119
(1,1682:6935192,41120119:0,566233,336103
g1,1682:6935192,41120119
(1,1682:6935192,41120119:0,550500,235932
[1,1682:6935192,41120119:0,550500,235932
(1,52:6935192,41120119:0,550500,235932
r1,1682:6935192,41120119:0,786432,235932
)
]
)
$1,1682:6935192,41120119
h1,1682:6935192,41120119:0,0,0
$1,1682:6935192,41120119
)
g1,1682:6935192,41120119
(1,1682:6935192,41120119:26388052,566233,336103
$1,1682:6935192,41120119
(1,1682:6935192,41120119:20104989,566233,336103
h1,1682:6935192,41120119:0,0,0
g1,1682:7590553,41120119
g1,1682:7736185,41120119
x1,1682:8245911,41120119
g1,1682:8391543,41120119
x1,1682:9359718,41120119
(1,1682:9359718,41218422:230742,282169,0
x1,1682:9557692,41218422
)
x1,1682:9918141,41120119
[1,1682:9918141,41298442:2000774,744556,132659
(1,1682:9918141,40849526:294003,295640,0
x1,1682:10179376,40849526
)
(1,1682:9918141,41298442:2000774,344064,132659
x1,1682:10277681,41298442
[1,1682:10277681,41431101:478783,431757,0
(1,1682:10277681,41140428:478783,141084,0
x1,1682:10723696,41140428
)
(1,1682:10277681,41431101:217469,201549,0
x1,1682:10462382,41431101
)
]
x1,1682:11390483,41298442
(1,1682:11425570,41167371:255776,211171,0
x1,1682:11648578,41167371
)
x1,1682:11886147,41298442
)
]
x1,1682:13141953,41120119
x1,1682:13493147,41120119
[1,1682:13493147,41298442:2000774,744556,132659
(1,1682:13493147,40849526:294003,295640,0
x1,1682:13754382,40849526
)
(1,1682:13493147,41298442:2000774,344064,132659
x1,1682:13852687,41298442
[1,1682:13852687,41431101:478783,431757,0
(1,1682:13852687,41140428:478783,141084,0
x1,1682:14298702,41140428
)
(1,1682:13852687,41431101:217469,201549,0
x1,1682:14037388,41431101
)
]
x1,1682:14965489,41298442
(1,1682:15000576,41167371:255776,211171,0
x1,1682:15223584,41167371
)
x1,1682:15461153,41298442
)
]
x1,1682:16941405,41120119
x1,1682:17287291,41120119
[1,1682:17287291,41323563:1777767,769677,132659
(1,1682:17287291,40849526:294003,295640,0
x1,1682:17548526,40849526
)
(1,1682:17287291,41323563:1777767,369185,132659
x1,1682:17646831,41323563
[1,1682:17646831,41456222:255776,501844,0
(1,1682:17646831,41165549:255776,211171,0
x1,1682:17869839,41165549
)
(1,1682:17646831,41456222:217469,201549,0
x1,1682:17831532,41456222
)
]
x1,1682:18536626,41323563
(1,1682:18571713,41192492:255776,211171,0
x1,1682:18794721,41192492
)
x1,1682:19032290,41323563
)
]
g1,1682:19210690,41120119
x1,1682:19720416,41120119
g1,1682:19866048,41120119
x1,1682:20459742,41120119
(1,1682:20459742,40849526:294003,295640,0
x1,1682:20720977,40849526
)
x1,1682:21674361,41120119
x1,1682:22025555,41120119
[1,1682:22025555,41298442:2000774,744556,132659
(1,1682:22025555,40849526:294003,295640,0
x1,1682:22286790,40849526
)
(1,1682:22025555,41298442:2000774,344064,132659
x1,1682:22385095,41298442
[1,1682:22385095,41431101:478783,431757,0
(1,1682:22385095,41140428:478783,141084,0
x1,1682:22831110,41140428
)
(1,1682:22385095,41431101:217469,201549,0
x1,1682:22569796,41431101
)
]
x1,1682:23497897,41298442
(1,1682:23532984,41167371:255776,211171,0
x1,1682:23755992,41167371
)
x1,1682:23993561,41298442
)
]
x1,1682:24661665,41120119
x1,1682:25007551,41120119
[1,1682:25007551,41323563:1777767,769677,132659
(1,1682:25007551,40849526:294003,295640,0
x1,1682:25268786,40849526
)
(1,1682:25007551,41323563:1777767,369185,132659
x1,1682:25367091,41323563
[1,1682:25367091,41456222:255776,501844,0
(1,1682:25367091,41165549:255776,211171,0
x1,1682:25590099,41165549
)
(1,1682:25367091,41456222:217469,201549,0
x1,1682:25551792,41456222
)
]
x1,1682:26256886,41323563
(1,1682:26291973,41192492:255776,211171,0
x1,1682:26514981,41192492
)
x1,1682:26752550,41323563
)
]
x1,1682:27040181,41120119
)
$1,1682:27040181,41120119
k1,1682:33323244,41120119:6283063
)
g1,1682:33323244,41120119
)
(1,1682:6935192,42284599:26388052,566233,336103
g1,1682:6935192,42284599
(1,1682:6935192,42284599:0,566233,336103
g1,1682:6935192,42284599
(1,1682:6935192,42284599:0,550500,235932
[1,1682:6935192,42284599:0,550500,235932
(1,52:6935192,42284599:0,550500,235932
r1,1682:6935192,42284599:0,786432,235932
)
]
)
$1,1682:6935192,42284599
h1,1682:6935192,42284599:0,0,0
$1,1682:6935192,42284599
)
g1,1682:6935192,42284599
(1,1682:6935192,42284599:26388052,566233,336103
$1,1682:6935192,42284599
(1,1682:6935192,42284599:23382806,566233,336103
h1,1682:6935192,42284599:0,0,0
g1,1682:7590553,42284599
g1,1682:7736185,42284599
x1,1682:8245911,42284599
g1,1682:8391543,42284599
x1,1682:8985237,42284599
(1,1682:8985237,42014006:294003,295640,0
x1,1682:9246472,42014006
)
x1,1682:10199856,42284599
x1,1682:10551050,42284599
[1,1682:10551050,42462922:2000774,744556,132659
(1,1682:10551050,42014006:294003,295640,0
x1,1682:10812285,42014006
)
(1,1682:10551050,42462922:2000774,344064,132659
x1,1682:10910590,42462922
[1,1682:10910590,42595581:478783,431757,0
(1,1682:10910590,42304908:478783,141084,0
x1,1682:11356605,42304908
)
(1,1682:10910590,42595581:217469,201549,0
x1,1682:11095291,42595581
)
]
x1,1682:12023392,42462922
(1,1682:12058479,42331851:255776,211171,0
x1,1682:12281487,42331851
)
x1,1682:12519056,42462922
)
]
x1,1682:13519999,42284599
(1,1682:13519999,42382902:230742,282169,0
x1,1682:13717973,42382902
)
x1,1682:14078422,42284599
[1,1682:14078422,42462922:2000774,744556,132659
(1,1682:14078422,42014006:294003,295640,0
x1,1682:14339657,42014006
)
(1,1682:14078422,42462922:2000774,344064,132659
x1,1682:14437962,42462922
[1,1682:14437962,42595581:478783,431757,0
(1,1682:14437962,42304908:478783,141084,0
x1,1682:14883977,42304908
)
(1,1682:14437962,42595581:217469,201549,0
x1,1682:14622663,42595581
)
]
x1,1682:15550764,42462922
(1,1682:15585851,42331851:255776,211171,0
x1,1682:15808859,42331851
)
x1,1682:16046428,42462922
)
]
x1,1682:16714532,42284599
x1,1682:17060418,42284599
[1,1682:17060418,42488043:1777767,769677,132659
(1,1682:17060418,42014006:294003,295640,0
x1,1682:17321653,42014006
)
(1,1682:17060418,42488043:1777767,369185,132659
x1,1682:17419958,42488043
[1,1682:17419958,42620702:255776,501844,0
(1,1682:17419958,42330029:255776,211171,0
x1,1682:17642966,42330029
)
(1,1682:17419958,42620702:217469,201549,0
x1,1682:17604659,42620702
)
]
x1,1682:18309753,42488043
(1,1682:18344840,42356972:255776,211171,0
x1,1682:18567848,42356972
)
x1,1682:18805417,42488043
)
]
g1,1682:18983817,42284599
x1,1682:19493543,42284599
g1,1682:19639175,42284599
x1,1682:21153485,42284599
x1,1682:21504679,42284599
[1,1682:21504679,42488043:1777767,769677,132659
(1,1682:21504679,42014006:294003,295640,0
x1,1682:21765914,42014006
)
(1,1682:21504679,42488043:1777767,369185,132659
x1,1682:21864219,42488043
[1,1682:21864219,42620702:255776,501844,0
(1,1682:21864219,42330029:255776,211171,0
x1,1682:22087227,42330029
)
(1,1682:21864219,42620702:217469,201549,0
x1,1682:22048920,42620702
)
]
x1,1682:22754014,42488043
(1,1682:22789101,42356972:255776,211171,0
x1,1682:23012109,42356972
)
x1,1682:23249678,42488043
)
]
x1,1682:24183795,42284599
(1,1682:24183795,42382902:230742,282169,0
x1,1682:24381769,42382902
)
x1,1682:24742218,42284599
[1,1682:24742218,42462922:2000774,744556,132659
(1,1682:24742218,42014006:294003,295640,0
x1,1682:25003453,42014006
)
(1,1682:24742218,42462922:2000774,344064,132659
x1,1682:25101758,42462922
[1,1682:25101758,42595581:478783,431757,0
(1,1682:25101758,42304908:478783,141084,0
x1,1682:25547773,42304908
)
(1,1682:25101758,42595581:217469,201549,0
x1,1682:25286459,42595581
)
]
x1,1682:26214560,42462922
(1,1682:26249647,42331851:255776,211171,0
x1,1682:26472655,42331851
)
x1,1682:26710224,42462922
)
]
x1,1682:27711167,42284599
x1,1682:28062361,42284599
[1,1682:28062361,42462922:2000774,744556,132659
(1,1682:28062361,42014006:294003,295640,0
x1,1682:28323596,42014006
)
(1,1682:28062361,42462922:2000774,344064,132659
x1,1682:28421901,42462922
[1,1682:28421901,42595581:478783,431757,0
(1,1682:28421901,42304908:478783,141084,0
x1,1682:28867916,42304908
)
(1,1682:28421901,42595581:217469,201549,0
x1,1682:28606602,42595581
)
]
x1,1682:29534703,42462922
(1,1682:29569790,42331851:255776,211171,0
x1,1682:29792798,42331851
)
x1,1682:30030367,42462922
)
]
x1,1682:30317998,42284599
)
$1,1682:30317998,42284599
k1,1682:33323244,42284599:3005246
)
g1,1682:33323244,42284599
)
(1,1682:6935192,43449079:26388052,566233,310982
g1,1682:6935192,43449079
(1,1682:6935192,43449079:0,566233,310982
g1,1682:6935192,43449079
(1,1682:6935192,43449079:0,550500,235932
[1,1682:6935192,43449079:0,550500,235932
(1,52:6935192,43449079:0,550500,235932
r1,1682:6935192,43449079:0,786432,235932
)
]
)
$1,1682:6935192,43449079
h1,1682:6935192,43449079:0,0,0
$1,1682:6935192,43449079
)
g1,1682:6935192,43449079
(1,1682:6935192,43449079:26388052,566233,310982
$1,1682:6935192,43449079
(1,1682:6935192,43449079:9157726,566233,310982
h1,1682:6935192,43449079:0,0,0
g1,1682:7590553,43449079
g1,1682:7736185,43449079
x1,1682:8245911,43449079
g1,1682:8391543,43449079
x1,1682:9221895,43449079
(1,1682:9221895,43178486:294003,295640,0
x1,1682:9483130,43178486
)
x1,1682:10105719,43449079
(1,1682:10105719,43547382:230742,282169,0
x1,1682:10303693,43547382
)
x1,1682:10664142,43449079
[1,1682:10664142,43627402:2000774,744556,132659
(1,1682:10664142,43178486:294003,295640,0
x1,1682:10925377,43178486
)
(1,1682:10664142,43627402:2000774,344064,132659
x1,1682:11023682,43627402
[1,1682:11023682,43760061:478783,431757,0
(1,1682:11023682,43469388:478783,141084,0
x1,1682:11469697,43469388
)
(1,1682:11023682,43760061:217469,201549,0
x1,1682:11208383,43760061
)
]
x1,1682:12136484,43627402
(1,1682:12171571,43496331:255776,211171,0
x1,1682:12394579,43496331
)
x1,1682:12632148,43627402
)
]
x1,1682:13910099,43449079
[1,1682:13910099,43627402:2000774,744556,132659
(1,1682:13910099,43178486:294003,295640,0
x1,1682:14171334,43178486
)
(1,1682:13910099,43627402:2000774,344064,132659
x1,1682:14269639,43627402
[1,1682:14269639,43760061:478783,431757,0
(1,1682:14269639,43469388:478783,141084,0
x1,1682:14715654,43469388
)
(1,1682:14269639,43760061:217469,201549,0
x1,1682:14454340,43760061
)
]
x1,1682:15382441,43627402
(1,1682:15417528,43496331:255776,211171,0
x1,1682:15640536,43496331
)
x1,1682:15878105,43627402
)
]
x1,1682:16092918,43449079
)
$1,1682:16092918,43449079
k1,1682:33323244,43449079:17230326
)
g1,1682:33323244,43449079
)
(1,1682:6935192,44680085:26388052,657880,235932
g1,1682:6935192,44680085
(1,1682:6935192,44680085:0,657880,235932
g1,1682:6935192,44680085
(1,1682:6935192,44680085:0,550500,235932
[1,1682:6935192,44680085:0,550500,235932
(1,52:6935192,44680085:0,550500,235932
r1,1682:6935192,44680085:0,786432,235932
)
]
)
$1,1682:6935192,44680085
h1,1682:6935192,44680085:0,0,0
$1,1682:6935192,44680085
)
g1,1682:6935192,44680085
(1,1682:6935192,44680085:26388052,657880,235932
$1,1682:6935192,44680085
(1,1682:6935192,44680085:10279649,657880,163840
h1,1682:6935192,44680085:0,0,0
g1,1682:7117232,44680085
x1,1682:7626958,44680085
g1,1682:7808998,44680085
x1,1682:8277398,44680085
(1,1682:8277398,44778388:294003,295640,0
x1,1682:8538633,44778388
)
x1,1682:9462055,44680085
(1,1682:9462055,44778388:294003,295640,0
x1,1682:9723290,44778388
)
x1,1682:10010921,44680085
(1,1682:10010921,44680085:1001247,282168,127431
x1,1682:11012168,44680085
)
x1,1682:11831370,44680085
(1,1682:11831370,44409492:413062,387287,157909
h1,1682:11831370,44409492:78643,0,0
[1,1682:11910013,44409492:223008,387287,157909
(1,1682:11910013,44233376:223008,211171,0
x1,1682:12133021,44233376
)
(1,1682:11910013,44567400:223008,211171,0
x1,1682:12133021,44567400
)
]
h1,1682:12133021,44409492:78643,0,0
)
g1,1682:12390064,44680085
x1,1682:12899790,44680085
g1,1682:13045422,44680085
x1,1682:13311435,44680085
(1,1682:13311435,44409492:413062,387287,157909
h1,1682:13311435,44409492:78643,0,0
[1,1682:13390078,44409492:223008,387287,157909
(1,1682:13390078,44233376:223008,211171,0
x1,1682:13613086,44233376
)
(1,1682:13390078,44567400:223008,211171,0
x1,1682:13613086,44567400
)
]
h1,1682:13613086,44409492:78643,0,0
)
x1,1682:14447760,44680085
(1,1682:14447760,44778388:294003,295640,0
x1,1682:14708995,44778388
)
x1,1682:15632417,44680085
x1,1682:17214841,44680085
)
$1,1682:17214841,44680085
k1,1682:33323244,44680085:16108403
)
g1,1682:33323244,44680085
)
]
]
)
$1,1682:33323244,39384482
)
g1,1682:33323244,39384482
)
k1,1682:35522151,39384482:2198907
(1,1682:35522151,39384482:0,5859216,5531535
(1,1682:35522151,39384482:0,550500,235932
g1,1682:35522151,39384482
(1,1682:35522151,39384482:0,550500,235932
(1,1682:35522151,39384482:0,550500,235932
[1,1682:35522151,39384482:0,550500,235932
(1,52:35522151,39384482:0,550500,235932
r1,1682:35522151,39384482:0,786432,235932
)
]
)
)
)
)
k1,1682:35522151,39384482:0
)
]
)
(1,1684:4736286,45926450:30785865,491520,163840
x1,1684:5792147,45926450
g1,1683:6010600,45926450
x1,1683:6556735,45926450
g1,1683:6775188,45926450
x1,1683:7685412,45926450
g1,1683:7903865,45926450
x1,1683:9800771,45926450
g1,1683:10019224,45926450
x1,1683:12513239,45926450
x1,1683:12840920,45926450
g1,1683:13059373,45926450
x1,1683:13587304,45926450
g1,1683:13856730,45926450
(1,1683:13856730,45926450:1674814,491520,163840
x1,1683:15276681,45926450
h1,1683:15276681,45926450:0,0,0
x1,1683:15531544,45926450
)
x1,1683:15713589,45926450
g1,1683:15932042,45926450
x1,1683:16405358,45926450
x1,1683:16678424,45926450
g1,1683:16896877,45926450
x1,1683:18480669,45926450
g1,1683:18699122,45926450
x1,1683:20819945,45926450
g1,1683:21038398,45926450
x1,1683:21875805,45926450
h1,1683:21875805,45926450:0,0,0
g1,1683:22094258,45926450
x1,1683:22676802,45926450
g1,1683:22895255,45926450
$1,1683:22895255,45926450
(1,1683:22895255,45926450:1094089,455111,0
x1,1683:23989344,45926450
)
(1,1683:23989344,45926450:1094089,455111,0
x1,1683:25083433,45926450
)
x1,1683:25502133,45926450
(1,1683:25502133,46024753:230742,282169,0
x1,1683:25700107,46024753
)
$1,1683:25732875,45926450
g1,1683:25951328,45926450
x1,1683:26533872,45926450
g1,1683:26752325,45926450
x1,1683:27607937,45926450
x1,1683:27881003,45926450
g1,1683:28099456,45926450
x1,1683:29300953,45926450
k1,1684:35522151,45926450:6221198
g1,1684:35522151,45926450
)
(1,1686:4736286,47362867:30785865,613016,285336
[1,1686:4736286,47362867:30785865,613016,285336
(1,1686:4736286,47264563:30785865,711320,383640
k1,1686:4736286,47264563:0
(1,1686:4736286,47264563:21861084,711320,383640
(1,1686:4736286,47264563:0,550500,235932
[1,1686:4736286,47264563:0,550500,235932
(1,52:4736286,47264563:0,550500,235932
r1,1686:4736286,47264563:0,786432,235932
)
]
)
(1,1686:13661067,47264563:12936303,711320,383640
$1,1686:13661067,47264563
(1,1686:13661067,47264563:12936303,711320,383640
[1,1686:13661067,47264563:12936303,711320,383640
[1,1686:13661067,47119476:12936303,566233,528727
(1,1686:13661067,47119476:12936303,566233,528727
g1,1686:13661067,47119476
(1,1686:13661067,47119476:12936303,566233,528727
g1,1686:13661067,47119476
(1,1686:13661067,47119476:0,550500,235932
[1,1686:13661067,47119476:0,550500,235932
(1,52:13661067,47119476:0,550500,235932
r1,1686:13661067,47119476:0,786432,235932
)
]
)
$1,1686:13661067,47119476
(1,1686:13661067,47119476:12936303,566233,528727
x1,1686:14254761,47119476
(1,1686:14254761,46848883:294003,295640,0
x1,1686:14515996,46848883
)
(1,1686:14548764,47119476:1094089,455111,0
x1,1686:15642853,47119476
)
(1,1686:15642853,47119476:1094089,455111,0
x1,1686:16736942,47119476
)
x1,1686:17155642,47119476
(1,1686:17155642,47217779:230742,282169,0
x1,1686:17353616,47217779
)
g1,1686:17532016,47119476
x1,1686:17714061,47119476
g1,1686:17859693,47119476
x1,1686:18606074,47119476
[1,1686:18606074,47515544:3026845,962301,132659
(1,1686:18606074,46848883:294003,295640,0
x1,1686:18867309,46848883
)
(1,1686:18606074,47515544:3026845,561809,132659
x1,1686:18965614,47515544
[1,1686:18965614,47648203:255776,501844,0
(1,1686:18965614,47357530:255776,211171,0
x1,1686:19188622,47357530
)
(1,1686:18965614,47648203:217469,201549,0
x1,1686:19150315,47648203
)
]
x1,1686:19855409,47515544
(1,1686:19890496,47291870:413062,338135,174295
h1,1686:19890496,47291870:78643,0,0
[1,1686:19969139,47291870:223008,338135,174295
(1,1686:19969139,47164906:223008,211171,0
x1,1686:20192147,47164906
)
(1,1686:19969139,47466164:223008,211171,0
x1,1686:20192147,47466164
)
]
h1,1686:20192147,47291870:78643,0,0
)
x1,1686:20788229,47515544
x1,1686:21600151,47515544
)
]
g1,1686:21814959,47119476
x1,1686:22324685,47119476
g1,1686:22506725,47119476
x1,1686:22772738,47119476
(1,1686:22772738,46848883:294003,295640,0
x1,1686:23033973,46848883
)
x1,1686:24079135,47119476
(1,1686:24079135,47217779:230742,282169,0
x1,1686:24277109,47217779
)
x1,1686:24637558,47119476
[1,1686:24637558,47322920:1777767,769677,132659
(1,1686:24637558,46848883:294003,295640,0
x1,1686:24898793,46848883
)
(1,1686:24637558,47322920:1777767,369185,132659
x1,1686:24997098,47322920
[1,1686:24997098,47455579:255776,501844,0
(1,1686:24997098,47164906:255776,211171,0
x1,1686:25220106,47164906
)
(1,1686:24997098,47455579:217469,201549,0
x1,1686:25181799,47455579
)
]
x1,1686:25886893,47322920
(1,1686:25921980,47191849:255776,211171,0
x1,1686:26144988,47191849
)
x1,1686:26382557,47322920
)
]
x1,1686:26597370,47119476
)
$1,1686:26597370,47119476
)
g1,1686:26597370,47119476
)
]
]
)
$1,1686:26597370,47264563
)
g1,1686:26597370,47264563
)
k1,1686:35522151,47264563:8924781
(1,1686:35522151,47264563:0,711320,383640
(1,1686:35522151,47264563:0,550500,235932
g1,1686:35522151,47264563
(1,1686:35522151,47264563:0,550500,235932
(1,1686:35522151,47264563:0,550500,235932
[1,1686:35522151,47264563:0,550500,235932
(1,52:35522151,47264563:0,550500,235932
r1,1686:35522151,47264563:0,786432,235932
)
]
)
)
)
)
k1,1686:35522151,47264563:0
)
]
)
]
(1,1718:4736286,49328947:30785865,422343,0
(1,1718:4736286,49328947:30785865,422343,0
k1,1718:19801538,49328947:15065252
x1,1718:20456900,49328947
k1,1718:35522152,49328947:15065252
)
)
]
]
!105387
}24
!12
{25
[1,1774:4736286,49328947:30785865,44592661,0
[1,1774:4736286,49328947:30785865,47017493,0
[1,1774:4736286,3097886:30785865,786432,0
(1,1774:4736286,3097886:30785865,0,0
h1,1774:4736286,3097886:30785865,0,0
)
]
[1,1774:4736286,47362867:30785865,42626581,0
(1,1688:4736286,5391646:30785865,533465,196607
x1,1688:6229053,5391646
k1,1687:6474253,5391646:245200
x1,1687:6947569,5391646
x1,1687:7220635,5391646
k1,1687:7465835,5391646:245200
x1,1687:8011970,5391646
x1,1687:9597580,5391646
x1,1687:10890098,5391646
k1,1687:11135297,5391646:245199
$1,1687:11135297,5391646
(1,1687:11135297,5391646:1641136,491520,196607
(1,1687:11135297,5391646:1347133,491520,163840
(1,1687:11135297,5391646:1347133,491520,163840
(1,1687:11135297,5391646:1347133,491520,163840
x1,1687:12227567,5391646
h1,1687:12227567,5391646:0,0,0
x1,1687:12482430,5391646
)
)
)
(1,1687:12482430,5588253:294003,295640,0
x1,1687:12743665,5588253
)
)
$1,1687:12776433,5391646
k1,1687:13021633,5391646:245200
x1,1687:14295947,5391646
k1,1687:14541147,5391646:245200
x1,1687:15711694,5391646
x1,1687:16567304,5391646
k1,1687:16812504,5391646:245200
x1,1687:17395048,5391646
k1,1687:17640248,5391646:245200
$1,1687:17640248,5391646
x1,1687:18014804,5391646
(1,1687:18014804,5489949:218188,303558,0
x1,1687:18200224,5489949
)
$1,1687:18232992,5391646
k1,1687:18478191,5391646:245199
x1,1687:19534052,5391646
k1,1687:19779252,5391646:245200
$1,1687:19779252,5391646
x1,1687:20015910,5391646
$1,1687:20015910,5391646
x1,1687:20197955,5391646
k1,1687:20449841,5391646:251886
x1,1687:21505702,5391646
k1,1687:21750902,5391646:245200
x1,1687:22297037,5391646
x1,1687:24153896,5391646
k1,1687:24399096,5391646:245200
x1,1687:25309320,5391646
k1,1687:25554520,5391646:245200
x1,1687:28035791,5391646
k1,1687:28280991,5391646:245200
x1,1687:30228871,5391646
x1,1687:30556552,5391646
k1,1687:30801751,5391646:245199
x1,1687:31165841,5391646
x1,1687:31493522,5391646
k1,1687:31738722,5391646:245200
$1,1687:31738722,5391646
x1,1687:32004735,5391646
(1,1687:32004735,5153821:294003,295640,0
x1,1687:32265970,5153821
)
x1,1687:32646671,5391646
(1,1687:32646671,5489949:218188,303558,0
x1,1687:32832091,5489949
)
x1,1687:33410994,5391646
(1,1687:33410994,5391646:901122,455111,0
x1,1687:34303015,5391646
)
x1,1687:34730816,5391646
$1,1687:34730816,5391646
k1,1687:34976016,5391646:245200
x1,1687:35522151,5391646
k1,1687:35522151,5391646:0
)
(1,1688:4736286,6178078:30785865,533465,163840
$1,1688:4736286,6178078
x1,1688:5182296,6178078
(1,1687:5182296,5940253:294003,295640,0
x1,1687:5443531,5940253
)
x1,1687:6495751,6178078
g1,1687:6604975,6178078
x1,1687:7096496,6178078
g1,1687:7242128,6178078
x1,1687:7751854,6178078
g1,1687:7897486,6178078
x1,1687:8625665,6178078
$1,1687:8625665,6178078
g1,1687:8844118,6178078
x1,1687:9426662,6178078
g1,1687:9645115,6178078
x1,1687:11465565,6178078
g1,1687:11684018,6178078
x1,1687:12885515,6178078
k1,1688:35522151,6178078:22636636
g1,1688:35522151,6178078
)
(1,1718:4736286,13943595:30785865,6777749,6450068
[1,1718:4736286,13943595:30785865,6777749,6450068
(1,1718:4736286,13419307:30785865,6450069,6974356
k1,1718:4736286,13419307:0
(1,1718:4736286,13419307:29623052,6450069,6974356
(1,1718:4736286,13419307:0,550500,235932
[1,1718:4736286,13419307:0,550500,235932
(1,52:4736286,13419307:0,550500,235932
r1,1718:4736286,13419307:0,786432,235932
)
]
)
(1,1718:5899098,13419307:28460240,6450069,6122388
$1,1718:5899098,13419307
(1,1718:5899098,13419307:28460240,6450069,6122388
[1,1718:5899098,13419307:28460240,6450069,6122388
[1,1718:5899098,19205592:28460240,12236354,336103
(1,1718:5899098,7981414:28460240,1012176,597113
g1,1718:5899098,7981414
(1,1718:5899098,7981414:649749,1012176,597113
g1,1718:5899098,7981414
(1,1718:5899098,7981414:0,550500,235932
[1,1718:5899098,7981414:0,550500,235932
(1,52:5899098,7981414:0,550500,235932
r1,1718:5899098,7981414:0,786432,235932
)
]
)
$1,1718:5899098,7981414
(1,1718:5899098,7981414:649749,491520,163840
x1,1718:6548847,7981414
)
$1,1718:6548847,7981414
)
g1,1718:6548847,7981414
(1,1718:6548847,7981414:27810491,1012176,597113
$1,1718:6548847,7981414
(1,1718:6548847,7981414:18059946,1012176,597113
h1,1718:6548847,7981414:0,0,0
g1,1718:6694479,7981414
x1,1718:7204205,7981414
g1,1718:7349837,7981414
x1,1718:7673573,7981414
x1,1718:8911781,7981414
(1,1718:8911781,8079717:218188,303558,0
x1,1718:9097201,8079717
)
x1,1718:9676104,7981414
(1,1718:9676104,7981414:901122,455111,0
x1,1718:10568125,7981414
)
x1,1718:11323607,7981414
[1,1718:11323607,8157915:648084,742734,0
(1,1718:11323607,7710821:294003,295640,0
x1,1718:11584842,7710821
)
(1,1718:11323607,8157915:648084,342242,0
x1,1718:11683147,8157915
(1,1718:11683147,8026844:255776,211171,0
x1,1718:11906155,8026844
)
)
]
x1,1718:12718075,7981414
g1,1718:12863707,7981414
x1,1718:13373433,7981414
g1,1718:13519065,7981414
x1,1718:13785078,7981414
g1,1718:13894302,7981414
(1,1718:13894302,7089389:364090,0,1456371
x1,1718:14258392,7089389
)
[1,1718:14258392,8578527:522013,1609289,0
(1,1718:14549663,7251407:230742,282169,0
x1,1718:14747637,7251407
)
(1,1718:14258392,8578527:294003,295640,0
x1,1718:14519627,8578527
)
]
g1,1718:14889629,7981414
(1,1718:14889629,7089389:364090,0,1456371
x1,1718:15253719,7089389
)
(1,1718:15253719,8578527:406871,313481,0
x1,1718:15627822,8578527
)
x1,1718:16263386,7981414
(1,1718:16263386,8079717:218188,303558,0
x1,1718:16448806,8079717
)
x1,1718:17402190,7981414
(1,1718:17402190,8079717:230742,282169,0
x1,1718:17600164,8079717
)
g1,1718:17778564,7981414
x1,1718:18288290,7981414
g1,1718:18433922,7981414
x1,1718:18781855,7981414
(1,1718:18781855,8079717:218188,303558,0
x1,1718:18967275,8079717
)
x1,1718:19853833,7981414
(1,1718:19853833,8079717:230742,282169,0
x1,1718:20051807,8079717
)
x1,1718:20339438,7981414
g1,1718:20485070,7981414
x1,1718:20667115,7981414
g1,1718:20812747,7981414
x1,1718:21160680,7981414
(1,1718:21160680,8079717:218188,303558,0
x1,1718:21346100,8079717
)
x1,1718:21925003,7981414
(1,1718:21925003,7981414:901122,455111,0
x1,1718:22817024,7981414
)
x1,1718:24608793,7981414
)
$1,1718:24608793,7981414
k1,1718:34359338,7981414:9750545
)
g1,1718:34359338,7981414
)
(1,1718:5899098,9852847:28460240,1012176,597113
g1,1718:5899098,9852847
(1,1718:5899098,9852847:649749,1012176,597113
k1,1718:6548847,9852847:649749
(1,1718:6548847,9852847:0,550500,235932
[1,1718:6548847,9852847:0,550500,235932
(1,52:6548847,9852847:0,550500,235932
r1,1718:6548847,9852847:0,786432,235932
)
]
)
$1,1718:6548847,9852847
h1,1718:6548847,9852847:0,0,0
$1,1718:6548847,9852847
)
g1,1718:6548847,9852847
(1,1718:6548847,9852847:27810491,1012176,597113
$1,1718:6548847,9852847
(1,1718:6548847,9852847:25155423,1012176,597113
h1,1718:6548847,9852847:0,0,0
g1,1718:6730887,9852847
x1,1718:7240613,9852847
g1,1718:7422653,9852847
x1,1718:8072402,9852847
g1,1718:8218034,9852847
x1,1718:8727760,9852847
g1,1718:8873392,9852847
x1,1718:9197128,9852847
x1,1718:10435336,9852847
(1,1718:10435336,9951150:218188,303558,0
x1,1718:10620756,9951150
)
x1,1718:11199659,9852847
(1,1718:11199659,9852847:901122,455111,0
x1,1718:12091680,9852847
)
x1,1718:12519481,9852847
(1,1718:12519481,9951150:294003,295640,0
x1,1718:12780716,9951150
)
x1,1718:13141165,9852847
[1,1718:13141165,10029348:648084,742734,0
(1,1718:13141165,9582254:294003,295640,0
x1,1718:13402400,9582254
)
(1,1718:13141165,10029348:648084,342242,0
x1,1718:13500705,10029348
(1,1718:13500705,9898277:255776,211171,0
x1,1718:13723713,9898277
)
)
]
g1,1718:13934881,9852847
x1,1718:14444607,9852847
g1,1718:14590239,9852847
x1,1718:14856252,9852847
(1,1718:14856252,9582254:294003,295640,0
x1,1718:15117487,9582254
)
g1,1718:15259479,9852847
(1,1718:15259479,8960822:364090,0,1456371
x1,1718:15623569,8960822
)
[1,1718:15623569,10449960:522013,1609289,0
(1,1718:15914840,9122840:230742,282169,0
x1,1718:16112814,9122840
)
(1,1718:15623569,10449960:294003,295640,0
x1,1718:15884804,10449960
)
]
g1,1718:16254806,9852847
(1,1718:16254806,8960822:364090,0,1456371
x1,1718:16618896,8960822
)
(1,1718:16618896,10449960:406871,313481,0
x1,1718:16992999,10449960
)
x1,1718:17555745,9852847
(1,1718:17555745,9951150:218188,303558,0
x1,1718:17741165,9951150
)
x1,1718:18112764,9852847
(1,1718:18112764,9951150:230742,282169,0
x1,1718:18310738,9951150
)
x1,1718:19017069,9852847
(1,1718:19017069,9951150:230742,282169,0
x1,1718:19215043,9951150
)
g1,1718:19393443,9852847
x1,1718:19903169,9852847
g1,1718:20048801,9852847
x1,1718:20467501,9852847
g1,1718:20613133,9852847
x1,1718:20795178,9852847
g1,1718:20940810,9852847
x1,1718:22160508,9852847
g1,1718:22306140,9852847
x1,1718:22815866,9852847
g1,1718:22961498,9852847
x1,1718:23300329,9852847
(1,1718:23300329,9951150:230742,282169,0
x1,1718:23498303,9951150
)
x1,1718:24133867,9852847
(1,1718:24133867,9951150:218188,303558,0
x1,1718:24319287,9951150
)
x1,1718:24770755,9852847
(1,1718:24770755,9951150:230742,282169,0
x1,1718:24968729,9951150
)
g1,1718:25147129,9852847
x1,1718:25656855,9852847
g1,1718:25802487,9852847
x1,1718:26150420,9852847
(1,1718:26150420,9951150:218188,303558,0
x1,1718:26335840,9951150
)
x1,1718:26787308,9852847
g1,1718:26932940,9852847
x1,1718:27114985,9852847
g1,1718:27260617,9852847
x1,1718:28225452,9852847
g1,1718:28371084,9852847
x1,1718:28880810,9852847
g1,1718:29026442,9852847
x1,1718:29445142,9852847
g1,1718:29590774,9852847
x1,1718:29772819,9852847
g1,1718:29918451,9852847
x1,1718:30266384,9852847
(1,1718:30266384,9951150:218188,303558,0
x1,1718:30451804,9951150
)
x1,1718:31704270,9852847
)
$1,1718:31704270,9852847
k1,1718:34359338,9852847:2655068
)
g1,1718:34359338,9852847
)
(1,1718:5899098,11262604:28460240,550500,235932
g1,1718:5899098,11262604
(1,1718:5899098,11262604:649749,550500,235932
k1,1718:6548847,11262604:649749
(1,1718:6548847,11262604:0,550500,235932
[1,1718:6548847,11262604:0,550500,235932
(1,52:6548847,11262604:0,550500,235932
r1,1718:6548847,11262604:0,786432,235932
)
]
)
$1,1718:6548847,11262604
h1,1718:6548847,11262604:0,0,0
$1,1718:6548847,11262604
)
g1,1718:6548847,11262604
(1,1718:6548847,11262604:27810491,550500,235932
$1,1718:6548847,11262604
(1,1718:6548847,11262604:26377469,491520,163840
h1,1718:6548847,11262604:0,0,0
g1,1718:7204208,11262604
g1,1718:7349840,11262604
x1,1718:7859566,11262604
g1,1718:8005198,11262604
x1,1718:8353131,11262604
(1,1718:8353131,11360907:218188,303558,0
x1,1718:8538551,11360907
)
x1,1718:9583713,11262604
(1,1718:9583713,11360907:428716,282169,0
x1,1718:9979661,11360907
)
g1,1718:10158061,11262604
x1,1718:10667787,11262604
g1,1718:10813419,11262604
x1,1718:11232119,11262604
(1,1718:11232119,11360907:230742,282169,0
x1,1718:11430093,11360907
)
g1,1718:11608493,11262604
x1,1718:11790538,11262604
g1,1718:11936170,11262604
x1,1718:12901005,11262604
g1,1718:13046637,11262604
x1,1718:13556363,11262604
g1,1718:13701995,11262604
x1,1718:14120695,11262604
g1,1718:14266327,11262604
x1,1718:14448372,11262604
g1,1718:14594004,11262604
x1,1718:15558839,11262604
(1,1718:15558839,11360907:230742,282169,0
x1,1718:15756813,11360907
)
x1,1718:16044444,11262604
g1,1718:16190076,11262604
x1,1718:16699802,11262604
g1,1718:16845434,11262604
x1,1718:17787061,11262604
(1,1718:17787061,11360907:218188,303558,0
x1,1718:17972481,11360907
)
x1,1718:18423949,11262604
(1,1718:18423949,11360907:428716,282169,0
x1,1718:18819897,11360907
)
g1,1718:18998297,11262604
x1,1718:19508023,11262604
g1,1718:19653655,11262604
x1,1718:20001588,11262604
(1,1718:20001588,11360907:218188,303558,0
x1,1718:20187008,11360907
)
x1,1718:20638476,11262604
(1,1718:20638476,11360907:230742,282169,0
x1,1718:20836450,11360907
)
g1,1718:21014850,11262604
x1,1718:21196895,11262604
g1,1718:21342527,11262604
x1,1718:22307362,11262604
g1,1718:22452994,11262604
x1,1718:22962720,11262604
g1,1718:23108352,11262604
x1,1718:23527052,11262604
(1,1718:23527052,11360907:230742,282169,0
x1,1718:23725026,11360907
)
g1,1718:23903426,11262604
x1,1718:24085471,11262604
g1,1718:24231103,11262604
x1,1718:24579036,11262604
(1,1718:24579036,11360907:218188,303558,0
x1,1718:24764456,11360907
)
x1,1718:25762059,11262604
g1,1718:25907691,11262604
x1,1718:26417417,11262604
g1,1718:26563049,11262604
x1,1718:26910982,11262604
(1,1718:26910982,11360907:218188,303558,0
x1,1718:27096402,11360907
)
x1,1718:27547870,11262604
g1,1718:27693502,11262604
x1,1718:27875547,11262604
g1,1718:28021179,11262604
x1,1718:28986014,11262604
(1,1718:28986014,11360907:230742,282169,0
x1,1718:29183988,11360907
)
g1,1718:29362388,11262604
x1,1718:29872114,11262604
g1,1718:30017746,11262604
x1,1718:30436446,11262604
g1,1718:30582078,11262604
x1,1718:30764123,11262604
g1,1718:30909755,11262604
x1,1718:31257688,11262604
(1,1718:31257688,11360907:218188,303558,0
x1,1718:31443108,11360907
)
x1,1718:32440711,11262604
(1,1718:32440711,11360907:230742,282169,0
x1,1718:32638685,11360907
)
x1,1718:32926316,11262604
)
$1,1718:32926316,11262604
k1,1718:34359338,11262604:1433022
)
g1,1718:34359338,11262604
)
(1,1718:5899098,12245644:28460240,550500,235932
g1,1718:5899098,12245644
(1,1718:5899098,12245644:649749,550500,235932
k1,1718:6548847,12245644:649749
(1,1718:6548847,12245644:0,550500,235932
[1,1718:6548847,12245644:0,550500,235932
(1,52:6548847,12245644:0,550500,235932
r1,1718:6548847,12245644:0,786432,235932
)
]
)
$1,1718:6548847,12245644
h1,1718:6548847,12245644:0,0,0
$1,1718:6548847,12245644
)
g1,1718:6548847,12245644
(1,1718:6548847,12245644:27810491,550500,235932
$1,1718:6548847,12245644
(1,1718:6548847,12245644:27810491,491520,163840
h1,1718:6548847,12245644:0,0,0
g1,1718:7204208,12245644
g1,1718:7349840,12245644
x1,1718:7859566,12245644
g1,1718:8005198,12245644
x1,1718:8353131,12245644
(1,1718:8353131,12343947:218188,303558,0
x1,1718:8538551,12343947
)
x1,1718:8945800,12245644
(1,1718:8945800,12343947:230742,282169,0
x1,1718:9143774,12343947
)
x1,1718:10030332,12245644
g1,1718:10194169,12245644
x1,1718:10703895,12245644
g1,1718:10849527,12245644
x1,1718:11197460,12245644
(1,1718:11197460,12343947:218188,303558,0
x1,1718:11382880,12343947
)
x1,1718:11790129,12245644
x1,1718:12667432,12245644
(1,1718:12667432,12343947:230742,282169,0
x1,1718:12865406,12343947
)
g1,1718:13043806,12245644
x1,1718:13553532,12245644
g1,1718:13699164,12245644
x1,1718:14073645,12245644
(1,1718:14073645,12343947:230742,282169,0
x1,1718:14271619,12343947
)
x1,1718:14652320,12245644
(1,1718:14652320,12343947:218188,303558,0
x1,1718:14837740,12343947
)
x1,1718:15724298,12245644
g1,1718:15888135,12245644
x1,1718:16397861,12245644
g1,1718:16543493,12245644
x1,1718:16917974,12245644
x1,1718:17289420,12245644
(1,1718:17289420,12343947:218188,303558,0
x1,1718:17474840,12343947
)
x1,1718:18361398,12245644
(1,1718:18361398,12343947:230742,282169,0
x1,1718:18559372,12343947
)
g1,1718:18737772,12245644
x1,1718:19247498,12245644
g1,1718:19393130,12245644
x1,1718:19700785,12245644
(1,1718:19700785,12343947:230742,282169,0
x1,1718:19898759,12343947
)
x1,1718:20279460,12245644
(1,1718:20279460,12343947:218188,303558,0
x1,1718:20464880,12343947
)
x1,1718:21351438,12245644
g1,1718:21515275,12245644
x1,1718:22025001,12245644
g1,1718:22170633,12245644
x1,1718:22478288,12245644
x1,1718:22844426,12245644
(1,1718:22844426,12343947:218188,303558,0
x1,1718:23029846,12343947
)
x1,1718:23983230,12245644
(1,1718:23983230,12343947:230742,282169,0
x1,1718:24181204,12343947
)
g1,1718:24359604,12245644
x1,1718:24869330,12245644
g1,1718:25014962,12245644
x1,1718:25935578,12245644
(1,1718:25935578,12343947:230742,282169,0
x1,1718:26133552,12343947
)
x1,1718:26514253,12245644
(1,1718:26514253,12343947:218188,303558,0
x1,1718:26699673,12343947
)
x1,1718:27040096,12245644
g1,1718:27203933,12245644
x1,1718:27713659,12245644
g1,1718:27859291,12245644
x1,1718:28779907,12245644
x1,1718:29151353,12245644
(1,1718:29151353,12343947:218188,303558,0
x1,1718:29336773,12343947
)
x1,1718:29677196,12245644
(1,1718:29677196,12343947:230742,282169,0
x1,1718:29875170,12343947
)
x1,1718:30089983,12245644
g1,1718:30235615,12245644
x1,1718:30417660,12245644
g1,1718:30563292,12245644
x1,1718:30911225,12245644
(1,1718:30911225,12343947:218188,303558,0
x1,1718:31096645,12343947
)
x1,1718:31675548,12245644
(1,1718:31675548,12245644:901122,455111,0
x1,1718:32567569,12245644
)
x1,1718:34359338,12245644
)
$1,1718:34359338,12245644
g1,1718:34359338,12245644
)
g1,1718:34359338,12245644
)
(1,1718:5899098,13755896:28460240,1012176,597113
g1,1718:5899098,13755896
(1,1718:5899098,13755896:649749,1012176,597113
k1,1718:6548847,13755896:649749
(1,1718:6548847,13755896:0,550500,235932
[1,1718:6548847,13755896:0,550500,235932
(1,52:6548847,13755896:0,550500,235932
r1,1718:6548847,13755896:0,786432,235932
)
]
)
$1,1718:6548847,13755896
h1,1718:6548847,13755896:0,0,0
$1,1718:6548847,13755896
)
g1,1718:6548847,13755896
(1,1718:6548847,13755896:27810491,1012176,597113
$1,1718:6548847,13755896
(1,1718:6548847,13755896:11674199,1012176,597113
h1,1718:6548847,13755896:0,0,0
g1,1718:7204208,13755896
g1,1718:7349840,13755896
x1,1718:7859566,13755896
g1,1718:8005198,13755896
x1,1718:8271211,13755896
(1,1718:8271211,13485303:294003,295640,0
x1,1718:8532446,13485303
)
g1,1718:8674438,13755896
(1,1718:8674438,12863871:364090,0,1456371
x1,1718:9038528,12863871
)
[1,1718:9038528,14353009:522013,1609289,0
(1,1718:9329799,13025889:230742,282169,0
x1,1718:9527773,13025889
)
(1,1718:9038528,14353009:294003,295640,0
x1,1718:9299763,14353009
)
]
g1,1718:9669765,13755896
(1,1718:9669765,12863871:364090,0,1456371
x1,1718:10033855,12863871
)
(1,1718:10033855,14353009:406871,313481,0
x1,1718:10407958,14353009
)
g1,1718:10549950,13755896
x1,1718:10897883,13755896
(1,1718:10897883,13854199:218188,303558,0
x1,1718:11083303,13854199
)
(1,1718:11116071,13755896:1094089,455111,0
x1,1718:12210160,13755896
)
(1,1718:12210160,13755896:1094089,455111,0
x1,1718:13304249,13755896
)
x1,1718:13722949,13755896
(1,1718:13722949,13854199:230742,282169,0
x1,1718:13920923,13854199
)
g1,1718:14099323,13755896
x1,1718:14281368,13755896
g1,1718:14427000,13755896
x1,1718:14774933,13755896
(1,1718:14774933,13854199:218188,303558,0
x1,1718:14960353,13854199
)
x1,1718:15539256,13755896
(1,1718:15539256,13755896:901122,455111,0
x1,1718:16431277,13755896
)
x1,1718:18223046,13755896
)
$1,1718:18223046,13755896
k1,1718:34359338,13755896:16136292
)
g1,1718:34359338,13755896
)
(1,1718:5899098,15386083:28460240,770930,380962
g1,1718:5899098,15386083
(1,1718:5899098,15386083:649749,770930,380962
k1,1718:6548847,15386083:649749
(1,1718:6548847,15386083:0,550500,235932
[1,1718:6548847,15386083:0,550500,235932
(1,52:6548847,15386083:0,550500,235932
r1,1718:6548847,15386083:0,786432,235932
)
]
)
$1,1718:6548847,15386083
h1,1718:6548847,15386083:0,0,0
$1,1718:6548847,15386083
)
g1,1718:6548847,15386083
(1,1718:6548847,15386083:27810491,770930,380962
$1,1718:6548847,15386083
(1,1718:6548847,15386083:22238900,770930,380962
h1,1718:6548847,15386083:0,0,0
g1,1718:6730887,15386083
x1,1718:7240613,15386083
g1,1718:7422653,15386083
x1,1718:8169034,15386083
(1,1718:8169034,15484386:294003,295640,0
x1,1718:8430269,15484386
)
x1,1718:8790718,15386083
[1,1718:8790718,15562584:752849,742734,0
(1,1718:8790718,15115490:294003,295640,0
x1,1718:9051953,15115490
)
(1,1718:8790718,15562584:752849,342242,0
x1,1718:9219936,15562584
(1,1718:9255023,15431513:255776,211171,0
x1,1718:9478031,15431513
)
)
]
g1,1718:9689199,15386083
x1,1718:10198925,15386083
g1,1718:10344557,15386083
x1,1718:10672238,15386083
(1,1718:10672238,15386083:901122,455111,0
x1,1718:11564259,15386083
)
x1,1718:12319741,15386083
(1,1718:12319741,15529534:1777767,369185,132659
x1,1718:12679281,15529534
[1,1718:12679281,15662193:255776,501844,0
(1,1718:12679281,15371520:255776,211171,0
x1,1718:12902289,15371520
)
(1,1718:12679281,15662193:217469,201549,0
x1,1718:12863982,15662193
)
]
x1,1718:13569076,15529534
(1,1718:13604163,15398463:255776,211171,0
x1,1718:13827171,15398463
)
x1,1718:14064740,15529534
)
x1,1718:15247728,15386083
(1,1718:15247728,15484386:230742,282169,0
x1,1718:15445702,15484386
)
x1,1718:15806151,15386083
(1,1718:15806151,15504413:2000774,344064,132659
x1,1718:16165691,15504413
[1,1718:16165691,15637072:478783,431757,0
(1,1718:16165691,15346399:478783,141084,0
x1,1718:16611706,15346399
)
(1,1718:16165691,15637072:217469,201549,0
x1,1718:16350392,15637072
)
]
x1,1718:17278493,15504413
(1,1718:17313580,15373342:255776,211171,0
x1,1718:17536588,15373342
)
x1,1718:17774157,15504413
)
x1,1718:19074182,15386083
(1,1718:19074182,15484386:230742,282169,0
x1,1718:19272156,15484386
)
x1,1718:19632605,15386083
(1,1718:19632605,15529534:1777767,369185,132659
x1,1718:19992145,15529534
[1,1718:19992145,15662193:255776,501844,0
(1,1718:19992145,15371520:255776,211171,0
x1,1718:20215153,15371520
)
(1,1718:19992145,15662193:217469,201549,0
x1,1718:20176846,15662193
)
]
x1,1718:20881940,15529534
(1,1718:20917027,15398463:255776,211171,0
x1,1718:21140035,15398463
)
x1,1718:21377604,15529534
)
g1,1718:21556004,15386083
x1,1718:22065730,15386083
g1,1718:22211362,15386083
x1,1718:22448020,15386083
(1,1718:22448020,15115490:413062,387287,157909
h1,1718:22448020,15115490:78643,0,0
[1,1718:22526663,15115490:223008,387287,157909
(1,1718:22526663,14939374:223008,211171,0
x1,1718:22749671,14939374
)
(1,1718:22526663,15273398:223008,211171,0
x1,1718:22749671,15273398
)
]
h1,1718:22749671,15115490:78643,0,0
)
x1,1718:23935144,15386083
[1,1718:23935144,15609265:2000774,994112,132659
(1,1718:23935144,15002440:413062,387287,157909
h1,1718:23935144,15002440:78643,0,0
[1,1718:24013787,15002440:223008,387287,157909
(1,1718:24013787,14826324:223008,211171,0
x1,1718:24236795,14826324
)
(1,1718:24013787,15160348:223008,211171,0
x1,1718:24236795,15160348
)
]
h1,1718:24236795,15002440:78643,0,0
)
(1,1718:23935144,15609265:2000774,344064,132659
x1,1718:24294684,15609265
[1,1718:24294684,15741924:478783,431757,0
(1,1718:24294684,15451251:478783,141084,0
x1,1718:24740699,15451251
)
(1,1718:24294684,15741924:217469,201549,0
x1,1718:24479385,15741924
)
]
x1,1718:25407486,15609265
(1,1718:25442573,15478194:255776,211171,0
x1,1718:25665581,15478194
)
x1,1718:25903150,15609265
)
]
x1,1718:27009980,15386083
[1,1718:27009980,15634386:1777767,1019233,132659
(1,1718:27009980,15002440:413062,387287,157909
h1,1718:27009980,15002440:78643,0,0
[1,1718:27088623,15002440:223008,387287,157909
(1,1718:27088623,14826324:223008,211171,0
x1,1718:27311631,14826324
)
(1,1718:27088623,15160348:223008,211171,0
x1,1718:27311631,15160348
)
]
h1,1718:27311631,15002440:78643,0,0
)
(1,1718:27009980,15634386:1777767,369185,132659
x1,1718:27369520,15634386
[1,1718:27369520,15767045:255776,501844,0
(1,1718:27369520,15476372:255776,211171,0
x1,1718:27592528,15476372
)
(1,1718:27369520,15767045:217469,201549,0
x1,1718:27554221,15767045
)
]
x1,1718:28259315,15634386
(1,1718:28294402,15503315:255776,211171,0
x1,1718:28517410,15503315
)
x1,1718:28754979,15634386
)
]
)
$1,1718:28787747,15386083
k1,1718:34359338,15386083:5571591
)
g1,1718:34359338,15386083
)
(1,1718:5899098,16800119:28460240,770930,380962
g1,1718:5899098,16800119
(1,1718:5899098,16800119:649749,770930,380962
k1,1718:6548847,16800119:649749
(1,1718:6548847,16800119:0,550500,235932
[1,1718:6548847,16800119:0,550500,235932
(1,52:6548847,16800119:0,550500,235932
r1,1718:6548847,16800119:0,786432,235932
)
]
)
$1,1718:6548847,16800119
h1,1718:6548847,16800119:0,0,0
$1,1718:6548847,16800119
)
g1,1718:6548847,16800119
(1,1718:6548847,16800119:27810491,770930,380962
$1,1718:6548847,16800119
(1,1718:6548847,16800119:23658253,770930,380962
h1,1718:6548847,16800119:0,0,0
g1,1718:7204208,16800119
g1,1718:7349840,16800119
x1,1718:7859566,16800119
g1,1718:8005198,16800119
x1,1718:8241856,16800119
(1,1718:8241856,16529526:413062,387287,157909
h1,1718:8241856,16529526:78643,0,0
[1,1718:8320499,16529526:223008,387287,157909
(1,1718:8320499,16353410:223008,211171,0
x1,1718:8543507,16353410
)
(1,1718:8320499,16687434:223008,211171,0
x1,1718:8543507,16687434
)
]
h1,1718:8543507,16529526:78643,0,0
)
x1,1718:9728980,16800119
[1,1718:9728980,17023301:2000774,994112,132659
(1,1718:9728980,16416476:413062,387287,157909
h1,1718:9728980,16416476:78643,0,0
[1,1718:9807623,16416476:223008,387287,157909
(1,1718:9807623,16240360:223008,211171,0
x1,1718:10030631,16240360
)
(1,1718:9807623,16574384:223008,211171,0
x1,1718:10030631,16574384
)
]
h1,1718:10030631,16416476:78643,0,0
)
(1,1718:9728980,17023301:2000774,344064,132659
x1,1718:10088520,17023301
[1,1718:10088520,17155960:478783,431757,0
(1,1718:10088520,16865287:478783,141084,0
x1,1718:10534535,16865287
)
(1,1718:10088520,17155960:217469,201549,0
x1,1718:10273221,17155960
)
]
x1,1718:11201322,17023301
(1,1718:11236409,16892230:255776,211171,0
x1,1718:11459417,16892230
)
x1,1718:11696986,17023301
)
]
x1,1718:12803816,16800119
[1,1718:12803816,17048422:1777767,1019233,132659
(1,1718:12803816,16416476:413062,387287,157909
h1,1718:12803816,16416476:78643,0,0
[1,1718:12882459,16416476:223008,387287,157909
(1,1718:12882459,16240360:223008,211171,0
x1,1718:13105467,16240360
)
(1,1718:12882459,16574384:223008,211171,0
x1,1718:13105467,16574384
)
]
h1,1718:13105467,16416476:78643,0,0
)
(1,1718:12803816,17048422:1777767,369185,132659
x1,1718:13163356,17048422
[1,1718:13163356,17181081:255776,501844,0
(1,1718:13163356,16890408:255776,211171,0
x1,1718:13386364,16890408
)
(1,1718:13163356,17181081:217469,201549,0
x1,1718:13348057,17181081
)
]
x1,1718:14053151,17048422
(1,1718:14088238,16917351:255776,211171,0
x1,1718:14311246,16917351
)
x1,1718:14548815,17048422
)
]
x1,1718:14836446,16800119
g1,1718:14982078,16800119
x1,1718:15491804,16800119
g1,1718:15637436,16800119
x1,1718:16631629,16800119
(1,1718:16631629,16918449:2000774,344064,132659
x1,1718:16991169,16918449
[1,1718:16991169,17051108:478783,431757,0
(1,1718:16991169,16760435:478783,141084,0
x1,1718:17437184,16760435
)
(1,1718:16991169,17051108:217469,201549,0
x1,1718:17175870,17051108
)
]
x1,1718:18103971,16918449
(1,1718:18139058,16787378:255776,211171,0
x1,1718:18362066,16787378
)
x1,1718:18599635,16918449
)
x1,1718:19480960,16800119
(1,1718:19480960,16529526:294003,295640,0
x1,1718:19742195,16529526
)
x1,1718:20193663,16800119
(1,1718:20193663,16898422:428716,282169,0
x1,1718:20589611,16898422
)
x1,1718:20950060,16800119
(1,1718:20950060,16943570:1777767,369185,132659
x1,1718:21309600,16943570
[1,1718:21309600,17076229:255776,501844,0
(1,1718:21309600,16785556:255776,211171,0
x1,1718:21532608,16785556
)
(1,1718:21309600,17076229:217469,201549,0
x1,1718:21494301,17076229
)
]
x1,1718:22199395,16943570
(1,1718:22234482,16812499:255776,211171,0
x1,1718:22457490,16812499
)
x1,1718:22695059,16943570
)
g1,1718:22873459,16800119
x1,1718:23383185,16800119
g1,1718:23528817,16800119
x1,1718:24541211,16800119
(1,1718:24541211,16898422:230742,282169,0
x1,1718:24739185,16898422
)
x1,1718:25099634,16800119
(1,1718:25099634,16943570:1777767,369185,132659
x1,1718:25459174,16943570
[1,1718:25459174,17076229:255776,501844,0
(1,1718:25459174,16785556:255776,211171,0
x1,1718:25682182,16785556
)
(1,1718:25459174,17076229:217469,201549,0
x1,1718:25643875,17076229
)
]
x1,1718:26348969,16943570
(1,1718:26384056,16812499:255776,211171,0
x1,1718:26607064,16812499
)
x1,1718:26844633,16943570
)
x1,1718:27951463,16800119
(1,1718:27951463,16918449:2000774,344064,132659
x1,1718:28311003,16918449
[1,1718:28311003,17051108:478783,431757,0
(1,1718:28311003,16760435:478783,141084,0
x1,1718:28757018,16760435
)
(1,1718:28311003,17051108:217469,201549,0
x1,1718:28495704,17051108
)
]
x1,1718:29423805,16918449
(1,1718:29458892,16787378:255776,211171,0
x1,1718:29681900,16787378
)
x1,1718:29919469,16918449
)
x1,1718:30207100,16800119
)
$1,1718:30207100,16800119
k1,1718:34359338,16800119:4152238
)
g1,1718:34359338,16800119
)
(1,1718:5899098,18009458:28460240,566233,276110
g1,1718:5899098,18009458
(1,1718:5899098,18009458:649749,566233,276110
k1,1718:6548847,18009458:649749
(1,1718:6548847,18009458:0,550500,235932
[1,1718:6548847,18009458:0,550500,235932
(1,52:6548847,18009458:0,550500,235932
r1,1718:6548847,18009458:0,786432,235932
)
]
)
$1,1718:6548847,18009458
h1,1718:6548847,18009458:0,0,0
$1,1718:6548847,18009458
)
g1,1718:6548847,18009458
(1,1718:6548847,18009458:27810491,566233,276110
$1,1718:6548847,18009458
(1,1718:6548847,18009458:22181197,566233,276110
h1,1718:6548847,18009458:0,0,0
g1,1718:7204208,18009458
g1,1718:7349840,18009458
x1,1718:7859566,18009458
g1,1718:8005198,18009458
x1,1718:8973373,18009458
(1,1718:8973373,18107761:230742,282169,0
x1,1718:9171347,18107761
)
x1,1718:9531796,18009458
(1,1718:9531796,18152909:1777767,369185,132659
x1,1718:9891336,18152909
[1,1718:9891336,18285568:255776,501844,0
(1,1718:9891336,17994895:255776,211171,0
x1,1718:10114344,17994895
)
(1,1718:9891336,18285568:217469,201549,0
x1,1718:10076037,18285568
)
]
x1,1718:10781131,18152909
(1,1718:10816218,18021838:255776,211171,0
x1,1718:11039226,18021838
)
x1,1718:11276795,18152909
)
x1,1718:12210912,18009458
x1,1718:12556798,18009458
(1,1718:12556798,18127788:2000774,344064,132659
x1,1718:12916338,18127788
[1,1718:12916338,18260447:478783,431757,0
(1,1718:12916338,17969774:478783,141084,0
x1,1718:13362353,17969774
)
(1,1718:12916338,18260447:217469,201549,0
x1,1718:13101039,18260447
)
]
x1,1718:14029140,18127788
(1,1718:14064227,17996717:255776,211171,0
x1,1718:14287235,17996717
)
x1,1718:14524804,18127788
)
g1,1718:14703204,18009458
x1,1718:15212930,18009458
g1,1718:15358562,18009458
x1,1718:16259911,18009458
(1,1718:16259911,18107761:230742,282169,0
x1,1718:16457885,18107761
)
x1,1718:16818334,18009458
(1,1718:16818334,18152909:1777767,369185,132659
x1,1718:17177874,18152909
[1,1718:17177874,18285568:255776,501844,0
(1,1718:17177874,17994895:255776,211171,0
x1,1718:17400882,17994895
)
(1,1718:17177874,18285568:217469,201549,0
x1,1718:17362575,18285568
)
]
x1,1718:18067669,18152909
(1,1718:18102756,18021838:255776,211171,0
x1,1718:18325764,18021838
)
x1,1718:18563333,18152909
)
x1,1718:19564276,18009458
x1,1718:19915470,18009458
(1,1718:19915470,18127788:2000774,344064,132659
x1,1718:20275010,18127788
[1,1718:20275010,18260447:478783,431757,0
(1,1718:20275010,17969774:478783,141084,0
x1,1718:20721025,17969774
)
(1,1718:20275010,18260447:217469,201549,0
x1,1718:20459711,18260447
)
]
x1,1718:21387812,18127788
(1,1718:21422899,17996717:255776,211171,0
x1,1718:21645907,17996717
)
x1,1718:21883476,18127788
)
g1,1718:22061876,18009458
x1,1718:22571602,18009458
g1,1718:22717234,18009458
x1,1718:23310928,18009458
(1,1718:23310928,17738865:294003,295640,0
x1,1718:23572163,17738865
)
(1,1718:23604931,18009458:1094089,455111,0
x1,1718:24699020,18009458
)
(1,1718:24699020,18009458:1094089,455111,0
x1,1718:25793109,18009458
)
x1,1718:26211809,18009458
(1,1718:26211809,18107761:230742,282169,0
x1,1718:26409783,18107761
)
x1,1718:26770232,18009458
(1,1718:26770232,18152909:1777767,369185,132659
x1,1718:27129772,18152909
[1,1718:27129772,18285568:255776,501844,0
(1,1718:27129772,17994895:255776,211171,0
x1,1718:27352780,17994895
)
(1,1718:27129772,18285568:217469,201549,0
x1,1718:27314473,18285568
)
]
x1,1718:28019567,18152909
(1,1718:28054654,18021838:255776,211171,0
x1,1718:28277662,18021838
)
x1,1718:28515231,18152909
)
x1,1718:28730044,18009458
)
$1,1718:28730044,18009458
k1,1718:34359338,18009458:5629294
)
g1,1718:34359338,18009458
)
(1,1718:5899098,19205592:28460240,657880,336103
g1,1718:5899098,19205592
(1,1718:5899098,19205592:649749,657880,336103
k1,1718:6548847,19205592:649749
(1,1718:6548847,19205592:0,550500,235932
[1,1718:6548847,19205592:0,550500,235932
(1,52:6548847,19205592:0,550500,235932
r1,1718:6548847,19205592:0,786432,235932
)
]
)
$1,1718:6548847,19205592
h1,1718:6548847,19205592:0,0,0
$1,1718:6548847,19205592
)
g1,1718:6548847,19205592
(1,1718:6548847,19205592:27810491,657880,336103
$1,1718:6548847,19205592
(1,1718:6548847,19205592:15905672,657880,336103
h1,1718:6548847,19205592:0,0,0
g1,1718:6730887,19205592
x1,1718:7240613,19205592
g1,1718:7422653,19205592
x1,1718:7713924,19205592
x1,1718:8066408,19205592
(1,1718:8066408,19205592:901122,455111,0
x1,1718:8958429,19205592
)
x1,1718:9713911,19205592
[1,1718:9713911,19409036:1777767,769677,132659
(1,1718:9713911,18934999:294003,295640,0
x1,1718:9975146,18934999
)
(1,1718:9713911,19409036:1777767,369185,132659
x1,1718:10073451,19409036
[1,1718:10073451,19541695:255776,501844,0
(1,1718:10073451,19251022:255776,211171,0
x1,1718:10296459,19251022
)
(1,1718:10073451,19541695:217469,201549,0
x1,1718:10258152,19541695
)
]
x1,1718:10963246,19409036
(1,1718:10998333,19277965:255776,211171,0
x1,1718:11221341,19277965
)
x1,1718:11458910,19409036
)
]
g1,1718:11637310,19205592
x1,1718:12147036,19205592
g1,1718:12292668,19205592
x1,1718:12761068,19205592
(1,1718:12761068,19303895:287608,318577,0
x1,1718:12999274,19303895
)
x1,1718:13517076,19205592
(1,1718:13517076,19303895:294003,295640,0
x1,1718:13778311,19303895
)
x1,1718:14701733,19205592
(1,1718:14701733,19303895:294003,295640,0
x1,1718:14962968,19303895
)
x1,1718:15250599,19205592
(1,1718:15250599,19205592:1001247,282168,127431
x1,1718:16251846,19205592
)
x1,1718:17071048,19205592
(1,1718:17071048,18934999:413062,387287,157909
h1,1718:17071048,18934999:78643,0,0
[1,1718:17149691,18934999:223008,387287,157909
(1,1718:17149691,18758883:223008,211171,0
x1,1718:17372699,18758883
)
(1,1718:17149691,19092907:223008,211171,0
x1,1718:17372699,19092907
)
]
h1,1718:17372699,18934999:78643,0,0
)
g1,1718:17629742,19205592
x1,1718:18139468,19205592
g1,1718:18285100,19205592
x1,1718:18551113,19205592
(1,1718:18551113,18934999:413062,387287,157909
h1,1718:18551113,18934999:78643,0,0
[1,1718:18629756,18934999:223008,387287,157909
(1,1718:18629756,18758883:223008,211171,0
x1,1718:18852764,18758883
)
(1,1718:18629756,19092907:223008,211171,0
x1,1718:18852764,19092907
)
]
h1,1718:18852764,18934999:78643,0,0
)
x1,1718:19687438,19205592
(1,1718:19687438,19303895:294003,295640,0
x1,1718:19948673,19303895
)
x1,1718:20872095,19205592
x1,1718:22454519,19205592
)
$1,1718:22454519,19205592
k1,1718:34359338,19205592:11904819
)
g1,1718:34359338,19205592
)
]
]
)
$1,1718:34359338,13419307
)
g1,1718:34359338,13419307
)
k1,1718:35522151,13419307:1162813
(1,1718:35522151,13419307:0,6450069,6974356
(1,1718:35522151,13419307:0,0,6974356
k1,1718:33847337,13419307:-1674814
[1,1718:33847337,13419307:1674814,0,6974356
h1,1718:33847337,13419307:0,0,6122388
(1,1718:33847337,20157731:1674814,550500,235932
(1,1718:33847337,20157731:0,550500,235932
[1,1718:33847337,20157731:0,550500,235932
(1,52:33847337,20157731:0,550500,235932
r1,1718:33847337,20157731:0,786432,235932
)
]
)
(1,1718:33847337,20157731:1674814,491520,163840
x1,1718:35267288,20157731
x1,1718:35522151,20157731
)
)
]
)
)
k1,1718:35522151,13419307:0
)
]
)
(1,1721:4736286,21512504:30785865,491520,196607
x1,1721:6010600,21512504
g1,1719:6229053,21512504
x1,1719:7139277,21512504
g1,1719:7357730,21512504
x1,1719:8559226,21512504
g1,1719:8777679,21512504
x1,1719:9305610,21512504
g1,1719:9575036,21512504
(1,1719:9575036,21512504:1347133,491520,163840
x1,1719:10667306,21512504
h1,1719:10667306,21512504:0,0,0
x1,1719:10922169,21512504
)
x1,1719:11104214,21512504
g1,1719:11322667,21512504
(1,1719:11322667,21512504:1674814,491520,163840
x1,1719:12742618,21512504
h1,1719:12742618,21512504:0,0,0
x1,1719:12997481,21512504
)
x1,1719:13179526,21512504
g1,1719:13397979,21512504
(1,1719:13397979,21512504:1674814,491520,163840
x1,1719:14817930,21512504
h1,1719:14817930,21512504:0,0,0
x1,1719:15072793,21512504
)
g1,1719:15291246,21512504
x1,1719:16347107,21512504
g1,1719:16565560,21512504
g1,1719:16784013,21512504
(1,1719:16784013,21512504:1674814,491520,163840
x1,1719:18203964,21512504
h1,1719:18203964,21512504:0,0,0
x1,1719:18458827,21512504
)
x1,1719:18640872,21512504
g1,1719:18932143,21512504
x1,1719:19742244,21512504
g1,1720:19960697,21512504
x1,1720:21655535,21512504
g1,1720:21873988,21512504
x1,1720:22401919,21512504
g1,1720:22620372,21512504
$1,1720:22620372,21512504
(1,1720:22620372,21512504:1347133,491520,163840
(1,1720:22620372,21512504:1347133,491520,163840
(1,1720:22620372,21512504:1347133,491520,163840
x1,1720:23712642,21512504
h1,1720:23712642,21512504:0,0,0
x1,1720:23967505,21512504
)
)
)
(1,1720:23967505,21709111:294003,295640,0
x1,1720:24228740,21709111
)
$1,1720:24261508,21512504
x1,1720:24443553,21512504
g1,1720:24662006,21512504
(1,1720:24662006,21512504:1674814,491520,163840
x1,1720:26081957,21512504
h1,1720:26081957,21512504:0,0,0
x1,1720:26336820,21512504
)
g1,1720:26555273,21512504
x1,1720:27611134,21512504
g1,1720:27829587,21512504
(1,1720:27829587,21512504:1674814,491520,163840
x1,1720:29249538,21512504
h1,1720:29249538,21512504:0,0,0
x1,1720:29504401,21512504
)
x1,1720:29686446,21512504
g1,1720:29904899,21512504
x1,1720:30378215,21512504
x1,1720:30651281,21512504
g1,1720:30869734,21512504
x1,1720:31743549,21512504
k1,1721:35522151,21512504:3778602
g1,1721:35522151,21512504
)
(1,1729:4736286,23790024:30785865,1256985,929305
[1,1729:4736286,23790024:30785865,1256985,929305
(1,1729:4736286,23691720:30785865,1355289,1027609
k1,1729:4736286,23691720:0
(1,1729:4736286,23691720:27633718,1355289,1027609
(1,1729:4736286,23691720:0,550500,235932
[1,1729:4736286,23691720:0,550500,235932
(1,52:4736286,23691720:0,550500,235932
r1,1729:4736286,23691720:0,786432,235932
)
]
)
(1,1729:6213618,23691720:26156386,1355289,1027609
$1,1729:6213618,23691720
(1,1729:6213618,23691720:26156386,1355289,1027609
[1,1729:6213618,23691720:26156386,1355289,1027609
[1,1729:6213618,24383226:26156386,2046795,336103
(1,1729:6213618,23107361:26156386,770930,355841
g1,1729:6213618,23107361
(1,1729:6213618,23107361:3752951,770930,355841
g1,1729:6213618,23107361
(1,1729:6213618,23107361:0,550500,235932
[1,1729:6213618,23107361:0,550500,235932
(1,52:6213618,23107361:0,550500,235932
r1,1729:6213618,23107361:0,786432,235932
)
]
)
$1,1729:6213618,23107361
(1,1729:6213618,23107361:3752951,566233,336103
x1,1729:6541299,23107361
(1,1729:6541299,23107361:901122,455111,0
x1,1729:7433320,23107361
)
x1,1729:8188802,23107361
[1,1729:8188802,23310805:1777767,769677,132659
(1,1729:8188802,22836768:294003,295640,0
x1,1729:8450037,22836768
)
(1,1729:8188802,23310805:1777767,369185,132659
x1,1729:8548342,23310805
[1,1729:8548342,23443464:255776,501844,0
(1,1729:8548342,23152791:255776,211171,0
x1,1729:8771350,23152791
)
(1,1729:8548342,23443464:217469,201549,0
x1,1729:8733043,23443464
)
]
x1,1729:9438137,23310805
(1,1729:9473224,23179734:255776,211171,0
x1,1729:9696232,23179734
)
x1,1729:9933801,23310805
)
]
)
$1,1729:9966569,23107361
)
g1,1729:9966569,23107361
(1,1729:9966569,23107361:22403435,770930,355841
$1,1729:9966569,23107361
(1,1729:9966569,23107361:22403435,770930,355841
h1,1729:9966569,23107361:0,0,0
g1,1729:10148609,23107361
x1,1729:10658335,23107361
g1,1729:10840375,23107361
x1,1729:11808550,23107361
(1,1729:11808550,23205664:230742,282169,0
x1,1729:12006524,23205664
)
x1,1729:12366973,23107361
[1,1729:12366973,23310805:1777767,769677,132659
(1,1729:12366973,22836768:294003,295640,0
x1,1729:12628208,22836768
)
(1,1729:12366973,23310805:1777767,369185,132659
x1,1729:12726513,23310805
[1,1729:12726513,23443464:255776,501844,0
(1,1729:12726513,23152791:255776,211171,0
x1,1729:12949521,23152791
)
(1,1729:12726513,23443464:217469,201549,0
x1,1729:12911214,23443464
)
]
x1,1729:13616308,23310805
(1,1729:13651395,23179734:255776,211171,0
x1,1729:13874403,23179734
)
x1,1729:14111972,23310805
)
]
g1,1729:14290372,23107361
x1,1729:14800098,23107361
g1,1729:14945730,23107361
x1,1729:16019792,23107361
[1,1729:16019792,23285684:2000774,744556,132659
(1,1729:16019792,22836768:294003,295640,0
x1,1729:16281027,22836768
)
(1,1729:16019792,23285684:2000774,344064,132659
x1,1729:16379332,23285684
[1,1729:16379332,23418343:478783,431757,0
(1,1729:16379332,23127670:478783,141084,0
x1,1729:16825347,23127670
)
(1,1729:16379332,23418343:217469,201549,0
x1,1729:16564033,23418343
)
]
x1,1729:17492134,23285684
(1,1729:17527221,23154613:255776,211171,0
x1,1729:17750229,23154613
)
x1,1729:17987798,23285684
)
]
x1,1729:19534876,23107361
x1,1729:19886070,23107361
[1,1729:19886070,23310805:1777767,769677,132659
(1,1729:19886070,22836768:294003,295640,0
x1,1729:20147305,22836768
)
(1,1729:19886070,23310805:1777767,369185,132659
x1,1729:20245610,23310805
[1,1729:20245610,23443464:255776,501844,0
(1,1729:20245610,23152791:255776,211171,0
x1,1729:20468618,23152791
)
(1,1729:20245610,23443464:217469,201549,0
x1,1729:20430311,23443464
)
]
x1,1729:21135405,23310805
(1,1729:21170492,23179734:255776,211171,0
x1,1729:21393500,23179734
)
x1,1729:21631069,23310805
)
]
g1,1729:21809469,23107361
x1,1729:22319195,23107361
g1,1729:22464827,23107361
x1,1729:22730840,23107361
(1,1729:22730840,22836768:413062,387287,157909
h1,1729:22730840,22836768:78643,0,0
[1,1729:22809483,22836768:223008,387287,157909
(1,1729:22809483,22660652:223008,211171,0
x1,1729:23032491,22660652
)
(1,1729:22809483,22994676:223008,211171,0
x1,1729:23032491,22994676
)
]
h1,1729:23032491,22836768:78643,0,0
)
x1,1729:24112077,23107361
x1,1729:24463271,23107361
[1,1729:24463271,23330543:2000774,994112,132659
(1,1729:24463271,22723718:413062,387287,157909
h1,1729:24463271,22723718:78643,0,0
[1,1729:24541914,22723718:223008,387287,157909
(1,1729:24541914,22547602:223008,211171,0
x1,1729:24764922,22547602
)
(1,1729:24541914,22881626:223008,211171,0
x1,1729:24764922,22881626
)
]
h1,1729:24764922,22723718:78643,0,0
)
(1,1729:24463271,23330543:2000774,344064,132659
x1,1729:24822811,23330543
[1,1729:24822811,23463202:478783,431757,0
(1,1729:24822811,23172529:478783,141084,0
x1,1729:25268826,23172529
)
(1,1729:24822811,23463202:217469,201549,0
x1,1729:25007512,23463202
)
]
x1,1729:25935613,23330543
(1,1729:25970700,23199472:255776,211171,0
x1,1729:26193708,23199472
)
x1,1729:26431277,23330543
)
]
x1,1729:27166207,23107361
x1,1729:27517401,23107361
[1,1729:27517401,23330543:2000774,994112,132659
(1,1729:27517401,22723718:413062,387287,157909
h1,1729:27517401,22723718:78643,0,0
[1,1729:27596044,22723718:223008,387287,157909
(1,1729:27596044,22547602:223008,211171,0
x1,1729:27819052,22547602
)
(1,1729:27596044,22881626:223008,211171,0
x1,1729:27819052,22881626
)
]
h1,1729:27819052,22723718:78643,0,0
)
(1,1729:27517401,23330543:2000774,344064,132659
x1,1729:27876941,23330543
[1,1729:27876941,23463202:478783,431757,0
(1,1729:27876941,23172529:478783,141084,0
x1,1729:28322956,23172529
)
(1,1729:27876941,23463202:217469,201549,0
x1,1729:28061642,23463202
)
]
x1,1729:28989743,23330543
(1,1729:29024830,23199472:255776,211171,0
x1,1729:29247838,23199472
)
x1,1729:29485407,23330543
)
]
x1,1729:30592237,23107361
[1,1729:30592237,23310805:1777767,769677,132659
(1,1729:30592237,22836768:294003,295640,0
x1,1729:30853472,22836768
)
(1,1729:30592237,23310805:1777767,369185,132659
x1,1729:30951777,23310805
[1,1729:30951777,23443464:255776,501844,0
(1,1729:30951777,23152791:255776,211171,0
x1,1729:31174785,23152791
)
(1,1729:30951777,23443464:217469,201549,0
x1,1729:31136478,23443464
)
]
x1,1729:31841572,23310805
(1,1729:31876659,23179734:255776,211171,0
x1,1729:32099667,23179734
)
x1,1729:32337236,23310805
)
]
)
$1,1729:32370004,23107361
g1,1729:32370004,23107361
)
g1,1729:32370004,23107361
)
(1,1729:6213618,24383226:26156386,657880,336103
g1,1729:6213618,24383226
(1,1729:6213618,24383226:3752951,657880,336103
k1,1729:9966569,24383226:3752951
(1,1729:9966569,24383226:0,550500,235932
[1,1729:9966569,24383226:0,550500,235932
(1,52:9966569,24383226:0,550500,235932
r1,1729:9966569,24383226:0,786432,235932
)
]
)
$1,1729:9966569,24383226
h1,1729:9966569,24383226:0,0,0
$1,1729:9966569,24383226
)
g1,1729:9966569,24383226
(1,1729:9966569,24383226:22403435,657880,336103
$1,1729:9966569,24383226
(1,1729:9966569,24383226:15120377,657880,336103
h1,1729:9966569,24383226:0,0,0
g1,1729:10148609,24383226
x1,1729:10658335,24383226
g1,1729:10840375,24383226
x1,1729:11980204,24383226
(1,1729:11980204,24112633:294003,295640,0
x1,1729:12241439,24112633
)
x1,1729:12648688,24383226
(1,1729:12648688,24481529:230742,282169,0
x1,1729:12846662,24481529
)
x1,1729:13207111,24383226
[1,1729:13207111,24586670:1673002,769677,132659
(1,1729:13207111,24112633:294003,295640,0
x1,1729:13468346,24112633
)
(1,1729:13207111,24586670:1673002,369185,132659
x1,1729:13566651,24586670
[1,1729:13566651,24719329:255776,501844,0
(1,1729:13566651,24428656:255776,211171,0
x1,1729:13789659,24428656
)
(1,1729:13566651,24719329:217469,201549,0
x1,1729:13751352,24719329
)
]
x1,1729:14386768,24586670
(1,1729:14386768,24455599:255776,211171,0
x1,1729:14609776,24455599
)
x1,1729:14847345,24586670
)
]
g1,1729:15025745,24383226
x1,1729:15535471,24383226
g1,1729:15681103,24383226
x1,1729:16149503,24383226
(1,1729:16149503,24481529:294003,295640,0
x1,1729:16410738,24481529
)
x1,1729:17334160,24383226
(1,1729:17334160,24481529:294003,295640,0
x1,1729:17595395,24481529
)
x1,1729:17883026,24383226
(1,1729:17883026,24383226:1001247,282168,127431
x1,1729:18884273,24383226
)
x1,1729:19703475,24383226
(1,1729:19703475,24112633:413062,387287,157909
h1,1729:19703475,24112633:78643,0,0
[1,1729:19782118,24112633:223008,387287,157909
(1,1729:19782118,23936517:223008,211171,0
x1,1729:20005126,23936517
)
(1,1729:19782118,24270541:223008,211171,0
x1,1729:20005126,24270541
)
]
h1,1729:20005126,24112633:78643,0,0
)
g1,1729:20262169,24383226
x1,1729:20771895,24383226
g1,1729:20917527,24383226
x1,1729:21183540,24383226
(1,1729:21183540,24112633:413062,387287,157909
h1,1729:21183540,24112633:78643,0,0
[1,1729:21262183,24112633:223008,387287,157909
(1,1729:21262183,23936517:223008,211171,0
x1,1729:21485191,23936517
)
(1,1729:21262183,24270541:223008,211171,0
x1,1729:21485191,24270541
)
]
h1,1729:21485191,24112633:78643,0,0
)
x1,1729:22319865,24383226
(1,1729:22319865,24481529:294003,295640,0
x1,1729:22581100,24481529
)
x1,1729:23504522,24383226
x1,1729:25086946,24383226
)
$1,1729:25086946,24383226
k1,1729:32370004,24383226:7283058
)
g1,1729:32370004,24383226
)
]
]
)
$1,1729:32370004,23691720
)
g1,1729:32370004,23691720
)
k1,1729:35522151,23691720:3152147
(1,1729:35522151,23691720:0,1355289,1027609
(1,1729:35522151,23691720:0,550500,235932
k1,1729:33847337,23691720:-1674814
(1,1729:33847337,23691720:1674814,550500,235932
(1,1729:33847337,23691720:0,550500,235932
[1,1729:33847337,23691720:0,550500,235932
(1,52:33847337,23691720:0,550500,235932
r1,1729:33847337,23691720:0,786432,235932
)
]
)
(1,1729:33847337,23691720:1674814,491520,163840
x1,1729:35267288,23691720
x1,1729:35522151,23691720
)
)
)
)
k1,1729:35522151,23691720:0
)
]
)
(1,1731:4736286,25838169:30785865,491520,163840
x1,1731:8488232,25838169
k1,1730:8673793,25838169:185561
$1,1730:8673793,25838169
(1,1730:8673793,25838169:1674814,491520,163840
(1,1730:8673793,25838169:1674814,491520,163840
(1,1730:8673793,25838169:1674814,491520,163840
x1,1730:10093744,25838169
h1,1730:10093744,25838169:0,0,0
x1,1730:10348607,25838169
)
)
)
$1,1730:10348607,25838169
k1,1730:10534167,25838169:185560
x1,1730:11590028,25838169
k1,1730:11775589,25838169:185561
$1,1730:11775589,25838169
(1,1730:11775589,25838169:1674814,491520,163840
(1,1730:11775589,25838169:1674814,491520,163840
(1,1730:11775589,25838169:1674814,491520,163840
x1,1730:13195540,25838169
h1,1730:13195540,25838169:0,0,0
x1,1730:13450403,25838169
)
)
)
$1,1730:13450403,25838169
x1,1730:13632448,25838169
k1,1730:13824587,25838169:192139
x1,1730:15098901,25838169
k1,1730:15284461,25838169:185560
x1,1730:17723864,25838169
k1,1730:17918526,25838169:185561
(1,1730:17918526,25838169:1674814,491520,163840
x1,1730:19338477,25838169
h1,1730:19338477,25838169:0,0,0
x1,1730:19593340,25838169
)
k1,1730:19778900,25838169:185560
x1,1730:20325035,25838169
x1,1730:20889374,25838169
k1,1730:21074935,25838169:185561
x1,1730:21985159,25838169
k1,1730:22170719,25838169:185560
x1,1730:24651990,25838169
k1,1730:24837551,25838169:185561
x1,1730:27331566,25838169
x1,1730:27659247,25838169
k1,1730:27844807,25838169:185560
x1,1730:28900668,25838169
k1,1730:29086229,25838169:185561
x1,1730:29377500,25838169
x1,1730:30051066,25838169
x1,1730:31529271,25838169
k1,1730:31714831,25838169:185560
$1,1730:31714831,25838169
x1,1730:32006102,25838169
$1,1730:32030905,25838169
k1,1730:32216466,25838169:185561
x1,1730:32799010,25838169
k1,1730:32984570,25838169:185560
x1,1730:33348660,25838169
x1,1730:33658136,25838169
k1,1730:33843697,25838169:185561
x1,1730:35522151,25838169
k1,1730:35522151,25838169:0
)
(1,1731:4736286,26624601:30785865,455111,0
x1,1731:5719328,26624601
g1,1730:5937781,26624601
x1,1730:7377756,26624601
x1,1730:7909325,26624601
k1,1731:35522151,26624601:27612826
g1,1731:35522151,26624601
)
(1,1733:4736286,28169426:30785865,562528,234847
[1,1733:4736286,28169426:30785865,562528,234847
(1,1733:4736286,28071122:30785865,660832,333151
k1,1733:4736286,28071122:0
(1,1733:4736286,28071122:27148743,660832,333151
(1,1733:4736286,28071122:0,550500,235932
[1,1733:4736286,28071122:0,550500,235932
(1,52:4736286,28071122:0,550500,235932
r1,1733:4736286,28071122:0,786432,235932
)
]
)
(1,1733:6698593,28071122:25186436,660832,333151
$1,1733:6698593,28071122
(1,1733:6698593,28071122:25186436,660832,333151
[1,1733:6698593,28071122:25186436,660832,333151
[1,1733:6698593,28068170:25186436,657880,336103
(1,1733:6698593,28068170:25186436,657880,336103
g1,1733:6698593,28068170
(1,1733:6698593,28068170:0,657880,336103
g1,1733:6698593,28068170
(1,1733:6698593,28068170:0,550500,235932
[1,1733:6698593,28068170:0,550500,235932
(1,52:6698593,28068170:0,550500,235932
r1,1733:6698593,28068170:0,786432,235932
)
]
)
$1,1733:6698593,28068170
h1,1733:6698593,28068170:0,0,0
$1,1733:6698593,28068170
)
g1,1733:6698593,28068170
(1,1733:6698593,28068170:25186436,657880,336103
$1,1733:6698593,28068170
(1,1733:6698593,28068170:25186436,657880,336103
h1,1733:6698593,28068170:0,0,0
x1,1733:7640220,28068170
(1,1733:7640220,28166473:218188,303558,0
x1,1733:7825640,28166473
)
x1,1733:8779024,28068170
(1,1733:8779024,28166473:230742,282169,0
x1,1733:8976998,28166473
)
x1,1733:9337447,28068170
[1,1733:9337447,28271614:1673002,769677,132659
(1,1733:9337447,27797577:294003,295640,0
x1,1733:9598682,27797577
)
(1,1733:9337447,28271614:1673002,369185,132659
x1,1733:9696987,28271614
[1,1733:9696987,28404273:255776,501844,0
(1,1733:9696987,28113600:255776,211171,0
x1,1733:9919995,28113600
)
(1,1733:9696987,28404273:217469,201549,0
x1,1733:9881688,28404273
)
]
x1,1733:10517104,28271614
(1,1733:10517104,28140543:255776,211171,0
x1,1733:10740112,28140543
)
x1,1733:10977681,28271614
)
]
g1,1733:11156081,28068170
x1,1733:11665807,28068170
g1,1733:11811439,28068170
x1,1733:12753066,28068170
(1,1733:12753066,28166473:218188,303558,0
x1,1733:12938486,28166473
)
x1,1733:13825044,28068170
(1,1733:13825044,28166473:230742,282169,0
x1,1733:14023018,28166473
)
x1,1733:14383467,28068170
[1,1733:14383467,28271614:1673002,769677,132659
(1,1733:14383467,27797577:294003,295640,0
x1,1733:14644702,27797577
)
(1,1733:14383467,28271614:1673002,369185,132659
x1,1733:14743007,28271614
[1,1733:14743007,28404273:255776,501844,0
(1,1733:14743007,28113600:255776,211171,0
x1,1733:14966015,28113600
)
(1,1733:14743007,28404273:217469,201549,0
x1,1733:14927708,28404273
)
]
x1,1733:15563124,28271614
(1,1733:15563124,28140543:255776,211171,0
x1,1733:15786132,28140543
)
x1,1733:16023701,28271614
)
]
g1,1733:16202101,28068170
x1,1733:16711827,28068170
g1,1733:16857459,28068170
x1,1733:17799086,28068170
(1,1733:17799086,28166473:218188,303558,0
x1,1733:17984506,28166473
)
x1,1733:18563409,28068170
(1,1733:18563409,28068170:901122,455111,0
x1,1733:19455430,28068170
)
x1,1733:20210912,28068170
[1,1733:20210912,28244671:648084,742734,0
(1,1733:20210912,27797577:294003,295640,0
x1,1733:20472147,27797577
)
(1,1733:20210912,28244671:648084,342242,0
x1,1733:20570452,28244671
(1,1733:20570452,28113600:255776,211171,0
x1,1733:20793460,28113600
)
)
]
x1,1733:21605380,28068170
g1,1733:21787420,28068170
x1,1733:22297146,28068170
g1,1733:22479186,28068170
x1,1733:22947586,28068170
(1,1733:22947586,28166473:294003,295640,0
x1,1733:23208821,28166473
)
x1,1733:24132243,28068170
(1,1733:24132243,28166473:294003,295640,0
x1,1733:24393478,28166473
)
x1,1733:24681109,28068170
(1,1733:24681109,28068170:1001247,282168,127431
x1,1733:25682356,28068170
)
x1,1733:26501558,28068170
(1,1733:26501558,27797577:413062,387287,157909
h1,1733:26501558,27797577:78643,0,0
[1,1733:26580201,27797577:223008,387287,157909
(1,1733:26580201,27621461:223008,211171,0
x1,1733:26803209,27621461
)
(1,1733:26580201,27955485:223008,211171,0
x1,1733:26803209,27955485
)
]
h1,1733:26803209,27797577:78643,0,0
)
g1,1733:27060252,28068170
x1,1733:27569978,28068170
g1,1733:27715610,28068170
x1,1733:27981623,28068170
(1,1733:27981623,27797577:413062,387287,157909
h1,1733:27981623,27797577:78643,0,0
[1,1733:28060266,27797577:223008,387287,157909
(1,1733:28060266,27621461:223008,211171,0
x1,1733:28283274,27621461
)
(1,1733:28060266,27955485:223008,211171,0
x1,1733:28283274,27955485
)
]
h1,1733:28283274,27797577:78643,0,0
)
x1,1733:29117948,28068170
(1,1733:29117948,28166473:294003,295640,0
x1,1733:29379183,28166473
)
x1,1733:30302605,28068170
x1,1733:31885029,28068170
)
$1,1733:31885029,28068170
g1,1733:31885029,28068170
)
g1,1733:31885029,28068170
)
]
]
)
$1,1733:31885029,28071122
)
g1,1733:31885029,28071122
)
k1,1733:35522151,28071122:3637122
(1,1733:35522151,28071122:0,660832,333151
(1,1733:35522151,28071122:0,550500,235932
k1,1733:33847337,28071122:-1674814
(1,1733:33847337,28071122:1674814,550500,235932
(1,1733:33847337,28071122:0,550500,235932
[1,1733:33847337,28071122:0,550500,235932
(1,52:33847337,28071122:0,550500,235932
r1,1733:33847337,28071122:0,786432,235932
)
]
)
(1,1733:33847337,28071122:1674814,491520,163840
x1,1733:35267288,28071122
x1,1733:35522151,28071122
)
)
)
)
k1,1733:35522151,28071122:0
)
]
)
(1,1735:4736286,29517642:30785865,491520,163840
x1,1735:5546387,29517642
g1,1734:5764840,29517642
x1,1734:6929927,29517642
x1,1734:8695763,29517642
g1,1734:8914216,29517642
x1,1734:9824440,29517642
g1,1734:10042893,29517642
x1,1734:12708028,29517642
g1,1734:12926481,29517642
$1,1734:12926481,29517642
(1,1734:12926481,29517642:1674814,491520,163840
(1,1734:12926481,29517642:1674814,491520,163840
(1,1734:12926481,29517642:1674814,491520,163840
x1,1734:14346432,29517642
h1,1734:14346432,29517642:0,0,0
x1,1734:14601295,29517642
)
)
)
$1,1734:14601295,29517642
x1,1734:14783340,29517642
g1,1734:15001793,29517642
(1,1734:15001793,29517642:1674814,491520,163840
x1,1734:16421744,29517642
h1,1734:16421744,29517642:0,0,0
x1,1734:16676607,29517642
)
x1,1734:16858652,29517642
g1,1734:17077105,29517642
(1,1734:17077105,29517642:1674814,491520,163840
x1,1734:18497056,29517642
h1,1734:18497056,29517642:0,0,0
x1,1734:18751919,29517642
)
g1,1734:18970372,29517642
x1,1734:20026233,29517642
g1,1734:20244686,29517642
$1,1734:20244686,29517642
(1,1734:20244686,29517642:1674814,491520,163840
(1,1734:20244686,29517642:1674814,491520,163840
(1,1734:20244686,29517642:1674814,491520,163840
x1,1734:21664637,29517642
h1,1734:21664637,29517642:0,0,0
x1,1734:21919500,29517642
)
)
)
$1,1734:21919500,29517642
x1,1734:22101545,29517642
g1,1734:22319998,29517642
x1,1734:22793314,29517642
x1,1734:23066380,29517642
g1,1734:23284833,29517642
x1,1734:24377103,29517642
k1,1735:35522151,29517642:11145048
g1,1735:35522151,29517642
)
(1,1741:4736286,31696404:30785865,1190994,863314
[1,1741:4736286,31696404:30785865,1190994,863314
(1,1741:4736286,31598100:30785865,1289298,961618
k1,1741:4736286,31598100:0
(1,1741:4736286,31598100:26229042,1289298,961618
(1,1741:4736286,31598100:0,550500,235932
[1,1741:4736286,31598100:0,550500,235932
(1,52:4736286,31598100:0,550500,235932
r1,1741:4736286,31598100:0,786432,235932
)
]
)
(1,1741:9293109,31598100:21672219,1289298,961618
$1,1741:9293109,31598100
(1,1741:9293109,31598100:21672219,1289298,961618
[1,1741:9293109,31598100:21672219,1289298,961618
[1,1741:9293109,32323786:21672219,2014984,235932
(1,1741:9293109,30875035:21672219,566233,528727
g1,1741:9293109,30875035
(1,1741:9293109,30875035:2851829,566233,528727
g1,1741:9293109,30875035
(1,1741:9293109,30875035:0,550500,235932
[1,1741:9293109,30875035:0,550500,235932
(1,52:9293109,30875035:0,550500,235932
r1,1741:9293109,30875035:0,786432,235932
)
]
)
$1,1741:9293109,30875035
(1,1741:9293109,30875035:2851829,566233,336103
x1,1741:10367171,30875035
[1,1741:10367171,31078479:1777767,769677,132659
(1,1741:10367171,30604442:294003,295640,0
x1,1741:10628406,30604442
)
(1,1741:10367171,31078479:1777767,369185,132659
x1,1741:10726711,31078479
[1,1741:10726711,31211138:255776,501844,0
(1,1741:10726711,30920465:255776,211171,0
x1,1741:10949719,30920465
)
(1,1741:10726711,31211138:217469,201549,0
x1,1741:10911412,31211138
)
]
x1,1741:11187288,31078479
(1,1741:11187288,31078479:720081,342242,0
x1,1741:11616506,31078479
(1,1741:11651593,30947408:255776,211171,0
x1,1741:11874601,30947408
)
)
x1,1741:12112170,31078479
)
]
)
$1,1741:12144938,30875035
)
g1,1741:12144938,30875035
(1,1741:12144938,30875035:18820390,566233,528727
$1,1741:12144938,30875035
(1,1741:12144938,30875035:18820390,566233,528727
h1,1741:12144938,30875035:0,0,0
g1,1741:12326978,30875035
x1,1741:12836704,30875035
g1,1741:13018744,30875035
x1,1741:13346425,30875035
(1,1741:13346425,30875035:901122,455111,0
x1,1741:14238446,30875035
)
x1,1741:14993928,30875035
[1,1741:14993928,31078479:1777767,769677,132659
(1,1741:14993928,30604442:294003,295640,0
x1,1741:15255163,30604442
)
(1,1741:14993928,31078479:1777767,369185,132659
x1,1741:15353468,31078479
[1,1741:15353468,31211138:255776,501844,0
(1,1741:15353468,30920465:255776,211171,0
x1,1741:15576476,30920465
)
(1,1741:15353468,31211138:217469,201549,0
x1,1741:15538169,31211138
)
]
x1,1741:15814045,31078479
(1,1741:15814045,31078479:720081,342242,0
x1,1741:16243263,31078479
(1,1741:16278350,30947408:255776,211171,0
x1,1741:16501358,30947408
)
)
x1,1741:16738927,31078479
)
]
g1,1741:16917327,30875035
x1,1741:17427053,30875035
g1,1741:17572685,30875035
x1,1741:17900366,30875035
(1,1741:17900366,30875035:1094089,455111,0
x1,1741:18994455,30875035
)
x1,1741:19740836,30875035
[1,1741:19740836,31078479:1777767,769677,132659
(1,1741:19740836,30604442:294003,295640,0
x1,1741:20002071,30604442
)
(1,1741:19740836,31078479:1777767,369185,132659
x1,1741:20100376,31078479
[1,1741:20100376,31211138:255776,501844,0
(1,1741:20100376,30920465:255776,211171,0
x1,1741:20323384,30920465
)
(1,1741:20100376,31211138:217469,201549,0
x1,1741:20285077,31211138
)
]
x1,1741:20560953,31078479
(1,1741:20560953,31078479:720081,342242,0
x1,1741:20990171,31078479
(1,1741:21025258,30947408:255776,211171,0
x1,1741:21248266,30947408
)
)
x1,1741:21485835,31078479
)
]
g1,1741:21664235,30875035
x1,1741:22173961,30875035
g1,1741:22319593,30875035
x1,1741:23065974,30875035
g1,1741:23211606,30875035
x1,1741:23393651,30875035
g1,1741:23539283,30875035
x1,1741:24285664,30875035
[1,1741:24285664,31271103:3026845,962301,132659
(1,1741:24285664,30604442:294003,295640,0
x1,1741:24546899,30604442
)
(1,1741:24285664,31271103:3026845,561809,132659
x1,1741:24645204,31271103
[1,1741:24645204,31403762:255776,501844,0
(1,1741:24645204,31113089:255776,211171,0
x1,1741:24868212,31113089
)
(1,1741:24645204,31403762:217469,201549,0
x1,1741:24829905,31403762
)
]
x1,1741:25534999,31271103
(1,1741:25570086,31047429:413062,338135,174295
h1,1741:25570086,31047429:78643,0,0
[1,1741:25648729,31047429:223008,338135,174295
(1,1741:25648729,30920465:223008,211171,0
x1,1741:25871737,30920465
)
(1,1741:25648729,31221723:223008,211171,0
x1,1741:25871737,31221723
)
]
h1,1741:25871737,31047429:78643,0,0
)
x1,1741:26467819,31271103
x1,1741:27279741,31271103
)
]
g1,1741:27458141,30875035
x1,1741:27967867,30875035
g1,1741:28113499,30875035
x1,1741:29187561,30875035
[1,1741:29187561,31078479:1777767,769677,132659
(1,1741:29187561,30604442:294003,295640,0
x1,1741:29448796,30604442
)
(1,1741:29187561,31078479:1777767,369185,132659
x1,1741:29547101,31078479
[1,1741:29547101,31211138:255776,501844,0
(1,1741:29547101,30920465:255776,211171,0
x1,1741:29770109,30920465
)
(1,1741:29547101,31211138:217469,201549,0
x1,1741:29731802,31211138
)
]
x1,1741:30007678,31078479
(1,1741:30007678,31078479:720081,342242,0
x1,1741:30436896,31078479
(1,1741:30471983,30947408:255776,211171,0
x1,1741:30694991,30947408
)
)
x1,1741:30932560,31078479
)
]
)
$1,1741:30965328,30875035
g1,1741:30965328,30875035
)
g1,1741:30965328,30875035
)
(1,1741:9293109,32323786:21672219,657880,235932
g1,1741:9293109,32323786
(1,1741:9293109,32323786:2851829,657880,235932
k1,1741:12144938,32323786:2851829
(1,1741:12144938,32323786:0,550500,235932
[1,1741:12144938,32323786:0,550500,235932
(1,52:12144938,32323786:0,550500,235932
r1,1741:12144938,32323786:0,786432,235932
)
]
)
$1,1741:12144938,32323786
h1,1741:12144938,32323786:0,0,0
$1,1741:12144938,32323786
)
g1,1741:12144938,32323786
(1,1741:12144938,32323786:18820390,657880,235932
$1,1741:12144938,32323786
(1,1741:12144938,32323786:10279649,657880,163840
h1,1741:12144938,32323786:0,0,0
g1,1741:12326978,32323786
x1,1741:12836704,32323786
g1,1741:13018744,32323786
x1,1741:13487144,32323786
(1,1741:13487144,32422089:294003,295640,0
x1,1741:13748379,32422089
)
x1,1741:14671801,32323786
(1,1741:14671801,32422089:294003,295640,0
x1,1741:14933036,32422089
)
x1,1741:15220667,32323786
(1,1741:15220667,32323786:1001247,282168,127431
x1,1741:16221914,32323786
)
x1,1741:17041116,32323786
(1,1741:17041116,32053193:413062,387287,157909
h1,1741:17041116,32053193:78643,0,0
[1,1741:17119759,32053193:223008,387287,157909
(1,1741:17119759,31877077:223008,211171,0
x1,1741:17342767,31877077
)
(1,1741:17119759,32211101:223008,211171,0
x1,1741:17342767,32211101
)
]
h1,1741:17342767,32053193:78643,0,0
)
g1,1741:17599810,32323786
x1,1741:18109536,32323786
g1,1741:18255168,32323786
x1,1741:18521181,32323786
(1,1741:18521181,32053193:413062,387287,157909
h1,1741:18521181,32053193:78643,0,0
[1,1741:18599824,32053193:223008,387287,157909
(1,1741:18599824,31877077:223008,211171,0
x1,1741:18822832,31877077
)
(1,1741:18599824,32211101:223008,211171,0
x1,1741:18822832,32211101
)
]
h1,1741:18822832,32053193:78643,0,0
)
x1,1741:19657506,32323786
(1,1741:19657506,32422089:294003,295640,0
x1,1741:19918741,32422089
)
x1,1741:20842163,32323786
x1,1741:22424587,32323786
)
$1,1741:22424587,32323786
k1,1741:30965328,32323786:8540741
)
g1,1741:30965328,32323786
)
]
]
)
$1,1741:30965328,31598100
)
g1,1741:30965328,31598100
)
k1,1741:35522151,31598100:4556823
(1,1741:35522151,31598100:0,1289298,961618
(1,1741:35522151,31598100:0,550500,235932
k1,1741:33847337,31598100:-1674814
(1,1741:33847337,31598100:1674814,550500,235932
(1,1741:33847337,31598100:0,550500,235932
[1,1741:33847337,31598100:0,550500,235932
(1,52:33847337,31598100:0,550500,235932
r1,1741:33847337,31598100:0,786432,235932
)
]
)
(1,1741:33847337,31598100:1674814,491520,163840
x1,1741:35267288,31598100
x1,1741:35522151,31598100
)
)
)
)
k1,1741:35522151,31598100:0
)
]
)
(1,1744:4736286,33678558:30785865,491520,163840
x1,1744:6412917,33678558
g1,1742:6631370,33678558
x1,1742:7104686,33678558
x1,1742:7377752,33678558
g1,1742:7596205,33678558
x1,1742:8287976,33678558
x1,1742:8615657,33678558
x1,1742:8888723,33678558
g1,1742:9107176,33678558
x1,1742:10385130,33678558
g1,1742:10603583,33678558
x1,1742:12724406,33678558
g1,1742:12942859,33678558
x1,1742:13780266,33678558
h1,1742:13780266,33678558:0,0,0
g1,1742:13998719,33678558
x1,1742:15054580,33678558
g1,1742:15273033,33678558
x1,1742:16183257,33678558
g1,1742:16401710,33678558
x1,1742:16765800,33678558
x1,1742:19134206,33678558
g1,1742:19352659,33678558
x1,1742:22010515,33678558
g1,1742:22228968,33678558
$1,1742:22228968,33678558
x1,1742:22647668,33678558
g1,1742:22793300,33678558
x1,1742:22975345,33678558
g1,1742:23120977,33678558
x1,1742:23721722,33678558
(1,1742:23721722,33776861:714958,318577,0
x1,1742:24001592,33776861
x1,1742:24403912,33776861
)
g1,1742:24618720,33678558
x1,1742:25128446,33678558
g1,1742:25310486,33678558
x1,1742:25638167,33678558
$1,1742:25638167,33678558
x1,1742:25820212,33678558
k1,1743:35522151,33678558:9701939
g1,1744:35522151,33678558
)
(1,1744:4736286,34464990:30785865,491520,163840
x1,1744:5164092,34464990
x1,1743:6239977,34464990
g1,1743:6458430,34464990
$1,1743:6458430,34464990
(1,1743:6458430,34464990:1674814,491520,163840
(1,1743:6458430,34464990:1674814,491520,163840
(1,1743:6458430,34464990:1674814,491520,163840
x1,1743:7878381,34464990
h1,1743:7878381,34464990:0,0,0
x1,1743:8133244,34464990
)
)
)
$1,1743:8133244,34464990
x1,1743:8315289,34464990
g1,1743:8533742,34464990
(1,1743:8533742,34464990:1674814,491520,163840
x1,1743:9953693,34464990
h1,1743:9953693,34464990:0,0,0
x1,1743:10208556,34464990
)
x1,1743:10390601,34464990
g1,1743:10609054,34464990
$1,1743:10609054,34464990
(1,1743:10609054,34464990:1674814,491520,163840
(1,1743:10609054,34464990:1674814,491520,163840
(1,1743:10609054,34464990:1674814,491520,163840
x1,1743:12029005,34464990
h1,1743:12029005,34464990:0,0,0
x1,1743:12283868,34464990
)
)
)
$1,1743:12283868,34464990
g1,1743:12502321,34464990
x1,1743:13558182,34464990
g1,1743:13776635,34464990
(1,1743:13776635,34464990:1674814,491520,163840
x1,1743:15196586,34464990
h1,1743:15196586,34464990:0,0,0
x1,1743:15451449,34464990
)
g1,1743:15669902,34464990
x1,1743:16143218,34464990
x1,1743:16416284,34464990
g1,1743:16634737,34464990
x1,1743:19110546,34464990
g1,1743:19328999,34464990
$1,1743:19328999,34464990
(1,1743:19328999,34464990:1674814,491520,163840
(1,1743:19328999,34464990:1674814,491520,163840
(1,1743:19328999,34464990:1674814,491520,163840
x1,1743:20748950,34464990
h1,1743:20748950,34464990:0,0,0
x1,1743:21003813,34464990
)
)
)
$1,1743:21003813,34464990
g1,1743:21222266,34464990
x1,1743:24735733,34464990
x1,1743:24863164,34464990
k1,1744:35522151,34464990:10658987
g1,1744:35522151,34464990
)
(1,1746:4736286,35251422:30785865,291271,0
h1,1745:4736286,35251422:983040,0,0
k1,1745:35032450,35251422:29313124
$1,1745:35032450,35251422
x1,1745:35522151,35251422
$1,1745:35522151,35251422
g1,1746:35522151,35251422
g1,1746:35522151,35251422
)
(1,1748:4736286,36599639:30785865,491520,163840
(1,1747:4736286,36599639:3963087,449650,0
g1,1747:4736286,36599639
g1,1747:4736286,36599639
g1,1747:4408606,36599639
(1,1747:4408606,36599639:3963087,449650,0
g1,1747:4736286,36599639
x1,1747:7157463,36599639
g1,1747:7408683,36599639
x1,1747:8371693,36599639
)
g1,1747:8699373,36599639
)
x1,1747:9127174,36599639
x1,1747:9688231,36599639
g1,1747:9922702,36599639
x1,1747:10776848,36599639
g1,1747:11011319,36599639
x1,1747:13255550,36599639
g1,1747:13490021,36599639
x1,1747:14042704,36599639
g1,1747:14277175,36599639
x1,1747:15131321,36599639
g1,1747:15365792,36599639
x1,1747:17275061,36599639
g1,1747:17509532,36599639
$1,1747:17509532,36599639
(1,1747:17509532,36599639:1347133,491520,163840
(1,1747:17509532,36599639:1347133,491520,163840
(1,1747:17509532,36599639:1347133,491520,163840
x1,1747:18601802,36599639
h1,1747:18601802,36599639:0,0,0
x1,1747:18856665,36599639
)
)
)
$1,1747:18856665,36599639
x1,1747:19057641,36599639
g1,1747:19292112,36599639
x1,1747:20029023,36599639
g1,1747:20263494,36599639
x1,1747:21536340,36599639
k1,1748:35522151,36599639:13985811
g1,1748:35522151,36599639
)
(1,1751:4736286,38144463:30785865,562528,234847
[1,1751:4736286,38144463:30785865,562528,234847
(1,1751:4736286,38046159:30785865,660832,333151
k1,1751:4736286,38046159:0
(1,1751:4736286,38046159:25091236,660832,333151
(1,1751:4736286,38046159:0,550500,235932
[1,1751:4736286,38046159:0,550500,235932
(1,52:4736286,38046159:0,550500,235932
r1,1751:4736286,38046159:0,786432,235932
)
]
)
(1,1751:10430914,38046159:19396608,660832,333151
$1,1751:10430914,38046159
(1,1751:10430914,38046159:19396608,660832,333151
[1,1751:10430914,38046159:19396608,660832,333151
[1,1751:10430914,38043207:19396608,657880,336103
(1,1751:10430914,38043207:19396608,657880,336103
g1,1751:10430914,38043207
(1,1751:10430914,38043207:19396608,657880,336103
g1,1751:10430914,38043207
(1,1751:10430914,38043207:0,550500,235932
[1,1751:10430914,38043207:0,550500,235932
(1,52:10430914,38043207:0,550500,235932
r1,1751:10430914,38043207:0,786432,235932
)
]
)
$1,1751:10430914,38043207
(1,1751:10430914,38043207:19396608,657880,336103
x1,1751:11133076,38043207
x1,1751:11484270,38043207
[1,1751:11484270,38246651:1777767,769677,132659
(1,1751:11484270,37772614:294003,295640,0
x1,1751:11745505,37772614
)
(1,1751:11484270,38246651:1777767,369185,132659
x1,1751:11843810,38246651
[1,1751:11843810,38379310:255776,501844,0
(1,1751:11843810,38088637:255776,211171,0
x1,1751:12066818,38088637
)
(1,1751:11843810,38379310:217469,201549,0
x1,1751:12028511,38379310
)
]
x1,1751:12733605,38246651
(1,1751:12768692,38115580:255776,211171,0
x1,1751:12991700,38115580
)
x1,1751:13229269,38246651
)
]
g1,1751:13444077,38043207
x1,1751:13953803,38043207
g1,1751:14135843,38043207
x1,1751:14604243,38043207
(1,1751:14604243,38141510:294003,295640,0
x1,1751:14865478,38141510
)
x1,1751:15788900,38043207
(1,1751:15788900,38141510:294003,295640,0
x1,1751:16050135,38141510
)
x1,1751:16337766,38043207
(1,1751:16337766,38043207:1001247,282168,127431
x1,1751:17339013,38043207
)
x1,1751:18158215,38043207
(1,1751:18158215,37772614:413062,387287,157909
h1,1751:18158215,37772614:78643,0,0
[1,1751:18236858,37772614:223008,387287,157909
(1,1751:18236858,37596498:223008,211171,0
x1,1751:18459866,37596498
)
(1,1751:18236858,37930522:223008,211171,0
x1,1751:18459866,37930522
)
]
h1,1751:18459866,37772614:78643,0,0
)
g1,1751:18716909,38043207
x1,1751:19226635,38043207
g1,1751:19372267,38043207
x1,1751:19638280,38043207
(1,1751:19638280,37772614:413062,387287,157909
h1,1751:19638280,37772614:78643,0,0
[1,1751:19716923,37772614:223008,387287,157909
(1,1751:19716923,37596498:223008,211171,0
x1,1751:19939931,37596498
)
(1,1751:19716923,37930522:223008,211171,0
x1,1751:19939931,37930522
)
]
h1,1751:19939931,37772614:78643,0,0
)
x1,1751:20774605,38043207
(1,1751:20774605,38141510:294003,295640,0
x1,1751:21035840,38141510
)
x1,1751:21959262,38043207
x1,1751:23541686,38043207
g1,1751:24211606,38043207
g1,1751:24320830,38043207
x1,1751:24586843,38043207
g1,1751:24768883,38043207
x1,1751:25205791,38043207
g1,1751:25387831,38043207
x1,1751:26152420,38043207
g1,1751:26261644,38043207
x1,1751:26953415,38043207
g1,1751:27187886,38043207
g1,1751:27297110,38043207
x1,1751:27533768,38043207
g1,1751:27715808,38043207
x1,1751:28152716,38043207
g1,1751:28334756,38043207
x1,1751:29026527,38043207
g1,1751:29135751,38043207
x1,1751:29827522,38043207
)
$1,1751:29827522,38043207
)
g1,1751:29827522,38043207
)
]
]
)
$1,1751:29827522,38046159
)
g1,1751:29827522,38046159
)
k1,1751:35522151,38046159:5694629
(1,1751:35522151,38046159:0,660832,333151
(1,1751:35522151,38046159:0,550500,235932
k1,1751:33847337,38046159:-1674814
(1,1751:33847337,38046159:1674814,550500,235932
(1,1751:33847337,38046159:0,550500,235932
[1,1751:33847337,38046159:0,550500,235932
(1,52:33847337,38046159:0,550500,235932
r1,1751:33847337,38046159:0,786432,235932
)
]
)
(1,1751:33847337,38046159:1674814,491520,163840
x1,1751:35267288,38046159
x1,1751:35522151,38046159
)
)
)
)
k1,1751:35522151,38046159:0
)
]
)
(1,1755:4736286,39689287:30785865,549967,222287
[1,1755:4736286,39689287:30785865,549967,222287
(1,1755:4736286,39590983:30785865,648271,320591
k1,1755:4736286,39590983:0
(1,1755:4736286,39590983:27160107,648271,320591
(1,1755:4736286,39590983:0,550500,235932
[1,1755:4736286,39590983:0,550500,235932
(1,52:4736286,39590983:0,550500,235932
r1,1755:4736286,39590983:0,786432,235932
)
]
)
(1,1755:6687230,39590983:25209163,648271,320591
$1,1755:6687230,39590983
(1,1755:6687230,39590983:25209163,648271,320591
[1,1755:6687230,39590983:25209163,648271,320591
[1,1755:6687230,39600592:25209163,657880,310982
(1,1755:6687230,39600592:25209163,657880,310982
g1,1755:6687230,39600592
(1,1755:6687230,39600592:25209163,657880,310982
g1,1755:6687230,39600592
(1,1755:6687230,39600592:0,550500,235932
[1,1755:6687230,39600592:0,550500,235932
(1,52:6687230,39600592:0,550500,235932
r1,1755:6687230,39600592:0,786432,235932
)
]
)
$1,1755:6687230,39600592
(1,1755:6687230,39600592:25209163,657880,310982
x1,1755:7280924,39600592
(1,1755:7280924,39329999:294003,295640,0
x1,1755:7542159,39329999
)
x1,1755:8492429,39600592
[1,1755:8492429,39778915:2000774,744556,132659
(1,1755:8492429,39329999:294003,295640,0
x1,1755:8753664,39329999
)
(1,1755:8492429,39778915:2000774,344064,132659
x1,1755:8851969,39778915
[1,1755:8851969,39911574:478783,431757,0
(1,1755:8851969,39620901:478783,141084,0
x1,1755:9297984,39620901
)
(1,1755:8851969,39911574:217469,201549,0
x1,1755:9036670,39911574
)
]
x1,1755:9964771,39778915
(1,1755:9999858,39647844:255776,211171,0
x1,1755:10222866,39647844
)
x1,1755:10460435,39778915
)
]
g1,1755:10638835,39600592
x1,1755:11148561,39600592
g1,1755:11294193,39600592
x1,1755:11887887,39600592
(1,1755:11887887,39329999:294003,295640,0
x1,1755:12149122,39329999
)
x1,1755:12771711,39600592
(1,1755:12771711,39698895:230742,282169,0
x1,1755:12969685,39698895
)
x1,1755:13330134,39600592
[1,1755:13330134,39778915:2000774,744556,132659
(1,1755:13330134,39329999:294003,295640,0
x1,1755:13591369,39329999
)
(1,1755:13330134,39778915:2000774,344064,132659
x1,1755:13689674,39778915
[1,1755:13689674,39911574:478783,431757,0
(1,1755:13689674,39620901:478783,141084,0
x1,1755:14135689,39620901
)
(1,1755:13689674,39911574:217469,201549,0
x1,1755:13874375,39911574
)
]
x1,1755:14802476,39778915
(1,1755:14837563,39647844:255776,211171,0
x1,1755:15060571,39647844
)
x1,1755:15298140,39778915
)
]
g1,1755:15512948,39600592
x1,1755:16022674,39600592
g1,1755:16204714,39600592
x1,1755:16673114,39600592
(1,1755:16673114,39698895:294003,295640,0
x1,1755:16934349,39698895
)
x1,1755:17857771,39600592
(1,1755:17857771,39698895:294003,295640,0
x1,1755:18119006,39698895
)
x1,1755:18406637,39600592
(1,1755:18406637,39600592:1001247,282168,127431
x1,1755:19407884,39600592
)
x1,1755:20227086,39600592
(1,1755:20227086,39329999:413062,387287,157909
h1,1755:20227086,39329999:78643,0,0
[1,1755:20305729,39329999:223008,387287,157909
(1,1755:20305729,39153883:223008,211171,0
x1,1755:20528737,39153883
)
(1,1755:20305729,39487907:223008,211171,0
x1,1755:20528737,39487907
)
]
h1,1755:20528737,39329999:78643,0,0
)
g1,1755:20785780,39600592
x1,1755:21295506,39600592
g1,1755:21441138,39600592
x1,1755:21707151,39600592
(1,1755:21707151,39329999:413062,387287,157909
h1,1755:21707151,39329999:78643,0,0
[1,1755:21785794,39329999:223008,387287,157909
(1,1755:21785794,39153883:223008,211171,0
x1,1755:22008802,39153883
)
(1,1755:21785794,39487907:223008,211171,0
x1,1755:22008802,39487907
)
]
h1,1755:22008802,39329999:78643,0,0
)
x1,1755:22843476,39600592
(1,1755:22843476,39698895:294003,295640,0
x1,1755:23104711,39698895
)
x1,1755:24028133,39600592
x1,1755:25610557,39600592
g1,1755:26280477,39600592
g1,1755:26389701,39600592
x1,1755:26655714,39600592
g1,1755:26837754,39600592
x1,1755:27274662,39600592
g1,1755:27456702,39600592
x1,1755:28221291,39600592
g1,1755:28330515,39600592
x1,1755:29022286,39600592
g1,1755:29256757,39600592
g1,1755:29365981,39600592
x1,1755:29602639,39600592
g1,1755:29784679,39600592
x1,1755:30221587,39600592
g1,1755:30403627,39600592
x1,1755:31095398,39600592
g1,1755:31204622,39600592
x1,1755:31896393,39600592
)
$1,1755:31896393,39600592
)
g1,1755:31896393,39600592
)
]
]
)
$1,1755:31896393,39590983
)
g1,1755:31896393,39590983
)
k1,1755:35522151,39590983:3625758
(1,1755:35522151,39590983:0,648271,320591
(1,1755:35522151,39590983:0,550500,235932
k1,1755:33847337,39590983:-1674814
(1,1755:33847337,39590983:1674814,550500,235932
(1,1755:33847337,39590983:0,550500,235932
[1,1755:33847337,39590983:0,550500,235932
(1,52:33847337,39590983:0,550500,235932
r1,1755:33847337,39590983:0,786432,235932
)
]
)
(1,1755:33847337,39590983:1674814,491520,163840
x1,1755:35267288,39590983
x1,1755:35522151,39590983
)
)
)
)
k1,1755:35522151,39590983:0
)
]
)
(1,1758:4736286,41037504:30785865,455111,0
x1,1758:5938684,41037504
x1,1757:6748779,41037504
g1,1757:7040050,41037504
x1,1757:9066209,41037504
x1,1757:9339275,41037504
g1,1757:9557728,41037504
x1,1757:10759225,41037504
k1,1758:35522151,41037504:24762926
g1,1758:35522151,41037504
)
(1,1764:4736286,44939830:30785865,3078398,2750717
[1,1764:4736286,44939830:30785865,3078398,2750717
(1,1764:4736286,44841526:30785865,3176702,2849021
k1,1764:4736286,44841526:0
(1,1764:4736286,44841526:25565147,3176702,2849021
(1,1764:4736286,44841526:0,550500,235932
[1,1764:4736286,44841526:0,550500,235932
(1,52:4736286,44841526:0,550500,235932
r1,1764:4736286,44841526:0,786432,235932
)
]
)
(1,1764:9957004,44841526:20344429,3176702,2849021
$1,1764:9957004,44841526
(1,1764:9957004,44841526:20344429,3176702,2849021
[1,1764:9957004,44841526:20344429,3176702,2849021
[1,1764:9957004,47454615:20344429,5789791,235932
(1,1764:9957004,42231057:20344429,566233,336103
g1,1764:9957004,42231057
(1,1764:9957004,42231057:4668095,566233,336103
g1,1764:9957004,42231057
(1,1764:9957004,42231057:0,550500,235932
[1,1764:9957004,42231057:0,550500,235932
(1,52:9957004,42231057:0,550500,235932
r1,1764:9957004,42231057:0,786432,235932
)
]
)
$1,1764:9957004,42231057
(1,1764:9957004,42231057:4668095,566233,336103
x1,1764:11096833,42231057
(1,1764:11096833,41960464:294003,295640,0
x1,1764:11358068,41960464
)
x1,1764:12020180,42231057
x1,1764:12351348,42231057
x1,1764:12952097,42231057
[1,1764:12952097,42434501:1673002,769677,132659
(1,1764:12952097,41960464:294003,295640,0
x1,1764:13213332,41960464
)
(1,1764:12952097,42434501:1673002,369185,132659
x1,1764:13311637,42434501
[1,1764:13311637,42567160:255776,501844,0
(1,1764:13311637,42276487:255776,211171,0
x1,1764:13534645,42276487
)
(1,1764:13311637,42567160:217469,201549,0
x1,1764:13496338,42567160
)
]
x1,1764:14131754,42434501
(1,1764:14131754,42303430:255776,211171,0
x1,1764:14354762,42303430
)
x1,1764:14592331,42434501
)
]
)
$1,1764:14625099,42231057
)
g1,1764:14625099,42231057
(1,1764:14625099,42231057:15676334,566233,336103
$1,1764:14625099,42231057
(1,1764:14625099,42231057:15676334,566233,336103
h1,1764:14625099,42231057:0,0,0
g1,1764:14807139,42231057
x1,1764:15316865,42231057
g1,1764:15498905,42231057
x1,1764:16467080,42231057
x1,1764:17036728,42231057
(1,1764:17036728,41960464:294003,295640,0
x1,1764:17297963,41960464
)
x1,1764:17638386,42231057
x1,1764:17984272,42231057
[1,1764:17984272,42434501:1673002,769677,132659
(1,1764:17984272,41960464:294003,295640,0
x1,1764:18245507,41960464
)
(1,1764:17984272,42434501:1673002,369185,132659
x1,1764:18343812,42434501
[1,1764:18343812,42567160:255776,501844,0
(1,1764:18343812,42276487:255776,211171,0
x1,1764:18566820,42276487
)
(1,1764:18343812,42567160:217469,201549,0
x1,1764:18528513,42567160
)
]
x1,1764:19163929,42434501
(1,1764:19163929,42303430:255776,211171,0
x1,1764:19386937,42303430
)
x1,1764:19624506,42434501
)
]
g1,1764:19802906,42231057
x1,1764:20312632,42231057
g1,1764:20458264,42231057
x1,1764:21972574,42231057
g1,1764:22141719,42231057
x1,1764:22323764,42231057
g1,1764:22469396,42231057
x1,1764:23323186,42231057
x1,1764:23669072,42231057
[1,1764:23669072,42434501:1673002,769677,132659
(1,1764:23669072,41960464:294003,295640,0
x1,1764:23930307,41960464
)
(1,1764:23669072,42434501:1673002,369185,132659
x1,1764:24028612,42434501
[1,1764:24028612,42567160:255776,501844,0
(1,1764:24028612,42276487:255776,211171,0
x1,1764:24251620,42276487
)
(1,1764:24028612,42567160:217469,201549,0
x1,1764:24213313,42567160
)
]
x1,1764:24848729,42434501
(1,1764:24848729,42303430:255776,211171,0
x1,1764:25071737,42303430
)
x1,1764:25309306,42434501
)
]
g1,1764:25487706,42231057
x1,1764:25997432,42231057
g1,1764:26143064,42231057
x1,1764:27044413,42231057
x1,1764:27608753,42231057
(1,1764:27608753,41960464:294003,295640,0
x1,1764:27869988,41960464
)
x1,1764:28277237,42231057
x1,1764:28628431,42231057
[1,1764:28628431,42434501:1673002,769677,132659
(1,1764:28628431,41960464:294003,295640,0
x1,1764:28889666,41960464
)
(1,1764:28628431,42434501:1673002,369185,132659
x1,1764:28987971,42434501
[1,1764:28987971,42567160:255776,501844,0
(1,1764:28987971,42276487:255776,211171,0
x1,1764:29210979,42276487
)
(1,1764:28987971,42567160:217469,201549,0
x1,1764:29172672,42567160
)
]
x1,1764:29808088,42434501
(1,1764:29808088,42303430:255776,211171,0
x1,1764:30031096,42303430
)
x1,1764:30268665,42434501
)
]
)
$1,1764:30301433,42231057
g1,1764:30301433,42231057
)
g1,1764:30301433,42231057
)
(1,1764:9957004,43600234:20344429,770930,355841
g1,1764:9957004,43600234
(1,1764:9957004,43600234:4668095,770930,355841
k1,1764:14625099,43600234:4668095
(1,1764:14625099,43600234:0,550500,235932
[1,1764:14625099,43600234:0,550500,235932
(1,52:14625099,43600234:0,550500,235932
r1,1764:14625099,43600234:0,786432,235932
)
]
)
$1,1764:14625099,43600234
h1,1764:14625099,43600234:0,0,0
$1,1764:14625099,43600234
)
g1,1764:14625099,43600234
(1,1764:14625099,43600234:15676334,770930,355841
$1,1764:14625099,43600234
(1,1764:14625099,43600234:11421516,770930,355841
h1,1764:14625099,43600234:0,0,0
g1,1764:14807139,43600234
x1,1764:15316865,43600234
g1,1764:15498905,43600234
x1,1764:15764918,43600234
(1,1764:15764918,43329641:413062,387287,157909
h1,1764:15764918,43329641:78643,0,0
[1,1764:15843561,43329641:223008,387287,157909
(1,1764:15843561,43153525:223008,211171,0
x1,1764:16066569,43153525
)
(1,1764:15843561,43487549:223008,211171,0
x1,1764:16066569,43487549
)
]
h1,1764:16066569,43329641:78643,0,0
)
x1,1764:17146155,43600234
x1,1764:17497349,43600234
[1,1764:17497349,43823416:2000774,994112,132659
(1,1764:17497349,43216591:413062,387287,157909
h1,1764:17497349,43216591:78643,0,0
[1,1764:17575992,43216591:223008,387287,157909
(1,1764:17575992,43040475:223008,211171,0
x1,1764:17799000,43040475
)
(1,1764:17575992,43374499:223008,211171,0
x1,1764:17799000,43374499
)
]
h1,1764:17799000,43216591:78643,0,0
)
(1,1764:17497349,43823416:2000774,344064,132659
x1,1764:17856889,43823416
[1,1764:17856889,43956075:478783,431757,0
(1,1764:17856889,43665402:478783,141084,0
x1,1764:18302904,43665402
)
(1,1764:17856889,43956075:217469,201549,0
x1,1764:18041590,43956075
)
]
x1,1764:18969691,43823416
(1,1764:19004778,43692345:255776,211171,0
x1,1764:19227786,43692345
)
x1,1764:19465355,43823416
)
]
x1,1764:20200285,43600234
x1,1764:20551479,43600234
[1,1764:20551479,43823416:2000774,994112,132659
(1,1764:20551479,43216591:413062,387287,157909
h1,1764:20551479,43216591:78643,0,0
[1,1764:20630122,43216591:223008,387287,157909
(1,1764:20630122,43040475:223008,211171,0
x1,1764:20853130,43040475
)
(1,1764:20630122,43374499:223008,211171,0
x1,1764:20853130,43374499
)
]
h1,1764:20853130,43216591:78643,0,0
)
(1,1764:20551479,43823416:2000774,344064,132659
x1,1764:20911019,43823416
[1,1764:20911019,43956075:478783,431757,0
(1,1764:20911019,43665402:478783,141084,0
x1,1764:21357034,43665402
)
(1,1764:20911019,43956075:217469,201549,0
x1,1764:21095720,43956075
)
]
x1,1764:22023821,43823416
(1,1764:22058908,43692345:255776,211171,0
x1,1764:22281916,43692345
)
x1,1764:22519485,43823416
)
]
x1,1764:23426069,43600234
(1,1764:23426069,43329641:294003,295640,0
x1,1764:23687304,43329641
)
x1,1764:24027727,43600234
x1,1764:24373613,43600234
[1,1764:24373613,43803678:1673002,769677,132659
(1,1764:24373613,43329641:294003,295640,0
x1,1764:24634848,43329641
)
(1,1764:24373613,43803678:1673002,369185,132659
x1,1764:24733153,43803678
[1,1764:24733153,43936337:255776,501844,0
(1,1764:24733153,43645664:255776,211171,0
x1,1764:24956161,43645664
)
(1,1764:24733153,43936337:217469,201549,0
x1,1764:24917854,43936337
)
]
x1,1764:25553270,43803678
(1,1764:25553270,43672607:255776,211171,0
x1,1764:25776278,43672607
)
x1,1764:26013847,43803678
)
]
)
$1,1764:26046615,43600234
k1,1764:30301433,43600234:4254818
)
g1,1764:30301433,43600234
)
(1,1764:9957004,44784452:20344429,566233,336103
g1,1764:9957004,44784452
(1,1764:9957004,44784452:4668095,566233,336103
k1,1764:14625099,44784452:4668095
(1,1764:14625099,44784452:0,550500,235932
[1,1764:14625099,44784452:0,550500,235932
(1,52:14625099,44784452:0,550500,235932
r1,1764:14625099,44784452:0,786432,235932
)
]
)
$1,1764:14625099,44784452
h1,1764:14625099,44784452:0,0,0
$1,1764:14625099,44784452
)
g1,1764:14625099,44784452
(1,1764:14625099,44784452:15676334,566233,336103
$1,1764:14625099,44784452
(1,1764:14625099,44784452:12389266,566233,336103
h1,1764:14625099,44784452:0,0,0
g1,1764:15280460,44784452
g1,1764:15426092,44784452
x1,1764:15935818,44784452
g1,1764:16081450,44784452
x1,1764:17861773,44784452
x1,1764:18212967,44784452
(1,1764:18212967,44902782:2000774,344064,132659
x1,1764:18572507,44902782
[1,1764:18572507,45035441:478783,431757,0
(1,1764:18572507,44744768:478783,141084,0
x1,1764:19018522,44744768
)
(1,1764:18572507,45035441:217469,201549,0
x1,1764:18757208,45035441
)
]
x1,1764:19685309,44902782
(1,1764:19720396,44771711:255776,211171,0
x1,1764:19943404,44771711
)
x1,1764:20180973,44902782
)
x1,1764:21462038,44784452
x1,1764:21813232,44784452
(1,1764:21813232,44902782:1896009,344064,132659
x1,1764:22172772,44902782
[1,1764:22172772,45035441:478783,431757,0
(1,1764:22172772,44744768:478783,141084,0
x1,1764:22618787,44744768
)
(1,1764:22172772,45035441:217469,201549,0
x1,1764:22357473,45035441
)
]
x1,1764:23215896,44902782
(1,1764:23215896,44771711:255776,211171,0
x1,1764:23438904,44771711
)
x1,1764:23676473,44902782
)
x1,1764:24890712,44784452
x1,1764:25236598,44784452
[1,1764:25236598,44987896:1777767,769677,132659
(1,1764:25236598,44513859:294003,295640,0
x1,1764:25497833,44513859
)
(1,1764:25236598,44987896:1777767,369185,132659
x1,1764:25596138,44987896
[1,1764:25596138,45120555:255776,501844,0
(1,1764:25596138,44829882:255776,211171,0
x1,1764:25819146,44829882
)
(1,1764:25596138,45120555:217469,201549,0
x1,1764:25780839,45120555
)
]
x1,1764:26485933,44987896
(1,1764:26521020,44856825:255776,211171,0
x1,1764:26744028,44856825
)
x1,1764:26981597,44987896
)
]
)
$1,1764:27014365,44784452
k1,1764:30301433,44784452:3287068
)
g1,1764:30301433,44784452
)
(1,1764:9957004,46153629:20344429,770930,380962
g1,1764:9957004,46153629
(1,1764:9957004,46153629:4668095,770930,380962
k1,1764:14625099,46153629:4668095
(1,1764:14625099,46153629:0,550500,235932
[1,1764:14625099,46153629:0,550500,235932
(1,52:14625099,46153629:0,550500,235932
r1,1764:14625099,46153629:0,786432,235932
)
]
)
$1,1764:14625099,46153629
h1,1764:14625099,46153629:0,0,0
$1,1764:14625099,46153629
)
g1,1764:14625099,46153629
(1,1764:14625099,46153629:15676334,770930,380962
$1,1764:14625099,46153629
(1,1764:14625099,46153629:11902572,770930,380962
h1,1764:14625099,46153629:0,0,0
g1,1764:15280460,46153629
g1,1764:15426092,46153629
x1,1764:15935818,46153629
g1,1764:16081450,46153629
x1,1764:16318108,46153629
(1,1764:16318108,45883036:413062,387287,157909
h1,1764:16318108,45883036:78643,0,0
[1,1764:16396751,45883036:223008,387287,157909
(1,1764:16396751,45706920:223008,211171,0
x1,1764:16619759,45706920
)
(1,1764:16396751,46040944:223008,211171,0
x1,1764:16619759,46040944
)
]
h1,1764:16619759,45883036:78643,0,0
)
x1,1764:17870999,46153629
(1,1764:17870999,45883036:294003,295640,0
x1,1764:18132234,45883036
)
x1,1764:18539483,46153629
x1,1764:18890677,46153629
[1,1764:18890677,46331952:1896009,744556,132659
(1,1764:18890677,45883036:294003,295640,0
x1,1764:19151912,45883036
)
(1,1764:18890677,46331952:1896009,344064,132659
x1,1764:19250217,46331952
[1,1764:19250217,46464611:478783,431757,0
(1,1764:19250217,46173938:478783,141084,0
x1,1764:19696232,46173938
)
(1,1764:19250217,46464611:217469,201549,0
x1,1764:19434918,46464611
)
]
x1,1764:20293341,46331952
(1,1764:20293341,46200881:255776,211171,0
x1,1764:20516349,46200881
)
x1,1764:20753918,46331952
)
]
x1,1764:21422022,46153629
x1,1764:21767908,46153629
[1,1764:21767908,46401932:1777767,1019233,132659
(1,1764:21767908,45769986:413062,387287,157909
h1,1764:21767908,45769986:78643,0,0
[1,1764:21846551,45769986:223008,387287,157909
(1,1764:21846551,45593870:223008,211171,0
x1,1764:22069559,45593870
)
(1,1764:21846551,45927894:223008,211171,0
x1,1764:22069559,45927894
)
]
h1,1764:22069559,45769986:78643,0,0
)
(1,1764:21767908,46401932:1777767,369185,132659
x1,1764:22127448,46401932
[1,1764:22127448,46534591:255776,501844,0
(1,1764:22127448,46243918:255776,211171,0
x1,1764:22350456,46243918
)
(1,1764:22127448,46534591:217469,201549,0
x1,1764:22312149,46534591
)
]
x1,1764:23017243,46401932
(1,1764:23052330,46270861:255776,211171,0
x1,1764:23275338,46270861
)
x1,1764:23512907,46401932
)
]
x1,1764:24181011,46153629
x1,1764:24526897,46153629
[1,1764:24526897,46376811:2000774,994112,132659
(1,1764:24526897,45769986:413062,387287,157909
h1,1764:24526897,45769986:78643,0,0
[1,1764:24605540,45769986:223008,387287,157909
(1,1764:24605540,45593870:223008,211171,0
x1,1764:24828548,45593870
)
(1,1764:24605540,45927894:223008,211171,0
x1,1764:24828548,45927894
)
]
h1,1764:24828548,45769986:78643,0,0
)
(1,1764:24526897,46376811:2000774,344064,132659
x1,1764:24886437,46376811
[1,1764:24886437,46509470:478783,431757,0
(1,1764:24886437,46218797:478783,141084,0
x1,1764:25332452,46218797
)
(1,1764:24886437,46509470:217469,201549,0
x1,1764:25071138,46509470
)
]
x1,1764:25999239,46376811
(1,1764:26034326,46245740:255776,211171,0
x1,1764:26257334,46245740
)
x1,1764:26494903,46376811
)
]
)
$1,1764:26527671,46153629
k1,1764:30301433,46153629:3773762
)
g1,1764:30301433,46153629
)
(1,1764:9957004,47454615:20344429,657880,235932
g1,1764:9957004,47454615
(1,1764:9957004,47454615:4668095,657880,235932
k1,1764:14625099,47454615:4668095
(1,1764:14625099,47454615:0,550500,235932
[1,1764:14625099,47454615:0,550500,235932
(1,52:14625099,47454615:0,550500,235932
r1,1764:14625099,47454615:0,786432,235932
)
]
)
$1,1764:14625099,47454615
h1,1764:14625099,47454615:0,0,0
$1,1764:14625099,47454615
)
g1,1764:14625099,47454615
(1,1764:14625099,47454615:15676334,657880,235932
$1,1764:14625099,47454615
(1,1764:14625099,47454615:5442991,657880,163840
h1,1764:14625099,47454615:0,0,0
g1,1764:14807139,47454615
x1,1764:15316865,47454615
g1,1764:15498905,47454615
x1,1764:16019781,47454615
(1,1764:16019781,47184022:413062,387287,157909
h1,1764:16019781,47184022:78643,0,0
[1,1764:16098424,47184022:223008,387287,157909
(1,1764:16098424,47007906:223008,211171,0
x1,1764:16321432,47007906
)
(1,1764:16098424,47341930:223008,211171,0
x1,1764:16321432,47341930
)
]
h1,1764:16321432,47184022:78643,0,0
)
g1,1764:16578475,47454615
x1,1764:17088201,47454615
g1,1764:17233833,47454615
x1,1764:17470491,47454615
(1,1764:17470491,47184022:413062,387287,157909
h1,1764:17470491,47184022:78643,0,0
[1,1764:17549134,47184022:223008,387287,157909
(1,1764:17549134,47007906:223008,211171,0
x1,1764:17772142,47007906
)
(1,1764:17549134,47341930:223008,211171,0
x1,1764:17772142,47341930
)
]
h1,1764:17772142,47184022:78643,0,0
)
x1,1764:18774207,47454615
(1,1764:18845658,47184022:294003,295640,0
x1,1764:19106893,47184022
)
x1,1764:20068090,47454615
)
$1,1764:20068090,47454615
k1,1764:30301433,47454615:10233343
)
g1,1764:30301433,47454615
)
]
]
)
$1,1764:30301433,44841526
)
g1,1764:30301433,44841526
)
k1,1764:35522151,44841526:5220718
(1,1764:35522151,44841526:0,3176702,2849021
(1,1764:35522151,44841526:0,550500,235932
k1,1764:33847337,44841526:-1674814
(1,1764:33847337,44841526:1674814,550500,235932
(1,1764:33847337,44841526:0,550500,235932
[1,1764:33847337,44841526:0,550500,235932
(1,52:33847337,44841526:0,550500,235932
r1,1764:33847337,44841526:0,786432,235932
)
]
)
(1,1764:33847337,44841526:1674814,491520,163840
x1,1764:35267288,44841526
x1,1764:35522151,44841526
)
)
)
)
k1,1764:35522151,44841526:0
)
]
)
]
(1,1774:4736286,49328947:30785865,422343,0
(1,1774:4736286,49328947:30785865,422343,0
k1,1774:19801538,49328947:15065252
x1,1774:20456900,49328947
k1,1774:35522152,49328947:15065252
)
)
]
]
!91593
}25
!11
{26
[1,1836:4736286,49328947:30785865,44592661,0
[1,1836:4736286,49328947:30785865,47017493,0
[1,1836:4736286,3097886:30785865,786432,0
(1,1836:4736286,3097886:30785865,0,0
h1,1836:4736286,3097886:30785865,0,0
)
]
[1,1836:4736286,47362867:30785865,42626581,0
(1,1766:4736286,5391646:30785865,491520,196607
x1,1766:5546387,5391646
g1,1765:5764840,5391646
x1,1765:7459678,5391646
g1,1765:7678131,5391646
x1,1765:8206062,5391646
g1,1765:8475488,5391646
(1,1765:8475488,5391646:1347133,491520,163840
x1,1765:9567758,5391646
h1,1765:9567758,5391646:0,0,0
x1,1765:9822621,5391646
)
x1,1765:10004666,5391646
g1,1765:10223119,5391646
(1,1765:10223119,5391646:1674814,491520,163840
x1,1765:11643070,5391646
h1,1765:11643070,5391646:0,0,0
x1,1765:11897933,5391646
)
x1,1765:12079978,5391646
g1,1765:12298431,5391646
(1,1765:12298431,5391646:1674814,491520,163840
x1,1765:13718382,5391646
h1,1765:13718382,5391646:0,0,0
x1,1765:13973245,5391646
)
g1,1765:14191698,5391646
x1,1765:15247559,5391646
g1,1765:15466012,5391646
(1,1765:15466012,5391646:1674814,491520,163840
x1,1765:16885963,5391646
h1,1765:16885963,5391646:0,0,0
x1,1765:17140826,5391646
)
x1,1765:17322871,5391646
g1,1765:17541324,5391646
x1,1765:18014640,5391646
x1,1765:18287706,5391646
g1,1765:18506159,5391646
x1,1765:20089951,5391646
g1,1765:20308404,5391646
x1,1765:20636085,5391646
$1,1765:20636085,5391646
x1,1765:21448233,5391646
$1,1765:21448233,5391646
x1,1765:21775914,5391646
g1,1765:21994367,5391646
x1,1765:22576911,5391646
g1,1765:22795364,5391646
$1,1765:22795364,5391646
(1,1765:22795364,5391646:1347133,491520,163840
(1,1765:22795364,5391646:1347133,491520,163840
(1,1765:22795364,5391646:1347133,491520,163840
x1,1765:23887634,5391646
h1,1765:23887634,5391646:0,0,0
x1,1765:24142497,5391646
)
)
)
(1,1765:24142497,5588253:294003,295640,0
x1,1765:24403732,5588253
)
$1,1765:24436500,5391646
g1,1765:24654953,5391646
x1,1765:25237497,5391646
g1,1765:25455950,5391646
x1,1765:26329765,5391646
k1,1766:35522151,5391646:9192386
g1,1766:35522151,5391646
)
(1,1774:4736286,8072664:30785865,1676922,1349242
[1,1774:4736286,8072664:30785865,1676922,1349242
(1,1774:4736286,7974360:30785865,1775226,1447546
k1,1774:4736286,7974360:0
(1,1774:4736286,7974360:26982478,1775226,1447546
(1,1774:4736286,7974360:0,550500,235932
[1,1774:4736286,7974360:0,550500,235932
(1,52:4736286,7974360:0,550500,235932
r1,1774:4736286,7974360:0,786432,235932
)
]
)
(1,1774:8539672,7974360:23179092,1775226,1447546
$1,1774:8539672,7974360
(1,1774:8539672,7974360:23179092,1775226,1447546
[1,1774:8539672,7974360:23179092,1775226,1447546
[1,1774:8539672,9185974:23179092,2986840,235932
(1,1774:8539672,6765367:23179092,566233,336103
g1,1774:8539672,6765367
(1,1774:8539672,6765367:5533484,566233,336103
g1,1774:8539672,6765367
(1,1774:8539672,6765367:0,550500,235932
[1,1774:8539672,6765367:0,550500,235932
(1,52:8539672,6765367:0,550500,235932
r1,1774:8539672,6765367:0,786432,235932
)
]
)
$1,1774:8539672,6765367
(1,1774:8539672,6765367:5533484,566233,336103
x1,1774:9413488,6765367
(1,1774:9413488,6494774:294003,295640,0
x1,1774:9674723,6494774
)
x1,1774:10081972,6765367
g1,1774:10251117,6765367
x1,1774:10760843,6765367
g1,1774:10906475,6765367
x1,1774:11452610,6765367
(1,1774:11452610,6494774:294003,295640,0
x1,1774:11713845,6494774
)
x1,1774:12054268,6765367
x1,1774:12400154,6765367
[1,1774:12400154,6968811:1673002,769677,132659
(1,1774:12400154,6494774:294003,295640,0
x1,1774:12661389,6494774
)
(1,1774:12400154,6968811:1673002,369185,132659
x1,1774:12759694,6968811
[1,1774:12759694,7101470:255776,501844,0
(1,1774:12759694,6810797:255776,211171,0
x1,1774:12982702,6810797
)
(1,1774:12759694,7101470:217469,201549,0
x1,1774:12944395,7101470
)
]
x1,1774:13579811,6968811
(1,1774:13579811,6837740:255776,211171,0
x1,1774:13802819,6837740
)
x1,1774:14040388,6968811
)
]
)
$1,1774:14073156,6765367
)
g1,1774:14073156,6765367
(1,1774:14073156,6765367:17645608,566233,336103
$1,1774:14073156,6765367
(1,1774:14073156,6765367:17645608,566233,336103
h1,1774:14073156,6765367:0,0,0
g1,1774:14255196,6765367
x1,1774:14764922,6765367
g1,1774:14946962,6765367
x1,1774:16086791,6765367
(1,1774:16086791,6494774:294003,295640,0
x1,1774:16348026,6494774
)
(1,1774:16380794,6765367:901122,455111,0
x1,1774:17272815,6765367
)
x1,1774:18028297,6765367
[1,1774:18028297,6968811:1673002,769677,132659
(1,1774:18028297,6494774:294003,295640,0
x1,1774:18289532,6494774
)
(1,1774:18028297,6968811:1673002,369185,132659
x1,1774:18387837,6968811
[1,1774:18387837,7101470:255776,501844,0
(1,1774:18387837,6810797:255776,211171,0
x1,1774:18610845,6810797
)
(1,1774:18387837,7101470:217469,201549,0
x1,1774:18572538,7101470
)
]
x1,1774:19207954,6968811
(1,1774:19207954,6837740:255776,211171,0
x1,1774:19430962,6837740
)
x1,1774:19668531,6968811
)
]
g1,1774:19846931,6765367
x1,1774:20356657,6765367
g1,1774:20502289,6765367
x1,1774:21642118,6765367
(1,1774:21642118,6765367:1094089,455111,0
x1,1774:22736207,6765367
)
(1,1774:22736207,6765367:1094089,455111,0
x1,1774:23830296,6765367
)
x1,1774:24576677,6765367
[1,1774:24576677,6968811:1673002,769677,132659
(1,1774:24576677,6494774:294003,295640,0
x1,1774:24837912,6494774
)
(1,1774:24576677,6968811:1673002,369185,132659
x1,1774:24936217,6968811
[1,1774:24936217,7101470:255776,501844,0
(1,1774:24936217,6810797:255776,211171,0
x1,1774:25159225,6810797
)
(1,1774:24936217,7101470:217469,201549,0
x1,1774:25120918,7101470
)
]
x1,1774:25756334,6968811
(1,1774:25756334,6837740:255776,211171,0
x1,1774:25979342,6837740
)
x1,1774:26216911,6968811
)
]
g1,1774:26395311,6765367
x1,1774:26905037,6765367
g1,1774:27050669,6765367
(1,1774:27050669,6765367:4668095,566233,336103
x1,1774:28190498,6765367
(1,1774:28190498,6494774:294003,295640,0
x1,1774:28451733,6494774
)
x1,1774:29113845,6765367
x1,1774:29445013,6765367
x1,1774:30045762,6765367
[1,1774:30045762,6968811:1673002,769677,132659
(1,1774:30045762,6494774:294003,295640,0
x1,1774:30306997,6494774
)
(1,1774:30045762,6968811:1673002,369185,132659
x1,1774:30405302,6968811
[1,1774:30405302,7101470:255776,501844,0
(1,1774:30405302,6810797:255776,211171,0
x1,1774:30628310,6810797
)
(1,1774:30405302,7101470:217469,201549,0
x1,1774:30590003,7101470
)
]
x1,1774:31225419,6968811
(1,1774:31225419,6837740:255776,211171,0
x1,1774:31448427,6837740
)
x1,1774:31685996,6968811
)
]
)
)
$1,1774:31718764,6765367
g1,1774:31718764,6765367
)
g1,1774:31718764,6765367
)
(1,1774:8539672,7929847:23179092,566233,336103
g1,1774:8539672,7929847
(1,1774:8539672,7929847:5533484,566233,336103
k1,1774:14073156,7929847:5533484
(1,1774:14073156,7929847:0,550500,235932
[1,1774:14073156,7929847:0,550500,235932
(1,52:14073156,7929847:0,550500,235932
r1,1774:14073156,7929847:0,786432,235932
)
]
)
$1,1774:14073156,7929847
h1,1774:14073156,7929847:0,0,0
$1,1774:14073156,7929847
)
g1,1774:14073156,7929847
(1,1774:14073156,7929847:17645608,566233,336103
$1,1774:14073156,7929847
(1,1774:14073156,7929847:12745470,566233,336103
h1,1774:14073156,7929847:0,0,0
g1,1774:14728517,7929847
g1,1774:14874149,7929847
x1,1774:15383875,7929847
g1,1774:15529507,7929847
x1,1774:16523700,7929847
[1,1774:16523700,8108170:2000774,744556,132659
(1,1774:16523700,7659254:294003,295640,0
x1,1774:16784935,7659254
)
(1,1774:16523700,8108170:2000774,344064,132659
x1,1774:16883240,8108170
[1,1774:16883240,8240829:478783,431757,0
(1,1774:16883240,7950156:478783,141084,0
x1,1774:17329255,7950156
)
(1,1774:16883240,8240829:217469,201549,0
x1,1774:17067941,8240829
)
]
x1,1774:17996042,8108170
(1,1774:18031129,7977099:255776,211171,0
x1,1774:18254137,7977099
)
x1,1774:18491706,8108170
)
]
x1,1774:19791731,7929847
(1,1774:19791731,8028150:230742,282169,0
x1,1774:19989705,8028150
)
x1,1774:20350154,7929847
[1,1774:20350154,8133291:1777767,769677,132659
(1,1774:20350154,7659254:294003,295640,0
x1,1774:20611389,7659254
)
(1,1774:20350154,8133291:1777767,369185,132659
x1,1774:20709694,8133291
[1,1774:20709694,8265950:255776,501844,0
(1,1774:20709694,7975277:255776,211171,0
x1,1774:20932702,7975277
)
(1,1774:20709694,8265950:217469,201549,0
x1,1774:20894395,8265950
)
]
x1,1774:21599489,8133291
(1,1774:21634576,8002220:255776,211171,0
x1,1774:21857584,8002220
)
x1,1774:22095153,8133291
)
]
g1,1774:22273553,7929847
x1,1774:22783279,7929847
g1,1774:22928911,7929847
x1,1774:23194924,7929847
(1,1774:23194924,7659254:294003,295640,0
x1,1774:23456159,7659254
)
x1,1774:24562989,7929847
[1,1774:24562989,8108170:2000774,744556,132659
(1,1774:24562989,7659254:294003,295640,0
x1,1774:24824224,7659254
)
(1,1774:24562989,8108170:2000774,344064,132659
x1,1774:24922529,8108170
[1,1774:24922529,8240829:478783,431757,0
(1,1774:24922529,7950156:478783,141084,0
x1,1774:25368544,7950156
)
(1,1774:24922529,8240829:217469,201549,0
x1,1774:25107230,8240829
)
]
x1,1774:26035331,8108170
(1,1774:26070418,7977099:255776,211171,0
x1,1774:26293426,7977099
)
x1,1774:26530995,8108170
)
]
x1,1774:26818626,7929847
)
$1,1774:26818626,7929847
k1,1774:31718764,7929847:4900138
)
g1,1774:31718764,7929847
)
(1,1774:8539672,9185974:23179092,657880,235932
g1,1774:8539672,9185974
(1,1774:8539672,9185974:5533484,657880,235932
k1,1774:14073156,9185974:5533484
(1,1774:14073156,9185974:0,550500,235932
[1,1774:14073156,9185974:0,550500,235932
(1,52:14073156,9185974:0,550500,235932
r1,1774:14073156,9185974:0,786432,235932
)
]
)
$1,1774:14073156,9185974
h1,1774:14073156,9185974:0,0,0
$1,1774:14073156,9185974
)
g1,1774:14073156,9185974
(1,1774:14073156,9185974:17645608,657880,235932
$1,1774:14073156,9185974
(1,1774:14073156,9185974:10279649,657880,163840
h1,1774:14073156,9185974:0,0,0
g1,1774:14255196,9185974
x1,1774:14764922,9185974
g1,1774:14946962,9185974
x1,1774:15415362,9185974
(1,1774:15415362,9284277:294003,295640,0
x1,1774:15676597,9284277
)
x1,1774:16600019,9185974
(1,1774:16600019,9284277:294003,295640,0
x1,1774:16861254,9284277
)
x1,1774:17148885,9185974
(1,1774:17148885,9185974:1001247,282168,127431
x1,1774:18150132,9185974
)
x1,1774:18969334,9185974
(1,1774:18969334,8915381:413062,387287,157909
h1,1774:18969334,8915381:78643,0,0
[1,1774:19047977,8915381:223008,387287,157909
(1,1774:19047977,8739265:223008,211171,0
x1,1774:19270985,8739265
)
(1,1774:19047977,9073289:223008,211171,0
x1,1774:19270985,9073289
)
]
h1,1774:19270985,8915381:78643,0,0
)
g1,1774:19528028,9185974
x1,1774:20037754,9185974
g1,1774:20183386,9185974
x1,1774:20449399,9185974
(1,1774:20449399,8915381:413062,387287,157909
h1,1774:20449399,8915381:78643,0,0
[1,1774:20528042,8915381:223008,387287,157909
(1,1774:20528042,8739265:223008,211171,0
x1,1774:20751050,8739265
)
(1,1774:20528042,9073289:223008,211171,0
x1,1774:20751050,9073289
)
]
h1,1774:20751050,8915381:78643,0,0
)
x1,1774:21585724,9185974
(1,1774:21585724,9284277:294003,295640,0
x1,1774:21846959,9284277
)
x1,1774:22770381,9185974
x1,1774:24352805,9185974
)
$1,1774:24352805,9185974
k1,1774:31718764,9185974:7365959
)
g1,1774:31718764,9185974
)
]
]
)
$1,1774:31718764,7974360
)
g1,1774:31718764,7974360
)
k1,1774:35522151,7974360:3803387
(1,1774:35522151,7974360:0,1775226,1447546
(1,1774:35522151,7974360:0,550500,235932
k1,1774:33847337,7974360:-1674814
(1,1774:33847337,7974360:1674814,550500,235932
(1,1774:33847337,7974360:0,550500,235932
[1,1774:33847337,7974360:0,550500,235932
(1,52:33847337,7974360:0,550500,235932
r1,1774:33847337,7974360:0,786432,235932
)
]
)
(1,1774:33847337,7974360:1674814,491520,163840
x1,1774:35267288,7974360
x1,1774:35522151,7974360
)
)
)
)
k1,1774:35522151,7974360:0
)
]
)
(1,1776:4736286,10524307:30785865,491520,163840
x1,1776:7670847,10524307
g1,1775:7889300,10524307
(1,1775:7889300,10524307:1674814,491520,163840
x1,1775:9309251,10524307
h1,1775:9309251,10524307:0,0,0
x1,1775:9564114,10524307
)
g1,1775:9782567,10524307
x1,1775:11002269,10524307
x1,1775:11715883,10524307
g1,1775:11934336,10524307
x1,1775:13265085,10524307
g1,1775:13483538,10524307
$1,1775:13483538,10524307
(1,1775:13483538,10524307:1674814,491520,163840
(1,1775:13483538,10524307:1674814,491520,163840
(1,1775:13483538,10524307:1674814,491520,163840
x1,1775:14903489,10524307
h1,1775:14903489,10524307:0,0,0
x1,1775:15158352,10524307
)
)
)
$1,1775:15158352,10524307
g1,1775:15376805,10524307
x1,1775:16432666,10524307
g1,1775:16651119,10524307
$1,1775:16651119,10524307
(1,1775:16651119,10524307:1674814,491520,163840
(1,1775:16651119,10524307:1674814,491520,163840
(1,1775:16651119,10524307:1674814,491520,163840
x1,1775:18071070,10524307
h1,1775:18071070,10524307:0,0,0
x1,1775:18325933,10524307
)
)
)
$1,1775:18325933,10524307
x1,1775:18507978,10524307
k1,1776:35522150,10524307:17014172
g1,1776:35522150,10524307
)
(1,1778:4736286,11310739:30785865,491520,196607
h1,1777:4736286,11310739:983040,0,0
x1,1777:6675061,11310739
k1,1777:6925061,11310739:250000
$1,1777:6925061,11310739
x1,1777:7344296,11310739
$1,1777:7346722,11310739
k1,1777:7596722,11310739:250000
x1,1777:7960812,11310739
x1,1777:8270288,11310739
k1,1777:8520289,11310739:250001
x1,1777:8847970,11310739
k1,1777:9097970,11310739:250000
x1,1777:9644105,11310739
x1,1777:10827396,11310739
x1,1777:12374778,11310739
k1,1777:12624778,11310739:250000
x1,1777:13152709,11310739
k1,1777:13402709,11310739:250000
x1,1777:15299617,11310739
k1,1777:15549618,11310739:250001
x1,1777:16989593,11310739
x1,1777:18063659,11310739
x1,1777:18595228,11310739
k1,1777:18845228,11310739:250000
x1,1777:20119542,11310739
k1,1777:20369542,11310739:250000
$1,1777:20369542,11310739
x1,1777:20697223,11310739
k1,1777:20931841,11310739:234618
x1,1777:21441567,11310739
k1,1777:21676185,11310739:234618
x1,1777:22277465,11310739
x1,1777:22461936,11310739
k1,1777:22696553,11310739:234617
x1,1777:23206279,11310739
k1,1777:23440897,11310739:234618
x1,1777:23768578,11310739
$1,1777:23768578,11310739
x1,1777:23950623,11310739
k1,1777:24336536,11310739:385913
x1,1777:26957984,11310739
k1,1777:27207984,11310739:250000
$1,1777:27207984,11310739
x1,1777:27555917,11310739
(1,1777:27592325,11072914:373474,197518,0
x1,1777:27933031,11072914
)
$1,1777:27965799,11310739
k1,1777:28215799,11310739:250000
x1,1777:28798343,11310739
k1,1777:29048344,11310739:250001
$1,1777:29048344,11310739
(1,1777:29048344,11310739:1347133,491520,163840
(1,1777:29048344,11310739:1347133,491520,163840
(1,1777:29048344,11310739:1347133,491520,163840
x1,1777:30140614,11310739
h1,1777:30140614,11310739:0,0,0
x1,1777:30395477,11310739
)
)
)
(1,1777:30395477,11507346:294003,295640,0
x1,1777:30656712,11507346
)
$1,1777:30689480,11310739
k1,1777:30939480,11310739:250000
x1,1777:31995341,11310739
k1,1777:32245341,11310739:250000
x1,1777:32791476,11310739
x1,1777:35522151,11310739
k1,1777:35522151,11310739:0
)
(1,1778:4736286,12097171:30785865,533465,163840
x1,1778:5646510,12097171
g1,1777:5864963,12097171
x1,1777:8346234,12097171
g1,1777:8564687,12097171
x1,1777:10512567,12097171
x1,1777:10840248,12097171
g1,1777:11058701,12097171
x1,1777:11422791,12097171
x1,1777:11750472,12097171
g1,1777:11968925,12097171
$1,1777:11968925,12097171
x1,1777:12234938,12097171
(1,1777:12234938,11859346:294003,295640,0
x1,1777:12496173,11859346
)
x1,1777:12876874,12097171
(1,1777:12913282,11859346:373474,197518,0
x1,1777:13253988,11859346
)
x1,1777:13876577,12097171
$1,1777:13876577,12097171
g1,1777:14095030,12097171
x1,1777:14641165,12097171
g1,1777:14859618,12097171
$1,1777:14859618,12097171
x1,1777:15305628,12097171
(1,1777:15305628,11859346:294003,295640,0
x1,1777:15566863,11859346
)
x1,1777:16619083,12097171
g1,1777:16728307,12097171
x1,1777:17219828,12097171
g1,1777:17365460,12097171
x1,1777:17875186,12097171
g1,1777:18020818,12097171
x1,1777:18748997,12097171
$1,1777:18748997,12097171
g1,1777:18967450,12097171
x1,1777:20132537,12097171
g1,1777:20350990,12097171
x1,1777:20933534,12097171
k1,1778:35522151,12097171:14588617
g1,1778:35522151,12097171
)
(1,1787:4736286,16261158:30785865,3192658,2864978
[1,1787:4736286,16261158:30785865,3192658,2864978
(1,1787:4736286,16162854:30785865,3290962,2963282
k1,1787:4736286,16162854:0
(1,1787:4736286,16162854:26952560,3290962,2963282
(1,1787:4736286,16162854:0,550500,235932
[1,1787:4736286,16162854:0,550500,235932
(1,52:4736286,16162854:0,550500,235932
r1,1787:4736286,16162854:0,786432,235932
)
]
)
(1,1787:6894776,16162854:24794070,3290962,2963282
$1,1787:6894776,16162854
(1,1787:6894776,16162854:24794070,3290962,2963282
[1,1787:6894776,16162854:24794070,3290962,2963282
[1,1787:6894776,18850026:24794070,5978134,276110
(1,1787:6894776,13737591:24794070,865699,449545
g1,1787:6894776,13737591
(1,1787:6894776,13737591:484967,865699,449545
g1,1787:6894776,13737591
(1,1787:6894776,13737591:0,550500,235932
[1,1787:6894776,13737591:0,550500,235932
(1,52:6894776,13737591:0,550500,235932
r1,1787:6894776,13737591:0,786432,235932
)
]
)
$1,1787:6894776,13737591
(1,1787:6894776,13737591:484967,865699,449545
(1,1787:6894776,13737591:484967,865699,449545
h1,1787:6894776,13737591:78643,0,0
[1,1787:6973419,13737591:327681,865699,449545
(1,1787:6973419,13294235:327681,422343,0
x1,1787:7301100,13294235
)
(1,1787:6973419,14187135:327681,422343,0
x1,1787:7301100,14187135
)
]
h1,1787:7301100,13737591:78643,0,0
)
)
$1,1787:7379743,13737591
)
g1,1787:7379743,13737591
(1,1787:7379743,13737591:24309103,865699,449545
$1,1787:7379743,13737591
(1,1787:7379743,13737591:3957482,566233,176501
h1,1787:7379743,13737591:0,0,0
x1,1787:7973437,13737591
(1,1787:7973437,13466998:294003,295640,0
x1,1787:8234672,13466998
)
x1,1787:8615373,13737591
(1,1787:8651781,13466998:373474,197518,0
x1,1787:8992487,13466998
)
x1,1787:9942757,13737591
[1,1787:9942757,13914092:648084,742734,0
(1,1787:9942757,13466998:294003,295640,0
x1,1787:10203992,13466998
)
(1,1787:9942757,13914092:648084,342242,0
x1,1787:10302297,13914092
(1,1787:10302297,13783021:255776,211171,0
x1,1787:10525305,13783021
)
)
]
x1,1787:11337225,13737591
)
$1,1787:11337225,13737591
k1,1787:31688845,13737591:20351620
)
g1,1787:31688846,13737591
)
(1,1787:6894776,15461456:24794070,1012176,597113
g1,1787:6894776,15461456
(1,1787:6894776,15461456:484967,1012176,597113
k1,1787:7379743,15461456:484967
(1,1787:7379743,15461456:0,550500,235932
[1,1787:7379743,15461456:0,550500,235932
(1,52:7379743,15461456:0,550500,235932
r1,1787:7379743,15461456:0,786432,235932
)
]
)
$1,1787:7379743,15461456
h1,1787:7379743,15461456:0,0,0
$1,1787:7379743,15461456
)
g1,1787:7379743,15461456
(1,1787:7379743,15461456:24309103,1012176,597113
$1,1787:7379743,15461456
(1,1787:7379743,15461456:13333315,1012176,597113
h1,1787:7379743,15461456:0,0,0
g1,1787:7561783,15461456
x1,1787:8071509,15461456
g1,1787:8253549,15461456
(1,1787:8253549,15461456:484967,865699,449545
(1,1787:8253549,15461456:484967,865699,449545
h1,1787:8253549,15461456:78643,0,0
[1,1787:8332192,15461456:327681,865699,449545
(1,1787:8332192,15018100:327681,422343,0
x1,1787:8659873,15018100
)
(1,1787:8332192,15911000:327681,422343,0
x1,1787:8659873,15911000
)
]
h1,1787:8659873,15461456:78643,0,0
)
)
x1,1787:9332210,15461456
(1,1787:9332210,15190863:294003,295640,0
x1,1787:9593445,15190863
)
x1,1787:9974146,15461456
(1,1787:10010554,15190863:373474,197518,0
x1,1787:10351260,15190863
)
x1,1787:12138937,15461456
[1,1787:12138937,15637957:648084,742734,0
(1,1787:12138937,15190863:294003,295640,0
x1,1787:12400172,15190863
)
(1,1787:12138937,15637957:648084,342242,0
x1,1787:12498477,15637957
(1,1787:12498477,15506886:255776,211171,0
x1,1787:12721485,15506886
)
)
]
g1,1787:12932653,15461456
x1,1787:13442379,15461456
g1,1787:13588011,15461456
(1,1787:13588011,14569431:364090,0,1456371
x1,1787:13952101,14569431
)
[1,1787:13952101,16058569:522013,1609289,0
(1,1787:14243372,14731449:230742,282169,0
x1,1787:14441346,14731449
)
(1,1787:13952101,16058569:294003,295640,0
x1,1787:14213336,16058569
)
]
g1,1787:14583338,15461456
(1,1787:14583338,14569431:364090,0,1456371
x1,1787:14947428,14569431
)
(1,1787:14947428,16058569:406871,313481,0
x1,1787:15321531,16058569
)
g1,1787:15463523,15461456
(1,1787:15463523,15461456:901122,455111,0
x1,1787:16355544,15461456
)
x1,1787:17231403,15461456
(1,1787:17231403,15190863:294003,295640,0
x1,1787:17492638,15190863
)
x1,1787:17873339,15461456
(1,1787:17909747,15190863:373474,197518,0
x1,1787:18250453,15190863
)
x1,1787:19055087,15461456
(1,1787:19055087,15190863:294003,295640,0
x1,1787:19316322,15190863
)
x1,1787:20713058,15461456
)
$1,1787:20713058,15461456
k1,1787:31688846,15461456:10975788
)
g1,1787:31688846,15461456
)
(1,1787:6894776,17332889:24794070,1012176,597113
g1,1787:6894776,17332889
(1,1787:6894776,17332889:484967,1012176,597113
k1,1787:7379743,17332889:484967
(1,1787:7379743,17332889:0,550500,235932
[1,1787:7379743,17332889:0,550500,235932
(1,52:7379743,17332889:0,550500,235932
r1,1787:7379743,17332889:0,786432,235932
)
]
)
$1,1787:7379743,17332889
h1,1787:7379743,17332889:0,0,0
$1,1787:7379743,17332889
)
g1,1787:7379743,17332889
(1,1787:7379743,17332889:24309103,1012176,597113
$1,1787:7379743,17332889
(1,1787:7379743,17332889:19612053,1012176,597113
h1,1787:7379743,17332889:0,0,0
g1,1787:8035104,17332889
g1,1787:8180736,17332889
x1,1787:8690462,17332889
g1,1787:8836094,17332889
x1,1787:9102107,17332889
(1,1787:9102107,17062296:294003,295640,0
x1,1787:9363342,17062296
)
g1,1787:9505334,17332889
(1,1787:9505334,16440864:364090,0,1456371
x1,1787:9869424,16440864
)
[1,1787:9869424,17930002:522013,1609289,0
(1,1787:10160695,16602882:230742,282169,0
x1,1787:10358669,16602882
)
(1,1787:9869424,17930002:294003,295640,0
x1,1787:10130659,17930002
)
]
g1,1787:10500661,17332889
(1,1787:10500661,16440864:364090,0,1456371
x1,1787:10864751,16440864
)
(1,1787:10864751,17930002:406871,313481,0
x1,1787:11238854,17930002
)
x1,1787:11947236,17332889
(1,1787:11983644,17062296:373474,197518,0
x1,1787:12324350,17062296
)
x1,1787:13383847,17332889
g1,1787:13529479,17332889
x1,1787:13711524,17332889
g1,1787:13857156,17332889
x1,1787:15258899,17332889
g1,1787:15404531,17332889
x1,1787:15914257,17332889
g1,1787:16059889,17332889
x1,1787:16589867,17332889
(1,1787:16626275,17062296:373474,197518,0
x1,1787:16966981,17062296
)
x1,1787:17181794,17332889
g1,1787:17291018,17332889
x1,1787:17709718,17332889
g1,1787:17855350,17332889
x1,1787:18037395,17332889
g1,1787:18183027,17332889
x1,1787:19501028,17332889
g1,1787:19646660,17332889
x1,1787:20156386,17332889
g1,1787:20302018,17332889
x1,1787:20649951,17332889
(1,1787:20686359,17062296:373474,197518,0
x1,1787:21027065,17062296
)
x1,1787:21904517,17332889
(1,1787:21904517,17332889:901122,455111,0
x1,1787:22796538,17332889
)
x1,1787:23806883,17332889
g1,1787:23952515,17332889
x1,1787:24134560,17332889
g1,1787:24280192,17332889
x1,1787:24628125,17332889
(1,1787:24664533,17062296:373474,197518,0
x1,1787:25005239,17062296
)
x1,1787:26991796,17332889
)
$1,1787:26991796,17332889
k1,1787:31688846,17332889:4697050
)
g1,1787:31688846,17332889
)
(1,1787:6894776,18850026:24794070,657880,276110
g1,1787:6894776,18850026
(1,1787:6894776,18850026:484967,657880,276110
k1,1787:7379743,18850026:484967
(1,1787:7379743,18850026:0,550500,235932
[1,1787:7379743,18850026:0,550500,235932
(1,52:7379743,18850026:0,550500,235932
r1,1787:7379743,18850026:0,786432,235932
)
]
)
$1,1787:7379743,18850026
h1,1787:7379743,18850026:0,0,0
$1,1787:7379743,18850026
)
g1,1787:7379743,18850026
(1,1787:7379743,18850026:24309103,657880,276110
$1,1787:7379743,18850026
(1,1787:7379743,18850026:24309103,657880,276110
h1,1787:7379743,18850026:0,0,0
g1,1787:7561783,18850026
x1,1787:8071509,18850026
g1,1787:8253549,18850026
x1,1787:8721949,18850026
(1,1787:8721949,18948329:294003,295640,0
x1,1787:8983184,18948329
)
x1,1787:9906606,18850026
(1,1787:9906606,18948329:294003,295640,0
x1,1787:10167841,18948329
)
x1,1787:10455472,18850026
g1,1787:10601104,18850026
x1,1787:11110830,18850026
g1,1787:11256462,18850026
x1,1787:11724862,18850026
x1,1787:12008396,18850026
(1,1787:12008396,18579433:413062,387287,157909
h1,1787:12008396,18579433:78643,0,0
[1,1787:12087039,18579433:223008,387287,157909
(1,1787:12087039,18403317:223008,211171,0
x1,1787:12310047,18403317
)
(1,1787:12087039,18737341:223008,211171,0
x1,1787:12310047,18737341
)
]
h1,1787:12310047,18579433:78643,0,0
)
x1,1787:13015152,18850026
(1,1787:13015152,18579433:294003,295640,0
x1,1787:13276387,18579433
)
x1,1787:13657088,18850026
(1,1787:13693496,18579433:373474,197518,0
x1,1787:14034202,18579433
)
x1,1787:14984472,18850026
(1,1787:14984472,18968356:1896009,344064,132659
x1,1787:15344012,18968356
[1,1787:15344012,19101015:478783,431757,0
(1,1787:15344012,18810342:478783,141084,0
x1,1787:15790027,18810342
)
(1,1787:15344012,19101015:217469,201549,0
x1,1787:15528713,19101015
)
]
x1,1787:16387136,18968356
(1,1787:16387136,18837285:255776,211171,0
x1,1787:16610144,18837285
)
x1,1787:16847713,18968356
)
x1,1787:18209406,18850026
(1,1787:18209406,18993477:1777767,369185,132659
x1,1787:18568946,18993477
[1,1787:18568946,19126136:255776,501844,0
(1,1787:18568946,18835463:255776,211171,0
x1,1787:18791954,18835463
)
(1,1787:18568946,19126136:217469,201549,0
x1,1787:18753647,19126136
)
]
x1,1787:19458741,18993477
(1,1787:19493828,18862406:255776,211171,0
x1,1787:19716836,18862406
)
x1,1787:19954405,18993477
)
x1,1787:20580867,18850026
(1,1787:20580867,18579433:294003,295640,0
x1,1787:20842102,18579433
)
x1,1787:21792372,18850026
(1,1787:21792372,18968356:2000774,344064,132659
x1,1787:22151912,18968356
[1,1787:22151912,19101015:478783,431757,0
(1,1787:22151912,18810342:478783,141084,0
x1,1787:22597927,18810342
)
(1,1787:22151912,19101015:217469,201549,0
x1,1787:22336613,19101015
)
]
x1,1787:23264714,18968356
(1,1787:23299801,18837285:255776,211171,0
x1,1787:23522809,18837285
)
x1,1787:23760378,18968356
)
g1,1787:23938778,18850026
x1,1787:24448504,18850026
g1,1787:24594136,18850026
x1,1787:25187830,18850026
(1,1787:25187830,18579433:294003,295640,0
x1,1787:25449065,18579433
)
x1,1787:26228214,18850026
(1,1787:26228214,18993477:1777767,369185,132659
x1,1787:26587754,18993477
[1,1787:26587754,19126136:255776,501844,0
(1,1787:26587754,18835463:255776,211171,0
x1,1787:26810762,18835463
)
(1,1787:26587754,19126136:217469,201549,0
x1,1787:26772455,19126136
)
]
x1,1787:27477549,18993477
(1,1787:27512636,18862406:255776,211171,0
x1,1787:27735644,18862406
)
x1,1787:27973213,18993477
)
x1,1787:29251164,18850026
(1,1787:29251164,18968356:2000774,344064,132659
x1,1787:29610704,18968356
[1,1787:29610704,19101015:478783,431757,0
(1,1787:29610704,18810342:478783,141084,0
x1,1787:30056719,18810342
)
(1,1787:29610704,19101015:217469,201549,0
x1,1787:29795405,19101015
)
]
x1,1787:30723506,18968356
(1,1787:30758593,18837285:255776,211171,0
x1,1787:30981601,18837285
)
x1,1787:31219170,18968356
)
x1,1787:31688846,18850026
)
$1,1787:31688846,18850026
g1,1787:31688846,18850026
)
g1,1787:31688846,18850026
)
]
]
)
$1,1787:31688846,16162854
)
g1,1787:31688846,16162854
)
k1,1787:35522151,16162854:3833305
(1,1787:35522151,16162854:0,3290962,2963282
(1,1787:35522151,16162854:0,550500,235932
k1,1787:33847337,16162854:-1674814
(1,1787:33847337,16162854:1674814,550500,235932
(1,1787:33847337,16162854:0,550500,235932
[1,1787:33847337,16162854:0,550500,235932
(1,52:33847337,16162854:0,550500,235932
r1,1787:33847337,16162854:0,786432,235932
)
]
)
(1,1787:33847337,16162854:1674814,491520,163840
x1,1787:35267288,16162854
x1,1787:35522151,16162854
)
)
)
)
k1,1787:35522151,16162854:0
)
]
)
(1,1789:4736286,20192127:30785865,455111,0
x1,1789:5573692,20192127
x1,1788:6178080,20192127
g1,1788:6396533,20192127
x1,1788:6869849,20192127
x1,1788:7142915,20192127
g1,1788:7361368,20192127
x1,1788:8530096,20192127
g1,1788:8748549,20192127
x1,1788:9076230,20192127
x1,1788:9403911,20192127
x1,1788:9933660,20192127
g1,1788:10152113,20192127
$1,1788:10152113,20192127
x1,1788:10571348,20192127
$1,1788:10573774,20192127
g1,1788:10792227,20192127
x1,1788:11374771,20192127
g1,1788:11593224,20192127
x1,1788:13413674,20192127
g1,1788:13632127,20192127
x1,1788:14833624,20192127
k1,1789:35522152,20192127:20688528
g1,1789:35522152,20192127
)
(1,1791:4736286,21720512:30785865,549967,222287
[1,1791:4736286,21720512:30785865,549967,222287
(1,1791:4736286,21622208:30785865,648271,320591
k1,1791:4736286,21622208:0
(1,1791:4736286,21622208:22435743,648271,320591
(1,1791:4736286,21622208:0,550500,235932
[1,1791:4736286,21622208:0,550500,235932
(1,52:4736286,21622208:0,550500,235932
r1,1791:4736286,21622208:0,786432,235932
)
]
)
(1,1791:13086407,21622208:14085622,648271,320591
$1,1791:13086407,21622208
(1,1791:13086407,21622208:14085622,648271,320591
[1,1791:13086407,21622208:14085622,648271,320591
[1,1791:13086407,21631817:14085622,657880,310982
(1,1791:13086407,21631817:14085622,657880,310982
g1,1791:13086407,21631817
(1,1791:13086407,21631817:14085622,657880,310982
g1,1791:13086407,21631817
(1,1791:13086407,21631817:0,550500,235932
[1,1791:13086407,21631817:0,550500,235932
(1,52:13086407,21631817:0,550500,235932
r1,1791:13086407,21631817:0,786432,235932
)
]
)
$1,1791:13086407,21631817
(1,1791:13086407,21631817:14085622,657880,310982
x1,1791:13680101,21631817
(1,1791:13680101,21361224:294003,295640,0
x1,1791:13941336,21361224
)
x1,1791:14891606,21631817
[1,1791:14891606,21810140:2000774,744556,132659
(1,1791:14891606,21361224:294003,295640,0
x1,1791:15152841,21361224
)
(1,1791:14891606,21810140:2000774,344064,132659
x1,1791:15251146,21810140
[1,1791:15251146,21942799:478783,431757,0
(1,1791:15251146,21652126:478783,141084,0
x1,1791:15697161,21652126
)
(1,1791:15251146,21942799:217469,201549,0
x1,1791:15435847,21942799
)
]
x1,1791:16363948,21810140
(1,1791:16399035,21679069:255776,211171,0
x1,1791:16622043,21679069
)
x1,1791:16859612,21810140
)
]
g1,1791:17074420,21631817
x1,1791:17584146,21631817
g1,1791:17766186,21631817
x1,1791:18234586,21631817
(1,1791:18234586,21730120:294003,295640,0
x1,1791:18495821,21730120
)
x1,1791:19419243,21631817
(1,1791:19419243,21730120:294003,295640,0
x1,1791:19680478,21730120
)
x1,1791:19968109,21631817
(1,1791:19968109,21631817:1001247,282168,127431
x1,1791:20969356,21631817
)
x1,1791:21788558,21631817
(1,1791:21788558,21361224:413062,387287,157909
h1,1791:21788558,21361224:78643,0,0
[1,1791:21867201,21361224:223008,387287,157909
(1,1791:21867201,21185108:223008,211171,0
x1,1791:22090209,21185108
)
(1,1791:21867201,21519132:223008,211171,0
x1,1791:22090209,21519132
)
]
h1,1791:22090209,21361224:78643,0,0
)
g1,1791:22347252,21631817
x1,1791:22856978,21631817
g1,1791:23002610,21631817
x1,1791:23268623,21631817
(1,1791:23268623,21361224:413062,387287,157909
h1,1791:23268623,21361224:78643,0,0
[1,1791:23347266,21361224:223008,387287,157909
(1,1791:23347266,21185108:223008,211171,0
x1,1791:23570274,21185108
)
(1,1791:23347266,21519132:223008,211171,0
x1,1791:23570274,21519132
)
]
h1,1791:23570274,21361224:78643,0,0
)
x1,1791:24404948,21631817
(1,1791:24404948,21730120:294003,295640,0
x1,1791:24666183,21730120
)
x1,1791:25589605,21631817
x1,1791:27172029,21631817
)
$1,1791:27172029,21631817
)
g1,1791:27172029,21631817
)
]
]
)
$1,1791:27172029,21622208
)
g1,1791:27172029,21622208
)
k1,1791:35522151,21622208:8350122
(1,1791:35522151,21622208:0,648271,320591
(1,1791:35522151,21622208:0,550500,235932
k1,1791:33847337,21622208:-1674814
(1,1791:33847337,21622208:1674814,550500,235932
(1,1791:33847337,21622208:0,550500,235932
[1,1791:33847337,21622208:0,550500,235932
(1,52:33847337,21622208:0,550500,235932
r1,1791:33847337,21622208:0,786432,235932
)
]
)
(1,1791:33847337,21622208:1674814,491520,163840
x1,1791:35267288,21622208
x1,1791:35522151,21622208
)
)
)
)
k1,1791:35522151,21622208:0
)
]
)
(1,1793:4736286,23052289:30785865,491520,196607
x1,1793:6229053,23052289
g1,1792:6447506,23052289
x1,1792:7778255,23052289
g1,1792:7996708,23052289
$1,1792:7996708,23052289
(1,1792:7996708,23052289:1347133,491520,163840
(1,1792:7996708,23052289:1347133,491520,163840
(1,1792:7996708,23052289:1347133,491520,163840
x1,1792:9088978,23052289
h1,1792:9088978,23052289:0,0,0
x1,1792:9343841,23052289
)
)
)
(1,1792:9343841,23248896:294003,295640,0
x1,1792:9605076,23248896
)
$1,1792:9637844,23052289
g1,1792:9856297,23052289
x1,1792:10329613,23052289
x1,1792:10602679,23052289
g1,1792:10821132,23052289
x1,1792:12989286,23052289
g1,1792:13207739,23052289
x1,1792:14647714,23052289
x1,1792:14920780,23052289
k1,1793:35522152,23052289:20601372
g1,1793:35522152,23052289
)
(1,1798:4736286,25138507:30785865,1082122,754441
[1,1798:4736286,25138507:30785865,1082122,754441
(1,1798:4736286,25040203:30785865,1180426,852745
k1,1798:4736286,25040203:0
(1,1798:4736286,25040203:25176943,1180426,852745
(1,1798:4736286,25040203:0,550500,235932
[1,1798:4736286,25040203:0,550500,235932
(1,52:4736286,25040203:0,550500,235932
r1,1798:4736286,25040203:0,786432,235932
)
]
)
(1,1798:10345208,25040203:19568021,1180426,852745
$1,1798:10345208,25040203
(1,1798:10345208,25040203:19568021,1180426,852745
[1,1798:10345208,25040203:19568021,1180426,852745
[1,1798:10345208,25657016:19568021,1797239,235932
(1,1798:10345208,24426010:19568021,566233,310982
g1,1798:10345208,24426010
(1,1798:10345208,24426010:4036715,566233,310982
g1,1798:10345208,24426010
(1,1798:10345208,24426010:0,550500,235932
[1,1798:10345208,24426010:0,550500,235932
(1,52:10345208,24426010:0,550500,235932
r1,1798:10345208,24426010:0,786432,235932
)
]
)
$1,1798:10345208,24426010
(1,1798:10345208,24426010:4036715,566233,310982
x1,1798:10938902,24426010
(1,1798:10938902,24155417:294003,295640,0
x1,1798:11200137,24155417
)
x1,1798:11822726,24426010
(1,1798:11822726,24524313:230742,282169,0
x1,1798:12020700,24524313
)
x1,1798:12381149,24426010
[1,1798:12381149,24604333:2000774,744556,132659
(1,1798:12381149,24155417:294003,295640,0
x1,1798:12642384,24155417
)
(1,1798:12381149,24604333:2000774,344064,132659
x1,1798:12740689,24604333
[1,1798:12740689,24736992:478783,431757,0
(1,1798:12740689,24446319:478783,141084,0
x1,1798:13186704,24446319
)
(1,1798:12740689,24736992:217469,201549,0
x1,1798:12925390,24736992
)
]
x1,1798:13853491,24604333
(1,1798:13888578,24473262:255776,211171,0
x1,1798:14111586,24473262
)
x1,1798:14349155,24604333
)
]
)
$1,1798:14381923,24426010
)
g1,1798:14381923,24426010
(1,1798:14381923,24426010:15531306,566233,310982
$1,1798:14381923,24426010
(1,1798:14381923,24426010:15531306,566233,310982
h1,1798:14381923,24426010:0,0,0
g1,1798:14563963,24426010
x1,1798:15073689,24426010
g1,1798:15255729,24426010
x1,1798:15521742,24426010
(1,1798:15521742,24155417:294003,295640,0
x1,1798:15782977,24155417
)
x1,1798:17155820,24426010
[1,1798:17155820,24604333:2000774,744556,132659
(1,1798:17155820,24155417:294003,295640,0
x1,1798:17417055,24155417
)
(1,1798:17155820,24604333:2000774,344064,132659
x1,1798:17515360,24604333
[1,1798:17515360,24736992:478783,431757,0
(1,1798:17515360,24446319:478783,141084,0
x1,1798:17961375,24446319
)
(1,1798:17515360,24736992:217469,201549,0
x1,1798:17700061,24736992
)
]
x1,1798:18628162,24604333
(1,1798:18663249,24473262:255776,211171,0
x1,1798:18886257,24473262
)
x1,1798:19123826,24604333
)
]
x1,1798:20230656,24426010
[1,1798:20230656,24604333:2000774,744556,132659
(1,1798:20230656,24155417:294003,295640,0
x1,1798:20491891,24155417
)
(1,1798:20230656,24604333:2000774,344064,132659
x1,1798:20590196,24604333
[1,1798:20590196,24736992:478783,431757,0
(1,1798:20590196,24446319:478783,141084,0
x1,1798:21036211,24446319
)
(1,1798:20590196,24736992:217469,201549,0
x1,1798:20774897,24736992
)
]
x1,1798:21702998,24604333
(1,1798:21738085,24473262:255776,211171,0
x1,1798:21961093,24473262
)
x1,1798:22198662,24604333
)
]
g1,1798:22377062,24426010
x1,1798:22886788,24426010
g1,1798:23032420,24426010
x1,1798:24106482,24426010
[1,1798:24106482,24604333:2000774,744556,132659
(1,1798:24106482,24155417:294003,295640,0
x1,1798:24367717,24155417
)
(1,1798:24106482,24604333:2000774,344064,132659
x1,1798:24466022,24604333
[1,1798:24466022,24736992:478783,431757,0
(1,1798:24466022,24446319:478783,141084,0
x1,1798:24912037,24446319
)
(1,1798:24466022,24736992:217469,201549,0
x1,1798:24650723,24736992
)
]
x1,1798:25578824,24604333
(1,1798:25613911,24473262:255776,211171,0
x1,1798:25836919,24473262
)
x1,1798:26074488,24604333
)
]
x1,1798:26700950,24426010
(1,1798:26700950,24155417:294003,295640,0
x1,1798:26962185,24155417
)
x1,1798:27912455,24426010
[1,1798:27912455,24604333:2000774,744556,132659
(1,1798:27912455,24155417:294003,295640,0
x1,1798:28173690,24155417
)
(1,1798:27912455,24604333:2000774,344064,132659
x1,1798:28271995,24604333
[1,1798:28271995,24736992:478783,431757,0
(1,1798:28271995,24446319:478783,141084,0
x1,1798:28718010,24446319
)
(1,1798:28271995,24736992:217469,201549,0
x1,1798:28456696,24736992
)
]
x1,1798:29384797,24604333
(1,1798:29419884,24473262:255776,211171,0
x1,1798:29642892,24473262
)
x1,1798:29880461,24604333
)
]
)
$1,1798:29913229,24426010
g1,1798:29913229,24426010
)
g1,1798:29913229,24426010
)
(1,1798:10345208,25657016:19568021,657880,235932
g1,1798:10345208,25657016
(1,1798:10345208,25657016:4036715,657880,235932
k1,1798:14381923,25657016:4036715
(1,1798:14381923,25657016:0,550500,235932
[1,1798:14381923,25657016:0,550500,235932
(1,52:14381923,25657016:0,550500,235932
r1,1798:14381923,25657016:0,786432,235932
)
]
)
$1,1798:14381923,25657016
h1,1798:14381923,25657016:0,0,0
$1,1798:14381923,25657016
)
g1,1798:14381923,25657016
(1,1798:14381923,25657016:15531306,657880,235932
$1,1798:14381923,25657016
(1,1798:14381923,25657016:10279649,657880,163840
h1,1798:14381923,25657016:0,0,0
g1,1798:14563963,25657016
x1,1798:15073689,25657016
g1,1798:15255729,25657016
x1,1798:15724129,25657016
(1,1798:15724129,25755319:294003,295640,0
x1,1798:15985364,25755319
)
x1,1798:16908786,25657016
(1,1798:16908786,25755319:294003,295640,0
x1,1798:17170021,25755319
)
x1,1798:17457652,25657016
(1,1798:17457652,25657016:1001247,282168,127431
x1,1798:18458899,25657016
)
x1,1798:19278101,25657016
(1,1798:19278101,25386423:413062,387287,157909
h1,1798:19278101,25386423:78643,0,0
[1,1798:19356744,25386423:223008,387287,157909
(1,1798:19356744,25210307:223008,211171,0
x1,1798:19579752,25210307
)
(1,1798:19356744,25544331:223008,211171,0
x1,1798:19579752,25544331
)
]
h1,1798:19579752,25386423:78643,0,0
)
g1,1798:19836795,25657016
x1,1798:20346521,25657016
g1,1798:20492153,25657016
x1,1798:20758166,25657016
(1,1798:20758166,25386423:413062,387287,157909
h1,1798:20758166,25386423:78643,0,0
[1,1798:20836809,25386423:223008,387287,157909
(1,1798:20836809,25210307:223008,211171,0
x1,1798:21059817,25210307
)
(1,1798:20836809,25544331:223008,211171,0
x1,1798:21059817,25544331
)
]
h1,1798:21059817,25386423:78643,0,0
)
x1,1798:21894491,25657016
(1,1798:21894491,25755319:294003,295640,0
x1,1798:22155726,25755319
)
x1,1798:23079148,25657016
x1,1798:24661572,25657016
)
$1,1798:24661572,25657016
k1,1798:29913229,25657016:5251657
)
g1,1798:29913229,25657016
)
]
]
)
$1,1798:29913229,25040203
)
g1,1798:29913229,25040203
)
k1,1798:35522151,25040203:5608922
(1,1798:35522151,25040203:0,1180426,852745
(1,1798:35522151,25040203:0,550500,235932
k1,1798:33847337,25040203:-1674814
(1,1798:33847337,25040203:1674814,550500,235932
(1,1798:33847337,25040203:0,550500,235932
[1,1798:33847337,25040203:0,550500,235932
(1,52:33847337,25040203:0,550500,235932
r1,1798:33847337,25040203:0,786432,235932
)
]
)
(1,1798:33847337,25040203:1674814,491520,163840
x1,1798:35267288,25040203
x1,1798:35522151,25040203
)
)
)
)
k1,1798:35522151,25040203:0
)
]
)
(1,1800:4736286,26795100:30785865,291271,0
k1,1799:35032450,26795100:30296164
$1,1799:35032450,26795100
x1,1799:35522151,26795100
$1,1799:35522151,26795100
g1,1800:35522151,26795100
g1,1800:35522151,26795100
)
(1,1802:4736286,27581532:30785865,455111,127431
h1,1801:4736286,27581532:983040,0,0
x1,1801:8595634,27581532
g1,1801:8814087,27581532
x1,1801:9724311,27581532
g1,1801:9942764,27581532
x1,1801:12607899,27581532
g1,1801:12826352,27581532
x1,1801:13372487,27581532
g1,1801:13590940,27581532
x1,1801:14650441,27581532
g1,1801:14868894,27581532
x1,1801:17020663,27581532
g1,1801:17239116,27581532
x1,1801:17712432,27581532
x1,1801:17985498,27581532
g1,1801:18203951,27581532
x1,1801:20024401,27581532
g1,1801:20242854,27581532
x1,1801:21637318,27581532
x1,1801:23552431,27581532
g1,1801:23770884,27581532
x1,1801:24608291,27581532
h1,1801:24608291,27581532:0,0,0
g1,1801:24826744,27581532
x1,1801:28340211,27581532
x1,1801:28467642,27581532
k1,1802:35522151,27581532:7054509
g1,1802:35522151,27581532
)
(1,1803:4736286,29729821:30785865,655359,0
(1,1803:4736286,29729821:1592523,608173,0
g1,1803:4736286,29729821
x1,1803:5267127,29729821
g1,1803:6328809,29729821
)
x1,1803:8018545,29729821
x1,1803:8903280,29729821
g1,1803:9257174,29729821
x1,1803:10112418,29729821
g1,1803:10466312,29729821
x1,1803:12874211,29729821
g1,1803:13228105,29729821
x1,1803:17793121,29729821
k1,1803:35522151,29729821:17729030
g1,1803:35522151,29729821
)
(1,1805:4736286,31296312:30785865,546132,0
(1,1805:4736286,31296312:2015232,506811,0
g1,1805:4736286,31296312
x1,1805:5866782,31296312
g1,1805:6751518,31296312
)
x1,1805:8159633,31296312
x1,1805:8896913,31296312
g1,1805:9191825,31296312
x1,1805:9904529,31296312
g1,1805:10199441,31296312
x1,1805:13654643,31296312
g1,1805:13949555,31296312
x1,1805:15080051,31296312
h1,1805:15080051,31296312:0,0,0
k1,1805:35522151,31296312:20442100
g1,1805:35522151,31296312
)
(1,1809:4736286,32505996:30785865,491520,163840
x1,1809:5864963,32505996
k1,1808:6095025,32505996:230062
x1,1808:7043479,32505996
x1,1808:7589615,32505996
k1,1808:7819676,32505996:230061
x1,1808:8260224,32505996
k1,1808:8490286,32505996:230062
x1,1808:9036421,32505996
k1,1808:9266483,32505996:230062
x1,1808:10176707,32505996
k1,1808:10406769,32505996:230062
x1,1808:11904998,32505996
k1,1808:12135059,32505996:230061
x1,1808:12662990,32505996
k1,1808:12893052,32505996:230062
x1,1808:15134024,32505996
k1,1808:15364086,32505996:230062
x1,1808:15546131,32505996
(1,1808:15546131,32505996:327681,422343,0
x1,1808:15873812,32505996
)
x1,1808:16055857,32505996
k1,1808:16285918,32505996:230061
x1,1808:17341779,32505996
k1,1808:17571841,32505996:230062
x1,1808:18172589,32505996
x1,1808:18482065,32505996
x1,1808:19976653,32505996
k1,1808:20206715,32505996:230062
x1,1808:21262576,32505996
k1,1808:21492637,32505996:230061
x1,1808:22147998,32505996
x1,1808:22821564,32505996
x1,1808:23131040,32505996
x1,1808:24023059,32505996
k1,1808:24253121,32505996:230062
x1,1808:24435166,32505996
(1,1808:24435166,32505996:655362,422343,0
x1,1808:25090528,32505996
)
x1,1808:25454618,32505996
k1,1808:25780715,32505996:326097
x1,1808:27990738,32505996
k1,1808:28220800,32505996:230062
$1,1808:28220800,32505996
x1,1808:28603776,32505996
(1,1808:28694799,32268171:251199,197518,0
x1,1808:28913230,32268171
)
k1,1808:29147385,32505996:201387
x1,1808:29657111,32505996
k1,1808:29858499,32505996:201388
x1,1808:31023586,32505996
$1,1808:31023586,32505996
k1,1808:31253648,32505996:230062
x1,1808:31694196,32505996
k1,1808:31924257,32505996:230061
x1,1808:32834481,32505996
k1,1808:33064543,32505996:230062
x1,1808:35522151,32505996
k1,1808:35522151,32505996:0
)
(1,1809:4736286,33292428:30785865,455111,127431
x1,1809:5591897,33292428
k1,1808:5771580,33292428:179683
x1,1808:7045894,33292428
k1,1808:7225577,33292428:179683
x1,1808:7753508,33292428
k1,1808:7933191,33292428:179683
x1,1808:10503662,33292428
k1,1808:10683344,33292428:179682
x1,1808:11467958,33292428
k1,1808:11647641,33292428:179683
x1,1808:12557865,33292428
k1,1808:12737548,33292428:179683
x1,1808:14998546,33292428
k1,1808:15178229,33292428:179683
x1,1808:17654040,33292428
k1,1808:17833723,33292428:179683
x1,1808:18379858,33292428
k1,1808:18559541,33292428:179683
x1,1808:21109988,33292428
k1,1808:21289671,33292428:179683
x1,1808:22127078,33292428
h1,1808:22127078,33292428:0,0,0
x1,1808:22309123,33292428
k1,1808:22587471,33292428:278348
x1,1808:24080238,33292428
k1,1808:24259921,33292428:179683
x1,1808:24624011,33292428
x1,1808:24951692,33292428
k1,1808:25131374,33292428:179682
x1,1808:26041598,33292428
k1,1808:26221281,33292428:179683
x1,1808:28462255,33292428
k1,1808:28641938,33292428:179683
x1,1808:31307073,33292428
k1,1808:31486756,33292428:179683
x1,1808:32032891,33292428
k1,1808:32212574,33292428:179683
x1,1808:33607038,33292428
x1,1808:35522151,33292428
k1,1808:35522151,33292428:0
)
(1,1809:4736286,34078860:30785865,491520,163840
x1,1809:5573693,34078860
h1,1808:5573693,34078860:0,0,0
g1,1808:5792146,34078860
x1,1808:6576760,34078860
g1,1808:6795213,34078860
x1,1808:7486984,34078860
x1,1808:7814665,34078860
g1,1808:8033118,34078860
$1,1808:8033118,34078860
x1,1808:8360799,34078860
g1,1808:8542839,34078860
x1,1808:9052565,34078860
g1,1808:9234605,34078860
x1,1808:9471263,34078860
g1,1808:9653303,34078860
x1,1808:10163029,34078860
g1,1808:10345069,34078860
(1,1808:10345069,34078860:1092270,437688,0
x1,1808:11437339,34078860
)
x1,1808:12147996,34078860
(1,1808:12239019,33841035:251199,197518,0
x1,1808:12457450,33841035
)
x1,1808:12672263,34078860
g1,1808:12781487,34078860
x1,1808:13436849,34078860
$1,1808:13436849,34078860
x1,1808:13618894,34078860
g1,1808:13837347,34078860
x1,1808:14310663,34078860
x1,1808:14583729,34078860
g1,1808:14802182,34078860
x1,1808:15493953,34078860
x1,1808:15821634,34078860
x1,1808:16094700,34078860
k1,1809:35522152,34078860:19427452
g1,1809:35522152,34078860
)
(1,1811:13997059,35511461:21525092,657880,163840
(1,1811:13997059,35511461:12264320,657880,163840
x1,1811:14632850,35511461
(1,1811:14704301,35240868:251199,197518,0
x1,1811:14922732,35240868
)
x1,1811:15701884,35511461
g1,1811:15883924,35511461
x1,1811:16393650,35511461
g1,1811:16575690,35511461
x1,1811:17044090,35511461
(1,1811:17044090,35609764:294003,295640,0
x1,1811:17305325,35609764
)
x1,1811:18228747,35511461
[1,1811:18228747,35673477:322650,630127,0
(1,1811:18300198,35240868:251199,197518,0
x1,1811:18518629,35240868
)
(1,1811:18228747,35673477:294003,295640,0
x1,1811:18489982,35673477
)
]
x1,1811:18806260,35511461
(1,1811:18806260,35511461:1001247,282168,127431
x1,1811:19807507,35511461
)
x1,1811:20626709,35511461
(1,1811:20626709,35240868:413062,387287,157909
h1,1811:20626709,35240868:78643,0,0
[1,1811:20705352,35240868:223008,387287,157909
(1,1811:20705352,35064752:223008,211171,0
x1,1811:20928360,35064752
)
(1,1811:20705352,35398776:223008,211171,0
x1,1811:20928360,35398776
)
]
h1,1811:20928360,35240868:78643,0,0
)
g1,1811:21185403,35511461
x1,1811:21695129,35511461
g1,1811:21840761,35511461
x1,1811:22106774,35511461
(1,1811:22106774,35240868:413062,387287,157909
h1,1811:22106774,35240868:78643,0,0
[1,1811:22185417,35240868:223008,387287,157909
(1,1811:22185417,35064752:223008,211171,0
x1,1811:22408425,35064752
)
(1,1811:22185417,35398776:223008,211171,0
x1,1811:22408425,35398776
)
]
h1,1811:22408425,35240868:78643,0,0
)
x1,1811:23243099,35511461
(1,1811:23243099,35609764:294003,295640,0
x1,1811:23504334,35609764
)
x1,1811:24427756,35511461
(1,1811:24499207,35240868:251199,197518,0
x1,1811:24717638,35240868
)
x1,1811:26261379,35511461
)
(1,1811:34175018,35511461:1347133,491520,163840
(1,1811:34175018,35511461:1347133,491520,163840
x1,1811:35267288,35511461
x1,1811:35522151,35511461
)
)
)
(1,1813:4736286,36843238:30785865,491520,163840
x1,1813:6412917,36843238
k1,1812:6646604,36843238:233687
$1,1812:6646604,36843238
x1,1812:7282395,36843238
[1,1812:7282395,37005905:322650,598010,0
(1,1812:7353846,36605413:251199,197518,0
x1,1812:7572277,36605413
)
(1,1812:7282395,37005905:294003,295640,0
x1,1812:7543630,37005905
)
]
k1,1812:7812476,36843238:207431
x1,1812:8322202,36843238
k1,1812:8529632,36843238:207430
x1,1812:9072215,36843238
(1,1812:9072215,36941541:294003,295640,0
x1,1812:9333450,36941541
)
$1,1812:9366218,36843238
k1,1812:9599905,36843238:233687
x1,1812:10384519,36843238
k1,1812:10618207,36843238:233688
$1,1812:10618207,36843238
x1,1812:10945888,36843238
k1,1812:11153318,36843238:207430
x1,1812:11663044,36843238
k1,1812:11870474,36843238:207430
x1,1812:12136487,36843238
k1,1812:12343917,36843238:207430
x1,1812:12853643,36843238
k1,1812:13061074,36843238:207431
x1,1812:13388755,36843238
$1,1812:13388755,36843238
x1,1812:13570800,36843238
k1,1812:13907774,36843238:336974
x1,1812:14508522,36843238
k1,1812:14742209,36843238:233687
x1,1812:15652433,36843238
k1,1812:15886121,36843238:233688
x1,1812:17801231,36843238
k1,1812:18038727,36843238:237496
x1,1812:18512043,36843238
x1,1812:18785109,36843238
k1,1812:19018796,36843238:233687
x1,1812:19310067,36843238
x1,1812:19983633,36843238
x1,1812:20879293,36843238
k1,1812:21112981,36843238:233688
$1,1812:21112981,36843238
x1,1812:21581381,36843238
x1,1812:22425703,36843238
(1,1812:22425703,36941541:294003,295640,0
x1,1812:22686938,36941541
)
x1,1812:22974569,36843238
k1,1812:23181999,36843238:207430
x1,1812:23691725,36843238
k1,1812:23899155,36843238:207430
x1,1812:24441738,36843238
k1,1812:24667373,36843238:207430
x1,1812:25177099,36843238
k1,1812:25384529,36843238:207430
x1,1812:26549616,36843238
$1,1812:26549616,36843238
k1,1812:26783304,36843238:233688
x1,1812:28057618,36843238
k1,1812:28291305,36843238:233687
$1,1812:28291305,36843238
x1,1812:28557318,36843238
(1,1812:28557318,36941541:294003,295640,0
x1,1812:28818553,36941541
)
k1,1812:29058751,36843238:207430
x1,1812:29495659,36843238
k1,1812:29703090,36843238:207431
x1,1812:30467679,36843238
k1,1812:30576903,36843238:109224
x1,1812:31086629,36843238
$1,1812:31086629,36843238
k1,1812:31320316,36843238:233687
x1,1812:32376177,36843238
k1,1812:32609865,36843238:233688
$1,1812:32609865,36843238
x1,1812:32992841,36843238
(1,1812:32992841,36941541:294003,295640,0
x1,1812:33254076,36941541
)
k1,1812:33494274,36843238:207430
x1,1812:33931182,36843238
k1,1812:34138612,36843238:207430
x1,1812:34903201,36843238
k1,1812:35012425,36843238:109224
x1,1812:35522151,36843238
$1,1812:35522151,36843238
k1,1813:35522151,36843238:0
)
(1,1813:4736286,37629670:30785865,455111,0
x1,1813:5650150,37629670
x1,1812:5996035,37629670
g1,1812:6214488,37629670
x1,1812:7415985,37629670
k1,1813:35522151,37629670:28106166
g1,1813:35522151,37629670
)
(1,1815:15083353,38416102:20438798,770930,174758
(1,1815:15083353,38416102:10091732,770930,174758
x1,1815:15551753,38416102
(1,1815:15551753,38514405:294003,295640,0
x1,1815:15812988,38514405
)
x1,1815:16643202,38416102
(1,1815:16643202,38514405:294003,295640,0
x1,1815:16904437,38514405
)
x1,1815:17192068,38416102
(1,1815:17192068,38416102:1001247,282168,127431
x1,1815:18193315,38416102
)
x1,1815:19158835,38416102
[1,1815:19158835,38590860:504085,945688,0
(1,1815:19249858,38032459:413062,387287,157909
h1,1815:19249858,38032459:78643,0,0
[1,1815:19328501,38032459:223008,387287,157909
(1,1815:19328501,37856343:223008,211171,0
x1,1815:19551509,37856343
)
(1,1815:19328501,38190367:223008,211171,0
x1,1815:19551509,38190367
)
]
h1,1815:19551509,38032459:78643,0,0
)
(1,1815:19158835,38590860:294003,295640,0
x1,1815:19420070,38590860
)
]
g1,1815:19808552,38416102
x1,1815:20318278,38416102
g1,1815:20463910,38416102
x1,1815:20729923,38416102
[1,1815:20729923,38590860:413062,945688,0
(1,1815:20729923,38032459:413062,387287,157909
h1,1815:20729923,38032459:78643,0,0
[1,1815:20808566,38032459:223008,387287,157909
(1,1815:20808566,37856343:223008,211171,0
x1,1815:21031574,37856343
)
(1,1815:20808566,38190367:223008,211171,0
x1,1815:21031574,38190367
)
]
h1,1815:21031574,38032459:78643,0,0
)
(1,1815:20729923,38590860:294003,295640,0
x1,1815:20991158,38590860
)
]
x1,1815:21866248,38416102
(1,1815:21866248,38514405:294003,295640,0
x1,1815:22127483,38514405
)
x1,1815:22957697,38416102
x1,1815:23558446,38416102
g1,1815:23740486,38416102
x1,1815:24250212,38416102
g1,1815:24432252,38416102
x1,1815:24974835,38416102
x1,1815:25175085,38416102
)
(1,1815:34175018,38416102:1347133,491520,163840
(1,1815:34175018,38416102:1347133,491520,163840
x1,1815:35267288,38416102
x1,1815:35522151,38416102
)
)
)
(1,1819:4736286,39529741:30785865,491520,163840
h1,1817:4736286,39529741:983040,0,0
x1,1817:6675061,39529741
k1,1817:6931563,39529741:256502
$1,1817:6931563,39529741
x1,1817:7168221,39529741
k1,1817:7413675,39529741:245454
x1,1817:7923401,39529741
k1,1817:8168854,39529741:245453
(1,1817:8168854,39529741:1092270,437688,0
x1,1817:9261124,39529741
)
x1,1817:9971781,39529741
(1,1817:10062804,39291916:251199,197518,0
x1,1817:10281235,39291916
)
x1,1817:10496048,39529741
k1,1817:10605272,39529741:109224
x1,1817:10988248,39529741
(1,1817:10988248,39628044:294003,295640,0
x1,1817:11249483,39628044
)
x1,1817:11609932,39529741
$1,1817:11609932,39529741
x1,1817:11791977,39529741
k1,1817:12197395,39529741:405418
x1,1817:13007496,39529741
k1,1817:13263998,39529741:256502
x1,1817:14429085,39529741
x1,1817:16194921,39529741
k1,1817:16451423,39529741:256502
x1,1817:17361647,39529741
k1,1817:17618149,39529741:256502
x1,1817:20843983,39529741
k1,1817:21100485,39529741:256502
$1,1817:21100485,39529741
(1,1817:21100485,39529741:1347133,491520,163840
(1,1817:21100485,39529741:1347133,491520,163840
(1,1817:21100485,39529741:1347133,491520,163840
x1,1817:22192755,39529741
h1,1817:22192755,39529741:0,0,0
x1,1817:22447618,39529741
)
)
)
$1,1817:22447618,39529741
k1,1817:22704120,39529741:256502
x1,1817:23759981,39529741
k1,1817:24016483,39529741:256502
$1,1817:24016483,39529741
(1,1817:24016483,39529741:1347133,491520,163840
(1,1817:24016483,39529741:1347133,491520,163840
(1,1817:24016483,39529741:1347133,491520,163840
x1,1817:25108753,39529741
h1,1817:25108753,39529741:0,0,0
x1,1817:25363616,39529741
)
)
)
$1,1817:25363616,39529741
k1,1817:25620118,39529741:256502
x1,1817:26894432,39529741
k1,1817:27150934,39529741:256502
x1,1817:28061158,39529741
k1,1817:28317660,39529741:256502
x1,1817:28681750,39529741
x1,1817:29373521,39529741
x1,1817:31328682,39529741
k1,1817:31585184,39529741:256502
$1,1818:31585184,39529741
x1,1818:32220975,39529741
(1,1818:32292426,39291916:251199,197518,0
x1,1818:32510857,39291916
)
x1,1818:33381032,39529741
k1,1818:33626485,39529741:245453
x1,1818:34136211,39529741
k1,1818:34381665,39529741:245454
x1,1818:35017456,39529741
[1,1818:35017456,39692408:322650,598010,0
(1,1818:35088907,39291916:251199,197518,0
x1,1818:35307338,39291916
)
(1,1818:35017456,39692408:294003,295640,0
x1,1818:35278691,39692408
)
]
$1,1818:35340106,39529741
x1,1818:35522151,39529741
k1,1818:35522151,39529741:0
)
(1,1819:4736286,40316173:30785865,491520,163840
x1,1819:5209602,40316173
x1,1818:5482668,40316173
k1,1818:5708812,40316173:226144
x1,1818:6400583,40316173
x1,1818:6728264,40316173
x1,1818:7001330,40316173
k1,1818:7227475,40316173:226145
x1,1818:8428972,40316173
k1,1818:8655116,40316173:226144
$1,1818:8655116,40316173
x1,1818:9290907,40316173
(1,1818:9362358,40078348:251199,197518,0
x1,1818:9580789,40078348
)
x1,1818:10359941,40316173
k1,1818:10554800,40316173:194859
x1,1818:11064526,40316173
k1,1818:11259385,40316173:194859
x1,1818:11801968,40316173
$1,1818:11820173,40316173
x1,1818:12002218,40316173
k1,1818:12316564,40316173:314346
x1,1818:15380377,40316173
k1,1818:15608444,40316173:228067
x1,1818:16995624,40316173
k1,1818:17221769,40316173:226145
$1,1818:17221769,40316173
x1,1818:17690169,40316173
(1,1818:17690169,40414476:294003,295640,0
x1,1818:17951404,40414476
)
x1,1818:18675943,40316173
$1,1818:18675943,40316173
k1,1818:18902087,40316173:226144
x1,1818:19957948,40316173
k1,1818:20184093,40316173:226145
$1,1818:20184093,40316173
x1,1818:20652493,40316173
(1,1818:20652493,40414476:294003,295640,0
x1,1818:20913728,40414476
)
x1,1818:21638267,40316173
$1,1818:21638267,40316173
k1,1818:21864411,40316173:226144
x1,1818:22740046,40316173
k1,1818:22966191,40316173:226145
x1,1818:27158683,40316173
k1,1818:27386750,40316173:228067
x1,1818:27750840,40316173
x1,1818:28078521,40316173
k1,1818:28304666,40316173:226145
x1,1818:29214890,40316173
k1,1818:29441034,40316173:226144
x1,1818:32666868,40316173
k1,1818:32893013,40316173:226145
$1,1818:32893013,40316173
(1,1818:32893013,40316173:1347133,491520,163840
(1,1818:32893013,40316173:1347133,491520,163840
(1,1818:32893013,40316173:1347133,491520,163840
x1,1818:33985283,40316173
h1,1818:33985283,40316173:0,0,0
x1,1818:34240146,40316173
)
)
)
$1,1818:34240146,40316173
k1,1818:34466290,40316173:226144
x1,1818:35522151,40316173
k1,1818:35522151,40316173:0
)
(1,1819:4736286,41102605:30785865,491520,163840
$1,1819:4736286,41102605
(1,1818:4736286,41102605:1347133,491520,163840
(1,1818:4736286,41102605:1347133,491520,163840
(1,1818:4736286,41102605:1347133,491520,163840
x1,1818:5828556,41102605
h1,1818:5828556,41102605:0,0,0
x1,1818:6083419,41102605
)
)
)
$1,1818:6083419,41102605
x1,1818:6265464,41102605
g1,1818:6483917,41102605
x1,1818:6957233,41102605
x1,1818:7230299,41102605
g1,1818:7448752,41102605
x1,1818:8140523,41102605
x1,1818:8468204,41102605
x1,1818:8741270,41102605
k1,1819:35522150,41102605:26780880
g1,1819:35522150,41102605
)
(1,1821:12562465,41989861:15133508,657880,163840
x1,1821:13105048,41989861
g1,1821:13305293,41989861
x1,1821:13815019,41989861
g1,1821:13997059,41989861
x1,1821:14632850,41989861
(1,1821:14704301,41719268:251199,197518,0
x1,1821:14922732,41719268
)
x1,1821:15701884,41989861
g1,1821:15883924,41989861
x1,1821:16393650,41989861
g1,1821:16575690,41989861
x1,1821:17044090,41989861
(1,1821:17044090,42088164:294003,295640,0
x1,1821:17305325,42088164
)
x1,1821:18228747,41989861
[1,1821:18228747,42151877:322650,630127,0
(1,1821:18300198,41719268:251199,197518,0
x1,1821:18518629,41719268
)
(1,1821:18228747,42151877:294003,295640,0
x1,1821:18489982,42151877
)
]
x1,1821:18806260,41989861
(1,1821:18806260,41989861:1001247,282168,127431
x1,1821:19807507,41989861
)
x1,1821:20626709,41989861
(1,1821:20626709,41719268:413062,387287,157909
h1,1821:20626709,41719268:78643,0,0
[1,1821:20705352,41719268:223008,387287,157909
(1,1821:20705352,41543152:223008,211171,0
x1,1821:20928360,41543152
)
(1,1821:20705352,41877176:223008,211171,0
x1,1821:20928360,41877176
)
]
h1,1821:20928360,41719268:78643,0,0
)
g1,1821:21185403,41989861
x1,1821:21695129,41989861
g1,1821:21840761,41989861
x1,1821:22106774,41989861
(1,1821:22106774,41719268:413062,387287,157909
h1,1821:22106774,41719268:78643,0,0
[1,1821:22185417,41719268:223008,387287,157909
(1,1821:22185417,41543152:223008,211171,0
x1,1821:22408425,41543152
)
(1,1821:22185417,41877176:223008,211171,0
x1,1821:22408425,41877176
)
]
h1,1821:22408425,41719268:78643,0,0
)
x1,1821:23243099,41989861
(1,1821:23243099,42088164:294003,295640,0
x1,1821:23504334,42088164
)
x1,1821:24427756,41989861
(1,1821:24499207,41719268:251199,197518,0
x1,1821:24717638,41719268
)
x1,1821:26079334,41989861
g1,1821:26261374,41989861
x1,1821:26771100,41989861
g1,1821:26953140,41989861
x1,1821:27495723,41989861
x1,1821:27695973,41989861
)
(1,1823:4736286,43103500:30785865,455111,0
x1,1823:6047008,43103500
x1,1822:6392893,43103500
g1,1822:6611346,43103500
x1,1822:8034936,43103500
g1,1822:8253389,43103500
x1,1822:8835933,43103500
g1,1822:9054386,43103500
x1,1822:9382067,43103500
g1,1822:9600520,43103500
x1,1822:10583562,43103500
x1,1822:13552714,43103500
k1,1823:35522150,43103500:21969436
g1,1823:35522150,43103500
)
(1,1825:4736286,43889932:30785865,491520,163840
h1,1824:4736286,43889932:983040,0,0
x1,1824:8011269,43889932
k1,1824:8259809,43889932:248540
x1,1824:8733125,43889932
x1,1824:9006191,43889932
k1,1824:9248714,43889932:242523
x1,1824:10231756,43889932
k1,1824:10474279,43889932:242523
x1,1824:12520462,43889932
k1,1824:12762985,43889932:242523
x1,1824:14983933,43889932
k1,1824:15226456,43889932:242523
x1,1824:18146454,43889932
k1,1824:18388977,43889932:242523
x1,1824:19590474,43889932
k1,1824:19832997,43889932:242523
$1,1824:19832997,43889932
x1,1824:20375580,43889932
(1,1824:20375580,43988235:294003,295640,0
x1,1824:20636815,43988235
)
k1,1824:20891739,43889932:222156
x1,1824:21401465,43889932
k1,1824:21623621,43889932:222156
x1,1824:22166204,43889932
$1,1824:22184409,43889932
x1,1824:22366454,43889932
k1,1824:22614994,43889932:248540
x1,1824:23201178,43889932
k1,1824:23443701,43889932:242523
x1,1824:24645198,43889932
k1,1824:24887721,43889932:242523
$1,1824:24887721,43889932
x1,1824:25523512,43889932
[1,1824:25523512,44052599:322650,598010,0
(1,1824:25594963,43652107:251199,197518,0
x1,1824:25813394,43652107
)
(1,1824:25523512,44052599:294003,295640,0
x1,1824:25784747,44052599
)
]
k1,1824:26068318,43889932:222156
x1,1824:26578044,43889932
k1,1824:26800200,43889932:222156
x1,1824:27342783,43889932
$1,1824:27360988,43889932
x1,1824:27543033,43889932
k1,1824:27906514,43889932:363481
x1,1824:29399281,43889932
k1,1824:29641804,43889932:242523
x1,1824:30552028,43889932
k1,1824:30794551,43889932:242523
x1,1824:33142931,43889932
k1,1824:33385454,43889932:242523
$1,1824:33385454,43889932
x1,1824:34021245,43889932
x1,1824:34839080,43889932
$1,1824:34839080,43889932
k1,1824:35081603,43889932:242523
x1,1824:35522151,43889932
k1,1824:35522151,43889932:0
)
(1,1825:4736286,44676364:30785865,455111,127431
x1,1825:5719328,44676364
x1,1824:6502121,44676364
x1,1824:7980325,44676364
g1,1824:8198778,44676364
x1,1824:8672094,44676364
x1,1824:8945160,44676364
g1,1824:9163613,44676364
x1,1824:10984063,44676364
k1,1825:35522151,44676364:24538088
g1,1825:35522151,44676364
)
(1,1827:13845600,45462796:21676551,491520,163840
(1,1827:13845600,45462796:12567238,491520,163840
x1,1827:14481391,45462796
(1,1827:14552842,45192203:251199,197518,0
x1,1827:14771273,45192203
)
x1,1827:15550425,45462796
g1,1827:15732465,45462796
x1,1827:16242191,45462796
g1,1827:16424231,45462796
x1,1827:16966814,45462796
g1,1826:17203472,45462796
(1,1827:17203472,45462796:784614,455111,0
x1,1827:17988086,45462796
)
g1,1826:18206539,45462796
x1,1826:18443197,45462796
g1,1827:18625237,45462796
x1,1827:19134963,45462796
g1,1827:19317003,45462796
[1,1827:19317003,45462796:1092270,437688,0
(1,1827:19317003,45462796:1092270,437688,0
x1,1826:20409273,45462796
)
]
x1,1827:21119930,45462796
(1,1827:21210953,45192203:251199,197518,0
x1,1827:21429384,45192203
)
x1,1827:21644197,45462796
g1,1827:21753421,45462796
x1,1827:22136397,45462796
(1,1827:22136397,45561099:294003,295640,0
x1,1827:22397632,45561099
)
x1,1827:22940126,45462796
g1,1826:23158579,45462796
g1,1827:23267803,45462796
x1,1827:23595484,45462796
g1,1827:23777524,45462796
x1,1827:24287250,45462796
g1,1827:24469290,45462796
x1,1827:24735303,45462796
(1,1827:24735303,45561099:294003,295640,0
x1,1827:24996538,45561099
)
g1,1827:25211346,45462796
x1,1827:25721072,45462796
g1,1827:25903112,45462796
x1,1827:26412838,45462796
)
(1,1827:34175018,45462796:1347133,491520,163840
(1,1827:34175018,45462796:1347133,491520,163840
x1,1827:35267288,45462796
x1,1827:35522151,45462796
)
)
)
(1,1830:4736286,46576435:30785865,455111,127431
h1,1829:4736286,46576435:983040,0,0
x1,1829:8799523,46576435
x1,1829:9564112,46576435
x1,1829:9691543,46576435
k1,1829:10010526,46576435:318983
x1,1829:10374616,46576435
x1,1829:10702297,46576435
k1,1829:11001174,46576435:298877
x1,1829:11911398,46576435
k1,1829:12210275,46576435:298877
x1,1829:14727956,46576435
k1,1829:15026833,46576435:298877
x1,1829:16009875,46576435
x1,1829:16792668,46576435
x1,1829:18594913,46576435
k1,1829:18893790,46576435:298877
x1,1829:21553465,46576435
k1,1829:21872448,46576435:318983
x1,1829:22345764,46576435
x1,1829:22618830,46576435
k1,1829:22917707,46576435:298877
x1,1829:23609478,46576435
x1,1829:23937159,46576435
x1,1829:24210225,46576435
k1,1829:24509102,46576435:298877
$1,1829:24509102,46576435
x1,1829:24892078,46576435
(1,1829:24983101,46338610:251199,197518,0
x1,1829:25201532,46338610
)
k1,1829:25550378,46576435:316078
x1,1829:26060104,46576435
k1,1829:26376182,46576435:316078
x1,1829:26759158,46576435
(1,1829:26759158,46674738:294003,295640,0
x1,1829:27020393,46674738
)
$1,1829:27053161,46576435
k1,1829:27352038,46576435:298877
x1,1829:28136652,46576435
k1,1829:28435529,46576435:298877
$1,1829:28435529,46576435
x1,1829:28763210,46576435
k1,1829:29079288,46576435:316078
x1,1829:29589014,46576435
k1,1829:29905091,46576435:316077
x1,1829:30171104,46576435
k1,1829:30487182,46576435:316078
x1,1829:30996908,46576435
k1,1829:31312986,46576435:316078
x1,1829:31578999,46576435
(1,1829:31578999,46674738:294003,295640,0
x1,1829:31840234,46674738
)
$1,1829:31873002,46576435
x1,1829:32055047,46576435
k1,1829:32587590,46576435:532543
x1,1829:35522151,46576435
k1,1829:35522151,46576435:0
)
(1,1830:4736286,47362867:30785865,491520,163840
$1,1830:4736286,47362867
x1,1830:5372077,47362867
k1,1829:4736286,47362867:71451
(1,1829:5443528,47125042:251199,197518,0
x1,1829:5661959,47125042
)
x1,1829:6441111,47362867
g1,1829:6623151,47362867
x1,1829:7132877,47362867
g1,1829:7314917,47362867
x1,1829:7857500,47362867
$1,1829:7875705,47362867
g1,1829:8094158,47362867
x1,1829:8878772,47362867
g1,1829:9097225,47362867
x1,1829:9788996,47362867
x1,1829:10116677,47362867
g1,1829:10335130,47362867
$1,1829:10335130,47362867
x1,1829:10571788,47362867
g1,1829:10753828,47362867
x1,1829:11190736,47362867
g1,1829:11372776,47362867
x1,1829:12064547,47362867
g1,1829:12173771,47362867
x1,1829:12556747,47362867
(1,1829:12556747,47461170:294003,295640,0
x1,1829:12817982,47461170
)
x1,1829:13032795,47362867
$1,1829:13032795,47362867
g1,1829:13251248,47362867
x1,1829:14927879,47362867
g1,1829:15146332,47362867
$1,1829:15146332,47362867
x1,1829:15529308,47362867
(1,1829:15529308,47461170:294003,295640,0
x1,1829:15790543,47461170
)
$1,1829:15823311,47362867
g1,1829:16041764,47362867
x1,1829:16482312,47362867
g1,1829:16700765,47362867
x1,1829:18266351,47362867
x1,1829:19959368,47362867
x1,1829:20196026,47362867
g1,1829:20414479,47362867
x1,1829:20942410,47362867
g1,1829:21160863,47362867
$1,1829:21160863,47362867
x1,1829:21426876,47362867
g1,1829:21608916,47362867
x1,1829:22045824,47362867
g1,1829:22227864,47362867
x1,1829:22992453,47362867
g1,1829:23101677,47362867
x1,1829:23367690,47362867
(1,1829:23367690,47461170:294003,295640,0
x1,1829:23628925,47461170
)
x1,1829:23843738,47362867
$1,1829:23843738,47362867
x1,1829:24025783,47362867
g1,1829:24317054,47362867
k1,1829:35032450,47362867:10715396
$1,1829:35032450,47362867
x1,1829:35522151,47362867
$1,1829:35522151,47362867
g1,1830:35522151,47362867
g1,1830:35522151,47362867
)
]
(1,1836:4736286,49328947:30785865,422343,0
(1,1836:4736286,49328947:30785865,422343,0
k1,1836:19801538,49328947:15065252
x1,1836:20456900,49328947
k1,1836:35522152,49328947:15065252
)
)
]
]
!65991
}26
!11
{27
[1,1917:4736286,49328947:30785865,44592661,0
[1,1917:4736286,49328947:30785865,47017493,0
[1,1917:4736286,3097886:30785865,786432,0
(1,1917:4736286,3097886:30785865,0,0
h1,1917:4736286,3097886:30785865,0,0
)
]
[1,1917:4736286,47362867:30785865,42626581,0
(1,1833:4736286,5391646:30785865,546132,152916
(1,1833:4736286,5391646:2015232,506811,0
g1,1833:4736286,5391646
x1,1833:5866782,5391646
g1,1833:6751518,5391646
)
x1,1833:8159633,5391646
x1,1833:8896913,5391646
g1,1833:9191825,5391646
x1,1833:9904529,5391646
g1,1833:10199441,5391646
x1,1833:10838417,5391646
x1,1833:12114548,5391646
g1,1833:12409460,5391646
x1,1833:13736564,5391646
x1,1833:14178932,5391646
x1,1833:17053868,5391646
g1,1833:17348780,5391646
x1,1833:18086060,5391646
g1,1833:18380972,5391646
x1,1833:21836174,5391646
g1,1833:22131086,5391646
x1,1833:23261582,5391646
h1,1833:23261582,5391646:0,0,0
k1,1833:35522151,5391646:12260569
g1,1833:35522151,5391646
)
(1,1836:4736286,6601330:30785865,491520,233018
x1,1836:5337034,6601330
k1,1835:5489071,6601330:152037
x1,1835:6399295,6601330
k1,1835:6551333,6601330:152038
x1,1835:8049562,6601330
k1,1835:8201599,6601330:152037
x1,1835:8729530,6601330
k1,1835:8881567,6601330:152037
x1,1835:10119470,6601330
x1,1835:11087948,6601330
k1,1835:11239986,6601330:152038
x1,1835:13717617,6601330
x1,1835:13954275,6601330
k1,1835:14106312,6601330:152037
x1,1835:14288357,6601330
(1,1835:14288357,6601330:655362,422343,0
x1,1835:14943719,6601330
)
x1,1835:15307809,6601330
k1,1835:15473130,6601330:165321
x1,1835:15946446,6601330
x1,1835:16219512,6601330
k1,1835:16371549,6601330:152037
x1,1835:18417732,6601330
k1,1835:18569769,6601330:152037
x1,1835:19771266,6601330
k1,1835:19923304,6601330:152038
$1,1835:19923304,6601330
x1,1835:20880329,6601330
(1,1835:20903842,6363505:251199,197518,0
x1,1835:21122273,6363505
)
x1,1835:21337086,6601330
k1,1835:21446310,6601330:109224
x1,1835:21865010,6601330
(1,1835:21865010,6363505:251199,197518,0
x1,1835:22083441,6363505
)
x1,1835:22298254,6601330
k1,1835:22407478,6601330:109224
x1,1835:22715133,6601330
(1,1835:22733338,6363505:251199,197518,0
x1,1835:22951769,6363505
)
x1,1835:23567081,6601330
(1,1835:23567081,6719660:1459067,344064,114688
x1,1835:24993380,6719660
)
$1,1835:25026148,6601330
k1,1835:25178185,6601330:152037
x1,1835:25618733,6601330
k1,1835:25770770,6601330:152037
x1,1835:26098451,6601330
k1,1835:26250489,6601330:152038
x1,1835:28748141,6601330
k1,1835:28900178,6601330:152037
x1,1835:29428109,6601330
k1,1835:29580146,6601330:152037
x1,1835:30089872,6601330
x1,1835:30909074,6601330
k1,1835:31061112,6601330:152038
x1,1835:32850613,6601330
k1,1835:33002650,6601330:152037
x1,1835:35522151,6601330
k1,1835:35522151,6601330:0
)
(1,1836:4736286,7387762:30785865,491520,233018
x1,1836:5318830,7387762
k1,1835:5538127,7387762:219297
(1,1835:5538127,7387762:1347133,491520,163840
x1,1835:6630397,7387762
h1,1835:6630397,7387762:0,0,0
x1,1835:6885260,7387762
)
k1,1835:7104556,7387762:219296
x1,1835:8781187,7387762
k1,1835:9000484,7387762:219297
x1,1835:9910708,7387762
k1,1835:10130004,7387762:219296
x1,1835:11804818,7387762
k1,1835:12024115,7387762:219297
x1,1835:13298430,7387762
k1,1835:13517727,7387762:219297
$1,1835:13517727,7387762
x1,1835:14474752,7387762
[1,1835:14474752,7550429:294003,598010,0
(1,1835:14498265,7149937:251199,197518,0
x1,1835:14716696,7149937
)
(1,1835:14474752,7550429:294003,295640,0
x1,1835:14735987,7550429
)
]
x1,1835:14950800,7387762
k1,1835:15060024,7387762:109224
x1,1835:15478724,7387762
[1,1835:15478724,7550429:294003,598010,0
(1,1835:15478724,7149937:251199,197518,0
x1,1835:15697155,7149937
)
(1,1835:15478724,7550429:294003,295640,0
x1,1835:15739959,7550429
)
]
x1,1835:15954772,7387762
k1,1835:16063996,7387762:109224
x1,1835:16371651,7387762
[1,1835:16371651,7550429:294003,598010,0
(1,1835:16389856,7149937:251199,197518,0
x1,1835:16608287,7149937
)
(1,1835:16371651,7550429:294003,295640,0
x1,1835:16632886,7550429
)
]
x1,1835:17248198,7387762
(1,1835:17248198,7506092:1459067,344064,114688
x1,1835:18674497,7506092
)
$1,1835:18707265,7387762
k1,1835:18926561,7387762:219296
x1,1835:20754292,7387762
k1,1835:20973589,7387762:219297
x1,1835:21883813,7387762
k1,1835:22103110,7387762:219297
x1,1835:25609294,7387762
k1,1835:25828590,7387762:219296
x1,1835:26374725,7387762
k1,1835:26594022,7387762:219297
x1,1835:29144469,7387762
k1,1835:29363765,7387762:219296
x1,1835:30201172,7387762
h1,1835:30201172,7387762:0,0,0
x1,1835:30383217,7387762
k1,1835:30677019,7387762:293802
x1,1835:32351831,7387762
k1,1835:32571339,7387762:219508
x1,1835:33590790,7387762
k1,1835:33810086,7387762:219296
x1,1835:34392630,7387762
k1,1835:34611927,7387762:219297
x1,1835:35522151,7387762
k1,1835:35522151,7387762:0
)
(1,1836:4736286,8174194:30785865,491520,163840
x1,1836:6977260,8174194
g1,1835:7195713,8174194
x1,1835:9860848,8174194
g1,1835:10079301,8174194
(1,1835:10079301,8174194:1347133,491520,163840
x1,1835:11171571,8174194
h1,1835:11171571,8174194:0,0,0
x1,1835:11426434,8174194
)
x1,1835:11608479,8174194
g1,1835:11826932,8174194
x1,1835:12300248,8174194
x1,1835:12573314,8174194
g1,1835:12791767,8174194
x1,1835:13483538,8174194
x1,1835:13811219,8174194
x1,1835:14084285,8174194
g1,1835:14302738,8174194
x1,1835:15212962,8174194
g1,1835:15431415,8174194
x1,1835:16651117,8174194
x1,1835:17980044,8174194
g1,1835:18198497,8174194
x1,1835:19181539,8174194
x1,1835:19509220,8174194
x1,1835:21604553,8174194
g1,1835:21823006,8174194
x1,1835:23688964,8174194
g1,1835:23907417,8174194
x1,1835:24635597,8174194
g1,1835:24854050,8174194
x1,1835:25436594,8174194
g1,1835:25655047,8174194
x1,1835:25982728,8174194
g1,1835:26201181,8174194
x1,1835:29685516,8174194
g1,1835:29903969,8174194
x1,1835:30490153,8174194
g1,1835:30708606,8174194
$1,1835:30708606,8174194
x1,1835:30974619,8174194
g1,1835:31156659,8174194
x1,1835:31812020,8174194
g1,1835:31994060,8174194
x1,1835:32321741,8174194
$1,1835:32321741,8174194
x1,1835:32503786,8174194
k1,1836:35522151,8174194:3018365
g1,1836:35522151,8174194
)
(1,1838:9674869,9578015:25847282,566233,163840
(1,1838:9674869,9578015:20908699,566233,163840
x1,1838:10093569,9578015
(1,1838:10093569,9307422:251199,197518,0
x1,1838:10312000,9307422
)
g1,1838:10526808,9578015
x1,1838:11182169,9578015
g1,1838:11364209,9578015
x1,1838:11761974,9578015
g1,1837:12427803,9578015
x1,1837:12896986,9578015
k1,1838:12427803,9578015:17635
x1,1838:13907373,9578015
x1,1838:14123550,9578015
x1,1838:14457757,9578015
g1,1837:14699723,9578015
(1,1838:14699723,9578015:546135,437688,0
x1,1838:15245858,9578015
)
g1,1837:15464311,9578015
x1,1837:15910321,9578015
(1,1838:15910321,9307422:294003,295640,0
x1,1838:16171556,9307422
)
x1,1838:16968913,9578015
g1,1838:17078137,9578015
x1,1838:17461113,9578015
x1,1838:17734181,9578015
g1,1838:17843405,9578015
x1,1838:18388173,9578015
(1,1838:18441419,9307422:294003,295640,0
x1,1838:18702654,9307422
)
x1,1838:19973327,9578015
g1,1837:20191780,9578015
(1,1838:20191780,9578015:1055861,455111,0
x1,1838:21247641,9578015
)
g1,1837:21466094,9578015
x1,1837:21935277,9578015
k1,1838:21466094,9578015:17635
x1,1838:22945664,9578015
x1,1838:23161841,9578015
x1,1838:23496048,9578015
g1,1838:23665193,9578015
x1,1838:24174919,9578015
g1,1838:24320551,9578015
x1,1838:24648232,9578015
g1,1837:24866685,9578015
(1,1838:24866685,9578015:546135,437688,0
x1,1838:25412820,9578015
)
g1,1837:25631273,9578015
x1,1837:26077283,9578015
(1,1838:26077283,9307422:555237,197518,0
x1,1838:26599752,9307422
)
x1,1838:27397109,9578015
g1,1838:27506333,9578015
x1,1838:27889309,9578015
x1,1838:28162377,9578015
g1,1838:28271601,9578015
x1,1838:28816369,9578015
(1,1838:28869615,9307422:294003,295640,0
x1,1838:29130850,9307422
)
x1,1838:30583568,9578015
)
(1,1838:34175018,9578015:1347133,491520,163840
(1,1838:34175018,9578015:1347133,491520,163840
x1,1838:35267288,9578015
x1,1838:35522151,9578015
)
)
)
(1,1841:9690342,10981836:25831809,566233,163840
(1,1841:9690342,10981836:20877754,566233,163840
x1,1841:10064823,10981836
(1,1841:10088336,10711243:251199,197518,0
x1,1841:10306767,10711243
)
g1,1841:10521575,10981836
x1,1841:11176936,10981836
g1,1841:11358976,10981836
x1,1841:11733457,10981836
g1,1840:12412331,10981836
(1,1841:12412331,10981836:7545524,566233,163840
x1,1841:12881514,10981836
x1,1841:13891901,10981836
x1,1841:14108078,10981836
x1,1841:14442285,10981836
g1,1840:14684251,10981836
(1,1841:14684251,10981836:546135,437688,0
x1,1841:15230386,10981836
)
g1,1840:15448839,10981836
x1,1840:15894849,10981836
(1,1841:15894849,10711243:294003,295640,0
x1,1841:16156084,10711243
)
x1,1841:16953441,10981836
g1,1841:17062665,10981836
x1,1841:17445641,10981836
x1,1841:17718709,10981836
g1,1841:17827933,10981836
x1,1841:18372701,10981836
(1,1841:18425947,10711243:294003,295640,0
x1,1841:18687182,10711243
)
x1,1841:19957855,10981836
)
g1,1840:20176308,10981836
(1,1841:20176308,10981836:1055861,455111,0
x1,1841:21232169,10981836
)
g1,1840:21450622,10981836
x1,1840:21919805,10981836
k1,1841:21450622,10981836:17635
x1,1841:22930192,10981836
x1,1841:23146369,10981836
x1,1841:23480576,10981836
g1,1841:23649721,10981836
x1,1841:24159447,10981836
g1,1841:24305079,10981836
x1,1841:24632760,10981836
g1,1840:24851213,10981836
(1,1841:24851213,10981836:546135,437688,0
x1,1841:25397348,10981836
)
g1,1840:25615801,10981836
x1,1840:26061811,10981836
(1,1841:26061811,10711243:555237,197518,0
x1,1841:26584280,10711243
)
x1,1841:27381637,10981836
g1,1841:27490861,10981836
x1,1841:27873837,10981836
x1,1841:28146905,10981836
g1,1841:28256129,10981836
(1,1841:28256129,10981836:892017,566233,0
x1,1841:28800897,10981836
(1,1841:28854143,10711243:294003,295640,0
x1,1841:29115378,10711243
)
)
x1,1841:30568096,10981836
)
(1,1841:34175018,10981836:1347133,491520,163840
(1,1841:34175018,10981836:1347133,491520,163840
x1,1841:35267288,10981836
x1,1841:35522151,10981836
)
)
)
(1,1844:9762476,12138702:25759675,566233,163840
(1,1844:9762476,12138702:20733486,566233,163840
x1,1844:10070131,12138702
(1,1844:10088336,11868109:251199,197518,0
x1,1844:10306767,11868109
)
g1,1844:10521575,12138702
x1,1844:11176936,12138702
g1,1844:11358976,12138702
x1,1844:11666631,12138702
g1,1843:12340197,12138702
x1,1843:12809380,12138702
k1,1844:12340197,12138702:17635
x1,1844:13819767,12138702
x1,1844:14035944,12138702
x1,1844:14370151,12138702
g1,1843:14612117,12138702
(1,1844:14612117,12138702:546135,437688,0
x1,1844:15158252,12138702
)
g1,1843:15376705,12138702
x1,1843:15822715,12138702
(1,1844:15822715,11868109:294003,295640,0
x1,1844:16083950,11868109
)
x1,1844:16881307,12138702
g1,1844:16990531,12138702
x1,1844:17373507,12138702
x1,1844:17646575,12138702
g1,1844:17755799,12138702
x1,1844:18300567,12138702
(1,1844:18353813,11868109:294003,295640,0
x1,1844:18615048,11868109
)
x1,1844:19885721,12138702
g1,1843:20104174,12138702
(1,1844:20104174,12138702:1055861,455111,0
x1,1844:21160035,12138702
)
g1,1843:21378488,12138702
x1,1843:21847671,12138702
k1,1844:21378488,12138702:17635
x1,1844:22858058,12138702
x1,1844:23074235,12138702
x1,1844:23408442,12138702
g1,1844:23577587,12138702
x1,1844:24087313,12138702
g1,1844:24232945,12138702
x1,1844:24560626,12138702
g1,1843:24779079,12138702
(1,1844:24779079,12138702:546135,437688,0
x1,1844:25325214,12138702
)
g1,1843:25543667,12138702
x1,1843:25989677,12138702
(1,1844:25989677,11868109:555237,197518,0
x1,1844:26512146,11868109
)
x1,1844:27309503,12138702
g1,1844:27418727,12138702
x1,1844:27801703,12138702
x1,1844:28074771,12138702
g1,1844:28183995,12138702
(1,1844:28183995,12138702:892017,566233,0
x1,1844:28728763,12138702
(1,1844:28782009,11868109:294003,295640,0
x1,1844:29043244,11868109
)
)
x1,1844:30495962,12138702
)
(1,1844:34175018,12138702:1347133,491520,163840
(1,1844:34175018,12138702:1347133,491520,163840
x1,1844:35267288,12138702
x1,1844:35522151,12138702
)
)
)
(1,1847:14103221,13295567:21418930,566233,163840
(1,1847:14103221,13295567:12051996,566233,163840
x1,1847:14693042,13295567
(1,1847:14693042,13024974:251199,197518,0
x1,1847:14911473,13024974
)
g1,1847:15126281,13295567
x1,1847:15781642,13295567
g1,1847:15963682,13295567
x1,1847:16382382,13295567
g1,1846:17037743,13295567
x1,1846:17506926,13295567
k1,1847:17037743,13295567:17635
x1,1847:18517313,13295567
x1,1847:18733490,13295567
x1,1847:19067697,13295567
g1,1847:19236842,13295567
x1,1847:19746568,13295567
g1,1847:19892200,13295567
x1,1847:20219881,13295567
g1,1846:20438334,13295567
(1,1847:20438334,13295567:546135,437688,0
x1,1847:20984469,13295567
)
g1,1846:21202922,13295567
x1,1846:21648932,13295567
(1,1847:21648932,13024974:555237,197518,0
x1,1847:22171401,13024974
)
x1,1847:22968758,13295567
g1,1847:23077982,13295567
x1,1847:23460958,13295567
x1,1847:23734026,13295567
g1,1847:23843250,13295567
(1,1847:23843250,13295567:892017,566233,0
x1,1847:24388018,13295567
(1,1847:24441264,13024974:294003,295640,0
x1,1847:24702499,13024974
)
)
x1,1847:26155217,13295567
)
(1,1847:34175018,13295567:1347133,491520,163840
(1,1847:34175018,13295567:1347133,491520,163840
x1,1847:35267288,13295567
x1,1847:35522151,13295567
)
)
)
(1,1849:4736286,14452432:30785865,455111,0
x1,1849:5792147,14452432
k1,1849:35522151,14452432:29730004
g1,1849:35522151,14452432
)
(1,1851:11897085,15238864:23625066,566233,163840
(1,1851:11897085,15238864:16464267,566233,163840
x1,1851:12235916,15238864
(1,1851:12235916,14968271:251199,197518,0
x1,1851:12454347,14968271
)
g1,1851:12669155,15238864
x1,1851:13178881,15238864
g1,1851:13360921,15238864
x1,1851:13688602,15238864
g1,1851:13834234,15238864
x1,1851:14343960,15238864
g1,1851:14489592,15238864
x1,1851:15130086,15238864
(1,1851:15153599,14968271:251199,197518,0
x1,1851:15372030,14968271
)
g1,1851:15586838,15238864
x1,1851:16242199,15238864
g1,1851:16424239,15238864
x1,1851:16751920,15238864
g1,1850:17407281,15238864
(1,1851:17407281,15238864:546135,437688,0
x1,1851:17953416,15238864
)
g1,1850:18171869,15238864
x1,1850:18617879,15238864
(1,1851:18617879,14968271:294003,295640,0
x1,1851:18879114,14968271
)
x1,1851:19676471,15238864
g1,1851:19785695,15238864
x1,1851:20168671,15238864
x1,1851:20441739,15238864
g1,1851:20550963,15238864
(1,1851:20550963,15238864:892017,566233,0
x1,1851:21095731,15238864
(1,1851:21148977,14968271:294003,295640,0
x1,1851:21410212,14968271
)
)
x1,1851:22680885,15238864
g1,1851:22826517,15238864
x1,1851:23263425,15238864
g1,1851:23409057,15238864
x1,1851:23855067,15238864
(1,1851:23855067,14968271:555237,197518,0
x1,1851:24377536,14968271
)
x1,1851:25174893,15238864
g1,1851:25284117,15238864
x1,1851:25667093,15238864
x1,1851:25940161,15238864
g1,1851:26049385,15238864
(1,1851:26049385,15238864:892017,566233,0
x1,1851:26594153,15238864
(1,1851:26647399,14968271:294003,295640,0
x1,1851:26908634,14968271
)
)
x1,1851:28361352,15238864
)
(1,1851:34175018,15238864:1347133,491520,163840
(1,1851:34175018,15238864:1347133,491520,163840
x1,1851:35267288,15238864
x1,1851:35522151,15238864
)
)
)
(1,1854:11840813,16395730:23681338,566233,163840
(1,1854:11840813,16395730:16576811,566233,163840
x1,1854:12197751,16395730
(1,1854:12364322,16125137:251199,197518,0
x1,1854:12582753,16125137
)
g1,1854:12797561,16395730
x1,1854:13307287,16395730
g1,1854:13489327,16395730
x1,1854:13817008,16395730
g1,1854:13962640,16395730
x1,1854:14472366,16395730
g1,1854:14617998,16395730
x1,1854:15191666,16395730
(1,1854:15209871,16125137:251199,197518,0
x1,1854:15428302,16125137
)
g1,1854:15643110,16395730
x1,1854:16298471,16395730
g1,1854:16480511,16395730
x1,1854:16808192,16395730
g1,1853:17463553,16395730
(1,1854:17463553,16395730:546135,437688,0
x1,1854:18009688,16395730
)
g1,1853:18228141,16395730
x1,1853:18674151,16395730
(1,1854:18674151,16125137:294003,295640,0
x1,1854:18935386,16125137
)
x1,1854:19732743,16395730
g1,1854:19841967,16395730
x1,1854:20224943,16395730
x1,1854:20498011,16395730
g1,1854:20607235,16395730
(1,1854:20607235,16395730:892017,566233,0
x1,1854:21152003,16395730
(1,1854:21205249,16125137:294003,295640,0
x1,1854:21466484,16125137
)
)
x1,1854:22737157,16395730
g1,1854:22882789,16395730
x1,1854:23319697,16395730
g1,1854:23465329,16395730
x1,1854:23911339,16395730
(1,1854:23911339,16125137:555237,197518,0
x1,1854:24433808,16125137
)
x1,1854:25231165,16395730
g1,1854:25340389,16395730
x1,1854:25723365,16395730
x1,1854:25996433,16395730
g1,1854:26105657,16395730
(1,1854:26105657,16395730:892017,566233,0
x1,1854:26650425,16395730
(1,1854:26703671,16125137:294003,295640,0
x1,1854:26964906,16125137
)
)
x1,1854:28417624,16395730
)
(1,1854:34175018,16395730:1347133,491520,163840
(1,1854:34175018,16395730:1347133,491520,163840
x1,1854:35267288,16395730
x1,1854:35522151,16395730
)
)
)
(1,1857:4736286,17552595:30785865,533465,163840
h1,1856:4736286,17552595:983040,0,0
x1,1856:8237005,17552595
g1,1856:8455458,17552595
x1,1856:9365682,17552595
g1,1856:9584135,17552595
x1,1856:13119448,17552595
g1,1856:13337901,17552595
x1,1856:15522439,17552595
x1,1856:17437552,17552595
g1,1856:17656005,17552595
$1,1856:17656005,17552595
x1,1856:18102015,17552595
(1,1856:18102015,17314770:294003,295640,0
x1,1856:18363250,17314770
)
x1,1856:19379060,17552595
g1,1856:19561100,17552595
x1,1856:20070826,17552595
g1,1856:20252866,17552595
x1,1856:20797634,17552595
g1,1856:20996512,17552595
x1,1856:21506238,17552595
g1,1856:21651870,17552595
x1,1856:22167146,17552595
$1,1856:22167146,17552595
g1,1856:22385599,17552595
x1,1856:24062230,17552595
k1,1857:35522151,17552595:11459921
g1,1857:35522151,17552595
)
(1,1859:9289998,18956416:21678442,566233,163840
x1,1859:9834766,18956416
g1,1859:10070052,18956416
x1,1859:10579778,18956416
g1,1859:10761818,18956416
x1,1859:11464665,18956416
g1,1859:11646705,18956416
x1,1859:12083613,18956416
g1,1859:12265653,18956416
x1,1859:12711663,18956416
(1,1859:12711663,18685823:294003,295640,0
x1,1859:12972898,18685823
)
x1,1859:14716888,18956416
g1,1859:14862520,18956416
x1,1859:15044565,18956416
g1,1859:15190197,18956416
x1,1859:15565363,18956416
g1,1859:15747403,18956416
x1,1859:16257129,18956416
g1,1859:16439169,18956416
x1,1859:16766850,18956416
g1,1858:16985303,18956416
(1,1859:16985303,18956416:546135,437688,0
x1,1859:17531438,18956416
)
g1,1858:17749891,18956416
x1,1858:18405252,18956416
g1,1858:18623705,18956416
g1,1859:18732929,18956416
x1,1859:19108095,18956416
g1,1859:19253727,18956416
x1,1859:19435772,18956416
g1,1859:19581404,18956416
x1,1859:19974774,18956416
g1,1859:20156814,18956416
x1,1859:20666540,18956416
g1,1859:20848580,18956416
x1,1859:21176261,18956416
g1,1858:21394714,18956416
(1,1859:21394714,18956416:691771,282168,0
x1,1859:22086485,18956416
)
g1,1858:22304938,18956416
x1,1858:22652871,18956416
k1,1859:22304938,18956416:36408
x1,1859:23672321,18956416
g1,1858:24327682,18956416
g1,1859:24436906,18956416
x1,1859:24952182,18956416
g1,1859:25134222,18956416
x1,1859:25643948,18956416
g1,1859:25825988,18956416
x1,1859:27126700,18956416
x1,1859:27759154,18956416
g1,1859:27964707,18956416
x1,1859:28401615,18956416
g1,1859:28583655,18956416
x1,1859:29128423,18956416
(1,1859:29181669,18685823:294003,295640,0
x1,1859:29442904,18685823
)
x1,1859:30968440,18956416
)
(1,1861:4736286,20360237:30785865,455111,127431
x1,1861:5692021,20360237
g1,1860:5910474,20360237
$1,1860:5910474,20360237
x1,1860:6331224,20360237
$1,1860:6422247,20360237
g1,1860:6640700,20360237
x1,1860:7004790,20360237
x1,1860:7314266,20360237
g1,1860:7532719,20360237
x1,1860:8442943,20360237
g1,1860:8661396,20360237
x1,1860:9609850,20360237
x1,1860:11557729,20360237
g1,1860:11776182,20360237
x1,1860:12467953,20360237
x1,1860:13032292,20360237
g1,1860:13250745,20360237
$1,1860:13250745,20360237
x1,1860:13795513,20360237
$1,1860:13848759,20360237
g1,1860:14067212,20360237
x1,1860:15123073,20360237
g1,1860:15341526,20360237
$1,1860:15341526,20360237
x1,1860:15859624,20360237
g1,1860:16041664,20360237
x1,1860:16551390,20360237
g1,1860:16733430,20360237
x1,1860:17021516,20360237
g1,1860:17218574,20360237
x1,1860:17728300,20360237
g1,1860:17873932,20360237
x1,1860:18294682,20360237
$1,1860:18385705,20360237
x1,1860:18567750,20360237
g1,1860:18859021,20360237
x1,1860:20124233,20360237
x1,1860:20579344,20360237
g1,1860:20797797,20360237
x1,1860:21271113,20360237
x1,1860:21544179,20360237
g1,1860:21762632,20360237
x1,1860:22782083,20360237
g1,1860:23000536,20360237
x1,1860:23914400,20360237
g1,1860:24132853,20360237
x1,1860:25043077,20360237
g1,1860:25261530,20360237
x1,1860:26335595,20360237
g1,1860:26554048,20360237
x1,1860:27755545,20360237
k1,1861:35522151,20360237:7766606
g1,1861:35522151,20360237
)
(1,1863:18125779,21764058:17396372,491520,163840
(1,1863:18125779,21764058:4006879,491520,163840
x1,1863:18874210,21764058
x1,1863:19668080,21764058
(1,1863:19668080,21862361:280122,197518,0
x1,1863:19915434,21862361
)
g1,1863:20130242,21764058
x1,1863:20639968,21764058
g1,1863:20822008,21764058
x1,1863:21852536,21764058
(1,1863:21852536,21862361:280122,197518,0
x1,1863:22099890,21862361
)
)
(1,1863:33847337,21764058:1674814,491520,163840
(1,1863:33847337,21764058:1674814,491520,163840
x1,1863:35267288,21764058
x1,1863:35522151,21764058
)
)
)
(1,1865:4736286,23167879:30785865,491520,163840
x1,1865:5520900,23167879
k1,1864:5689572,23167879:168672
x1,1864:6381343,23167879
x1,1864:6709024,23167879
k1,1864:6877696,23167879:168672
x1,1864:7241786,23167879
x1,1864:8133806,23167879
x1,1864:8479691,23167879
x1,1864:9045850,23167879
k1,1864:9214522,23167879:168672
$1,1864:9214522,23167879
x1,1864:9521722,23167879
k1,1864:9703762,23167879:182040
x1,1864:10213488,23167879
k1,1864:10395528,23167879:182040
x1,1864:10723209,23167879
$1,1864:10723209,23167879
k1,1864:10891881,23167879:168672
x1,1864:11987789,23167879
k1,1864:12156461,23167879:168672
x1,1864:13012072,23167879
k1,1864:13180745,23167879:168673
x1,1864:14236606,23167879
k1,1864:14405278,23167879:168672
x1,1864:15078844,23167879
x1,1864:16043682,23167879
k1,1864:16212354,23167879:168672
x1,1864:16394399,23167879
(1,1864:16394399,23167879:655362,422343,0
x1,1864:17049761,23167879
)
x1,1864:17413851,23167879
k1,1864:17599117,23167879:185266
x1,1864:18072433,23167879
x1,1864:19729041,23167879
k1,1864:19897713,23167879:168672
x1,1864:20079758,23167879
(1,1864:20079758,23167879:655362,422343,0
x1,1864:20735120,23167879
)
x1,1864:21354073,23167879
k1,1864:21628751,23167879:274678
x1,1864:23722266,23167879
k1,1864:23900894,23167879:178628
x1,1864:25231643,23167879
k1,1864:25400315,23167879:168672
x1,1864:26310539,23167879
k1,1864:26479211,23167879:168672
x1,1864:28345169,23167879
k1,1864:28513841,23167879:168672
x1,1864:29041772,23167879
k1,1864:29210445,23167879:168673
x1,1864:30780582,23167879
k1,1864:30949254,23167879:168672
x1,1864:31131299,23167879
(1,1864:31131299,23167879:655362,422343,0
x1,1864:31786661,23167879
)
x1,1864:31968706,23167879
k1,1864:32137378,23167879:168672
x1,1864:33233286,23167879
k1,1864:33401958,23167879:168672
x1,1864:34497868,23167879
k1,1864:34666540,23167879:168672
x1,1864:35522151,23167879
k1,1864:35522151,23167879:0
)
(1,1865:4736286,23954311:30785865,491520,163840
x1,1865:5792147,23954311
k1,1864:6000714,23954311:208567
x1,1864:6674280,23954311
x1,1864:7639118,23954311
k1,1864:7847684,23954311:208566
x1,1864:8029729,23954311
(1,1864:8029729,23954311:655362,422343,0
x1,1864:8685091,23954311
)
x1,1864:9304044,23954311
k1,1864:9514588,23954311:210544
x1,1864:9987904,23954311
x1,1864:10260970,23954311
k1,1864:10469537,23954311:208567
x1,1864:11507194,23954311
x1,1864:11962305,23954311
k1,1864:12170871,23954311:208566
x1,1864:13372368,23954311
k1,1864:13580935,23954311:208567
x1,1864:14491159,23954311
k1,1864:14699726,23954311:208567
x1,1864:15391497,23954311
x1,1864:17383067,23954311
k1,1864:17591633,23954311:208566
$1,1864:17591633,23954311
x1,1864:18012383,23954311
$1,1864:18103406,23954311
k1,1864:18311973,23954311:208567
x1,1864:19367834,23954311
k1,1864:19576400,23954311:208566
$1,1864:19576400,23954311
x1,1864:20094498,23954311
$1,1864:20094498,23954311
k1,1864:20303065,23954311:208567
x1,1864:21178700,23954311
k1,1864:21387267,23954311:208567
x1,1864:22991082,23954311
k1,1864:23199648,23954311:208566
x1,1864:23563738,23954311
x1,1864:25657255,23954311
k1,1864:25865822,23954311:208567
x1,1864:26557593,23954311
x1,1864:28549163,23954311
k1,1864:28757730,23954311:208567
x1,1864:29303865,23954311
k1,1864:29512431,23954311:208566
$1,1864:29512431,23954311
x1,1864:30131382,23954311
(1,1864:30222405,23716486:705932,197518,89201
x1,1864:30895569,23716486
)
x1,1864:31911379,23954311
$1,1864:31911379,23954311
k1,1864:32119946,23954311:208567
x1,1864:32904560,23954311
k1,1864:33113126,23954311:208566
x1,1864:33804897,23954311
k1,1864:34013464,23954311:208567
$1,1864:34013464,23954311
x1,1864:34320664,23954311
k1,1864:34502704,23954311:182040
x1,1864:35012430,23954311
k1,1864:35194470,23954311:182040
x1,1864:35522151,23954311
$1,1864:35522151,23954311
k1,1865:35522151,23954311:0
)
(1,1865:4736286,24740743:30785865,491520,163840
x1,1865:5792147,24740743
k1,1864:5996564,24740743:204417
$1,1864:5996564,24740743
x1,1864:6324245,24740743
k1,1864:6506285,24740743:182040
x1,1864:7016011,24740743
k1,1864:7198051,24740743:182040
x1,1864:7527779,24740743
k1,1864:7709819,24740743:182040
x1,1864:8219545,24740743
k1,1864:8401585,24740743:182040
x1,1864:9056946,24740743
$1,1864:9056946,24740743
k1,1864:9261363,24740743:204417
x1,1864:9807498,24740743
k1,1864:10011915,24740743:204417
x1,1864:10339596,24740743
k1,1864:10544013,24740743:204417
x1,1864:10908103,24740743
x1,1864:13001620,24740743
k1,1864:13206037,24740743:204417
x1,1864:15317759,24740743
k1,1864:15522177,24740743:204418
$1,1864:15522177,24740743
x1,1864:15995493,24740743
$1,1864:15995493,24740743
k1,1864:16199910,24740743:204417
x1,1864:17474224,24740743
k1,1864:17678641,24740743:204417
x1,1864:18810960,24740743
x1,1864:19775799,24740743
k1,1864:19980216,24740743:204417
x1,1864:20344306,24740743
x1,1864:22712712,24740743
k1,1864:22917129,24740743:204417
$1,1864:22917129,24740743
x1,1864:23265062,24740743
x1,1864:23774786,24740743
$1,1864:23774786,24740743
x1,1864:23956831,24740743
k1,1864:24243423,24740743:286592
x1,1864:24844171,24740743
k1,1864:25048589,24740743:204418
x1,1864:28037766,24740743
k1,1864:28244990,24740743:207224
$1,1864:28244990,24740743
x1,1864:28665740,24740743
k1,1864:28938803,24740743:182040
x1,1864:29375711,24740743
k1,1864:29557751,24740743:182040
x1,1864:30809400,24740743
(1,1864:30862646,24502918:280122,197518,0
x1,1864:31110000,24502918
)
x1,1864:32307855,24740743
k1,1864:32417079,24740743:109224
x1,1864:32961847,24740743
(1,1864:33015093,24502918:280122,197518,0
x1,1864:33262447,24502918
)
x1,1864:34533120,24740743
$1,1864:34533120,24740743
k1,1864:34737537,24740743:204417
x1,1864:35522151,24740743
k1,1864:35522151,24740743:0
)
(1,1865:4736286,25527175:30785865,422343,89110
$1,1865:4736286,25527175
x1,1865:5043486,25527175
g1,1864:5225526,25527175
x1,1864:5735252,25527175
g1,1864:5917292,25527175
x1,1864:6427018,25527175
$1,1864:6427018,25527175
k1,1865:35522150,25527175:29095132
g1,1865:35522150,25527175
)
(1,1868:4736286,26313607:30785865,491520,163840
h1,1866:4736286,26313607:983040,0,0
x1,1866:7284912,26313607
k1,1866:7557382,26313607:272470
x1,1866:10275312,26313607
k1,1866:10536979,26313607:261667
x1,1866:11447203,26313607
k1,1866:11708869,26313607:261666
x1,1866:13238046,26313607
x1,1866:14949266,26313607
k1,1866:15210933,26313607:261667
x1,1866:15738864,26313607
k1,1866:16000531,26313607:261667
$1,1866:16000531,26313607
(1,1866:16000531,26313607:1347133,491520,163840
(1,1866:16000531,26313607:1347133,491520,163840
(1,1866:16000531,26313607:1347133,491520,163840
x1,1866:17092801,26313607
h1,1866:17092801,26313607:0,0,0
x1,1866:17347664,26313607
)
)
)
$1,1866:17347664,26313607
k1,1866:17609330,26313607:261666
x1,1866:18665191,26313607
k1,1866:18926858,26313607:261667
$1,1866:18926858,26313607
(1,1866:18926858,26313607:1347133,491520,163840
(1,1866:18926858,26313607:1347133,491520,163840
(1,1866:18926858,26313607:1347133,491520,163840
x1,1866:20019128,26313607
h1,1866:20019128,26313607:0,0,0
x1,1866:20273991,26313607
)
)
)
$1,1866:20273991,26313607
x1,1866:20456036,26313607
k1,1866:20728506,26313607:272470
x1,1866:21201822,26313607
x1,1866:21474888,26313607
k1,1866:21736555,26313607:261667
x1,1866:22686829,26313607
x1,1866:23141940,26313607
k1,1866:23403606,26313607:261666
x1,1866:24313830,26313607
k1,1866:24575497,26313607:261667
x1,1866:25558539,26313607
x1,1866:25886220,26313607
x1,1866:27034921,26313607
k1,1866:27296588,26313607:261667
x1,1866:27824519,26313607
k1,1866:28086186,26313607:261667
$1,1866:28086186,26313607
(1,1866:28086186,26313607:1347133,491520,163840
(1,1866:28086186,26313607:1347133,491520,163840
(1,1866:28086186,26313607:1347133,491520,163840
x1,1866:29178456,26313607
h1,1866:29178456,26313607:0,0,0
x1,1866:29433319,26313607
)
)
)
$1,1866:29433319,26313607
k1,1866:29694985,26313607:261666
x1,1866:30479599,26313607
k1,1866:30741266,26313607:261667
x1,1866:31724308,26313607
x1,1866:32051989,26313607
x1,1866:34291138,26313607
k1,1866:34712050,26313607:420912
x1,1866:35522151,26313607
k1,1866:35522151,26313607:0
)
(1,1868:4736286,27100039:30785865,491520,196607
x1,1868:6431124,27100039
g1,1866:6649577,27100039
x1,1866:7177508,27100039
g1,1866:7395961,27100039
$1,1867:7395961,27100039
(1,1867:7395961,27100039:1347133,491520,163840
(1,1867:7395961,27100039:1347133,491520,163840
(1,1867:7395961,27100039:1347133,491520,163840
x1,1867:8488231,27100039
h1,1867:8488231,27100039:0,0,0
x1,1867:8743094,27100039
)
)
)
(1,1867:8743094,27296646:294003,295640,0
x1,1867:9004329,27296646
)
$1,1867:9037097,27100039
x1,1867:9219142,27100039
g1,1867:9437595,27100039
x1,1867:9910911,27100039
x1,1867:10183977,27100039
g1,1867:10402430,27100039
x1,1867:12222880,27100039
k1,1868:35522152,27100039:23299272
g1,1868:35522152,27100039
)
(1,1874:4736286,28700469:30785865,462030,134350
[1,1874:4736286,28700469:30785865,462030,134350
(1,1874:4736286,28598887:30785865,557056,235932
k1,1873:4736286,28598887:0
(1,1874:4736286,28598887:19091443,557056,235932
(1,1873:4736286,28598887:0,550500,235932
[1,1873:4736286,28598887:0,550500,235932
(1,52:4736286,28598887:0,550500,235932
r1,1873:4736286,28598887:0,786432,235932
)
]
)
k1,1874:4736286,28598887:11694422
(1,1874:16430708,28598887:7397021,557056,229376
$1,1874:16430708,28598887
(1,1874:16430708,28598887:7397021,557056,229376
[1,1873:16430708,28598887:7397021,557056,229376
[1,1873:16430708,28592331:7397021,550500,235932
(1,1873:16430708,28592331:7397021,550500,235932
g1,1873:16430708,28592331
(1,1873:16430708,28592331:2161051,550500,235932
g1,1873:16430708,28592331
(1,1873:16430708,28592331:0,550500,235932
[1,1873:16430708,28592331:0,550500,235932
(1,52:16430708,28592331:0,550500,235932
r1,1873:16430708,28592331:0,786432,235932
)
]
)
$1,1873:16430708,28592331
(1,1873:16430708,28592331:2161051,468111,127431
x1,1873:16769539,28592331
(1,1873:16769539,28321738:251199,197518,0
x1,1873:16987970,28321738
)
(1,1873:17020738,28592331:901122,455111,0
x1,1873:17912759,28592331
)
x1,1873:18340560,28592331
(1,1873:18340560,28321738:251199,197518,0
x1,1873:18558991,28321738
)
)
$1,1873:18591759,28592331
)
g1,1873:18591759,28592331
(1,1873:18591759,28592331:5235970,550500,235932
$1,1873:18591759,28592331
(1,1873:18591759,28592331:5235970,468111,162016
h1,1873:18591759,28592331:0,0,0
g1,1873:18773799,28592331
x1,1873:19283525,28592331
g1,1873:19465565,28592331
x1,1873:20314122,28592331
[1,1873:20314122,28754347:251199,630127,0
(1,1873:20314122,28321738:251199,197518,0
x1,1873:20532553,28321738
)
(1,1873:20314122,28754347:230742,282169,0
x1,1873:20512096,28754347
)
]
g1,1873:20710953,28592331
x1,1873:21220679,28592331
g1,1873:21366311,28592331
x1,1873:21785011,28592331
(1,1873:21785011,28321738:251199,197518,0
x1,1873:22003442,28321738
)
g1,1873:22181842,28592331
x1,1873:22363887,28592331
g1,1873:22509519,28592331
x1,1873:23394485,28592331
(1,1873:23394485,28321738:251199,197518,0
x1,1873:23612916,28321738
)
x1,1873:23827729,28592331
)
$1,1873:23827729,28592331
g1,1873:23827729,28592331
)
g1,1873:23827729,28592331
)
]
]
)
$1,1874:23827729,28598887
)
g1,1874:23827729,28598887
)
k1,1874:35522151,28598887:11694422
(1,1874:35522151,28598887:0,557056,235932
(1,1874:35522151,28598887:0,550500,235932
k1,1874:33847337,28598887:-1674814
(1,1874:33847337,28598887:1674814,550500,235932
(1,1873:33847337,28598887:0,550500,235932
[1,1873:33847337,28598887:0,550500,235932
(1,52:33847337,28598887:0,550500,235932
r1,1874:33847337,28598887:0,786432,235932
)
]
)
(1,1874:33847337,28598887:1674814,491520,163840
x1,1874:35267288,28598887
x1,1874:35522151,28598887
)
)
)
)
k1,1874:35522151,28598887:0
)
]
)
(1,1878:4736286,30104290:30785865,492688,163840
x1,1878:5892270,30104290
k1,1875:6149648,30104290:257378
x1,1875:6732192,30104290
k1,1875:6989570,30104290:257378
(1,1875:6989570,30104290:1347133,491520,163840
x1,1875:8081840,30104290
h1,1875:8081840,30104290:0,0,0
x1,1875:8336703,30104290
)
k1,1875:8594081,30104290:257378
x1,1875:9649942,30104290
k1,1875:9907320,30104290:257378
(1,1875:9907320,30104290:1347133,491520,163840
x1,1875:10999590,30104290
h1,1875:10999590,30104290:0,0,0
x1,1875:11254453,30104290
)
x1,1875:11436498,30104290
k1,1875:11703607,30104290:267109
x1,1875:12176923,30104290
x1,1875:12449989,30104290
k1,1875:12707367,30104290:257378
x1,1875:13399138,30104290
x1,1875:13726819,30104290
x1,1875:13999885,30104290
k1,1875:14257263,30104290:257378
$1,1876:14257263,30104290
x1,1876:14596094,30104290
(1,1876:14596094,29866465:251199,197518,0
x1,1876:14814525,29866465
)
(1,1876:14847293,30104290:901122,455111,0
x1,1876:15739314,30104290
)
x1,1876:16167115,30104290
(1,1876:16167115,29866465:251199,197518,0
x1,1876:16385546,29866465
)
k1,1876:16665228,30104290:246914
x1,1876:17320589,30104290
k1,1876:17567503,30104290:246914
(1,1876:17567503,30104290:901122,455111,0
x1,1876:18459524,30104290
)
x1,1876:18866390,30104290
$1,1876:18876858,30104290
k1,1876:19134236,30104290:257378
x1,1876:20190097,30104290
k1,1876:20447475,30104290:257378
$1,1876:20447475,30104290
x1,1876:21296032,30104290
[1,1876:21296032,30266306:251199,597359,0
(1,1876:21296032,29866465:251199,197518,0
x1,1876:21514463,29866465
)
(1,1876:21296032,30266306:230742,282169,0
x1,1876:21494006,30266306
)
]
k1,1876:21794145,30104290:246914
x1,1876:22449506,30104290
k1,1876:22696419,30104290:246913
x1,1876:23024100,30104290
$1,1876:23024100,30104290
k1,1876:23281478,30104290:257378
x1,1876:23827613,30104290
k1,1876:24084991,30104290:257378
$1,1876:24084991,30104290
x1,1876:24590531,30104290
(1,1876:24608736,29866465:183865,254863,0
x1,1876:24759833,29866465
)
x1,1876:25812053,30104290
k1,1876:25921277,30104290:109224
x1,1876:26304253,30104290
x1,1876:26650139,30104290
k1,1876:26821721,30104290:171582
x1,1876:27331447,30104290
k1,1876:27503028,30104290:171581
x1,1876:28231207,30104290
$1,1876:28231207,30104290
k1,1876:28488585,30104290:257378
x1,1876:29074769,30104290
k1,1876:29332147,30104290:257378
$1,1876:29332147,30104290
x1,1876:29598160,30104290
k1,1876:29845074,30104290:246914
x1,1876:30500435,30104290
k1,1876:30747349,30104290:246914
x1,1876:31075030,30104290
$1,1876:31075030,30104290
x1,1876:31257075,30104290
k1,1876:31665121,30104290:408046
x1,1876:33469185,30104290
x1,1876:33796866,30104290
x1,1876:34508660,30104290
k1,1876:34775769,30104290:267109
x1,1876:35249085,30104290
x1,1876:35522151,30104290
k1,1876:35522151,30104290:0
)
(1,1878:4736286,30890722:30785865,533465,163840
x1,1878:6176261,30890722
x1,1876:6449327,30890722
g1,1876:6667780,30890722
x1,1876:7998529,30890722
g1,1876:8216982,30890722
(1,1876:8216982,30890722:1347133,491520,163840
x1,1876:9309252,30890722
h1,1876:9309252,30890722:0,0,0
x1,1876:9564115,30890722
)
g1,1876:9782568,30890722
x1,1876:10984065,30890722
g1,1876:11202518,30890722
$1,1876:11202518,30890722
x1,1876:11621218,30890722
(1,1876:11621218,30652897:251199,197518,0
x1,1876:11839649,30652897
)
g1,1876:12018049,30890722
x1,1876:12200094,30890722
g1,1876:12345726,30890722
x1,1876:13230692,30890722
(1,1876:13230692,30652897:251199,197518,0
x1,1876:13449123,30652897
)
g1,1876:13663931,30890722
x1,1876:14319292,30890722
g1,1876:14501332,30890722
x1,1876:14829013,30890722
$1,1876:14829013,30890722
g1,1876:15047466,30890722
x1,1876:15593601,30890722
g1,1876:15812054,30890722
$1,1876:15812054,30890722
x1,1876:16258064,30890722
(1,1876:16258064,30652897:555237,197518,0
x1,1876:16780533,30652897
)
x1,1876:17577890,30890722
g1,1876:17687114,30890722
x1,1876:18070090,30890722
x1,1876:18343158,30890722
g1,1876:18452382,30890722
x1,1876:18997150,30890722
(1,1876:19050396,30652897:294003,295640,0
x1,1876:19311631,30652897
)
x1,1876:20582304,30890722
$1,1876:20582304,30890722
g1,1876:20800757,30890722
x1,1876:21386941,30890722
g1,1876:21605394,30890722
$1,1876:21605394,30890722
x1,1876:21871407,30890722
g1,1876:22053447,30890722
x1,1876:22708808,30890722
g1,1876:22890848,30890722
x1,1876:23218529,30890722
$1,1876:23218529,30890722
x1,1876:23400574,30890722
g1,1876:23691845,30890722
x1,1876:25166409,30890722
g1,1877:25384862,30890722
x1,1877:26295086,30890722
g1,1877:26513539,30890722
x1,1877:29597377,30890722
g1,1877:29815830,30890722
x1,1877:30343761,30890722
g1,1877:30562214,30890722
x1,1877:32091392,30890722
g1,1877:32309845,30890722
x1,1877:32783161,30890722
x1,1877:33056227,30890722
g1,1877:33274680,30890722
x1,1877:34366950,30890722
k1,1878:35522151,30890722:1155201
g1,1878:35522151,30890722
)
(1,1880:16181094,32294543:19341057,491520,163840
(1,1880:16181094,32294543:7896249,491520,163840
(1,1880:16181094,32294543:901122,455111,0
x1,1880:17073115,32294543
)
x1,1880:17479981,32294543
g1,1880:17672489,32294543
x1,1880:18182215,32294543
g1,1880:18364255,32294543
x1,1880:18691936,32294543
g1,1879:19347297,32294543
x1,1879:20362956,32294543
g1,1879:21018317,32294543
x1,1879:21782906,32294543
g1,1880:21892130,32294543
x1,1880:22275106,32294543
x1,1880:22620992,32294543
g1,1880:22766624,32294543
x1,1880:23276350,32294543
g1,1880:23421982,32294543
x1,1880:24077343,32294543
)
(1,1880:33847337,32294543:1674814,491520,163840
(1,1880:33847337,32294543:1674814,491520,163840
x1,1880:35267288,32294543
x1,1880:35522151,32294543
)
)
)
(1,1882:4736286,33698364:30785865,491520,196607
x1,1882:6047008,33698364
x1,1881:6392893,33698364
g1,1881:6611346,33698364
x1,1881:8235186,33698364
g1,1881:8453639,33698364
$1,1881:8453639,33698364
x1,1881:8851404,33698364
g1,1881:9043912,33698364
x1,1881:9553638,33698364
g1,1881:9735678,33698364
x1,1881:10156428,33698364
x1,1881:10645216,33698364
$1,1881:10655684,33698364
g1,1881:10874137,33698364
x1,1881:11929998,33698364
g1,1881:12148451,33698364
$1,1881:12148451,33698364
x1,1881:13064314,33698364
g1,1881:13256822,33698364
x1,1881:13766548,33698364
g1,1881:13948588,33698364
x1,1881:14276269,33698364
$1,1881:14276269,33698364
g1,1881:14494722,33698364
$1,1881:14494722,33698364
x1,1881:15510381,33698364
$1,1881:15510381,33698364
g1,1881:15728834,33698364
x1,1881:16274969,33698364
g1,1881:16493422,33698364
$1,1881:16493422,33698364
x1,1881:17258011,33698364
g1,1881:17367235,33698364
x1,1881:17750211,33698364
x1,1881:18096097,33698364
g1,1881:18241729,33698364
x1,1881:18751455,33698364
g1,1881:18897087,33698364
x1,1881:19370403,33698364
$1,1881:19370403,33698364
x1,1881:19552448,33698364
g1,1881:19843719,33698364
x1,1881:22135662,33698364
g1,1881:22354115,33698364
x1,1881:25783841,33698364
g1,1881:26011395,33698364
(1,1881:26011395,33698364:1347133,491520,163840
x1,1881:27103665,33698364
h1,1881:27103665,33698364:0,0,0
x1,1881:27358528,33698364
)
g1,1881:27576981,33698364
x1,1881:28123116,33698364
x1,1881:28687455,33698364
g1,1881:28905908,33698364
$1,1881:28905908,33698364
(1,1881:28905908,33698364:1347133,491520,163840
(1,1881:28905908,33698364:1347133,491520,163840
(1,1881:28905908,33698364:1347133,491520,163840
x1,1881:29998178,33698364
h1,1881:29998178,33698364:0,0,0
x1,1881:30253041,33698364
)
)
)
(1,1881:30253041,33894971:294003,295640,0
x1,1881:30514276,33894971
)
$1,1881:30547044,33698364
x1,1881:30729089,33698364
g1,1881:30947542,33698364
x1,1881:31420858,33698364
x1,1881:31693924,33698364
g1,1881:31912377,33698364
x1,1881:32786192,33698364
k1,1882:35522151,33698364:2735959
g1,1882:35522151,33698364
)
(1,1888:4736286,36264797:30785865,1490293,1162613
[1,1888:4736286,36264797:30785865,1490293,1162613
(1,1888:4736286,36166493:30785865,1588597,1260917
k1,1887:4736286,36166493:0
(1,1888:4736286,36166493:25713058,1588597,1260917
(1,1887:4736286,36166493:0,550500,235932
[1,1887:4736286,36166493:0,550500,235932
(1,52:4736286,36166493:0,550500,235932
r1,1887:4736286,36166493:0,786432,235932
)
]
)
k1,1888:4736286,36166493:5072806
(1,1888:9809092,36166493:20640252,1588597,1260917
$1,1888:9809092,36166493
(1,1888:9809092,36166493:20640252,1588597,1260917
[1,1887:9809092,36166493:20640252,1588597,1260917
[1,1887:9809092,37191478:20640252,2613582,235932
(1,1887:9809092,35144129:20640252,566233,235932
g1,1887:9809092,35144129
(1,1887:9809092,35144129:2151948,566233,235932
g1,1887:9809092,35144129
(1,1887:9809092,35144129:0,550500,235932
[1,1887:9809092,35144129:0,550500,235932
(1,52:9809092,35144129:0,550500,235932
r1,1887:9809092,35144129:0,786432,235932
)
]
)
$1,1887:9809092,35144129
(1,1887:9809092,35144129:2151948,468111,127431
x1,1887:10138820,35144129
(1,1887:10138820,34873536:251199,197518,0
x1,1887:10357251,34873536
)
(1,1887:10390019,35144129:901122,455111,0
x1,1887:11282040,35144129
)
x1,1887:11709841,35144129
(1,1887:11709841,34873536:251199,197518,0
x1,1887:11928272,34873536
)
)
$1,1887:11961040,35144129
)
g1,1887:11961040,35144129
(1,1887:11961040,35144129:18488304,566233,235932
$1,1887:11961040,35144129
(1,1887:11961040,35144129:18488304,566233,163840
h1,1887:11961040,35144129:0,0,0
g1,1887:12143080,35144129
x1,1887:12652806,35144129
g1,1887:12834846,35144129
x1,1887:13100859,35144129
(1,1887:13100859,34873536:294003,295640,0
x1,1887:13362094,34873536
)
x1,1887:15096920,35144129
x1,1887:15788688,35144129
(1,1887:15788688,34873536:251199,197518,0
x1,1887:16007119,34873536
)
x1,1887:16476795,35144129
(1,1887:16476795,34873536:294003,295640,0
x1,1887:16738030,34873536
)
g1,1887:16916430,35144129
x1,1887:17426156,35144129
g1,1887:17571788,35144129
x1,1887:17858509,35144129
x1,1887:18143523,35144129
(1,1887:18143523,35144129:901122,455111,0
x1,1887:19035544,35144129
)
x1,1887:19463345,35144129
(1,1887:19463345,34873536:251199,197518,0
x1,1887:19681776,34873536
)
x1,1887:19969407,35144129
(1,1887:19969407,34873536:294003,295640,0
x1,1887:20230642,34873536
)
x1,1887:20518273,35144129
g1,1887:20663905,35144129
x1,1887:21173631,35144129
g1,1887:21319263,35144129
(1,1887:21319263,35144129:901122,455111,0
x1,1887:22211284,35144129
)
x1,1887:23755912,35144129
(1,1887:23922483,34873536:251199,197518,0
x1,1887:24140914,34873536
)
x1,1887:24428545,35144129
g1,1887:24574177,35144129
x1,1887:25083903,35144129
g1,1887:25229535,35144129
x1,1887:25568366,35144129
(1,1887:25568366,34873536:251199,197518,0
x1,1887:25786797,34873536
)
x1,1887:26176503,35144129
[1,1887:26176503,35306145:417770,630127,0
(1,1887:26343074,34873536:251199,197518,0
x1,1887:26561505,34873536
)
(1,1887:26176503,35306145:230742,282169,0
x1,1887:26374477,35306145
)
]
g1,1887:26739905,35144129
x1,1887:27249631,35144129
g1,1887:27395263,35144129
x1,1887:27734094,35144129
(1,1887:27734094,34873536:251199,197518,0
x1,1887:27952525,34873536
)
x1,1887:28403993,35144129
(1,1887:28403993,34873536:251199,197518,0
x1,1887:28622424,34873536
)
g1,1887:28800824,35144129
x1,1887:28982869,35144129
g1,1887:29128501,35144129
x1,1887:30031574,35144129
(1,1887:30198145,34873536:251199,197518,0
x1,1887:30416576,34873536
)
)
$1,1887:30449344,35144129
g1,1887:30449344,35144129
)
g1,1887:30449344,35144129
)
(1,1887:9809092,36208438:20640252,566233,235932
g1,1887:9809092,36208438
(1,1887:9809092,36208438:2151948,566233,235932
k1,1887:11961040,36208438:2151948
(1,1887:11961040,36208438:0,550500,235932
[1,1887:11961040,36208438:0,550500,235932
(1,52:11961040,36208438:0,550500,235932
r1,1887:11961040,36208438:0,786432,235932
)
]
)
$1,1887:11961040,36208438
h1,1887:11961040,36208438:0,0,0
$1,1887:11961040,36208438
)
g1,1887:11961040,36208438
(1,1887:11961040,36208438:18488304,566233,235932
$1,1887:11961040,36208438
(1,1887:11961040,36208438:17527984,566233,163840
h1,1887:11961040,36208438:0,0,0
g1,1887:12143080,36208438
x1,1887:12652806,36208438
g1,1887:12834846,36208438
x1,1887:13683403,36208438
(1,1887:13683403,35937845:251199,197518,0
x1,1887:13901834,35937845
)
x1,1887:14291540,36208438
[1,1887:14291540,36370454:417770,630127,0
(1,1887:14458111,35937845:251199,197518,0
x1,1887:14676542,35937845
)
(1,1887:14291540,36370454:230742,282169,0
x1,1887:14489514,36370454
)
]
g1,1887:14854942,36208438
x1,1887:15364668,36208438
g1,1887:15510300,36208438
x1,1887:17926429,36208438
x1,1887:18618197,36208438
(1,1887:18618197,35937845:251199,197518,0
x1,1887:18836628,35937845
)
x1,1887:19306304,36208438
(1,1887:19306304,35937845:294003,295640,0
x1,1887:19567539,35937845
)
g1,1887:19745939,36208438
x1,1887:20255665,36208438
g1,1887:20401297,36208438
x1,1887:20688018,36208438
x1,1887:20973032,36208438
(1,1887:20973032,36208438:901122,455111,0
x1,1887:21865053,36208438
)
x1,1887:22292854,36208438
(1,1887:22292854,35937845:251199,197518,0
x1,1887:22511285,35937845
)
x1,1887:22798916,36208438
(1,1887:22798916,35937845:294003,295640,0
x1,1887:23060151,35937845
)
x1,1887:23347782,36208438
g1,1887:23493414,36208438
x1,1887:24003140,36208438
g1,1887:24148772,36208438
x1,1887:25380153,36208438
(1,1887:25398358,35937845:251199,197518,0
x1,1887:25616789,35937845
)
g1,1887:25795189,36208438
x1,1887:26304915,36208438
g1,1887:26450547,36208438
x1,1887:26789378,36208438
(1,1887:26789378,35937845:251199,197518,0
x1,1887:27007809,35937845
)
x1,1887:27459277,36208438
(1,1887:27459277,35937845:251199,197518,0
x1,1887:27677708,35937845
)
g1,1887:27856108,36208438
x1,1887:28038153,36208438
g1,1887:28183785,36208438
x1,1887:29037575,36208438
(1,1887:29055780,35937845:251199,197518,0
x1,1887:29274211,35937845
)
x1,1887:29489024,36208438
)
$1,1887:29489024,36208438
k1,1887:30449344,36208438:960320
)
g1,1887:30449344,36208438
)
(1,1887:9809092,37191478:20640252,550500,235932
g1,1887:9809092,37191478
(1,1887:9809092,37191478:2151948,550500,235932
k1,1887:11961040,37191478:2151948
(1,1887:11961040,37191478:0,550500,235932
[1,1887:11961040,37191478:0,550500,235932
(1,52:11961040,37191478:0,550500,235932
r1,1887:11961040,37191478:0,786432,235932
)
]
)
$1,1887:11961040,37191478
h1,1887:11961040,37191478:0,0,0
$1,1887:11961040,37191478
)
g1,1887:11961040,37191478
(1,1887:11961040,37191478:18488304,550500,235932
$1,1887:11961040,37191478
(1,1887:11961040,37191478:5016770,491520,163840
h1,1887:11961040,37191478:0,0,0
g1,1887:12143080,37191478
x1,1887:12834851,37191478
g1,1887:13016891,37191478
x1,1887:13865448,37191478
(1,1887:13865448,36920885:251199,197518,0
x1,1887:14083879,36920885
)
x1,1887:14473585,37191478
[1,1887:14473585,37353494:417770,630127,0
(1,1887:14640156,36920885:251199,197518,0
x1,1887:14858587,36920885
)
(1,1887:14473585,37353494:230742,282169,0
x1,1887:14671559,37353494
)
]
g1,1887:15036987,37191478
x1,1887:15546713,37191478
g1,1887:15692345,37191478
x1,1887:16977810,37191478
)
$1,1887:16977810,37191478
k1,1887:30449344,37191478:13471534
)
g1,1887:30449344,37191478
)
]
]
)
$1,1888:30449344,36166493
)
g1,1888:30449344,36166493
)
k1,1888:35522151,36166493:5072807
(1,1888:35522151,36166493:0,1588597,1260917
(1,1888:35522151,36166493:0,550500,235932
k1,1888:33847337,36166493:-1674814
(1,1888:33847337,36166493:1674814,550500,235932
(1,1887:33847337,36166493:0,550500,235932
[1,1887:33847337,36166493:0,550500,235932
(1,52:33847337,36166493:0,550500,235932
r1,1888:33847337,36166493:0,786432,235932
)
]
)
(1,1888:33847337,36166493:1674814,491520,163840
x1,1888:35267288,36166493
x1,1888:35522151,36166493
)
)
)
)
k1,1888:35522151,36166493:0
)
]
)
(1,1890:4736286,38601855:30785865,491520,163840
x1,1890:5546387,38601855
k1,1889:5807970,38601855:261583
x1,1889:8138145,38601855
k1,1889:8399729,38601855:261584
x1,1889:9309953,38601855
k1,1889:9571536,38601855:261583
x1,1889:10554578,38601855
x1,1889:10882259,38601855
x1,1889:12977592,38601855
k1,1889:13239176,38601855:261584
x1,1889:15105134,38601855
k1,1889:15366717,38601855:261583
(1,1889:15366717,38601855:1347133,491520,163840
x1,1889:16458987,38601855
h1,1889:16458987,38601855:0,0,0
x1,1889:16713850,38601855
)
x1,1889:16895895,38601855
k1,1889:17168261,38601855:272366
(1,1889:17168261,38601855:1347133,491520,163840
x1,1889:18260531,38601855
h1,1889:18260531,38601855:0,0,0
x1,1889:18515394,38601855
)
k1,1889:18776978,38601855:261584
x1,1889:19832839,38601855
k1,1889:20094422,38601855:261583
(1,1889:20094422,38601855:1347133,491520,163840
x1,1889:21186692,38601855
h1,1889:21186692,38601855:0,0,0
x1,1889:21441555,38601855
)
x1,1889:21623600,38601855
k1,1889:21895966,38601855:272366
x1,1889:22369282,38601855
x1,1889:22642348,38601855
k1,1889:22903931,38601855:261583
x1,1889:23595702,38601855
x1,1889:23923383,38601855
x1,1889:24196449,38601855
k1,1889:24458033,38601855:261584
$1,1889:24458033,38601855
x1,1889:24787761,38601855
(1,1889:24787761,38364030:251199,197518,0
x1,1889:25006192,38364030
)
(1,1889:25038960,38601855:901122,455111,0
x1,1889:25930981,38601855
)
x1,1889:26358782,38601855
(1,1889:26358782,38364030:251199,197518,0
x1,1889:26577213,38364030
)
k1,1889:26863904,38601855:253923
x1,1889:27519265,38601855
k1,1889:27773187,38601855:253922
(1,1889:27773187,38601855:901122,455111,0
x1,1889:28665208,38601855
)
x1,1889:29072074,38601855
$1,1889:29082542,38601855
k1,1889:29344126,38601855:261584
x1,1889:30399987,38601855
k1,1889:30661570,38601855:261583
$1,1889:30661570,38601855
x1,1889:31510127,38601855
(1,1889:31510127,38364030:251199,197518,0
x1,1889:31728558,38364030
)
x1,1889:32118264,38601855
[1,1889:32118264,38763871:417770,597359,0
(1,1889:32284835,38364030:251199,197518,0
x1,1889:32503266,38364030
)
(1,1889:32118264,38763871:230742,282169,0
x1,1889:32316238,38763871
)
]
k1,1889:32789957,38601855:253923
x1,1889:33299683,38601855
k1,1889:33553606,38601855:253923
x1,1889:34420270,38601855
[1,1889:34420270,38763871:417770,597359,0
(1,1889:34586841,38364030:251199,197518,0
x1,1889:34805272,38364030
)
(1,1889:34420270,38763871:230742,282169,0
x1,1889:34618244,38763871
)
]
k1,1889:35012425,38601855:174385
x1,1889:35522151,38601855
$1,1890:35522151,38601855
k1,1890:35522151,38601855:0
)
(1,1890:4736286,39388287:30785865,492688,163840
$1,1890:4736286,39388287
x1,1890:5376780,39388287
k1,1889:4736286,39388287:23513
(1,1889:5400293,39150462:251199,197518,0
x1,1889:5618724,39150462
)
x1,1889:6008430,39388287
[1,1889:6008430,39550303:417770,597359,0
(1,1889:6175001,39150462:251199,197518,0
x1,1889:6393432,39150462
)
(1,1889:6008430,39550303:230742,282169,0
x1,1889:6206404,39550303
)
]
k1,1889:6675544,39388287:249344
x1,1889:7330905,39388287
k1,1889:7580250,39388287:249345
x1,1889:7907931,39388287
$1,1889:7907931,39388287
k1,1889:8166767,39388287:258836
x1,1889:8712902,39388287
k1,1889:8971738,39388287:258836
$1,1889:8971738,39388287
x1,1889:9477278,39388287
(1,1889:9495483,39150462:183865,254863,0
x1,1889:9646580,39150462
)
x1,1889:10698800,39388287
k1,1889:10808024,39388287:109224
x1,1889:11191000,39388287
x1,1889:11536886,39388287
k1,1889:11709440,39388287:172554
x1,1889:12219166,39388287
k1,1889:12391720,39388287:172554
x1,1889:13119899,39388287
$1,1889:13119899,39388287
k1,1889:13378735,39388287:258836
x1,1889:13964919,39388287
k1,1889:14223756,39388287:258837
$1,1889:14223756,39388287
x1,1889:14489769,39388287
k1,1889:14739113,39388287:249344
x1,1889:15394474,39388287
k1,1889:15643818,39388287:249344
x1,1889:15971499,39388287
$1,1889:15971499,39388287
x1,1889:16153544,39388287
k1,1889:16565965,39388287:412421
x1,1889:18370029,39388287
x1,1889:18697710,39388287
x1,1889:19409504,39388287
k1,1889:19678436,39388287:268932
x1,1889:21009185,39388287
k1,1889:21268022,39388287:258837
x1,1889:22178246,39388287
k1,1889:22437082,39388287:258836
x1,1889:24678056,39388287
k1,1889:24936892,39388287:258836
x1,1889:27602027,39388287
k1,1889:27860864,39388287:258837
x1,1889:28406999,39388287
k1,1889:28665835,39388287:258836
(1,1889:28665835,39388287:1347133,491520,163840
x1,1889:29758105,39388287
h1,1889:29758105,39388287:0,0,0
x1,1889:30012968,39388287
)
x1,1889:30195013,39388287
k1,1889:30463945,39388287:268932
$1,1889:30463945,39388287
x1,1889:31301352,39388287
$1,1889:31301352,39388287
k1,1889:31560188,39388287:258836
x1,1889:32000736,39388287
k1,1889:32259573,39388287:258837
x1,1889:32623663,39388287
x1,1889:34717180,39388287
k1,1889:34976016,39388287:258836
x1,1889:35522151,39388287
k1,1889:35522151,39388287:0
)
(1,1890:4736286,40174719:30785865,533465,163840
$1,1890:4736286,40174719
x1,1890:5182296,40174719
(1,1889:5182296,39936894:294003,295640,0
x1,1889:5443531,39936894
)
x1,1889:6240888,40174719
g1,1889:6350112,40174719
x1,1889:6733088,40174719
x1,1889:7006156,40174719
g1,1889:7115380,40174719
x1,1889:7561390,40174719
(1,1889:7561390,39936894:294003,295640,0
x1,1889:7822625,39936894
)
x1,1889:9093298,40174719
$1,1889:9093298,40174719
x1,1889:9275343,40174719
g1,1889:9566614,40174719
x1,1889:10404020,40174719
x1,1889:11190453,40174719
g1,1889:11408906,40174719
x1,1889:11995090,40174719
g1,1889:12213543,40174719
$1,1889:12213543,40174719
x1,1889:12479556,40174719
g1,1889:12661596,40174719
x1,1889:13316957,40174719
g1,1889:13498997,40174719
x1,1889:13826678,40174719
$1,1889:13826678,40174719
x1,1889:14008723,40174719
g1,1889:14227176,40174719
x1,1889:14700492,40174719
x1,1889:14973558,40174719
g1,1889:15192011,40174719
x1,1889:17012461,40174719
k1,1890:35522151,40174719:18509690
g1,1890:35522151,40174719
)
(1,1892:16181094,41578540:19341057,491520,163840
(1,1892:16181094,41578540:7896249,491520,163840
(1,1892:16181094,41578540:901122,455111,0
x1,1892:17073115,41578540
)
x1,1892:17479981,41578540
g1,1892:17672489,41578540
x1,1892:18182215,41578540
g1,1892:18364255,41578540
x1,1892:18691936,41578540
g1,1891:19347297,41578540
x1,1891:20362956,41578540
g1,1891:21018317,41578540
x1,1891:21782906,41578540
g1,1892:21892130,41578540
x1,1892:22275106,41578540
x1,1892:22620992,41578540
g1,1892:22766624,41578540
x1,1892:23276350,41578540
g1,1892:23421982,41578540
x1,1892:24077343,41578540
)
(1,1892:33847337,41578540:1674814,491520,163840
(1,1892:33847337,41578540:1674814,491520,163840
x1,1892:35267288,41578540
x1,1892:35522151,41578540
)
)
)
(1,1894:4736286,42982361:30785865,491520,163840
x1,1894:6047008,42982361
x1,1893:6392893,42982361
g1,1893:6611346,42982361
x1,1893:7594388,42982361
g1,1893:7812841,42982361
x1,1893:8176931,42982361
x1,1893:8486407,42982361
g1,1893:8704860,42982361
x1,1893:9323812,42982361
x1,1893:9651493,42982361
x1,1893:10836603,42982361
g1,1893:11055056,42982361
x1,1893:11419146,42982361
x1,1893:11746827,42982361
g1,1893:11974381,42982361
(1,1893:11974381,42982361:1674814,491520,163840
x1,1893:13394332,42982361
h1,1893:13394332,42982361:0,0,0
x1,1893:13649195,42982361
)
x1,1893:13831240,42982361
k1,1894:35522152,42982361:21690912
g1,1894:35522152,42982361
)
(1,1896:4736286,43768793:30785865,491520,196607
h1,1895:4736286,43768793:983040,0,0
x1,1895:6392892,43768793
x1,1895:6629549,43768793
g1,1895:6848002,43768793
x1,1895:7796456,43768793
x1,1895:8870519,43768793
g1,1895:9088972,43768793
$1,1895:9088972,43768793
(1,1895:9088972,43768793:1347133,491520,163840
(1,1895:9088972,43768793:1347133,491520,163840
(1,1895:9088972,43768793:1347133,491520,163840
x1,1895:10181242,43768793
h1,1895:10181242,43768793:0,0,0
x1,1895:10436105,43768793
)
)
)
(1,1895:10436105,43965400:294003,295640,0
x1,1895:10697340,43965400
)
$1,1895:10730108,43768793
g1,1895:10948561,43768793
x1,1895:11640332,43768793
x1,1895:12204671,43768793
g1,1895:12423124,43768793
$1,1895:12423124,43768793
x1,1895:12967892,43768793
$1,1895:13021138,43768793
g1,1895:13239591,43768793
x1,1895:13603681,43768793
x1,1895:13931362,43768793
g1,1895:14149815,43768793
x1,1895:15060039,43768793
g1,1895:15278492,43768793
x1,1895:15970263,43768793
x1,1895:17703330,43768793
g1,1895:17921783,43768793
$1,1895:17921783,43768793
x1,1895:18342533,43768793
$1,1895:18433556,43768793
g1,1895:18652009,43768793
x1,1895:19234553,43768793
g1,1895:19453006,43768793
x1,1895:21273456,43768793
g1,1895:21491909,43768793
x1,1895:22693406,43768793
k1,1896:35522151,43768793:12828745
g1,1896:35522151,43768793
)
(1,1899:11264173,45172614:24257978,491520,163840
(1,1899:11264173,45172614:17730091,491520,163840
x1,1899:11612106,45172614
(1,1899:11612106,45270917:230742,282169,0
x1,1899:11810080,45270917
)
x1,1899:12263598,45172614
x1,1899:12948315,45172614
(1,1899:12948315,44902021:251199,197518,0
x1,1899:13166746,44902021
)
x1,1899:13618214,45172614
(1,1899:13618214,44902021:251199,197518,0
x1,1899:13836645,44902021
)
x1,1899:14124276,45172614
g1,1899:14306316,45172614
x1,1899:14816042,45172614
g1,1899:14998082,45172614
x1,1899:15928558,45172614
x1,1899:16274444,45172614
(1,1899:16274444,45172614:901122,455111,0
x1,1899:17166465,45172614
)
x1,1899:17769260,45172614
(1,1899:17769260,44902021:251199,197518,0
x1,1899:17987691,44902021
)
x1,1899:18439159,45172614
(1,1899:18439159,44902021:251199,197518,0
x1,1899:18657590,44902021
)
g1,1899:18835990,45172614
x1,1899:19345716,45172614
g1,1899:19491348,45172614
x1,1899:19910048,45172614
(1,1899:19910048,44902021:251199,197518,0
x1,1899:20128479,44902021
)
x1,1899:20670973,45172614
g1,1899:20816605,45172614
x1,1899:21326331,45172614
g1,1899:21471963,45172614
x1,1899:22287599,45172614
x1,1899:23343457,45172614
(1,1899:23343457,44902021:251199,197518,0
x1,1899:23561888,44902021
)
g1,1899:23740288,45172614
x1,1899:24250014,45172614
g1,1899:24395646,45172614
x1,1899:24816396,45172614
x1,1899:25162282,45172614
(1,1899:25162282,45172614:1094089,455111,0
x1,1899:26256371,45172614
)
x1,1899:26846192,45172614
(1,1899:26846192,44902021:251199,197518,0
x1,1899:27064623,44902021
)
g1,1899:27243023,45172614
x1,1899:27752749,45172614
g1,1899:27898381,45172614
x1,1899:28488202,45172614
(1,1899:28488202,44902021:251199,197518,0
x1,1899:28706633,44902021
)
x1,1899:28994264,45172614
)
(1,1899:33847337,45172614:1674814,491520,163840
(1,1899:33847337,45172614:1674814,491520,163840
x1,1899:35267288,45172614
x1,1899:35522151,45172614
)
)
)
(1,1902:4736286,46576435:30785865,533465,163840
x1,1902:5176834,46576435
k1,1900:5408124,46576435:231290
x1,1900:5772214,46576435
x1,1900:7865731,46576435
k1,1900:8097021,46576435:231290
x1,1900:8643156,46576435
k1,1900:8874445,46576435:231289
$1,1900:8874445,46576435
x1,1900:9320455,46576435
(1,1900:9320455,46338610:555237,197518,0
x1,1900:9842924,46338610
)
x1,1900:10640281,46576435
k1,1900:10749505,46576435:109224
x1,1900:11132481,46576435
x1,1900:11405549,46576435
k1,1900:11514773,46576435:109224
x1,1900:11960783,46576435
(1,1900:11960783,46338610:294003,295640,0
x1,1900:12222018,46338610
)
x1,1900:13492691,46576435
k1,1900:13646881,46576435:154190
x1,1900:14083789,46576435
k1,1900:14237979,46576435:154190
x1,1900:14683989,46576435
(1,1900:14683989,46338610:294003,295640,0
x1,1900:14945224,46338610
)
x1,1900:15742581,46576435
k1,1900:15851805,46576435:109224
x1,1900:16234781,46576435
x1,1900:16507849,46576435
k1,1900:16617073,46576435:109224
x1,1900:17161841,46576435
(1,1900:17215087,46338610:294003,295640,0
x1,1900:17476322,46338610
)
x1,1900:18746995,46576435
$1,1900:18746995,46576435
x1,1900:18929040,46576435
k1,1900:19258821,46576435:329781
x1,1900:20751588,46576435
k1,1901:20982878,46576435:231290
x1,1901:21346968,46576435
x1,1901:21674649,46576435
k1,1901:21905939,46576435:231290
x1,1901:24026762,46576435
k1,1901:24258052,46576435:231290
x1,1901:25095459,46576435
h1,1901:25095459,46576435:0,0,0
x1,1901:25277504,46576435
k1,1901:25512003,46576435:234499
$1,1901:25512003,46576435
x1,1901:25932753,46576435
x1,1901:26617470,46576435
(1,1901:26617470,46338610:251199,197518,0
x1,1901:26835901,46338610
)
x1,1901:27287369,46576435
(1,1901:27287369,46338610:251199,197518,0
x1,1901:27505800,46338610
)
x1,1901:27793431,46576435
$1,1901:27793431,46576435
k1,1901:28024721,46576435:231290
x1,1901:29007763,46576435
x1,1901:29335444,46576435
x1,1901:30742648,46576435
k1,1901:30973938,46576435:231290
x1,1901:31556482,46576435
k1,1901:31787771,46576435:231289
$1,1901:31787771,46576435
x1,1901:32185536,46576435
$1,1901:32196004,46576435
k1,1901:32427294,46576435:231290
x1,1901:34744726,46576435
k1,1901:34976016,46576435:231290
x1,1901:35522151,46576435
k1,1901:35522151,46576435:0
)
(1,1902:4736286,47362867:30785865,533465,163840
$1,1902:4736286,47362867
x1,1902:5182296,47362867
(1,1901:5182296,47125042:555237,197518,0
x1,1901:5704765,47125042
)
x1,1901:6502122,47362867
g1,1901:6611346,47362867
x1,1901:6994322,47362867
x1,1901:7267390,47362867
g1,1901:7376614,47362867
x1,1901:7921382,47362867
(1,1901:7974628,47125042:294003,295640,0
x1,1901:8235863,47125042
)
x1,1901:9506536,47362867
g1,1901:9652168,47362867
x1,1901:10089076,47362867
g1,1901:10234708,47362867
x1,1901:10680718,47362867
(1,1901:10680718,47125042:294003,295640,0
x1,1901:10941953,47125042
)
x1,1901:11739310,47362867
g1,1901:11848534,47362867
x1,1901:12231510,47362867
x1,1901:12504578,47362867
g1,1901:12613802,47362867
x1,1901:13158570,47362867
(1,1901:13211816,47125042:294003,295640,0
x1,1901:13473051,47125042
)
x1,1901:14743724,47362867
$1,1901:14743724,47362867
x1,1901:14925769,47362867
k1,1902:35522151,47362867:20596382
g1,1902:35522151,47362867
)
]
(1,1917:4736286,49328947:30785865,422343,0
(1,1917:4736286,49328947:30785865,422343,0
k1,1917:19801538,49328947:15065252
x1,1917:20456900,49328947
k1,1917:35522152,49328947:15065252
)
)
]
]
!61527
}27
!11
{28
[1,2013:4736286,49328947:30785865,44592661,0
[1,2013:4736286,49328947:30785865,47017493,0
[1,2013:4736286,3097886:30785865,786432,0
(1,2013:4736286,3097886:30785865,0,0
h1,2013:4736286,3097886:30785865,0,0
)
]
[1,2013:4736286,47362867:30785865,42626581,0
(1,1904:4736286,5391646:30785865,455111,0
h1,1903:4736286,5391646:983040,0,0
x1,1903:7084662,5391646
g1,1903:7303115,5391646
x1,1903:8504612,5391646
k1,1904:35522152,5391646:27017540
g1,1904:35522152,5391646
)
(1,1909:4736286,6983638:30785865,462030,134350
[1,1909:4736286,6983638:30785865,462030,134350
(1,1909:4736286,6882056:30785865,557056,235932
k1,1909:4736286,6882056:0
(1,1909:4736286,6882056:26268914,557056,235932
(1,1909:4736286,6882056:0,550500,235932
[1,1909:4736286,6882056:0,550500,235932
(1,52:4736286,6882056:0,550500,235932
r1,1909:4736286,6882056:0,786432,235932
)
]
)
(1,1909:9253237,6882056:21751963,557056,229376
$1,1909:9253237,6882056
(1,1909:9253237,6882056:21751963,557056,229376
[1,1909:9253237,6882056:21751963,557056,229376
[1,1909:9253237,6875500:21751963,550500,235932
(1,1909:9253237,6875500:21751963,550500,235932
g1,1909:9253237,6875500
(1,1909:9253237,6875500:21751963,550500,235932
g1,1909:9253237,6875500
(1,1909:9253237,6875500:0,550500,235932
[1,1909:9253237,6875500:0,550500,235932
(1,52:9253237,6875500:0,550500,235932
r1,1909:9253237,6875500:0,786432,235932
)
]
)
$1,1909:9253237,6875500
(1,1909:9253237,6875500:21751963,491520,163840
x1,1909:9601170,6875500
(1,1909:9601170,6973803:230742,282169,0
x1,1909:9799144,6973803
)
x1,1909:10252662,6875500
x1,1909:10762385,6875500
(1,1909:10762385,6604907:251199,197518,0
x1,1909:10980816,6604907
)
g1,1909:11195624,6875500
x1,1909:11705350,6875500
g1,1909:11887390,6875500
x1,1909:12235323,6875500
(1,1909:12235323,6973803:230742,282169,0
x1,1909:12433297,6973803
)
x1,1909:12886815,6875500
x1,1909:14081258,6875500
(1,1909:14081258,6604907:251199,197518,0
x1,1909:14299689,6604907
)
x1,1909:14751157,6875500
(1,1909:14751157,6604907:251199,197518,0
x1,1909:14969588,6604907
)
g1,1909:15147988,6875500
x1,1909:15657714,6875500
g1,1909:15803346,6875500
x1,1909:16222046,6875500
(1,1909:16222046,6604907:251199,197518,0
x1,1909:16440477,6604907
)
x1,1909:16728108,6875500
g1,1909:16873740,6875500
x1,1909:17383466,6875500
g1,1909:17529098,6875500
x1,1909:17877031,6875500
(1,1909:17877031,6973803:230742,282169,0
x1,1909:18075005,6973803
)
x1,1909:18528523,6875500
x1,1909:19213240,6875500
(1,1909:19213240,6604907:251199,197518,0
x1,1909:19431671,6604907
)
x1,1909:19883139,6875500
(1,1909:19883139,6604907:251199,197518,0
x1,1909:20101570,6604907
)
x1,1909:20389201,6875500
g1,1909:20571241,6875500
x1,1909:21080967,6875500
g1,1909:21263007,6875500
x1,1909:21683757,6875500
x1,1909:23179863,6875500
(1,1909:23203376,6604907:251199,197518,0
x1,1909:23421807,6604907
)
x1,1909:23802508,6875500
(1,1909:23802508,6973803:230742,282169,0
x1,1909:24000482,6973803
)
x1,1909:24451950,6875500
(1,1909:24451950,6604907:251199,197518,0
x1,1909:24670381,6604907
)
g1,1909:24848781,6875500
x1,1909:25358507,6875500
g1,1909:25504139,6875500
x1,1909:26144633,6875500
[1,1909:26144633,7037516:274712,630127,0
(1,1909:26168146,6604907:251199,197518,0
x1,1909:26386577,6604907
)
(1,1909:26144633,7037516:230742,282169,0
x1,1909:26342607,7037516
)
]
x1,1909:26838045,6875500
(1,1909:26838045,6604907:251199,197518,0
x1,1909:27056476,6604907
)
x1,1909:27344107,6875500
g1,1909:27489739,6875500
x1,1909:27999465,6875500
g1,1909:28145097,6875500
x1,1909:28493030,6875500
(1,1909:28493030,6973803:230742,282169,0
x1,1909:28691004,6973803
)
x1,1909:29144522,6875500
x1,1909:29829239,6875500
(1,1909:29829239,6604907:251199,197518,0
x1,1909:30047670,6604907
)
x1,1909:30499138,6875500
(1,1909:30499138,6604907:251199,197518,0
x1,1909:30717569,6604907
)
x1,1909:31005200,6875500
)
$1,1909:31005200,6875500
)
g1,1909:31005200,6875500
)
]
]
)
$1,1909:31005200,6882056
)
g1,1909:31005200,6882056
)
k1,1909:35522151,6882056:4516951
(1,1909:35522151,6882056:0,557056,235932
(1,1909:35522151,6882056:0,550500,235932
k1,1909:33847337,6882056:-1674814
(1,1909:33847337,6882056:1674814,550500,235932
(1,1909:33847337,6882056:0,550500,235932
[1,1909:33847337,6882056:0,550500,235932
(1,52:33847337,6882056:0,550500,235932
r1,1909:33847337,6882056:0,786432,235932
)
]
)
(1,1909:33847337,6882056:1674814,491520,163840
x1,1909:35267288,6882056
x1,1909:35522151,6882056
)
)
)
)
k1,1909:35522151,6882056:0
)
]
)
(1,1912:4736286,8379022:30785865,533465,163840
x1,1912:5176834,8379022
k1,1910:5345892,8379022:169058
x1,1910:5709982,8379022
x1,1910:7803499,8379022
k1,1910:7972557,8379022:169058
x1,1910:8518692,8379022
k1,1910:8687750,8379022:169058
$1,1910:8687750,8379022
x1,1910:9133760,8379022
(1,1910:9133760,8141197:555237,197518,0
x1,1910:9656229,8141197
)
x1,1910:10453586,8379022
k1,1910:10562810,8379022:109224
x1,1910:10945786,8379022
x1,1910:11218854,8379022
k1,1910:11328078,8379022:109224
x1,1910:11774088,8379022
(1,1910:11774088,8141197:294003,295640,0
x1,1910:12035323,8141197
)
x1,1910:13305996,8379022
k1,1910:13352841,8379022:46845
x1,1910:13789749,8379022
k1,1910:13836593,8379022:46844
x1,1910:14282603,8379022
(1,1910:14282603,8141197:294003,295640,0
x1,1910:14543838,8141197
)
x1,1910:15341195,8379022
k1,1910:15450419,8379022:109224
x1,1910:15833395,8379022
x1,1910:16106463,8379022
k1,1910:16215687,8379022:109224
x1,1910:16760455,8379022
(1,1910:16813701,8141197:294003,295640,0
x1,1910:17074936,8141197
)
x1,1910:18345609,8379022
$1,1910:18345609,8379022
x1,1910:18527654,8379022
k1,1910:18802461,8379022:274807
x1,1910:19639867,8379022
k1,1911:18802461,8379022:-18205
x1,1911:20426300,8379022
k1,1911:20605237,8379022:178937
x1,1911:20969327,8379022
x1,1911:21297008,8379022
k1,1911:21466066,8379022:169058
x1,1911:23160904,8379022
k1,1911:23329962,8379022:169058
x1,1911:23857893,8379022
k1,1911:24026951,8379022:169058
x1,1911:26147774,8379022
k1,1911:26316832,8379022:169058
x1,1911:27154239,8379022
h1,1911:27154239,8379022:0,0,0
x1,1911:27336284,8379022
k1,1911:27515221,8379022:178937
x1,1911:27988537,8379022
x1,1911:28261603,8379022
k1,1911:28430661,8379022:169058
x1,1911:29122432,8379022
x1,1911:29450113,8379022
x1,1911:29723179,8379022
k1,1911:29892237,8379022:169058
x1,1911:30620417,8379022
k1,1911:30789475,8379022:169058
x1,1911:31372019,8379022
k1,1911:31541077,8379022:169058
x1,1911:31868758,8379022
k1,1911:32037816,8379022:169058
x1,1911:35522151,8379022
k1,1911:35522151,8379022:0
)
(1,1912:4736286,9165454:30785865,491520,163840
x1,1912:5937783,9165454
g1,1911:6156236,9165454
x1,1911:6940850,9165454
g1,1911:7159303,9165454
x1,1911:7851074,9165454
x1,1911:8178755,9165454
g1,1911:8397208,9165454
$1,1911:8397208,9165454
x1,1911:8688479,9165454
g1,1911:8895322,9165454
x1,1911:9332230,9165454
g1,1911:9514270,9165454
x1,1911:10278859,9165454
g1,1911:10388083,9165454
x1,1911:10970627,9165454
$1,1911:10970627,9165454
k1,1912:35522151,9165454:24551524
g1,1912:35522151,9165454
)
(1,1914:4736286,10757446:30785865,478087,150407
[1,1914:4736286,10757446:30785865,478087,150407
(1,1914:4736286,10659142:30785865,576391,248711
k1,1914:4736286,10659142:0
(1,1914:4736286,10659142:24385704,576391,248711
(1,1914:4736286,10659142:0,550500,235932
[1,1914:4736286,10659142:0,550500,235932
(1,52:4736286,10659142:0,550500,235932
r1,1914:4736286,10659142:0,786432,235932
)
]
)
(1,1914:11136446,10659142:17985544,576391,248711
$1,1914:11136446,10659142
(1,1914:11136446,10659142:17985544,576391,248711
[1,1914:11136446,10659142:17985544,576391,248711
[1,1914:11136446,10671921:17985544,589170,235932
(1,1914:11136446,10671921:17985544,589170,235932
g1,1914:11136446,10671921
(1,1914:11136446,10671921:17985544,589170,235932
g1,1914:11136446,10671921
(1,1914:11136446,10671921:0,550500,235932
[1,1914:11136446,10671921:0,550500,235932
(1,52:11136446,10671921:0,550500,235932
r1,1914:11136446,10671921:0,786432,235932
)
]
)
$1,1914:11136446,10671921
(1,1914:11136446,10671921:17985544,589170,163840
x1,1914:11557196,10671921
x1,1914:12066919,10671921
(1,1914:12066919,10401328:251199,197518,0
x1,1914:12285350,10401328
)
g1,1914:12500158,10671921
x1,1914:13155519,10671921
g1,1914:13337559,10671921
x1,1914:13735324,10671921
g1,1914:14401153,10671921
(1,1914:14401153,10671921:546135,437688,0
x1,1914:14947288,10671921
)
g1,1914:15165741,10671921
x1,1914:15611751,10671921
(1,1914:15611751,10401328:294003,295640,0
x1,1914:15872986,10401328
)
x1,1914:16670343,10671921
g1,1914:16779567,10671921
x1,1914:17162543,10671921
x1,1914:17435611,10671921
g1,1914:17544835,10671921
x1,1914:18089603,10671921
(1,1914:18142849,10401328:958444,318577,54614
x1,1914:19051891,10401328
)
x1,1914:20339198,10671921
g1,1914:20484830,10671921
x1,1914:20921738,10671921
g1,1914:21067370,10671921
(1,1914:21067370,10671921:5312810,589170,163840
x1,1914:21535770,10671921
x1,1914:22529280,10671921
g1,1914:22638504,10671921
x1,1914:23021480,10671921
x1,1914:23476593,10671921
g1,1914:23585817,10671921
x1,1914:24130585,10671921
(1,1914:24183831,10401328:958444,318577,54614
x1,1914:25092873,10401328
)
x1,1914:26380180,10671921
)
x1,1914:26562225,10671921
g1,1914:27217586,10671921
g1,1914:27326810,10671921
x1,1914:27592823,10671921
g1,1914:27774863,10671921
x1,1914:28430224,10671921
g1,1914:28612264,10671921
x1,1914:29121990,10671921
)
$1,1914:29121990,10671921
)
g1,1914:29121990,10671921
)
]
]
)
$1,1914:29121990,10659142
)
g1,1914:29121990,10659142
)
k1,1914:35522151,10659142:6400161
(1,1914:35522151,10659142:0,576391,248711
(1,1914:35522151,10659142:0,550500,235932
k1,1914:33847337,10659142:-1674814
(1,1914:33847337,10659142:1674814,550500,235932
(1,1914:33847337,10659142:0,550500,235932
[1,1914:33847337,10659142:0,550500,235932
(1,52:33847337,10659142:0,550500,235932
r1,1914:33847337,10659142:0,786432,235932
)
]
)
(1,1914:33847337,10659142:1674814,491520,163840
x1,1914:35267288,10659142
x1,1914:35522151,10659142
)
)
)
)
k1,1914:35522151,10659142:0
)
]
)
(1,1917:4736286,12349438:30785865,466619,138938
[1,1917:4736286,12349438:30785865,466619,138938
(1,1917:4736286,12251134:30785865,564923,237242
k1,1917:4736286,12251134:0
(1,1917:4736286,12251134:27383051,564923,237242
(1,1917:4736286,12251134:0,550500,235932
[1,1917:4736286,12251134:0,550500,235932
(1,52:4736286,12251134:0,550500,235932
r1,1917:4736286,12251134:0,786432,235932
)
]
)
(1,1917:8139100,12251134:23980237,564923,237242
$1,1917:8139100,12251134
(1,1917:8139100,12251134:23980237,564923,237242
[1,1917:8139100,12251134:23980237,564923,237242
[1,1917:8139100,12252444:23980237,566233,235932
(1,1917:8139100,12252444:23980237,566233,235932
g1,1917:8139100,12252444
(1,1917:8139100,12252444:23980237,566233,235932
g1,1917:8139100,12252444
(1,1917:8139100,12252444:0,550500,235932
[1,1917:8139100,12252444:0,550500,235932
(1,52:8139100,12252444:0,550500,235932
r1,1917:8139100,12252444:0,786432,235932
)
]
)
$1,1917:8139100,12252444
(1,1917:8139100,12252444:23980237,566233,163840
x1,1917:8559850,12252444
x1,1917:9069573,12252444
(1,1917:9069573,11981851:251199,197518,0
x1,1917:9288004,11981851
)
g1,1917:9502812,12252444
x1,1917:10158173,12252444
g1,1917:10340213,12252444
x1,1917:10737978,12252444
g1,1917:11403807,12252444
x1,1917:11872990,12252444
x1,1917:12883377,12252444
x1,1917:13099554,12252444
x1,1917:13433761,12252444
g1,1917:13675727,12252444
(1,1917:13675727,12252444:546135,437688,0
x1,1917:14221862,12252444
)
g1,1917:14440315,12252444
x1,1917:14886325,12252444
(1,1917:14886325,11981851:294003,295640,0
x1,1917:15147560,11981851
)
x1,1917:15944917,12252444
g1,1917:16054141,12252444
x1,1917:16437117,12252444
x1,1917:16710185,12252444
g1,1917:16819409,12252444
x1,1917:17364177,12252444
(1,1917:17417423,11981851:294003,295640,0
x1,1917:17678658,11981851
)
x1,1917:18949331,12252444
g1,1917:19167784,12252444
(1,1917:19167784,12252444:1055861,455111,0
x1,1917:20223645,12252444
)
g1,1917:20442098,12252444
x1,1917:20911281,12252444
x1,1917:21921668,12252444
x1,1917:22137845,12252444
x1,1917:22472052,12252444
g1,1917:22641197,12252444
x1,1917:23150923,12252444
g1,1917:23296555,12252444
x1,1917:23624236,12252444
g1,1917:23842689,12252444
(1,1917:23842689,12252444:546135,437688,0
x1,1917:24388824,12252444
)
g1,1917:24607277,12252444
x1,1917:25053287,12252444
(1,1917:25053287,11981851:555237,197518,0
x1,1917:25575756,11981851
)
x1,1917:26373113,12252444
g1,1917:26482337,12252444
x1,1917:26865313,12252444
x1,1917:27138381,12252444
g1,1917:27247605,12252444
x1,1917:27792373,12252444
(1,1917:27845619,11981851:294003,295640,0
x1,1917:28106854,11981851
)
x1,1917:29559572,12252444
g1,1917:30214933,12252444
g1,1917:30324157,12252444
x1,1917:30590170,12252444
g1,1917:30772210,12252444
x1,1917:31427571,12252444
g1,1917:31609611,12252444
x1,1917:32119337,12252444
)
$1,1917:32119337,12252444
)
g1,1917:32119337,12252444
)
]
]
)
$1,1917:32119337,12251134
)
g1,1917:32119337,12251134
)
k1,1917:35522151,12251134:3402814
(1,1917:35522151,12251134:0,564923,237242
(1,1917:35522151,12251134:0,550500,235932
k1,1917:33847337,12251134:-1674814
(1,1917:33847337,12251134:1674814,550500,235932
(1,1917:33847337,12251134:0,550500,235932
[1,1917:33847337,12251134:0,550500,235932
(1,52:33847337,12251134:0,550500,235932
r1,1917:33847337,12251134:0,786432,235932
)
]
)
(1,1917:33847337,12251134:1674814,491520,163840
x1,1917:35267288,12251134
x1,1917:35522151,12251134
)
)
)
)
k1,1917:35522151,12251134:0
)
]
)
(1,1919:4736286,13501241:30785865,455111,0
x1,1919:5792147,13501241
k1,1919:35522151,13501241:29730004
g1,1919:35522151,13501241
)
(1,1923:4736286,15093233:30785865,466619,138938
[1,1923:4736286,15093233:30785865,466619,138938
(1,1923:4736286,14994929:30785865,564923,237242
k1,1923:4736286,14994929:0
(1,1923:4736286,14994929:27345937,564923,237242
(1,1923:4736286,14994929:0,550500,235932
[1,1923:4736286,14994929:0,550500,235932
(1,52:4736286,14994929:0,550500,235932
r1,1923:4736286,14994929:0,786432,235932
)
]
)
(1,1923:8176213,14994929:23906010,564923,237242
$1,1923:8176213,14994929
(1,1923:8176213,14994929:23906010,564923,237242
[1,1923:8176213,14994929:23906010,564923,237242
[1,1923:8176213,14996239:23906010,566233,235932
(1,1923:8176213,14996239:23906010,566233,235932
g1,1923:8176213,14996239
(1,1923:8176213,14996239:23906010,566233,235932
g1,1923:8176213,14996239
(1,1923:8176213,14996239:0,550500,235932
[1,1923:8176213,14996239:0,550500,235932
(1,52:8176213,14996239:0,550500,235932
r1,1923:8176213,14996239:0,786432,235932
)
]
)
$1,1923:8176213,14996239
(1,1923:8176213,14996239:23906010,566233,163840
x1,1923:9113011,14996239
(1,1923:9113011,14725646:251199,197518,0
x1,1923:9331442,14725646
)
g1,1923:9546250,14996239
x1,1923:10201611,14996239
g1,1923:10383651,14996239
x1,1923:10711332,14996239
g1,1923:11366693,14996239
x1,1923:11835876,14996239
x1,1923:12846263,14996239
x1,1923:13062440,14996239
x1,1923:13396647,14996239
g1,1923:13638613,14996239
(1,1923:13638613,14996239:546135,437688,0
x1,1923:14184748,14996239
)
g1,1923:14403201,14996239
x1,1923:14849211,14996239
(1,1923:14849211,14725646:294003,295640,0
x1,1923:15110446,14725646
)
x1,1923:15907803,14996239
g1,1923:16017027,14996239
x1,1923:16400003,14996239
x1,1923:16673071,14996239
g1,1923:16782295,14996239
x1,1923:17327063,14996239
(1,1923:17380309,14725646:294003,295640,0
x1,1923:17641544,14725646
)
x1,1923:18912217,14996239
g1,1923:19130670,14996239
(1,1923:19130670,14996239:1055861,455111,0
x1,1923:20186531,14996239
)
g1,1923:20404984,14996239
x1,1923:20874167,14996239
x1,1923:21884554,14996239
x1,1923:22100731,14996239
x1,1923:22434938,14996239
g1,1923:22604083,14996239
x1,1923:23113809,14996239
g1,1923:23259441,14996239
x1,1923:23587122,14996239
g1,1923:23805575,14996239
(1,1923:23805575,14996239:546135,437688,0
x1,1923:24351710,14996239
)
g1,1923:24570163,14996239
x1,1923:25016173,14996239
(1,1923:25016173,14725646:555237,197518,0
x1,1923:25538642,14725646
)
x1,1923:26335999,14996239
g1,1923:26445223,14996239
x1,1923:26828199,14996239
x1,1923:27101267,14996239
g1,1923:27210491,14996239
x1,1923:27755259,14996239
(1,1923:27808505,14725646:294003,295640,0
x1,1923:28069740,14725646
)
x1,1923:29522458,14996239
g1,1923:30177819,14996239
g1,1923:30287043,14996239
x1,1923:30553056,14996239
g1,1923:30735096,14996239
x1,1923:31390457,14996239
g1,1923:31572497,14996239
x1,1923:32082223,14996239
)
$1,1923:32082223,14996239
)
g1,1923:32082223,14996239
)
]
]
)
$1,1923:32082223,14994929
)
g1,1923:32082223,14994929
)
k1,1923:35522151,14994929:3439928
(1,1923:35522151,14994929:0,564923,237242
(1,1923:35522151,14994929:0,550500,235932
k1,1923:33847337,14994929:-1674814
(1,1923:33847337,14994929:1674814,550500,235932
(1,1923:33847337,14994929:0,550500,235932
[1,1923:33847337,14994929:0,550500,235932
(1,52:33847337,14994929:0,550500,235932
r1,1923:33847337,14994929:0,786432,235932
)
]
)
(1,1923:33847337,14994929:1674814,491520,163840
x1,1923:35267288,14994929
x1,1923:35522151,14994929
)
)
)
)
k1,1923:35522151,14994929:0
)
]
)
(1,1933:4736286,16488617:30785865,491520,163840
h1,1932:4736286,16488617:983040,0,0
x1,1932:6320074,16488617
x1,1932:8888727,16488617
g1,1932:9107180,16488617
x1,1932:10017404,16488617
g1,1932:10235857,16488617
x1,1932:12183737,16488617
x1,1932:12511418,16488617
g1,1932:12738972,16488617
(1,1932:12738972,16488617:1674814,491520,163840
x1,1932:14158923,16488617
h1,1932:14158923,16488617:0,0,0
x1,1932:14413786,16488617
)
g1,1932:14632239,16488617
x1,1932:15906553,16488617
g1,1932:16125006,16488617
x1,1932:17295553,16488617
x1,1932:18151163,16488617
g1,1932:18369616,16488617
x1,1932:18952160,16488617
g1,1932:19170613,16488617
$1,1932:19170613,16488617
x1,1932:19407271,16488617
$1,1932:19407271,16488617
x1,1932:19589316,16488617
g1,1932:19807769,16488617
x1,1932:20790811,16488617
g1,1932:21009264,16488617
x1,1932:21628216,16488617
x1,1932:22793303,16488617
x1,1932:23324872,16488617
k1,1933:35522151,16488617:12197279
g1,1933:35522151,16488617
)
(1,1938:4736286,18393734:30785865,870181,542500
[1,1938:4736286,18393734:30785865,870181,542500
(1,1938:4736286,18295430:30785865,968485,640804
k1,1938:4736286,18295430:0
(1,1938:4736286,18295430:27149751,968485,640804
(1,1938:4736286,18295430:0,550500,235932
[1,1938:4736286,18295430:0,550500,235932
(1,52:4736286,18295430:0,550500,235932
r1,1938:4736286,18295430:0,786432,235932
)
]
)
(1,1938:8372399,18295430:23513638,968485,640804
$1,1938:8372399,18295430
(1,1938:8372399,18295430:23513638,968485,640804
[1,1938:8372399,18295430:23513638,968485,640804
[1,1938:8372399,18339121:23513638,1012176,597113
(1,1938:8372399,18339121:23513638,1012176,597113
g1,1938:8372399,18339121
(1,1938:8372399,18339121:23513638,1012176,597113
g1,1938:8372399,18339121
(1,1938:8372399,18339121:0,550500,235932
[1,1938:8372399,18339121:0,550500,235932
(1,52:8372399,18339121:0,550500,235932
r1,1938:8372399,18339121:0,786432,235932
)
]
)
$1,1938:8372399,18339121
(1,1938:8372399,18339121:23513638,1012176,597113
x1,1938:8793149,18339121
x1,1938:9477866,18339121
(1,1938:9477866,18068528:251199,197518,0
x1,1938:9696297,18068528
)
x1,1938:10147765,18339121
(1,1938:10147765,18068528:251199,197518,0
x1,1938:10366196,18068528
)
x1,1938:11400211,18339121
g1,1938:11582251,18339121
x1,1938:12091977,18339121
g1,1938:12274017,18339121
x1,1938:12694767,18339121
x1,1938:13379484,18339121
[1,1938:13379484,18501137:294003,630127,0
(1,1938:13379484,18068528:251199,197518,0
x1,1938:13597915,18068528
)
(1,1938:13379484,18501137:294003,295640,0
x1,1938:13640719,18501137
)
]
x1,1938:14092187,18339121
[1,1938:14092187,18501137:294003,630127,0
(1,1938:14092187,18068528:251199,197518,0
x1,1938:14310618,18068528
)
(1,1938:14092187,18501137:294003,295640,0
x1,1938:14353422,18501137
)
]
x1,1938:14641053,18339121
g1,1938:14786685,18339121
x1,1938:15296411,18339121
g1,1938:15442043,18339121
(1,1938:15442043,17447096:364090,0,1456371
x1,1938:15806133,17447096
)
[1,1938:15806133,18936234:522013,1609289,0
(1,1938:16097404,17609114:230742,282169,0
x1,1938:16295378,17609114
)
(1,1938:15806133,18936234:294003,295640,0
x1,1938:16067368,18936234
)
]
g1,1938:16437370,18339121
x1,1938:16858120,18339121
x1,1938:17204006,18339121
(1,1938:17204006,18339121:901122,455111,0
x1,1938:18096027,18339121
)
x1,1938:18698822,18339121
(1,1938:18698822,18068528:251199,197518,0
x1,1938:18917253,18068528
)
x1,1938:19368721,18339121
(1,1938:19368721,18068528:251199,197518,0
x1,1938:19587152,18068528
)
g1,1938:19765552,18339121
x1,1938:20275278,18339121
g1,1938:20420910,18339121
x1,1938:20839610,18339121
(1,1938:20839610,18068528:251199,197518,0
x1,1938:21058041,18068528
)
x1,1938:22248841,18339121
g1,1938:22394473,18339121
x1,1938:22904199,18339121
g1,1938:23049831,18339121
(1,1938:23049831,17447096:364090,0,1456371
x1,1938:23413921,17447096
)
[1,1938:23413921,18936234:522013,1609289,0
(1,1938:23705192,17609114:230742,282169,0
x1,1938:23903166,17609114
)
(1,1938:23413921,18936234:294003,295640,0
x1,1938:23675156,18936234
)
]
g1,1938:24045158,18339121
x1,1938:24465908,18339121
x1,1938:26171515,18339121
(1,1938:26171515,18068528:251199,197518,0
x1,1938:26389946,18068528
)
g1,1938:26568346,18339121
x1,1938:27078072,18339121
g1,1938:27223704,18339121
(1,1938:27223704,18339121:1094089,455111,0
x1,1938:28317793,18339121
)
x1,1938:28907614,18339121
(1,1938:28907614,18068528:251199,197518,0
x1,1938:29126045,18068528
)
g1,1938:29304445,18339121
x1,1938:29814171,18339121
g1,1938:29959803,18339121
x1,1938:30549624,18339121
(1,1938:30549624,18068528:251199,197518,0
x1,1938:30768055,18068528
)
x1,1938:31886037,18339121
)
$1,1938:31886037,18339121
)
g1,1938:31886037,18339121
)
]
]
)
$1,1938:31886037,18295430
)
g1,1938:31886037,18295430
)
k1,1938:35522151,18295430:3636114
(1,1938:35522151,18295430:0,968485,640804
(1,1938:35522151,18295430:0,550500,235932
k1,1938:33847337,18295430:-1674814
(1,1938:33847337,18295430:1674814,550500,235932
(1,1938:33847337,18295430:0,550500,235932
[1,1938:33847337,18295430:0,550500,235932
(1,52:33847337,18295430:0,550500,235932
r1,1938:33847337,18295430:0,786432,235932
)
]
)
(1,1938:33847337,18295430:1674814,491520,163840
x1,1938:35267288,18295430
x1,1938:35522151,18295430
)
)
)
)
k1,1938:35522151,18295430:0
)
]
)
(1,1942:4736286,20065833:30785865,455111,0
h1,1941:4736286,20065833:983040,0,0
x1,1941:7084662,20065833
g1,1941:7303115,20065833
x1,1941:8504612,20065833
k1,1942:35522152,20065833:27017540
g1,1942:35522152,20065833
)
(1,1948:4736286,21657825:30785865,462030,134350
[1,1948:4736286,21657825:30785865,462030,134350
(1,1948:4736286,21556243:30785865,557056,235932
k1,1948:4736286,21556243:0
(1,1948:4736286,21556243:26803826,557056,235932
(1,1948:4736286,21556243:0,550500,235932
[1,1948:4736286,21556243:0,550500,235932
(1,52:4736286,21556243:0,550500,235932
r1,1948:4736286,21556243:0,786432,235932
)
]
)
(1,1948:8718325,21556243:22821787,557056,229376
$1,1948:8718325,21556243
(1,1948:8718325,21556243:22821787,557056,229376
[1,1948:8718325,21556243:22821787,557056,229376
[1,1948:8718325,21549687:22821787,550500,235932
(1,1948:8718325,21549687:22821787,550500,235932
g1,1948:8718325,21549687
(1,1948:8718325,21549687:22821787,550500,235932
g1,1948:8718325,21549687
(1,1948:8718325,21549687:0,550500,235932
[1,1948:8718325,21549687:0,550500,235932
(1,52:8718325,21549687:0,550500,235932
r1,1948:8718325,21549687:0,786432,235932
)
]
)
$1,1948:8718325,21549687
(1,1948:8718325,21549687:22821787,491520,163840
(1,1948:8718325,21549687:901122,455111,0
x1,1948:9610346,21549687
)
x1,1948:10213141,21549687
(1,1948:10213141,21279094:251199,197518,0
x1,1948:10431572,21279094
)
x1,1948:10883040,21549687
(1,1948:10883040,21279094:251199,197518,0
x1,1948:11101471,21279094
)
g1,1948:11279871,21549687
x1,1948:11789597,21549687
g1,1948:11935229,21549687
x1,1948:12353929,21549687
(1,1948:12353929,21279094:251199,197518,0
x1,1948:12572360,21279094
)
x1,1948:12859991,21549687
g1,1948:13042031,21549687
x1,1948:13551757,21549687
g1,1948:13733797,21549687
(1,1948:13733797,21549687:901122,455111,0
x1,1948:14625818,21549687
)
x1,1948:15228613,21549687
(1,1948:15228613,21279094:251199,197518,0
x1,1948:15447044,21279094
)
x1,1948:15898512,21549687
(1,1948:15898512,21279094:251199,197518,0
x1,1948:16116943,21279094
)
g1,1948:16295343,21549687
x1,1948:16805069,21549687
g1,1948:16950701,21549687
x1,1948:17371451,21549687
x1,1948:17881174,21549687
(1,1948:17881174,21279094:251199,197518,0
x1,1948:18099605,21279094
)
x1,1948:18387236,21549687
g1,1948:18532868,21549687
x1,1948:19042594,21549687
g1,1948:19188226,21549687
(1,1948:19188226,21549687:901122,455111,0
x1,1948:20080247,21549687
)
x1,1948:20764961,21549687
x1,1948:21449678,21549687
(1,1948:21449678,21279094:251199,197518,0
x1,1948:21668109,21279094
)
x1,1948:22119577,21549687
(1,1948:22119577,21279094:251199,197518,0
x1,1948:22338008,21279094
)
x1,1948:22625639,21549687
g1,1948:22771271,21549687
x1,1948:23280997,21549687
g1,1948:23426629,21549687
x1,1948:24363427,21549687
(1,1948:24363427,21279094:251199,197518,0
x1,1948:24581858,21279094
)
x1,1948:24869489,21549687
g1,1948:25015121,21549687
x1,1948:25524847,21549687
g1,1948:25670479,21549687
(1,1948:25670479,21549687:901122,455111,0
x1,1948:26562500,21549687
)
x1,1948:27938256,21549687
(1,1948:27938256,21279094:251199,197518,0
x1,1948:28156687,21279094
)
x1,1948:28608155,21549687
(1,1948:28608155,21279094:251199,197518,0
x1,1948:28826586,21279094
)
x1,1948:29114217,21549687
g1,1948:29259849,21549687
x1,1948:29769575,21549687
g1,1948:29915207,21549687
x1,1948:30852005,21549687
(1,1948:30852005,21279094:251199,197518,0
x1,1948:31070436,21279094
)
x1,1948:31540112,21549687
)
$1,1948:31540112,21549687
)
g1,1948:31540112,21549687
)
]
]
)
$1,1948:31540112,21556243
)
g1,1948:31540112,21556243
)
k1,1948:35522151,21556243:3982039
(1,1948:35522151,21556243:0,557056,235932
(1,1948:35522151,21556243:0,550500,235932
k1,1948:33847337,21556243:-1674814
(1,1948:33847337,21556243:1674814,550500,235932
(1,1948:33847337,21556243:0,550500,235932
[1,1948:33847337,21556243:0,550500,235932
(1,52:33847337,21556243:0,550500,235932
r1,1948:33847337,21556243:0,786432,235932
)
]
)
(1,1948:33847337,21556243:1674814,491520,163840
x1,1948:35267288,21556243
x1,1948:35522151,21556243
)
)
)
)
k1,1948:35522151,21556243:0
)
]
)
(1,1951:4736286,23053209:30785865,491520,163840
h1,1950:4736286,23053209:983040,0,0
x1,1950:7066458,23053209
x1,1950:8832294,23053209
g1,1950:9050747,23053209
x1,1950:9960971,23053209
g1,1950:10179424,23053209
x1,1950:10652740,23053209
x1,1950:11599373,23053209
g1,1950:11817826,23053209
x1,1950:12873687,23053209
g1,1950:13092140,23053209
x1,1950:14881641,23053209
g1,1950:15100094,23053209
x1,1950:16083136,23053209
x1,1950:16410817,23053209
x1,1950:18506150,23053209
g1,1950:18724603,23053209
x1,1950:19270738,23053209
g1,1950:19489191,23053209
(1,1950:19489191,23053209:1674814,491520,163840
x1,1950:20909142,23053209
h1,1950:20909142,23053209:0,0,0
x1,1950:21164005,23053209
)
g1,1950:21382458,23053209
x1,1950:22438319,23053209
g1,1950:22656772,23053209
(1,1950:22656772,23053209:1674814,491520,163840
x1,1950:24076723,23053209
h1,1950:24076723,23053209:0,0,0
x1,1950:24331586,23053209
)
g1,1950:24550039,23053209
x1,1950:25023355,23053209
x1,1950:25296421,23053209
g1,1950:25514874,23053209
x1,1950:26607144,23053209
k1,1951:35522151,23053209:8915007
g1,1951:35522151,23053209
)
(1,1954:11898354,24448593:23623797,566233,163840
(1,1954:11898354,24448593:16461730,566233,163840
(1,1954:11898354,24448593:901122,455111,0
x1,1954:12790375,24448593
)
x1,1954:13393170,24448593
(1,1954:13393170,24178000:251199,197518,0
x1,1954:13611601,24178000
)
x1,1954:14063069,24448593
(1,1954:14063069,24178000:251199,197518,0
x1,1954:14281500,24178000
)
g1,1954:14459900,24448593
x1,1954:14969626,24448593
g1,1954:15115258,24448593
x1,1954:15536008,24448593
x1,1954:16045731,24448593
(1,1954:16045731,24178000:251199,197518,0
x1,1954:16264162,24178000
)
x1,1954:16551793,24448593
g1,1954:16733833,24448593
x1,1954:17389194,24448593
g1,1954:17571234,24448593
(1,1954:17571234,24448593:901122,455111,0
x1,1954:18463255,24448593
)
x1,1954:19124984,24448593
g1,1954:19281084,24448593
x1,1954:19790810,24448593
g1,1954:19936442,24448593
x1,1954:20334207,24448593
x1,1954:20599538,24448593
g1,1953:20817991,24448593
(1,1954:20817991,24448593:546135,437688,0
x1,1954:21364126,24448593
)
g1,1953:21582579,24448593
x1,1953:22028589,24448593
(1,1954:22028589,24178000:294003,295640,0
x1,1954:22289824,24178000
)
x1,1954:23087181,24448593
g1,1954:23196405,24448593
x1,1954:23579381,24448593
x1,1954:23852449,24448593
g1,1954:23961673,24448593
x1,1954:24506441,24448593
(1,1954:24559687,24178000:294003,295640,0
x1,1954:24820922,24178000
)
x1,1954:26273640,24448593
g1,1953:26455680,24448593
g1,1954:26564904,24448593
x1,1954:26830917,24448593
g1,1954:27012957,24448593
x1,1954:27668318,24448593
g1,1954:27850358,24448593
x1,1954:28360084,24448593
)
(1,1954:33847337,24448593:1674814,491520,163840
(1,1954:33847337,24448593:1674814,491520,163840
x1,1954:35267288,24448593
x1,1954:35522151,24448593
)
)
)
(1,1957:4736286,25843977:30785865,533465,163840
x1,1957:6123466,25843977
g1,1955:6341919,25843977
$1,1955:6341919,25843977
x1,1955:6680750,25843977
(1,1955:6680750,25606152:251199,197518,0
x1,1955:6899181,25606152
)
x1,1955:7350649,25843977
(1,1955:7350649,25606152:251199,197518,0
x1,1955:7569080,25606152
)
$1,1955:7601848,25843977
g1,1955:7820301,25843977
x1,1955:8803343,25843977
x1,1955:9131024,25843977
x1,1955:10538228,25843977
g1,1955:10756681,25843977
x1,1955:11339225,25843977
g1,1955:11557678,25843977
$1,1955:11557678,25843977
x1,1955:11955443,25843977
$1,1955:11965911,25843977
g1,1955:12184364,25843977
x1,1955:12730499,25843977
g1,1955:12948952,25843977
$1,1955:12948952,25843977
x1,1955:13394962,25843977
(1,1955:13394962,25606152:294003,295640,0
x1,1955:13656197,25606152
)
x1,1955:14453554,25843977
g1,1955:14562778,25843977
x1,1955:14945754,25843977
x1,1955:15218822,25843977
g1,1955:15328046,25843977
x1,1955:15872814,25843977
(1,1955:15926060,25606152:294003,295640,0
x1,1955:16187295,25606152
)
x1,1955:17457968,25843977
$1,1955:17457968,25843977
x1,1955:17640013,25843977
g1,1955:17858466,25843977
x1,1955:18914327,25843977
k1,1957:35522151,25843977:16607824
g1,1957:35522151,25843977
)
(1,1960:12734753,27239361:22787398,566233,163840
(1,1960:12734753,27239361:14788931,566233,163840
(1,1960:12734753,27239361:901122,455111,0
x1,1960:13626774,27239361
)
x1,1960:14311488,27239361
x1,1960:14996205,27239361
(1,1960:14996205,26968768:251199,197518,0
x1,1960:15214636,26968768
)
x1,1960:15666104,27239361
(1,1960:15666104,26968768:251199,197518,0
x1,1960:15884535,26968768
)
x1,1960:16172166,27239361
g1,1960:16317798,27239361
x1,1960:16827524,27239361
g1,1960:16973156,27239361
x1,1960:17909954,27239361
(1,1960:17909954,26968768:251199,197518,0
x1,1960:18128385,26968768
)
x1,1960:18416016,27239361
g1,1960:18598056,27239361
x1,1960:19253417,27239361
g1,1960:19435457,27239361
x1,1960:19763138,27239361
g1,1959:19981591,27239361
(1,1960:19981591,27239361:546135,437688,0
x1,1960:20527726,27239361
)
g1,1959:20746179,27239361
x1,1959:21192189,27239361
(1,1960:21192189,26968768:294003,295640,0
x1,1960:21453424,26968768
)
x1,1960:22250781,27239361
g1,1960:22360005,27239361
x1,1960:22742981,27239361
x1,1960:23016049,27239361
g1,1960:23125273,27239361
x1,1960:23670041,27239361
(1,1960:23723287,26968768:294003,295640,0
x1,1960:23984522,26968768
)
x1,1960:25437240,27239361
g1,1959:25619280,27239361
g1,1960:25728504,27239361
x1,1960:25994517,27239361
g1,1960:26176557,27239361
x1,1960:26831918,27239361
g1,1960:27013958,27239361
x1,1960:27523684,27239361
)
(1,1960:33847337,27239361:1674814,491520,163840
(1,1960:33847337,27239361:1674814,491520,163840
x1,1960:35267288,27239361
x1,1960:35522151,27239361
)
)
)
(1,1964:4736286,28634745:30785865,491520,163840
h1,1962:4736286,28634745:983040,0,0
x1,1962:7284912,28634745
k1,1962:7489323,28634745:204411
x1,1962:7962639,28634745
x1,1962:8235705,28634745
k1,1962:8436604,28634745:200899
x1,1962:9747326,28634745
k1,1962:9948226,28634745:200900
x1,1962:10530770,28634745
k1,1962:10731670,28634745:200900
x1,1962:13138302,28634745
k1,1962:13339202,28634745:200900
x1,1962:14249426,28634745
k1,1962:14450326,28634745:200900
x1,1962:17292047,28634745
k1,1962:17492946,28634745:200899
x1,1962:18696263,28634745
k1,1962:18897163,28634745:200900
$1,1963:18897163,28634745
(1,1963:18897163,28634745:901122,455111,0
x1,1963:19789184,28634745
)
x1,1963:21164940,28634745
(1,1963:21164940,28396920:251199,197518,0
x1,1963:21383371,28396920
)
x1,1963:21834839,28634745
(1,1963:21834839,28396920:251199,197518,0
x1,1963:22053270,28396920
)
x1,1963:22340901,28634745
k1,1963:22451428,28634745:110527
x1,1963:22961154,28634745
k1,1963:23071680,28634745:110526
x1,1963:24008478,28634745
(1,1963:24008478,28396920:251199,197518,0
x1,1963:24226909,28396920
)
x1,1963:24514540,28634745
$1,1963:24514540,28634745
k1,1963:24715440,28634745:200900
x1,1963:25261575,28634745
k1,1963:25462475,28634745:200900
x1,1963:26372699,28634745
k1,1963:26573599,28634745:200900
x1,1963:28071828,28634745
k1,1963:28272728,28634745:200900
x1,1963:28800659,28634745
k1,1963:29001558,28634745:200899
x1,1963:29183603,28634745
(1,1963:29183603,28634745:655362,422343,0
x1,1963:29838965,28634745
)
x1,1963:30021010,28634745
x1,1963:30203055,28634745
k1,1963:30488476,28634745:285421
x1,1963:31298577,28634745
k1,1963:31499476,28634745:200899
x1,1963:33194314,28634745
k1,1963:33395214,28634745:200900
x1,1963:33923145,28634745
k1,1963:34175018,28634745:200900
(1,1963:34175018,28634745:1347133,491520,163840
x1,1963:35267288,28634745
h1,1963:35267288,28634745:0,0,0
x1,1963:35522151,28634745
)
k1,1963:35522151,28634745:0
)
(1,1964:4736286,29421177:30785865,491520,163840
x1,1964:5792147,29421177
g1,1963:6010600,29421177
(1,1963:6010600,29421177:1347133,491520,163840
x1,1963:7102870,29421177
h1,1963:7102870,29421177:0,0,0
x1,1963:7357733,29421177
)
x1,1963:7539778,29421177
g1,1963:7758231,29421177
x1,1963:8231547,29421177
x1,1963:8504613,29421177
g1,1963:8723066,29421177
x1,1963:9706108,29421177
g1,1963:9924561,29421177
x1,1963:11890644,29421177
g1,1963:12109097,29421177
x1,1963:13310594,29421177
k1,1964:35522150,29421177:22211556
g1,1964:35522150,29421177
)
(1,1967:12305703,30816561:15647031,566233,163840
x1,1967:12644534,30816561
(1,1967:12644534,30545968:251199,197518,0
x1,1967:12862965,30545968
)
x1,1967:13314433,30816561
(1,1967:13314433,30545968:251199,197518,0
x1,1967:13532864,30545968
)
g1,1967:13711264,30816561
x1,1967:14220990,30816561
g1,1967:14366622,30816561
x1,1967:14785322,30816561
(1,1967:14785322,30545968:251199,197518,0
x1,1967:15003753,30545968
)
g1,1967:15218561,30816561
x1,1967:15728287,30816561
g1,1967:15910327,30816561
x1,1967:16504021,30816561
(1,1967:16504021,30545968:251199,197518,0
x1,1967:16722452,30545968
)
g1,1967:16900852,30816561
x1,1967:17410578,30816561
g1,1967:17556210,30816561
x1,1967:18557454,30816561
(1,1967:18557454,30545968:251199,197518,0
x1,1967:18775885,30545968
)
g1,1967:18990693,30816561
x1,1967:19646054,30816561
g1,1967:19828094,30816561
x1,1967:20155775,30816561
g1,1966:20374228,30816561
(1,1967:20374228,30816561:546135,437688,0
x1,1967:20920363,30816561
)
g1,1966:21138816,30816561
x1,1966:21584826,30816561
(1,1967:21584826,30545968:294003,295640,0
x1,1967:21846061,30545968
)
x1,1967:22643418,30816561
g1,1967:22752642,30816561
x1,1967:23135618,30816561
x1,1967:23408686,30816561
g1,1967:23517910,30816561
x1,1967:24062678,30816561
(1,1967:24115924,30545968:294003,295640,0
x1,1967:24377159,30545968
)
x1,1967:25829877,30816561
g1,1966:26048330,30816561
g1,1967:26157554,30816561
x1,1967:26423567,30816561
g1,1967:26605607,30816561
x1,1967:27260968,30816561
g1,1967:27443008,30816561
x1,1967:27952734,30816561
)
(1,1969:4736286,32211945:30785865,455111,127431
x1,1969:6047008,32211945
x1,1968:6392893,32211945
g1,1968:6611346,32211945
x1,1968:8617480,32211945
g1,1968:8835933,32211945
x1,1968:10037430,32211945
k1,1969:35522150,32211945:25484720
g1,1969:35522150,32211945
)
(1,1971:13983144,32998377:12292150,566233,163840
x1,1971:15094936,32998377
(1,1971:15094936,32727784:251199,197518,0
x1,1971:15313367,32727784
)
x1,1971:15764835,32998377
(1,1971:15764835,32727784:251199,197518,0
x1,1971:15983266,32727784
)
x1,1971:16270897,32998377
g1,1971:16452937,32998377
x1,1971:17108298,32998377
g1,1971:17290338,32998377
x1,1971:18227136,32998377
(1,1971:18227136,32727784:251199,197518,0
x1,1971:18445567,32727784
)
g1,1970:18696788,32998377
(1,1971:18696788,32998377:546135,437688,0
x1,1971:19242923,32998377
)
g1,1970:19461376,32998377
x1,1970:19907386,32998377
(1,1971:19907386,32727784:294003,295640,0
x1,1971:20168621,32727784
)
x1,1971:20965978,32998377
g1,1971:21075202,32998377
x1,1971:21458178,32998377
x1,1971:21731246,32998377
g1,1971:21840470,32998377
x1,1971:22385238,32998377
(1,1971:22438484,32727784:294003,295640,0
x1,1971:22699719,32727784
)
x1,1971:24152437,32998377
g1,1970:24370890,32998377
g1,1971:24480114,32998377
x1,1971:24746127,32998377
g1,1971:24928167,32998377
x1,1971:25583528,32998377
g1,1971:25765568,32998377
x1,1971:26275294,32998377
)
(1,1973:4736286,34150181:30785865,455111,0
x1,1973:6229053,34150181
g1,1972:6447506,34150181
x1,1972:6920822,34150181
x1,1972:7193888,34150181
g1,1972:7412341,34150181
x1,1972:8781319,34150181
x1,1972:9054385,34150181
g1,1972:9272838,34150181
x1,1972:9855382,34150181
k1,1973:35522150,34150181:25666768
g1,1973:35522150,34150181
)
(1,1976:11464028,34936613:17330382,566233,163840
(1,1976:11464028,34936613:901122,455111,0
x1,1976:12356049,34936613
)
x1,1976:13986668,34936613
(1,1976:13986668,34666020:251199,197518,0
x1,1976:14205099,34666020
)
x1,1976:14656567,34936613
(1,1976:14656567,34666020:251199,197518,0
x1,1976:14874998,34666020
)
x1,1976:15162629,34936613
g1,1976:15308261,34936613
x1,1976:15817987,34936613
g1,1976:15963619,34936613
x1,1976:16900417,34936613
(1,1976:16900417,34666020:251199,197518,0
x1,1976:17118848,34666020
)
x1,1976:17406479,34936613
g1,1976:17552111,34936613
x1,1976:18061837,34936613
g1,1976:18207469,34936613
x1,1976:19144267,34936613
(1,1976:19144267,34666020:251199,197518,0
x1,1976:19362698,34666020
)
x1,1976:19650329,34936613
g1,1976:19832369,34936613
x1,1976:20487730,34936613
g1,1976:20669770,34936613
x1,1976:20997451,34936613
g1,1975:21215904,34936613
(1,1976:21215904,34936613:546135,437688,0
x1,1976:21762039,34936613
)
g1,1975:21980492,34936613
x1,1975:22426502,34936613
(1,1976:22426502,34666020:294003,295640,0
x1,1976:22687737,34666020
)
x1,1976:23485094,34936613
g1,1976:23594318,34936613
x1,1976:23977294,34936613
x1,1976:24250362,34936613
g1,1976:24359586,34936613
x1,1976:24904354,34936613
(1,1976:24957600,34666020:294003,295640,0
x1,1976:25218835,34666020
)
x1,1976:26671553,34936613
g1,1975:26890006,34936613
g1,1976:26999230,34936613
x1,1976:27265243,34936613
g1,1976:27447283,34936613
x1,1976:28102644,34936613
g1,1976:28284684,34936613
x1,1976:28794410,34936613
)
(1,1982:4736286,36088416:30785865,491520,163840
x1,1982:6229053,36088416
k1,1977:6523185,36088416:294132
x1,1977:6996501,36088416
x1,1977:7269567,36088416
k1,1977:7563700,36088416:294133
x1,1977:9569832,36088416
k1,1977:9863964,36088416:294132
$1,1978:9863964,36088416
(1,1978:9863964,36088416:901122,455111,0
x1,1978:10755985,36088416
)
x1,1978:11956747,36088416
(1,1978:11956747,35850591:251199,197518,0
x1,1978:12175178,35850591
)
k1,1978:12404030,36088416:196084
x1,1978:12913756,36088416
k1,1978:13109840,36088416:196084
x1,1978:14046638,36088416
(1,1978:14046638,35850591:251199,197518,0
x1,1978:14265069,35850591
)
x1,1978:14552700,36088416
$1,1978:14552700,36088416
k1,1978:14846833,36088416:294133
x1,1978:15433017,36088416
k1,1978:15727149,36088416:294132
$1,1979:15727149,36088416
x1,1979:16918810,36088416
(1,1979:16918810,35850591:251199,197518,0
x1,1979:17137241,35850591
)
k1,1979:17366093,36088416:196084
x1,1979:17548138,36088416
k1,1979:17744222,36088416:196084
x1,1979:19482018,36088416
(1,1979:19482018,35850591:251199,197518,0
x1,1979:19700449,35850591
)
$1,1979:19733217,36088416
k1,1979:20027350,36088416:294133
x1,1979:21083211,36088416
k1,1980:21377343,36088416:294132
x1,1980:22181980,36088416
k1,1980:22476112,36088416:294132
$1,1980:22476112,36088416
x1,1980:23412910,36088416
(1,1980:23412910,35850591:251199,197518,0
x1,1980:23631341,35850591
)
k1,1980:23972279,36088416:308170
x1,1980:24482005,36088416
k1,1980:24790176,36088416:308171
x1,1980:25763207,36088416
(1,1980:25786720,35850591:251199,197518,0
x1,1980:26005151,35850591
)
$1,1980:26037919,36088416
k1,1980:26332051,36088416:294132
x1,1980:27116665,36088416
k1,1980:27410797,36088416:294132
x1,1980:28834387,36088416
k1,1980:29128520,36088416:294133
x1,1980:31476900,36088416
k1,1980:31771032,36088416:294132
$1,1980:31771032,36088416
x1,1980:32197928,36088416
(1,1980:32221441,35850591:251199,197518,0
x1,1980:32439872,35850591
)
$1,1980:32472640,36088416
k1,1980:32766773,36088416:294133
x1,1980:33680637,36088416
x1,1980:34026522,36088416
k1,1980:34320654,36088416:294132
x1,1980:35522151,36088416
k1,1980:35522151,36088416:0
)
(1,1982:4736286,36874848:30785865,553676,225995
$1,1982:4736286,36874848
x1,1982:5927947,36874848
(1,1981:5927947,36637023:251199,197518,0
x1,1981:6146378,36637023
)
k1,1981:6334317,36874848:155171
x1,1981:6516362,36874848
k1,1981:6671534,36874848:155172
x1,1981:8409330,36874848
(1,1981:8409330,36637023:251199,197518,0
x1,1981:8627761,36637023
)
k1,1981:8866418,36874848:205889
x1,1981:9376144,36874848
k1,1981:9582032,36874848:205888
(1,1981:9582032,36874848:418521,553676,225995
(1,1981:9582032,36874848:418521,553676,225995
h1,1981:9582032,36874848:78643,0,0
[1,1981:9660675,36874848:261235,553676,225995
(1,1981:9660675,36616812:261235,295640,0
x1,1981:9921910,36616812
)
(1,1981:9660675,37100842:261235,295640,0
x1,1981:9921910,37100842
)
]
h1,1981:9921910,36874848:78643,0,0
)
)
x1,1981:11701764,36874848
(1,1981:11725277,36637023:251199,197518,0
x1,1981:11943708,36637023
)
x1,1981:12158521,36874848
(1,1981:12158521,36637023:294003,295640,0
x1,1981:12419756,36637023
)
$1,1981:12452524,36874848
x1,1981:12634569,36874848
k1,1981:12968769,36874848:334200
x1,1981:13806175,36874848
x1,1981:14592608,36874848
k1,1981:14828947,36874848:236339
x1,1981:15739171,36874848
k1,1981:15971934,36874848:232763
x1,1981:17320886,36874848
k1,1981:17553648,36874848:232762
$1,1981:17553648,36874848
x1,1981:18745309,36874848
(1,1981:18745309,36637023:251199,197518,0
x1,1981:18963740,36637023
)
k1,1981:19151680,36874848:155172
x1,1981:19333725,36874848
k1,1981:19488896,36874848:155171
x1,1981:21226692,36874848
(1,1981:21226692,36637023:251199,197518,0
x1,1981:21445123,36637023
)
$1,1981:21477891,36874848
k1,1981:21710654,36874848:232763
x1,1981:22693696,36874848
k1,1981:22926458,36874848:232762
x1,1981:23290548,36874848
x1,1981:23600024,36874848
k1,1981:23832787,36874848:232763
x1,1981:25618647,36874848
x1,1981:27459121,36874848
k1,1981:27691883,36874848:232762
x1,1981:28238018,36874848
k1,1981:28470781,36874848:232763
x1,1981:29381005,36874848
k1,1981:29613767,36874848:232762
x1,1981:31954861,36874848
k1,1981:32187624,36874848:232763
$1,1981:32187624,36874848
x1,1981:32561197,36874848
$1,1981:32584710,36874848
x1,1981:32766755,36874848
k1,1981:33100954,36874848:334199
x1,1981:35522151,36874848
k1,1981:35522151,36874848:0
)
(1,1982:4736286,37661280:30785865,455111,0
x1,1982:5937783,37661280
k1,1982:35522151,37661280:29584368
g1,1982:35522151,37661280
)
(1,1987:9969938,38447712:20318562,491520,163840
(1,1987:9969938,38447712:901122,455111,0
x1,1987:10861959,38447712
)
x1,1987:12237715,38447712
(1,1987:12237715,38177119:251199,197518,0
x1,1987:12456146,38177119
)
x1,1987:12907614,38447712
(1,1987:12907614,38177119:251199,197518,0
x1,1987:13126045,38177119
)
x1,1987:13413676,38447712
g1,1987:13559308,38447712
x1,1987:14069034,38447712
g1,1987:14214666,38447712
x1,1987:15151464,38447712
(1,1987:15151464,38177119:251199,197518,0
x1,1987:15369895,38177119
)
x1,1987:15657526,38447712
g1,1987:15839566,38447712
x1,1987:16349292,38447712
g1,1987:16531332,38447712
(1,1987:16531332,38447712:901122,455111,0
x1,1987:17423353,38447712
)
x1,1987:19053972,38447712
(1,1987:19053972,38177119:251199,197518,0
x1,1987:19272403,38177119
)
x1,1987:19723871,38447712
(1,1987:19723871,38177119:251199,197518,0
x1,1987:19942302,38177119
)
x1,1987:20229933,38447712
g1,1987:20375565,38447712
x1,1987:20885291,38447712
g1,1987:21030923,38447712
x1,1987:21967721,38447712
(1,1987:21967721,38177119:251199,197518,0
x1,1987:22186152,38177119
)
x1,1987:22473783,38447712
g1,1987:22619415,38447712
x1,1987:23129141,38447712
g1,1987:23274773,38447712
x1,1987:24211571,38447712
(1,1987:24211571,38177119:251199,197518,0
x1,1987:24430002,38177119
)
x1,1987:24717633,38447712
g1,1987:24863265,38447712
x1,1987:25372991,38447712
g1,1987:25518623,38447712
(1,1987:25518623,38447712:901122,455111,0
x1,1987:26410644,38447712
)
x1,1987:27611406,38447712
(1,1987:27611406,38177119:251199,197518,0
x1,1987:27829837,38177119
)
g1,1987:28008237,38447712
x1,1987:28517963,38447712
g1,1987:28663595,38447712
x1,1987:29600393,38447712
(1,1987:29600393,38177119:251199,197518,0
x1,1987:29818824,38177119
)
x1,1987:30288500,38447712
)
(1,1991:4736286,39599515:30785865,491520,163840
x1,1991:5646510,39599515
k1,1988:5849323,39599515:202813
x1,1988:7198275,39599515
k1,1988:7401088,39599515:202813
$1,1989:7401088,39599515
(1,1989:7401088,39599515:901122,455111,0
x1,1989:8293109,39599515
)
x1,1989:9668865,39599515
(1,1989:9668865,39361690:251199,197518,0
x1,1989:9887296,39361690
)
x1,1989:10338764,39599515
(1,1989:10338764,39361690:251199,197518,0
x1,1989:10557195,39361690
)
x1,1989:10844826,39599515
k1,1989:10959178,39599515:114352
x1,1989:11468904,39599515
k1,1989:11583257,39599515:114353
x1,1989:12520055,39599515
(1,1989:12520055,39361690:251199,197518,0
x1,1989:12738486,39361690
)
x1,1989:13026117,39599515
$1,1989:13026117,39599515
k1,1989:13228929,39599515:202812
x1,1989:14211971,39599515
k1,1989:14414784,39599515:202813
x1,1989:14778874,39599515
x1,1989:15088350,39599515
k1,1989:15291163,39599515:202813
x1,1989:17077023,39599515
x1,1989:18917497,39599515
k1,1989:19120310,39599515:202813
x1,1989:19666445,39599515
k1,1989:19869258,39599515:202813
x1,1989:20779482,39599515
k1,1989:20982294,39599515:202812
x1,1989:23323388,39599515
k1,1989:23526201,39599515:202813
$1,1989:23526201,39599515
x1,1989:23899774,39599515
$1,1989:23923287,39599515
x1,1989:24105332,39599515
k1,1989:24391390,39599515:286058
x1,1989:25265206,39599515
k1,1990:25468019,39599515:202813
x1,1990:26378243,39599515
k1,1990:26581056,39599515:202813
x1,1990:28075644,39599515
k1,1990:28278456,39599515:202812
x1,1990:29880452,39599515
k1,1990:30086393,39599515:205941
x1,1990:30414074,39599515
x1,1990:31743001,39599515
k1,1990:31945814,39599515:202813
x1,1990:32528358,39599515
k1,1990:32731171,39599515:202813
(1,1990:32731171,39599515:1347133,491520,163840
x1,1990:33823441,39599515
h1,1990:33823441,39599515:0,0,0
x1,1990:34078304,39599515
)
x1,1990:34260349,39599515
k1,1990:34466290,39599515:205941
x1,1990:35522151,39599515
k1,1991:35522151,39599515:0
)
(1,1991:4736286,40385947:30785865,491520,163840
(1,1990:4736286,40385947:1674814,491520,163840
x1,1990:6156237,40385947
h1,1990:6156237,40385947:0,0,0
x1,1990:6411100,40385947
)
x1,1990:6593145,40385947
g1,1990:6811598,40385947
x1,1990:7284914,40385947
x1,1990:7557980,40385947
g1,1990:7776433,40385947
x1,1990:9596883,40385947
k1,1991:35522151,40385947:25925268
g1,1991:35522151,40385947
)
(1,1994:6676430,41781331:28845721,566233,163840
(1,1994:6676430,41781331:25230763,566233,163840
x1,1994:8036151,41781331
(1,1994:8036151,41510738:251199,197518,0
x1,1994:8254582,41510738
)
g1,1994:8432982,41781331
x1,1994:8942708,41781331
g1,1994:9088340,41781331
x1,1994:9412076,41781331
x1,1994:9999929,41781331
(1,1994:9999929,41781331:901122,455111,0
x1,1994:10891950,41781331
)
x1,1994:11319751,41781331
(1,1994:11319751,41510738:251199,197518,0
x1,1994:11538182,41510738
)
g1,1994:11752990,41781331
x1,1994:12408351,41781331
g1,1994:12590391,41781331
x1,1994:13929177,41781331
g1,1993:14595006,41781331
x1,1993:15064189,41781331
k1,1994:14595006,41781331:17635
x1,1994:16074576,41781331
x1,1994:16290753,41781331
x1,1994:16624960,41781331
g1,1993:16866926,41781331
(1,1994:16866926,41781331:546135,437688,0
x1,1994:17413061,41781331
)
g1,1993:17631514,41781331
x1,1993:18077524,41781331
(1,1994:18077524,41510738:294003,295640,0
x1,1994:18338759,41510738
)
x1,1994:19136116,41781331
g1,1994:19245340,41781331
x1,1994:19628316,41781331
x1,1994:19901384,41781331
g1,1994:20010608,41781331
x1,1994:20555376,41781331
(1,1994:20608622,41510738:294003,295640,0
x1,1994:20869857,41510738
)
x1,1994:22140530,41781331
g1,1993:22358983,41781331
(1,1994:22358983,41781331:1055861,455111,0
x1,1994:23414844,41781331
)
g1,1993:23633297,41781331
g1,1993:23851750,41781331
x1,1993:24320933,41781331
k1,1994:23851750,41781331:17635
x1,1994:25331320,41781331
x1,1994:25547497,41781331
x1,1994:25881704,41781331
g1,1994:26050849,41781331
x1,1994:26560575,41781331
g1,1994:26706207,41781331
x1,1994:27033888,41781331
g1,1993:27252341,41781331
x1,1993:27871491,41781331
g1,1993:28089944,41781331
x1,1993:28535954,41781331
(1,1994:28535954,41510738:555237,197518,0
x1,1994:29058423,41510738
)
x1,1994:29855780,41781331
g1,1994:29965004,41781331
x1,1994:30347980,41781331
x1,1994:30621048,41781331
g1,1994:30730272,41781331
x1,1994:31176282,41781331
(1,1994:31176282,41510738:294003,295640,0
x1,1994:31437517,41510738
)
x1,1994:31907193,41781331
)
(1,1994:33847337,41781331:1674814,491520,163840
(1,1994:33847337,41781331:1674814,491520,163840
x1,1994:35267288,41781331
x1,1994:35522151,41781331
)
)
)
(1,1996:4736286,43176715:30785865,533465,163840
x1,1996:5322470,43176715
g1,1995:5540923,43176715
$1,1995:5540923,43176715
x1,1995:5806936,43176715
g1,1995:5988976,43176715
x1,1995:6644337,43176715
g1,1995:6826377,43176715
x1,1995:7154058,43176715
$1,1995:7154058,43176715
x1,1995:7336103,43176715
g1,1995:7627374,43176715
x1,1995:8055180,43176715
x1,1995:9131065,43176715
g1,1995:9349518,43176715
x1,1995:10259742,43176715
g1,1995:10478195,43176715
x1,1995:10842285,43176715
x1,1995:12280441,43176715
g1,1995:12498894,43176715
x1,1995:13045029,43176715
g1,1995:13263482,43176715
(1,1995:13263482,43176715:1347133,491520,163840
x1,1995:14355752,43176715
h1,1995:14355752,43176715:0,0,0
x1,1995:14610615,43176715
)
x1,1995:14792660,43176715
g1,1995:15011113,43176715
x1,1995:15484429,43176715
x1,1995:15757495,43176715
g1,1995:15975948,43176715
x1,1995:17942031,43176715
g1,1995:18160484,43176715
x1,1995:19361981,43176715
g1,1995:19580434,43176715
$1,1995:19580434,43176715
x1,1995:20170255,43176715
(1,1995:20170255,42938890:251199,197518,0
x1,1995:20388686,42938890
)
$1,1995:20421454,43176715
g1,1995:20639907,43176715
x1,1995:21080455,43176715
g1,1995:21298908,43176715
x1,1995:21662998,43176715
x1,1995:23756515,43176715
g1,1995:23974968,43176715
x1,1995:24521103,43176715
g1,1995:24739556,43176715
$1,1995:24739556,43176715
x1,1995:25185566,43176715
(1,1995:25185566,42938890:555237,197518,0
x1,1995:25708035,42938890
)
x1,1995:26505392,43176715
g1,1995:26614616,43176715
x1,1995:26997592,43176715
x1,1995:27270660,43176715
g1,1995:27379884,43176715
x1,1995:27924652,43176715
(1,1995:27977898,42938890:294003,295640,0
x1,1995:28239133,42938890
)
x1,1995:29509806,43176715
$1,1995:29509806,43176715
g1,1995:29728259,43176715
x1,1995:30784120,43176715
k1,1996:35522151,43176715:4738031
g1,1996:35522151,43176715
)
(1,1998:17024606,44572099:18497545,491520,163840
(1,1998:17024606,44572099:6209225,491520,163840
x1,1998:17372539,44572099
(1,1998:17372539,44670402:230742,282169,0
x1,1998:17570513,44670402
)
x1,1998:18193102,44572099
(1,1998:18193102,44301506:251199,197518,0
x1,1998:18411533,44301506
)
g1,1998:18626341,44572099
x1,1998:19136067,44572099
g1,1998:19318107,44572099
(1,1998:19318107,44572099:1094089,455111,0
x1,1998:20412196,44572099
)
x1,1998:21085759,44572099
(1,1998:21085759,44301506:251199,197518,0
x1,1998:21304190,44301506
)
g1,1998:21482590,44572099
x1,1998:21992316,44572099
g1,1998:22137948,44572099
x1,1998:22727769,44572099
(1,1998:22727769,44301506:251199,197518,0
x1,1998:22946200,44301506
)
x1,1998:23233831,44572099
)
(1,1998:33847337,44572099:1674814,491520,163840
(1,1998:33847337,44572099:1674814,491520,163840
x1,1998:35267288,44572099
x1,1998:35522151,44572099
)
)
)
(1,2000:4736286,45967483:30785865,533465,163840
x1,2000:5176834,45967483
g1,1999:5395287,45967483
x1,1999:5759377,45967483
x1,1999:7852894,45967483
g1,1999:8071347,45967483
x1,1999:8617482,45967483
g1,1999:8835935,45967483
$1,1999:8835935,45967483
x1,1999:9281945,45967483
(1,1999:9281945,45729658:555237,197518,0
x1,1999:9804414,45729658
)
x1,1999:10601771,45967483
g1,1999:10710995,45967483
x1,1999:11093971,45967483
x1,1999:11367039,45967483
g1,1999:11476263,45967483
x1,1999:11922273,45967483
(1,1999:11922273,45729658:294003,295640,0
x1,1999:12183508,45729658
)
x1,1999:13454181,45967483
$1,1999:13454181,45967483
x1,1999:13636226,45967483
g1,1999:13927497,45967483
x1,1999:14764903,45967483
x1,1999:15551336,45967483
g1,1999:15769789,45967483
x1,1999:16133879,45967483
x1,1999:16461560,45967483
g1,1999:16680013,45967483
x1,1999:18800836,45967483
g1,1999:19019289,45967483
x1,1999:19856696,45967483
h1,1999:19856696,45967483:0,0,0
x1,1999:20038741,45967483
g1,1999:20257194,45967483
x1,1999:20730510,45967483
x1,1999:21003576,45967483
g1,1999:21222029,45967483
x1,1999:21913800,45967483
x1,1999:22241481,45967483
x1,1999:22514547,45967483
g1,1999:22733000,45967483
x1,1999:23461180,45967483
g1,1999:23679633,45967483
x1,1999:24262177,45967483
g1,1999:24480630,45967483
x1,1999:24808311,45967483
g1,1999:25026764,45967483
x1,1999:28511099,45967483
g1,1999:28729552,45967483
x1,1999:29931049,45967483
k1,2000:35522151,45967483:5591102
g1,2000:35522151,45967483
)
(1,2002:13990666,47362867:21531485,589170,163840
(1,2002:13990666,47362867:12277106,589170,163840
x1,2002:14580487,47362867
(1,2002:14580487,47092274:251199,197518,0
x1,2002:14798918,47092274
)
g1,2002:15013726,47362867
x1,2002:15669087,47362867
g1,2002:15851127,47362867
x1,2002:16269827,47362867
g1,2001:16488280,47362867
(1,2002:16488280,47362867:546135,437688,0
x1,2002:17034415,47362867
)
g1,2001:17252868,47362867
x1,2001:17721268,47362867
k1,2002:17252868,47362867:46876
x1,2002:18714778,47362867
g1,2002:18824002,47362867
x1,2002:19206978,47362867
x1,2002:19662091,47362867
g1,2002:19771315,47362867
x1,2002:20316083,47362867
(1,2002:20369329,47092274:958444,318577,54614
x1,2002:21278371,47092274
)
x1,2002:22747723,47362867
g1,2001:23403084,47362867
g1,2002:23512308,47362867
x1,2002:23803579,47362867
g1,2002:24010422,47362867
x1,2002:24447330,47362867
g1,2002:24629370,47362867
x1,2002:25393959,47362867
g1,2002:25503183,47362867
x1,2002:26267772,47362867
)
(1,2002:33847337,47362867:1674814,491520,163840
(1,2002:33847337,47362867:1674814,491520,163840
x1,2002:35267288,47362867
x1,2002:35522151,47362867
)
)
)
]
(1,2013:4736286,49328947:30785865,422343,0
(1,2013:4736286,49328947:30785865,422343,0
k1,2013:19801538,49328947:15065252
x1,2013:20456900,49328947
k1,2013:35522152,49328947:15065252
)
)
]
]
!54968
}28
!11
{29
[1,2079:4736286,49328947:30785865,44592661,0
[1,2079:4736286,49328947:30785865,47017493,0
[1,2079:4736286,3097886:30785865,786432,0
(1,2079:4736286,3097886:30785865,0,0
h1,2079:4736286,3097886:30785865,0,0
)
]
[1,2079:4736286,47362867:30785865,42626581,0
(1,2004:4736286,5391646:30785865,455111,127431
x1,2004:5322470,5391646
g1,2003:5540923,5391646
$1,2003:5540923,5391646
x1,2003:5806936,5391646
g1,2003:5988976,5391646
x1,2003:6644337,5391646
g1,2003:6826377,5391646
x1,2003:7154058,5391646
$1,2003:7154058,5391646
x1,2003:7336103,5391646
g1,2003:7554556,5391646
x1,2003:8865278,5391646
x1,2003:9211163,5391646
g1,2003:9429616,5391646
x1,2003:10285228,5391646
x1,2003:10816797,5391646
g1,2003:11035250,5391646
x1,2003:12236747,5391646
k1,2004:35522151,5391646:23285404
g1,2004:35522151,5391646
)
(1,2006:10698893,6833438:24823258,566233,163840
(1,2006:10698893,6833438:18860651,566233,163840
(1,2006:10698893,6833438:1094089,455111,0
x1,2006:11792982,6833438
)
x1,2006:12382803,6833438
(1,2006:12382803,6562845:251199,197518,0
x1,2006:12601234,6562845
)
g1,2006:12779634,6833438
x1,2006:13289360,6833438
g1,2006:13434992,6833438
x1,2006:14024813,6833438
(1,2006:14024813,6562845:251199,197518,0
x1,2006:14243244,6562845
)
(1,2006:14276012,6833438:655361,240435,0
x1,2006:14931373,6833438
)
(1,2006:14931373,6833438:1094089,455111,0
x1,2006:16025462,6833438
)
x1,2006:16444162,6833438
g1,2006:16589794,6833438
x1,2006:17099520,6833438
g1,2006:17245152,6833438
x1,2006:17663852,6833438
g1,2005:17882305,6833438
x1,2005:18351488,6833438
k1,2006:17882305,6833438:17635
x1,2006:19361875,6833438
x1,2006:19578052,6833438
x1,2006:19912259,6833438
g1,2006:20081404,6833438
x1,2006:20591130,6833438
g1,2006:20736762,6833438
x1,2006:21064443,6833438
g1,2005:21282896,6833438
(1,2006:21282896,6833438:546135,437688,0
x1,2006:21829031,6833438
)
g1,2005:22047484,6833438
x1,2005:22493494,6833438
(1,2006:22493494,6562845:555237,197518,0
x1,2006:23015963,6562845
)
x1,2006:23813320,6833438
g1,2006:23922544,6833438
x1,2006:24305520,6833438
x1,2006:24578588,6833438
g1,2006:24687812,6833438
x1,2006:25232580,6833438
(1,2006:25285826,6562845:294003,295640,0
x1,2006:25547061,6562845
)
x1,2006:26999779,6833438
g1,2005:27655140,6833438
g1,2006:27764364,6833438
x1,2006:28030377,6833438
g1,2006:28212417,6833438
x1,2006:28867778,6833438
g1,2006:29049818,6833438
x1,2006:29559544,6833438
)
(1,2006:33847337,6833438:1674814,491520,163840
(1,2006:33847337,6833438:1674814,491520,163840
x1,2006:35267288,6833438
x1,2006:35522151,6833438
)
)
)
(1,2008:4736286,8275230:30785865,491520,163840
x1,2008:6229053,8275230
g1,2007:6447506,8275230
x1,2007:6920822,8275230
x1,2007:7193888,8275230
g1,2007:7412341,8275230
x1,2007:8621118,8275230
g1,2007:8839571,8275230
x1,2007:9422115,8275230
g1,2007:9640568,8275230
x1,2007:10550792,8275230
g1,2007:10769245,8275230
x1,2007:12116378,8275230
g1,2007:12334831,8275230
x1,2007:12880966,8275230
g1,2007:13099419,8275230
(1,2007:13099419,8275230:1674814,491520,163840
x1,2007:14519370,8275230
h1,2007:14519370,8275230:0,0,0
x1,2007:14774233,8275230
)
g1,2007:14992686,8275230
x1,2007:15575230,8275230
g1,2007:15793683,8275230
x1,2007:16667498,8275230
k1,2008:35522150,8275230:18854652
g1,2008:35522150,8275230
)
(1,2011:9701917,10172142:25820234,1012176,597113
(1,2011:9701917,10172142:20854603,1012176,597113
x1,2011:10099682,10172142
x1,2011:10856534,10172142
g1,2011:11038574,10172142
x1,2011:11548300,10172142
g1,2011:11730340,10172142
x1,2011:12151090,10172142
x1,2011:12786423,10172142
(1,2011:12786423,10270445:294003,295640,0
x1,2011:13047658,10270445
)
g1,2011:13226058,10172142
x1,2011:13735784,10172142
g1,2011:13881416,10172142
(1,2011:13881416,9280117:364090,0,1456371
x1,2011:14245506,9280117
)
[1,2011:14245506,10769255:522013,1609289,0
(1,2011:14536777,9442135:230742,282169,0
x1,2011:14734751,9442135
)
(1,2011:14245506,10769255:294003,295640,0
x1,2011:14506741,10769255
)
]
g1,2011:14876743,10172142
x1,2011:15297493,10172142
x1,2011:15643379,10172142
(1,2011:15643379,10172142:901122,455111,0
x1,2011:16535400,10172142
)
x1,2011:17197129,10172142
g1,2011:17353229,10172142
x1,2011:17862955,10172142
g1,2011:18008587,10172142
x1,2011:18406352,10172142
x1,2011:19574852,10172142
g1,2011:19720484,10172142
x1,2011:20230210,10172142
g1,2011:20375842,10172142
(1,2011:20375842,9280117:364090,0,1456371
x1,2011:20739932,9280117
)
[1,2011:20739932,10769255:522013,1609289,0
(1,2011:21031203,9442135:230742,282169,0
x1,2011:21229177,9442135
)
(1,2011:20739932,10769255:294003,295640,0
x1,2011:21001167,10769255
)
]
g1,2011:21371169,10172142
x1,2011:21791919,10172142
x1,2011:23476591,10172142
x1,2011:24303985,10172142
g1,2011:24449617,10172142
x1,2011:24959343,10172142
g1,2011:25104975,10172142
(1,2011:25104975,10172142:1094089,455111,0
x1,2011:26199064,10172142
)
x1,2011:27434690,10172142
g1,2011:27580322,10172142
x1,2011:28090048,10172142
g1,2011:28235680,10172142
x1,2011:30556520,10172142
)
(1,2011:33847337,10172142:1674814,491520,163840
(1,2011:33847337,10172142:1674814,491520,163840
x1,2011:35267288,10172142
x1,2011:35522151,10172142
)
)
)
(1,2013:4736286,11981671:30785865,491520,196607
x1,2013:6047008,11981671
x1,2012:6392893,11981671
k1,2012:6602581,11981671:209688
x1,2012:7043129,11981671
k1,2012:7252818,11981671:209689
x1,2012:8163042,11981671
k1,2012:8372730,11981671:209688
x1,2012:10708365,11981671
k1,2012:10918053,11981671:209688
x1,2012:12248802,11981671
k1,2012:12458491,11981671:209689
x1,2012:12986422,11981671
k1,2012:13196110,11981671:209688
$1,2012:13196110,11981671
(1,2012:13196110,11981671:1674814,491520,163840
(1,2012:13196110,11981671:1674814,491520,163840
(1,2012:13196110,11981671:1674814,491520,163840
x1,2012:14616061,11981671
h1,2012:14616061,11981671:0,0,0
x1,2012:14870924,11981671
)
)
)
(1,2012:14870924,12178278:294003,295640,0
x1,2012:15132159,12178278
)
$1,2012:15164927,11981671
k1,2012:15374615,11981671:209688
x1,2012:16159229,11981671
k1,2012:16368918,11981671:209689
x1,2012:17279142,11981671
k1,2012:17488830,11981671:209688
x1,2012:17852920,11981671
x1,2012:20698281,11981671
k1,2012:20907970,11981671:209689
x1,2012:23249064,11981671
k1,2012:23458752,11981671:209688
x1,2012:25807132,11981671
k1,2012:26016820,11981671:209688
$1,2012:26016820,11981671
x1,2012:26390393,11981671
x1,2012:27225370,11981671
k1,2012:27334594,11981671:109224
x1,2012:27826115,11981671
$1,2012:27826115,11981671
k1,2012:28035804,11981671:209689
x1,2012:29091665,11981671
k1,2012:29301353,11981671:209688
x1,2012:30211577,11981671
k1,2012:30421265,11981671:209688
x1,2012:32096079,11981671
k1,2012:32305768,11981671:209689
x1,2012:32651654,11981671
x1,2012:33780332,11981671
k1,2012:33990020,11981671:209688
$1,2012:33990020,11981671
x1,2012:34410770,11981671
x1,2012:35046103,11981671
(1,2012:35046103,12079974:294003,295640,0
x1,2012:35307338,12079974
)
$1,2012:35340106,11981671
x1,2012:35522151,11981671
k1,2012:35522151,11981671:0
)
(1,2013:4736286,12768103:30785865,491520,196607
x1,2013:5337034,12768103
x1,2012:7905687,12768103
k1,2012:8161648,12768103:246860
(1,2012:8161648,12768103:1674814,491520,163840
x1,2012:9581599,12768103
h1,2012:9581599,12768103:0,0,0
x1,2012:9836462,12768103
)
k1,2012:10083322,12768103:246860
x1,2012:10629457,12768103
k1,2012:10876316,12768103:246859
$1,2012:10876316,12768103
x1,2012:11568087,12768103
k1,2012:11677311,12768103:109224
x1,2012:12060287,12768103
x1,2012:12333355,12768103
$1,2012:12333355,12768103
k1,2012:12580215,12768103:246860
x1,2012:13636076,12768103
k1,2012:13882936,12768103:246860
x1,2012:15965529,12768103
k1,2012:16212389,12768103:246860
x1,2012:16794933,12768103
k1,2012:17041792,12768103:246859
x1,2012:17952016,12768103
k1,2012:18198876,12768103:246860
x1,2012:19546009,12768103
k1,2012:19792869,12768103:246860
x1,2012:22050225,12768103
k1,2012:22297085,12768103:246860
x1,2012:23207309,12768103
k1,2012:23454168,12768103:246859
x1,2012:25789803,12768103
k1,2012:26036663,12768103:246860
x1,2012:27367412,12768103
k1,2012:27614272,12768103:246860
x1,2012:28142203,12768103
k1,2012:28389063,12768103:246860
$1,2012:28389063,12768103
(1,2012:28389063,12768103:1674814,491520,163840
(1,2012:28389063,12768103:1674814,491520,163840
(1,2012:28389063,12768103:1674814,491520,163840
x1,2012:29809014,12768103
h1,2012:29809014,12768103:0,0,0
x1,2012:30063877,12768103
)
)
)
(1,2012:30063877,12964710:294003,295640,0
x1,2012:30325112,12964710
)
$1,2012:30357880,12768103
k1,2012:30604739,12768103:246859
x1,2012:31879053,12768103
k1,2012:32125913,12768103:246860
x1,2012:33800727,12768103
k1,2012:34047587,12768103:246860
x1,2012:34393473,12768103
x1,2012:35522151,12768103
k1,2012:35522151,12768103:0
)
(1,2013:4736286,13554535:30785865,455111,98303
$1,2013:4736286,13554535
x1,2013:5154986,13554535
(1,2012:5154986,13652838:294003,295640,0
x1,2012:5416221,13652838
)
$1,2012:5448989,13554535
g1,2012:5667442,13554535
x1,2012:6868939,13554535
k1,2013:35522151,13554535:28653212
g1,2013:35522151,13554535
)
(1,2015:15002060,14730550:20520091,1012176,597113
(1,2015:15002060,14730550:10254318,1012176,597113
x1,2015:16167144,14730550
g1,2015:16349184,14730550
x1,2015:16858910,14730550
g1,2015:17040950,14730550
x1,2015:17459650,14730550
(1,2015:17459650,14828853:294003,295640,0
x1,2015:17720885,14828853
)
g1,2015:17899285,14730550
x1,2015:18409011,14730550
g1,2015:18554643,14730550
(1,2015:18554643,13838525:364090,0,1456371
x1,2015:18918733,13838525
)
[1,2015:18918733,15327663:522013,1609289,0
(1,2015:19210004,14000543:230742,282169,0
x1,2015:19407978,14000543
)
(1,2015:18918733,15327663:294003,295640,0
x1,2015:19179968,15327663
)
]
g1,2015:19549970,14730550
(1,2015:19549970,14730550:1094089,455111,0
x1,2015:20644059,14730550
)
x1,2015:22134548,14730550
g1,2015:22280180,14730550
x1,2015:22789906,14730550
g1,2015:22935538,14730550
x1,2015:25256378,14730550
)
(1,2015:33847337,14730550:1674814,491520,163840
(1,2015:33847337,14730550:1674814,491520,163840
x1,2015:35267288,14730550
x1,2015:35522151,14730550
)
)
)
(1,2017:4736286,16319880:30785865,533465,163840
x1,2017:5337034,16319880
g1,2016:5555487,16319880
x1,2016:8104117,16319880
g1,2016:8322570,16319880
x1,2016:8795886,16319880
x1,2016:9068952,16319880
g1,2016:9287405,16319880
x1,2016:11253488,16319880
g1,2016:11471941,16319880
x1,2016:12673438,16319880
g1,2016:12891891,16319880
$1,2016:12891891,16319880
x1,2016:13289656,16319880
g1,2016:13482164,16319880
x1,2016:13919072,16319880
g1,2016:14101112,16319880
x1,2016:14547122,16319880
(1,2016:14547122,16082055:294003,295640,0
x1,2016:14808357,16082055
)
x1,2016:15605714,16319880
g1,2016:15714938,16319880
x1,2016:16097914,16319880
x1,2016:16370982,16319880
g1,2016:16480206,16319880
x1,2016:17024974,16319880
(1,2016:17078220,16082055:294003,295640,0
x1,2016:17339455,16082055
)
x1,2016:18610128,16319880
g1,2016:18755760,16319880
x1,2016:19192668,16319880
g1,2016:19338300,16319880
(1,2016:19338300,16319880:4770250,533465,163840
x1,2016:19784310,16319880
(1,2016:19784310,16082055:555237,197518,0
x1,2016:20306779,16082055
)
x1,2016:21104136,16319880
g1,2016:21213360,16319880
x1,2016:21596336,16319880
x1,2016:21869404,16319880
g1,2016:21978628,16319880
x1,2016:22523396,16319880
(1,2016:22576642,16082055:294003,295640,0
x1,2016:22837877,16082055
)
x1,2016:24108550,16319880
)
$1,2016:24108550,16319880
g1,2016:24327003,16319880
x1,2016:25382864,16319880
g1,2016:25601317,16319880
$1,2016:25601317,16319880
x1,2016:26020017,16319880
g1,2016:26202057,16319880
x1,2016:26638965,16319880
g1,2016:26821005,16319880
(1,2016:26821005,16319880:4770250,533465,163840
x1,2016:27267015,16319880
(1,2016:27267015,16082055:555237,197518,0
x1,2016:27789484,16082055
)
x1,2016:28586841,16319880
g1,2016:28696065,16319880
x1,2016:29079041,16319880
x1,2016:29352109,16319880
g1,2016:29461333,16319880
x1,2016:30006101,16319880
(1,2016:30059347,16082055:294003,295640,0
x1,2016:30320582,16082055
)
x1,2016:31591255,16319880
)
$1,2016:31591255,16319880
x1,2016:31773300,16319880
k1,2017:35522151,16319880:3748851
g1,2017:35522151,16319880
)
(1,2019:4736286,17106312:30785865,291271,0
h1,2018:4736286,17106312:983040,0,0
k1,2018:35032450,17106312:29313124
$1,2018:35032450,17106312
x1,2018:35522151,17106312
$1,2018:35522151,17106312
g1,2019:35522151,17106312
g1,2019:35522151,17106312
)
(1,2023:4736286,18825083:30785865,455111,127431
x1,2023:5641042,18825083
x1,2022:6813402,18825083
x1,2022:10424691,18825083
x1,2022:10906196,18825083
k1,2022:11291010,18825083:384814
x1,2022:12568964,18825083
k1,2022:12818597,18825083:249633
x1,2022:13291913,18825083
x1,2022:14203958,18825083
k1,2022:14453592,18825083:249634
x1,2022:14926908,18825083
x1,2022:15494887,18825083
k1,2022:15744521,18825083:249634
x1,2022:17095294,18825083
x1,2022:18608087,18825083
k1,2022:18857721,18825083:249634
x1,2022:19403856,18825083
k1,2022:19653490,18825083:249634
x1,2022:20856807,18825083
k1,2022:21106441,18825083:249634
x1,2022:21470531,18825083
x1,2022:21798212,18825083
k1,2022:22047846,18825083:249634
x1,2022:24505453,18825083
k1,2022:24755087,18825083:249634
x1,2022:26959651,18825083
k1,2022:27209284,18825083:249633
x1,2022:29284593,18825083
k1,2022:29534227,18825083:249634
x1,2022:29962033,18825083
x1,2022:32783730,18825083
k1,2022:33033364,18825083:249634
x1,2022:33561295,18825083
k1,2022:33810929,18825083:249634
x1,2022:35522151,18825083
k1,2022:35522151,18825083:0
)
(1,2023:4736286,19611515:30785865,455111,127431
x1,2023:6995464,19611515
g1,2022:7213917,19611515
x1,2022:8490052,19611515
x1,2022:8985213,19611515
g1,2022:9203666,19611515
x1,2022:12007159,19611515
g1,2022:12225612,19611515
x1,2022:15029105,19611515
g1,2022:15247558,19611515
x1,2022:16303419,19611515
g1,2022:16521872,19611515
x1,2022:20308408,19611515
k1,2023:35522151,19611515:15213743
g1,2023:35522151,19611515
)
(1,2026:4736286,21330286:30785865,455111,127431
x1,2026:6340086,21330286
k1,2025:6632679,21330286:292593
x1,2025:6999040,21330286
x1,2025:7375870,21330286
x1,2025:9825262,21330286
x1,2025:10202092,21330286
x1,2025:10348637,21330286
k1,2025:10747838,21330286:399201
x1,2025:12158686,21330286
k1,2025:12413116,21330286:254430
x1,2025:14493889,21330286
k1,2025:14748319,21330286:254430
x1,2025:15694953,21330286
k1,2025:15949383,21330286:254430
x1,2025:18825692,21330286
k1,2025:19080121,21330286:254429
x1,2025:19662665,21330286
k1,2025:19917095,21330286:254430
x1,2025:20976596,21330286
k1,2025:21231026,21330286:254430
x1,2025:23016885,21330286
k1,2025:23271315,21330286:254430
x1,2025:23857499,21330286
k1,2025:24111928,21330286:254429
x1,2025:24803699,21330286
k1,2025:25058129,21330286:254430
x1,2025:27395584,21330286
k1,2025:27650014,21330286:254430
x1,2025:28123330,21330286
x1,2025:28944350,21330286
k1,2025:29198780,21330286:254430
x1,2025:31967681,21330286
k1,2025:32222110,21330286:254429
x1,2025:32806474,21330286
k1,2025:33060904,21330286:254430
x1,2025:35522151,21330286
k1,2025:35522151,21330286:0
)
(1,2026:4736286,22116718:30785865,455111,127431
x1,2026:6594965,22116718
g1,2025:6813418,22116718
x1,2025:7723642,22116718
g1,2025:7942095,22116718
x1,2025:9766183,22116718
x1,2025:10002841,22116718
g1,2025:10221294,22116718
x1,2025:11808726,22116718
x1,2025:11936157,22116718
k1,2026:35522151,22116718:23585994
g1,2026:35522151,22116718
)
(1,2029:4736286,23835489:30785865,455111,127431
x1,2029:6076126,23835489
x1,2029:7332226,23835489
k1,2028:7584182,23835489:251956
x1,2028:8191297,23835489
k1,2028:8443253,23835489:251956
x1,2028:9071303,23835489
x1,2028:11144415,23835489
k1,2028:11437606,23835489:293191
x1,2028:12311422,23835489
k1,2028:12530515,23835489:219093
x1,2028:12894605,23835489
x1,2028:14278147,23835489
k1,2028:14497240,23835489:219093
x1,2028:15025171,23835489
k1,2028:15244264,23835489:219093
x1,2028:15936035,23835489
k1,2028:16155128,23835489:219093
x1,2028:18490764,23835489
k1,2028:18710018,23835489:219254
x1,2028:19620242,23835489
k1,2028:19839335,23835489:219093
x1,2028:21885517,23835489
x1,2028:23833399,23835489
k1,2028:24052492,23835489:219093
x1,2028:25947580,23835489
k1,2028:26166673,23835489:219093
x1,2028:27812357,23835489
k1,2028:28031450,23835489:219093
x1,2028:29232947,23835489
k1,2028:29452040,23835489:219093
x1,2028:30910218,23835489
k1,2028:31129311,23835489:219093
x1,2028:31569859,23835489
k1,2028:31788952,23835489:219093
x1,2028:32480723,23835489
k1,2028:32699816,23835489:219093
x1,2028:33682858,23835489
x1,2028:34775127,23835489
k1,2028:34994220,23835489:219093
x1,2028:35522151,23835489
k1,2028:35522151,23835489:0
)
(1,2029:4736286,24621921:30785865,437688,0
x1,2029:5282421,24621921
x1,2028:7053715,24621921
k1,2029:35522151,24621921:28468436
g1,2029:35522151,24621921
)
(1,2031:4736286,26789157:30785865,655359,0
(1,2031:4736286,26789157:0,0,0
g1,2031:4736286,26789157
)
x1,2031:9704351,26789157
k1,2031:35522151,26789157:25817800
g1,2031:35522151,26789157
)
(1,2036:6083418,28224576:29438733,491520,163840
(1,2035:6083418,28224576:0,491520,163840
g1,2035:6083418,28224576
g1,2035:5063966,28224576
g1,2035:4736286,28224576
(1,2035:4736286,28224576:1019452,491520,163840
k1,2035:5063967,28224576:327681
x1,2035:5755738,28224576
)
g1,2035:6083418,28224576
)
x1,2035:6738779,28224576
k1,2035:6936428,28224576:197649
x1,2035:9359445,28224576
k1,2035:9561255,28224576:201810
x1,2035:10298537,28224576
x1,2035:10753648,28224576
k1,2035:10951296,28224576:197648
x1,2035:12170996,28224576
x1,2035:12516881,28224576
k1,2035:12714530,28224576:197649
x1,2035:13078620,28224576
x1,2035:13970640,28224576
x1,2035:14316525,28224576
x1,2035:14882684,28224576
k1,2035:15080333,28224576:197649
x1,2035:16427466,28224576
k1,2035:16625115,28224576:197649
x1,2035:17153046,28224576
k1,2035:17350695,28224576:197649
x1,2035:18260919,28224576
k1,2035:18458567,28224576:197648
x1,2035:19386997,28224576
k1,2035:19584646,28224576:197649
x1,2035:20403848,28224576
x1,2035:21679981,28224576
x1,2035:22972501,28224576
x1,2035:23504070,28224576
k1,2035:23701719,28224576:197649
x1,2035:26599873,28224576
k1,2035:26801683,28224576:201810
x1,2035:27841158,28224576
x1,2035:28369088,28224576
k1,2035:28566737,28224576:197649
x1,2035:30687560,28224576
k1,2035:30885208,28224576:197648
x1,2035:32068498,28224576
x1,2035:32596428,28224576
k1,2035:32794077,28224576:197649
x1,2035:34341459,28224576
k1,2035:34539108,28224576:197649
x1,2035:35522151,28224576
k1,2035:35522151,28224576:0
)
(1,2036:6083418,29011008:29438733,491520,163840
x1,2036:7903868,29011008
g1,2035:8122321,29011008
x1,2035:8450002,29011008
x1,2035:8777683,29011008
x1,2035:9615090,29011008
k1,2036:35522150,29011008:25907060
g1,2036:35522150,29011008
)
(1,2042:6083418,30321728:29438733,491520,163840
(1,2041:6083418,30321728:0,491520,163840
g1,2041:6083418,30321728
g1,2041:5063966,30321728
g1,2041:4736286,30321728
(1,2041:4736286,30321728:1019452,491520,163840
k1,2041:5063967,30321728:327681
x1,2041:5755738,30321728
)
g1,2041:6083418,30321728
)
x1,2041:6602246,30321728
g1,2041:6820699,30321728
x1,2041:10672771,30321728
g1,2041:10891224,30321728
x1,2041:11564790,30321728
g1,2041:11783243,30321728
x1,2041:13709276,30321728
g1,2041:13927729,30321728
x1,2041:16436306,30321728
g1,2041:16654759,30321728
x1,2041:17346530,30321728
g1,2041:17564983,30321728
x1,2041:18475207,30321728
g1,2041:18693660,30321728
x1,2041:20233759,30321728
g1,2041:20452212,30321728
x1,2041:23091863,30321728
g1,2041:23310316,30321728
x1,2041:23829144,30321728
g1,2041:24047597,30321728
x1,2041:24475403,30321728
x1,2041:25877148,30321728
g1,2041:26095601,30321728
x1,2041:27642983,30321728
g1,2041:27861436,30321728
x1,2041:28516798,30321728
g1,2041:28735251,30321728
x1,2041:30555701,30321728
g1,2041:30774154,30321728
x1,2041:31757197,30321728
x1,2041:32084878,30321728
x1,2041:33249966,30321728
k1,2042:35522151,30321728:2272185
g1,2042:35522151,30321728
)
(1,2044:6083418,31632448:29438733,491520,163840
(1,2043:6083418,31632448:0,491520,163840
g1,2043:6083418,31632448
g1,2043:5063966,31632448
g1,2043:4736286,31632448
(1,2043:4736286,31632448:1019452,491520,163840
k1,2043:5063967,31632448:327681
x1,2043:5755738,31632448
)
g1,2043:6083418,31632448
)
x1,2043:6756984,31632448
k1,2043:6934842,31632448:177858
x1,2043:8609654,31632448
k1,2043:8795631,31632448:185977
x1,2043:9441891,31632448
k1,2043:9619749,31632448:177858
x1,2043:11676857,31632448
k1,2043:11862834,31632448:185977
x1,2043:12536400,31632448
k1,2043:12714258,31632448:177858
x1,2043:13160268,31632448
x1,2043:14307150,31632448
k1,2043:14493127,31632448:185977
x1,2043:15166693,31632448
k1,2043:15344551,31632448:177858
x1,2043:16436821,31632448
k1,2043:16622798,31632448:185977
x1,2043:18520616,31632448
k1,2043:18698474,31632448:177858
x1,2043:20487975,31632448
k1,2043:20665833,31632448:177858
x1,2043:23185334,31632448
k1,2043:23363191,31632448:177857
x1,2043:23945735,31632448
k1,2043:24123593,31632448:177858
x1,2043:25033817,31632448
k1,2043:25211675,31632448:177858
x1,2043:28825263,31632448
k1,2043:29003121,31632448:177858
x1,2043:31806613,31632448
x1,2043:33082748,31632448
x1,2043:35522151,31632448
k1,2043:35522151,31632448:0
)
(1,2044:6083418,32418880:29438733,491520,163840
x1,2044:8799527,32418880
g1,2043:9017980,32418880
x1,2043:10292294,32418880
g1,2043:10510747,32418880
x1,2043:11497430,32418880
g1,2043:11715883,32418880
x1,2043:12079973,32418880
x1,2043:14448379,32418880
g1,2043:14666832,32418880
x1,2043:17583191,32418880
g1,2043:17801644,32418880
x1,2043:18347779,32418880
g1,2043:18566232,32418880
x1,2043:19394536,32418880
g1,2043:19612989,32418880
x1,2043:19977079,32418880
x1,2043:22070596,32418880
g1,2043:22289049,32418880
x1,2043:24841319,32418880
g1,2043:25059772,32418880
x1,2043:25578600,32418880
g1,2043:25797053,32418880
x1,2043:26479721,32418880
x1,2043:27592015,32418880
g1,2043:27810468,32418880
x1,2043:29148498,32418880
g1,2043:29366951,32418880
x1,2043:30349994,32418880
g1,2043:30568447,32418880
x1,2043:32388897,32418880
g1,2043:32607350,32418880
x1,2043:33590393,32418880
x1,2043:33918074,32418880
x1,2043:35083162,32418880
k1,2044:35522151,32418880:438989
g1,2044:35522151,32418880
)
(1,2046:6083418,33729600:29438733,491520,163840
(1,2045:6083418,33729600:0,491520,163840
g1,2045:6083418,33729600
g1,2045:5063966,33729600
g1,2045:4736286,33729600
(1,2045:4736286,33729600:1019452,491520,163840
k1,2045:5063967,33729600:327681
x1,2045:5755738,33729600
)
g1,2045:6083418,33729600
)
x1,2045:6729678,33729600
k1,2045:6979582,33729600:249904
x1,2045:8982075,33729600
k1,2045:9239843,33729600:257768
x1,2045:9931614,33729600
k1,2045:10181518,33729600:249904
x1,2045:11064436,33729600
k1,2045:11322203,33729600:257767
x1,2045:11868338,33729600
k1,2045:12118243,33729600:249905
x1,2045:12773604,33729600
x1,2045:13447170,33729600
x1,2045:13756646,33729600
x1,2045:14830710,33729600
k1,2045:15088477,33729600:257767
x1,2045:16983561,33729600
x1,2045:18334332,33729600
k1,2045:18584236,33729600:249904
x1,2045:20847054,33729600
k1,2045:21096959,33729600:249905
x1,2045:22702595,33729600
k1,2045:22952499,33729600:249904
x1,2045:23480430,33729600
k1,2045:23730335,33729600:249905
x1,2045:24367492,33729600
x1,2045:27282032,33729600
k1,2045:27531936,33729600:249904
x1,2045:29365127,33729600
k1,2045:29622894,33729600:257767
x1,2045:30662369,33729600
x1,2045:31190299,33729600
k1,2045:31440204,33729600:249905
x1,2045:33561027,33729600
k1,2045:33810931,33729600:249904
x1,2045:34994221,33729600
x1,2045:35522151,33729600
k1,2045:35522151,33729600:0
)
(1,2046:6083418,34516032:29438733,491520,163840
x1,2046:7630800,34516032
g1,2045:7849253,34516032
x1,2045:8832296,34516032
g1,2045:9050749,34516032
x1,2045:10871199,34516032
g1,2045:11089652,34516032
x1,2045:12072695,34516032
x1,2045:12400376,34516032
x1,2045:13565464,34516032
k1,2046:35522152,34516032:21956688
g1,2046:35522152,34516032
)
(1,2048:6083418,35826752:29438733,491520,163840
(1,2047:6083418,35826752:0,491520,163840
g1,2047:6083418,35826752
g1,2047:5063966,35826752
g1,2047:4736286,35826752
(1,2047:4736286,35826752:1019452,491520,163840
k1,2047:5063967,35826752:327681
x1,2047:5755738,35826752
)
g1,2047:6083418,35826752
)
x1,2047:6756984,35826752
k1,2047:6902641,35826752:145657
x1,2047:8104137,35826752
k1,2047:8264353,35826752:160216
x1,2047:8937919,35826752
k1,2047:9083576,35826752:145657
x1,2047:10121232,35826752
k1,2047:10281448,35826752:160216
x1,2047:14495784,35826752
k1,2047:14641441,35826752:145657
x1,2047:15988574,35826752
k1,2047:16134231,35826752:145657
x1,2047:16662162,35826752
k1,2047:16807819,35826752:145657
x1,2047:18265997,35826752
k1,2047:18411653,35826752:145656
x1,2047:21801329,35826752
k1,2047:21946986,35826752:145657
x1,2047:25560574,35826752
k1,2047:25706231,35826752:145657
x1,2047:27111617,35826752
x1,2047:28917501,35826752
k1,2047:29063157,35826752:145656
x1,2047:31276821,35826752
k1,2047:31422478,35826752:145657
x1,2047:32696792,35826752
k1,2047:32842449,35826752:145657
x1,2047:33188335,35826752
x1,2047:35522151,35826752
k1,2047:35522151,35826752:0
)
(1,2048:6083418,36613184:29438733,491520,163840
x1,2048:7581646,36613184
g1,2047:7800099,36613184
x1,2047:9900896,36613184
x1,2047:10228577,36613184
x1,2047:10356008,36613184
g1,2047:10574461,36613184
x1,2047:11613936,36613184
x1,2047:12141866,36613184
g1,2047:12360319,36613184
x1,2047:14808823,36613184
g1,2047:15027276,36613184
x1,2047:16210566,36613184
x1,2047:16738496,36613184
g1,2047:16956949,36613184
x1,2047:18504331,36613184
g1,2047:18722784,36613184
x1,2047:19705827,36613184
g1,2047:19924280,36613184
x1,2047:21744730,36613184
g1,2047:21963183,36613184
x1,2047:23164679,36613184
x1,2047:24329767,36613184
k1,2048:35522151,36613184:11192384
g1,2048:35522151,36613184
)
(1,2051:6083418,37923904:29438733,491520,163840
(1,2049:6083418,37923904:0,491520,163840
g1,2049:6083418,37923904
g1,2049:5063966,37923904
g1,2049:4736286,37923904
(1,2049:4736286,37923904:1019452,491520,163840
k1,2049:5063967,37923904:327681
x1,2049:5755738,37923904
)
g1,2049:6083418,37923904
)
x1,2049:6939029,37923904
k1,2049:7130784,37923904:191755
x1,2049:8332280,37923904
k1,2049:8529375,37923904:197095
x1,2049:9202941,37923904
k1,2049:9394696,37923904:191755
x1,2049:10450557,37923904
k1,2049:10647652,37923904:197095
x1,2049:11330320,37923904
k1,2049:11522075,37923904:191755
x1,2049:12841899,37923904
k1,2049:13038994,37923904:197095
x1,2049:17253330,37923904
k1,2049:17445085,37923904:191755
x1,2049:18792218,37923904
k1,2049:18983973,37923904:191755
x1,2049:19511904,37923904
k1,2049:19703659,37923904:191755
x1,2049:20632089,37923904
k1,2049:20823845,37923904:191756
x1,2049:24437433,37923904
k1,2049:24629188,37923904:191755
x1,2049:27432680,37923904
x1,2049:28708815,37923904
x1,2049:31148218,37923904
k1,2049:31339973,37923904:191755
x1,2049:34056082,37923904
k1,2049:34247837,37923904:191755
x1,2049:35522151,37923904
k1,2049:35522151,37923904:0
)
(1,2051:6083418,38710336:29438733,491520,163840
x1,2051:6556734,38710336
x1,2049:7412343,38710336
x1,2049:9928202,38710336
g1,2049:10146655,38710336
x1,2049:11420970,38710336
g1,2049:11639423,38710336
x1,2049:12185558,38710336
g1,2049:12404011,38710336
x1,2049:12950145,38710336
x1,2049:13450768,38710336
g1,2049:13669221,38710336
x1,2049:14033311,38710336
x1,2049:16126828,38710336
g1,2049:16345281,38710336
x1,2049:18897551,38710336
g1,2049:19116004,38710336
x1,2049:19634832,38710336
g1,2049:19853285,38710336
x1,2049:21582712,38710336
g1,2049:21801165,38710336
x1,2049:23348547,38710336
g1,2049:23567000,38710336
x1,2049:25150791,38710336
g1,2049:25369244,38710336
x1,2049:26352287,38710336
g1,2049:26570740,38710336
x1,2049:28391190,38710336
g1,2049:28609643,38710336
x1,2049:29592686,38710336
x1,2049:29920367,38710336
x1,2049:31085455,38710336
k1,2051:35522151,38710336:4436696
g1,2051:35522151,38710336
)
(1,2053:6083418,40021056:29438733,491520,163840
(1,2052:6083418,40021056:0,491520,163840
g1,2052:6083418,40021056
g1,2052:5063966,40021056
g1,2052:4736286,40021056
(1,2052:4736286,40021056:1019452,491520,163840
k1,2052:5063967,40021056:327681
x1,2052:5755738,40021056
)
g1,2052:6083418,40021056
)
x1,2052:6747881,40021056
k1,2052:6969860,40021056:221979
x1,2052:8453525,40021056
x1,2052:9527590,40021056
k1,2052:9750451,40021056:222861
x1,2052:11026584,40021056
k1,2052:11248563,40021056:221979
x1,2052:12468263,40021056
x1,2052:12814148,40021056
k1,2052:13036127,40021056:221979
x1,2052:13400217,40021056
x1,2052:14292237,40021056
x1,2052:14638122,40021056
x1,2052:15204281,40021056
k1,2052:15426261,40021056:221980
x1,2052:16773394,40021056
k1,2052:16995373,40021056:221979
x1,2052:17779987,40021056
k1,2052:18001966,40021056:221979
x1,2052:21615554,40021056
k1,2052:21837533,40021056:221979
x1,2052:22529304,40021056
x1,2052:23242918,40021056
k1,2052:23464898,40021056:221980
x1,2052:24739212,40021056
k1,2052:24961191,40021056:221979
x1,2052:25325281,40021056
x1,2052:26401166,40021056
x1,2052:27256777,40021056
k1,2052:27478756,40021056:221979
x1,2052:27842846,40021056
x1,2052:30211252,40021056
k1,2052:30433231,40021056:221979
x1,2052:33531635,40021056
k1,2052:33754496,40021056:222861
x1,2052:35522151,40021056
k1,2052:35522151,40021056:0
)
(1,2053:6083418,40807488:29438733,491520,163840
x1,2053:6602246,40807488
g1,2052:6820699,40807488
x1,2052:8550126,40807488
g1,2052:8768579,40807488
x1,2052:9751622,40807488
g1,2052:9970075,40807488
x1,2052:11790525,40807488
g1,2052:12008978,40807488
x1,2052:13319702,40807488
x1,2052:13647383,40807488
x1,2052:15140152,40807488
k1,2053:35522152,40807488:20382000
g1,2053:35522152,40807488
)
(1,2055:6083418,42118208:29438733,491520,163840
(1,2054:6083418,42118208:0,491520,163840
g1,2054:6083418,42118208
g1,2054:5063966,42118208
g1,2054:4736286,42118208
(1,2054:4736286,42118208:1019452,491520,163840
k1,2054:5063967,42118208:327681
x1,2054:5755738,42118208
)
g1,2054:6083418,42118208
)
x1,2054:6747881,42118208
k1,2054:6992425,42118208:244544
x1,2054:8476090,42118208
x1,2054:9550155,42118208
k1,2054:9801221,42118208:251066
x1,2054:10247231,42118208
x1,2054:10374662,42118208
k1,2054:10619206,42118208:244544
x1,2054:11875315,42118208
x1,2054:12730926,42118208
k1,2054:12981992,42118208:251066
x1,2054:16777625,42118208
k1,2054:17022169,42118208:244544
x1,2054:17841371,42118208
x1,2054:19117504,42118208
x1,2054:20410024,42118208
x1,2054:20941593,42118208
k1,2054:21186137,42118208:244544
x1,2054:23323343,42118208
k1,2054:23666796,42118208:343453
x1,2054:25279713,42118208
k1,2054:25524257,42118208:244544
x1,2054:28043758,42118208
k1,2054:28288301,42118208:244543
x1,2054:29344162,42118208
k1,2054:29588706,42118208:244544
x1,2054:33748429,42118208
k1,2054:33992973,42118208:244544
x1,2054:35522151,42118208
k1,2054:35522151,42118208:0
)
(1,2055:6083418,42904640:29438733,491520,163840
x1,2055:7466960,42904640
g1,2054:7685413,42904640
x1,2054:9414840,42904640
g1,2054:9633293,42904640
x1,2054:10616336,42904640
g1,2054:10834789,42904640
x1,2054:12655239,42904640
g1,2054:12873692,42904640
x1,2054:14075188,42904640
x1,2054:15240276,42904640
k1,2055:35522152,42904640:20281876
g1,2055:35522152,42904640
)
(1,2059:6083418,44215360:29438733,491520,163840
(1,2058:6083418,44215360:0,491520,163840
g1,2058:6083418,44215360
g1,2058:5063966,44215360
g1,2058:4736286,44215360
(1,2058:4736286,44215360:1019452,491520,163840
k1,2058:5063967,44215360:327681
x1,2058:5755738,44215360
)
g1,2058:6083418,44215360
)
x1,2058:6729678,44215360
k1,2058:6917052,44215360:187374
x1,2058:10102836,44215360
k1,2058:10296427,44215360:193591
x1,2058:10924482,44215360
k1,2058:11111856,44215360:187374
x1,2058:13450220,44215360
k1,2058:13643810,44215360:193590
x1,2058:14089820,44215360
x1,2058:14435704,44215360
x1,2058:15027350,44215360
k1,2058:15214725,44215360:187375
x1,2058:16938690,44215360
k1,2058:17132280,44215360:193590
x1,2058:17805846,44215360
k1,2058:17993220,44215360:187374
x1,2058:21146238,44215360
k1,2058:21339829,44215360:193591
x1,2058:25554165,44215360
k1,2058:25741539,44215360:187374
x1,2058:27088672,44215360
k1,2058:27276046,44215360:187374
x1,2058:28060660,44215360
k1,2058:28248035,44215360:187375
x1,2058:30767536,44215360
k1,2058:30954910,44215360:187374
x1,2058:31482841,44215360
k1,2058:31670216,44215360:187375
x1,2058:32580440,44215360
k1,2058:32767814,44215360:187374
x1,2058:33863723,44215360
x1,2058:35522151,44215360
k1,2058:35522151,44215360:0
)
(1,2059:6083418,45001792:29438733,491520,163840
x1,2059:6902620,45001792
x1,2058:8178753,45001792
x1,2058:9471273,45001792
x1,2058:10002842,45001792
g1,2058:10221295,45001792
x1,2058:12937404,45001792
g1,2058:13155857,45001792
x1,2058:14430171,45001792
g1,2058:14648624,45001792
x1,2058:16061291,45001792
x1,2058:17135355,45001792
g1,2058:17353808,45001792
x1,2058:17717898,45001792
x1,2058:20086304,45001792
g1,2058:20304757,45001792
x1,2058:23403161,45001792
g1,2058:23621614,45001792
x1,2058:24140442,45001792
g1,2058:24358895,45001792
x1,2058:26088322,45001792
g1,2058:26306775,45001792
x1,2058:27923332,45001792
g1,2058:28141785,45001792
x1,2058:29725576,45001792
g1,2058:29944029,45001792
x1,2058:30599391,45001792
g1,2058:30817844,45001792
x1,2058:32638294,45001792
g1,2058:32856747,45001792
x1,2058:33839790,45001792
x1,2058:34167471,45001792
x1,2058:35332559,45001792
k1,2059:35522151,45001792:189592
g1,2059:35522151,45001792
)
(1,2061:6083418,46312512:29438733,491520,163840
(1,2060:6083418,46312512:0,491520,163840
g1,2060:6083418,46312512
g1,2060:5063966,46312512
g1,2060:4736286,46312512
(1,2060:4736286,46312512:1019452,491520,163840
g1,2060:4736286,46312512
x1,2060:5755738,46312512
)
g1,2060:6083418,46312512
)
x1,2060:6738779,46312512
k1,2060:7023403,46312512:284624
x1,2060:8397842,46312512
k1,2060:8699007,46312512:301165
x1,2060:9245142,46312512
k1,2060:9529766,46312512:284624
x1,2060:11250091,46312512
k1,2060:11551257,46312512:301166
x1,2060:12224823,46312512
k1,2060:12509446,46312512:284623
x1,2060:13565307,46312512
k1,2060:13866473,46312512:301166
x1,2060:14603755,46312512
x1,2060:15058866,46312512
k1,2060:15343490,46312512:284624
x1,2060:16563190,46312512
x1,2060:16909075,46312512
k1,2060:17193698,46312512:284623
x1,2060:17557788,46312512
x1,2060:18449808,46312512
x1,2060:18795693,46312512
x1,2060:19361852,46312512
k1,2060:19646476,46312512:284624
x1,2060:20993609,46312512
k1,2060:21278232,46312512:284623
x1,2060:21806163,46312512
k1,2060:22090787,46312512:284624
x1,2060:23019217,46312512
k1,2060:23303840,46312512:284623
x1,2060:24123042,46312512
x1,2060:25399175,46312512
x1,2060:26691695,46312512
x1,2060:27223264,46312512
k1,2060:27507888,46312512:284624
x1,2060:30223997,46312512
k1,2060:30508620,46312512:284623
x1,2060:31054755,46312512
k1,2060:31339379,46312512:284624
x1,2060:31667060,46312512
k1,2060:31951683,46312512:284623
x1,2060:32779987,46312512
k1,2060:33064544,46312512:284557
x1,2060:33428634,46312512
x1,2060:35522151,46312512
k1,2060:35522151,46312512:0
)
(1,2061:6083418,47098944:29438733,491520,163840
x1,2061:8377185,47098944
g1,2060:8595638,47098944
x1,2060:9114466,47098944
g1,2060:9332919,47098944
x1,2060:10015587,47098944
x1,2060:11127881,47098944
g1,2060:11346334,47098944
x1,2060:12684364,47098944
g1,2060:12902817,47098944
x1,2060:13885860,47098944
g1,2060:14104313,47098944
x1,2060:15924763,47098944
g1,2060:16143216,47098944
x1,2060:17126259,47098944
x1,2060:17453940,47098944
x1,2060:18619028,47098944
k1,2061:35522152,47098944:16903124
g1,2061:35522152,47098944
)
]
(1,2079:4736286,49328947:30785865,422343,0
(1,2079:4736286,49328947:30785865,422343,0
k1,2079:19801538,49328947:15065252
x1,2079:20456900,49328947
k1,2079:35522152,49328947:15065252
)
)
]
]
!35281
}29
!11
{30
[1,2140:4736286,49328947:30785865,44592661,0
[1,2140:4736286,49328947:30785865,47017493,0
[1,2140:4736286,3097886:30785865,786432,0
(1,2140:4736286,3097886:30785865,0,0
h1,2140:4736286,3097886:30785865,0,0
)
]
[1,2140:4736286,47362867:30785865,42626581,0
(1,2074:6083418,5391646:29438733,491520,163840
(1,2073:6083418,5391646:0,491520,163840
g1,2073:6083418,5391646
g1,2073:5063966,5391646
g1,2073:4736286,5391646
(1,2073:4736286,5391646:1019452,491520,163840
g1,2073:4736286,5391646
x1,2073:5755738,5391646
)
g1,2073:6083418,5391646
)
x1,2073:6602246,5391646
k1,2073:6908972,5391646:306726
x1,2073:7336778,5391646
x1,2073:8155980,5391646
k1,2073:8484773,5391646:328793
x1,2073:9094624,5391646
k1,2073:9401350,5391646:306726
x1,2073:10175041,5391646
k1,2073:10503834,5391646:328793
x1,2073:11200155,5391646
k1,2073:11506881,5391646:306726
x1,2073:12671969,5391646
x1,2073:13509376,5391646
x1,2073:14621670,5391646
k1,2073:14950464,5391646:328794
x1,2073:16848282,5391646
k1,2073:17155007,5391646:306725
x1,2073:19725478,5391646
k1,2073:20032204,5391646:306726
x1,2073:21088065,5391646
k1,2073:21394791,5391646:306726
x1,2073:21904517,5391646
x1,2073:22359628,5391646
k1,2073:22666354,5391646:306726
x1,2073:23886054,5391646
x1,2073:24231939,5391646
k1,2073:24538664,5391646:306725
x1,2073:24902754,5391646
x1,2073:25794774,5391646
x1,2073:26140659,5391646
x1,2073:26706818,5391646
k1,2073:27013544,5391646:306726
x1,2073:28360677,5391646
k1,2073:28667403,5391646:306726
x1,2073:29249947,5391646
k1,2073:29556673,5391646:306726
x1,2073:30466897,5391646
k1,2073:30773622,5391646:306725
x1,2073:31601926,5391646
k1,2073:31908563,5391646:306637
x1,2073:35522151,5391646
k1,2073:35522151,5391646:0
)
(1,2074:6083418,6178078:29438733,455111,127431
x1,2074:8886910,6178078
x1,2073:10163045,6178078
x1,2073:12602448,6178078
k1,2073:12805947,6178078:203499
x1,2073:15522056,6178078
k1,2073:15725555,6178078:203499
x1,2073:16271690,6178078
k1,2073:16475190,6178078:203500
x1,2073:16802871,6178078
k1,2073:17006370,6178078:203499
x1,2073:17370460,6178078
x1,2073:19463977,6178078
k1,2073:19667476,6178078:203499
x1,2073:21961243,6178078
k1,2073:22167733,6178078:206490
x1,2073:25235190,6178078
k1,2073:25438689,6178078:203499
x1,2073:27939985,6178078
k1,2073:28146476,6178078:206491
x1,2073:28829144,6178078
x1,2073:30414754,6178078
x1,2073:31343183,6178078
k1,2073:31546682,6178078:203499
x1,2073:34262791,6178078
k1,2073:34466290,6178078:203499
x1,2073:35522151,6178078
k1,2073:35522151,6178078:0
)
(1,2074:6083418,6964510:29438733,491520,163840
x1,2074:9855388,6964510
g1,2073:10073841,6964510
x1,2073:11104215,6964510
x1,2073:11595736,6964510
g1,2073:11814189,6964510
x1,2073:12342120,6964510
g1,2073:12560573,6964510
x1,2073:13834888,6964510
g1,2073:14053341,6964510
x1,2073:15746358,6964510
g1,2073:15964811,6964510
x1,2073:19298050,6964510
g1,2073:19516503,6964510
x1,2073:21336953,6964510
g1,2073:21555406,6964510
x1,2073:22756902,6964510
x1,2073:23921990,6964510
k1,2074:35522151,6964510:11600161
g1,2074:35522151,6964510
)
(1,2079:6083418,8275230:29438733,491520,163840
(1,2077:6083418,8275230:0,491520,163840
g1,2077:6083418,8275230
g1,2077:5063966,8275230
g1,2077:4736286,8275230
(1,2077:4736286,8275230:1019452,491520,163840
g1,2077:4736286,8275230
x1,2077:5755738,8275230
)
g1,2077:6083418,8275230
)
x1,2077:6711473,8275230
k1,2077:6939564,8275230:228091
x1,2077:7367370,8275230
x1,2077:9138664,8275230
k1,2077:9369164,8275230:230500
x1,2077:13583500,8275230
k1,2077:13811591,8275230:228091
x1,2077:15417227,8275230
k1,2077:15645318,8275230:228091
x1,2077:16701179,8275230
k1,2077:16929270,8275230:228091
x1,2077:20353536,8275230
k1,2077:20581627,8275230:228091
x1,2077:21109558,8275230
k1,2077:21337649,8275230:228091
x1,2077:23635054,8275230
k1,2077:23863145,8275230:228091
x1,2077:24336461,8275230
x1,2077:24645937,8275230
x1,2077:24973618,8275230
x1,2077:25505187,8275230
k1,2077:25733278,8275230:228091
x1,2077:26279413,8275230
k1,2077:26507504,8275230:228091
x1,2077:27892865,8275230
k1,2077:28120956,8275230:228091
x1,2077:30491181,8275230
k1,2077:30719272,8275230:228091
x1,2077:31993586,8275230
k1,2077:32221677,8275230:228091
x1,2077:32585767,8275230
x1,2077:35522151,8275230
k1,2077:35522151,8275230:0
)
(1,2079:6083418,9061662:29438733,491520,163840
x1,2079:8158730,9061662
g1,2077:8377183,9061662
x1,2077:10106610,9061662
g1,2077:10325063,9061662
x1,2077:11135163,9061662
x1,2077:11903392,9061662
g1,2077:12121845,9061662
x1,2077:13104888,9061662
g1,2077:13323341,9061662
x1,2077:15143791,9061662
g1,2077:15362244,9061662
x1,2077:16017606,9061662
x1,2077:16345287,9061662
x1,2077:17182694,9061662
k1,2079:35522150,9061662:18339456
g1,2079:35522150,9061662
)
(1,2083:6083418,10372382:29438733,491520,163840
(1,2082:6083418,10372382:0,491520,163840
g1,2082:6083418,10372382
g1,2082:5063966,10372382
g1,2082:4736286,10372382
(1,2082:4736286,10372382:1019452,491520,163840
g1,2082:4736286,10372382
x1,2082:5755738,10372382
)
g1,2082:6083418,10372382
)
x1,2082:6711473,10372382
k1,2082:6945939,10372382:234466
x1,2082:7373745,10372382
x1,2082:9145039,10372382
k1,2082:9383508,10372382:238469
x1,2082:10057074,10372382
k1,2082:10291540,10372382:234466
x1,2082:11110742,10372382
x1,2082:11438423,10372382
x1,2082:12366852,10372382
$1,2082:12366852,10372382
[1,2082:12366852,10372382:354987,455111,127431
(1,2082:12380505,10372382:0,455111,0
x1,2082:12708186,10372382
)
(1,2082:12366852,10372382:354987,282168,127431
x1,2082:12712738,10372382
)
]
$1,2082:12721839,10372382
x1,2082:12903884,10372382
k1,2082:13142352,10372382:238468
x1,2082:13743100,10372382
x1,2082:15348735,10372382
k1,2082:15583201,10372382:234466
x1,2082:19742924,10372382
k1,2082:19977390,10372382:234466
x1,2082:21583026,10372382
k1,2082:21817492,10372382:234466
x1,2082:22345423,10372382
k1,2082:22579889,10372382:234466
x1,2082:23198842,10372382
x1,2082:23508318,10372382
k1,2082:23742783,10372382:234465
x1,2082:24671213,10372382
k1,2082:24905679,10372382:234466
x1,2082:25724881,10372382
x1,2082:27001014,10372382
x1,2082:28293534,10372382
x1,2082:28785053,10372382
x1,2082:29212859,10372382
x1,2082:30836698,10372382
k1,2082:31071164,10372382:234466
x1,2082:33208370,10372382
k1,2082:33446839,10372382:238469
x1,2082:35522151,10372382
k1,2082:35522151,10372382:0
)
(1,2083:6083418,11158814:29438733,491520,163840
x1,2083:7812845,11158814
g1,2082:8031298,11158814
x1,2082:8841398,11158814
x1,2082:9609627,11158814
g1,2082:9828080,11158814
x1,2082:10811123,11158814
g1,2082:11029576,11158814
x1,2082:12850026,11158814
g1,2082:13068479,11158814
x1,2082:14051522,11158814
x1,2082:14379203,11158814
x1,2082:15544291,11158814
k1,2083:35522151,11158814:19977860
g1,2083:35522151,11158814
)
(1,2088:6083418,12469534:29438733,491520,163840
(1,2086:6083418,12469534:0,491520,163840
g1,2086:6083418,12469534
g1,2086:5063966,12469534
g1,2086:4736286,12469534
(1,2086:4736286,12469534:1019452,491520,163840
g1,2086:4736286,12469534
x1,2086:5755738,12469534
)
g1,2086:6083418,12469534
)
x1,2086:6756984,12469534
g1,2086:6975437,12469534
x1,2086:7403243,12469534
x1,2086:9862669,12469534
g1,2086:10081122,12469534
x1,2086:10527132,12469534
x1,2086:12039925,12469534
g1,2086:12258378,12469534
x1,2086:12941046,12469534
x1,2086:14526656,12469534
x1,2086:15455085,12469534
g1,2086:15673538,12469534
x1,2086:18726431,12469534
g1,2086:18944884,12469534
x1,2086:19773188,12469534
x1,2086:20100869,12469534
x1,2086:20630618,12469534
g1,2086:20849071,12469534
x1,2086:24575530,12469534
g1,2086:24793983,12469534
x1,2086:26286752,12469534
k1,2088:35522151,12469534:9235399
g1,2088:35522151,12469534
)
(1,2090:6083418,13780254:29438733,491520,163840
(1,2089:6083418,13780254:0,491520,163840
g1,2089:6083418,13780254
g1,2089:5063966,13780254
g1,2089:4736286,13780254
(1,2089:4736286,13780254:1019452,491520,163840
g1,2089:4736286,13780254
x1,2089:5755738,13780254
)
g1,2089:6083418,13780254
)
x1,2089:6779739,13780254
k1,2089:7102290,13780254:322551
x1,2089:7548300,13780254
x1,2089:7675731,13780254
k1,2089:7998282,13780254:322551
x1,2089:9750464,13780254
k1,2089:10099039,13780254:348575
x1,2089:10954650,13780254
k1,2089:11277202,13780254:322552
x1,2089:11823337,13780254
x1,2089:12644359,13780254
x1,2089:14810694,13780254
k1,2089:15133245,13780254:322551
x1,2089:15715789,13780254
k1,2089:16038340,13780254:322551
x1,2089:16948564,13780254
k1,2089:17271115,13780254:322551
x1,2089:21221489,13780254
k1,2089:21544040,13780254:322551
x1,2089:23602967,13780254
k1,2089:23925518,13780254:322551
x1,2089:24453449,13780254
k1,2089:24776000,13780254:322551
x1,2089:25686224,13780254
k1,2089:26008776,13780254:322552
x1,2089:26827978,13780254
x1,2089:28104111,13780254
x1,2089:29396631,13780254
x1,2089:29928200,13780254
k1,2089:30250751,13780254:322551
x1,2089:33303644,13780254
k1,2089:33652219,13780254:348575
x1,2089:34143740,13780254
x1,2089:34780897,13780254
k1,2089:35103448,13780254:322551
x1,2089:35522151,13780254
k1,2089:35522151,13780254:0
)
(1,2090:6083418,14566686:29438733,455111,127431
x1,2090:9043466,14566686
g1,2089:9261919,14566686
x1,2089:11209800,14566686
g1,2089:11428253,14566686
x1,2089:14282716,14566686
g1,2089:14501169,14566686
x1,2089:17126255,14566686
x1,2089:17617776,14566686
x1,2089:19130568,14566686
g1,2089:19349021,14566686
x1,2089:20605129,14566686
g1,2089:20823582,14566686
x1,2089:21315103,14566686
x1,2089:22372784,14566686
g1,2089:22591237,14566686
x1,2089:24084006,14566686
k1,2090:35522151,14566686:11438145
g1,2090:35522151,14566686
)
(1,2096:6083418,15877406:29438733,491520,163840
(1,2095:6083418,15877406:0,491520,163840
g1,2095:6083418,15877406
g1,2095:5063966,15877406
g1,2095:4736286,15877406
(1,2095:4736286,15877406:1019452,491520,163840
g1,2095:4736286,15877406
x1,2095:5755738,15877406
)
g1,2095:6083418,15877406
)
x1,2095:6756984,15877406
k1,2095:7032718,15877406:275734
x1,2095:8093129,15877406
k1,2095:8383183,15877406:290054
x1,2095:9056749,15877406
k1,2095:9332483,15877406:275734
x1,2095:10388344,15877406
k1,2095:10678398,15877406:290054
x1,2095:11270044,15877406
k1,2095:11545778,15877406:275734
x1,2095:12037299,15877406
x1,2095:13184182,15877406
k1,2095:13474236,15877406:290054
x1,2095:17688572,15877406
k1,2095:17964305,15877406:275733
x1,2095:19311438,15877406
k1,2095:19587172,15877406:275734
x1,2095:20115103,15877406
k1,2095:20390837,15877406:275734
x1,2095:21486746,15877406
x1,2095:23145174,15877406
k1,2095:23420908,15877406:275734
x1,2095:26224400,15877406
x1,2095:27500535,15877406
x1,2095:29939938,15877406
k1,2095:30215672,15877406:275734
x1,2095:32931781,15877406
k1,2095:33207515,15877406:275734
x1,2095:34481829,15877406
k1,2095:34757563,15877406:275734
x1,2095:35522151,15877406
k1,2096:35522151,15877406:0
)
(1,2096:6083418,16663838:29438733,491520,163840
x1,2096:8599277,16663838
g1,2095:8817730,16663838
x1,2095:10092045,16663838
g1,2095:10310498,16663838
x1,2095:10856633,16663838
g1,2095:11075086,16663838
x1,2095:11439176,16663838
x1,2095:13532693,16663838
g1,2095:13751146,16663838
x1,2095:16303416,16663838
g1,2095:16521869,16663838
x1,2095:17040697,16663838
g1,2095:17259150,16663838
x1,2095:18988577,16663838
g1,2095:19207030,16663838
x1,2095:20017130,16663838
x1,2095:20785359,16663838
g1,2095:21003812,16663838
x1,2095:21659174,16663838
g1,2095:21877627,16663838
x1,2095:23698077,16663838
g1,2095:23916530,16663838
x1,2095:26064661,16663838
k1,2096:35522151,16663838:9457490
g1,2096:35522151,16663838
)
(1,2098:6083418,17974558:29438733,491520,163840
(1,2097:6083418,17974558:0,491520,163840
g1,2097:6083418,17974558
g1,2097:5063966,17974558
g1,2097:4736286,17974558
(1,2097:4736286,17974558:1019452,491520,163840
g1,2097:4736286,17974558
x1,2097:5755738,17974558
)
g1,2097:6083418,17974558
)
x1,2097:6766086,17974558
g1,2097:6984539,17974558
x1,2097:7803741,17974558
x1,2097:8368081,17974558
g1,2097:8586534,17974558
x1,2097:9715211,17974558
g1,2097:9933664,17974558
x1,2097:11319023,17974558
x1,2097:12538723,17974558
x1,2097:12884608,17974558
g1,2097:13103061,17974558
x1,2097:14450194,17974558
g1,2097:14668647,17974558
x1,2097:15196578,17974558
g1,2097:15415031,17974558
x1,2097:19028619,17974558
g1,2097:19247072,17974558
x1,2097:19938843,17974558
x1,2097:20834502,17974558
g1,2097:21052955,17974558
x1,2097:23128267,17974558
g1,2097:23346720,17974558
x1,2097:25076147,17974558
g1,2097:25294600,17974558
x1,2097:26104700,17974558
x1,2097:26872929,17974558
g1,2097:27091382,17974558
x1,2097:28074425,17974558
g1,2097:28292878,17974558
x1,2097:30113328,17974558
g1,2097:30331781,17974558
x1,2097:31314824,17974558
x1,2097:31642505,17974558
x1,2097:32807593,17974558
k1,2098:35522151,17974558:2714558
g1,2098:35522151,17974558
)
(1,2100:6083418,19285278:29438733,491520,163840
(1,2099:6083418,19285278:0,491520,163840
g1,2099:6083418,19285278
g1,2099:5063966,19285278
g1,2099:4736286,19285278
(1,2099:4736286,19285278:1019452,491520,163840
g1,2099:4736286,19285278
x1,2099:5755738,19285278
)
g1,2099:6083418,19285278
)
x1,2099:6766086,19285278
k1,2099:7047922,19285278:281836
x1,2099:7867124,19285278
x1,2099:8431464,19285278
k1,2099:8729146,19285278:297682
x1,2099:9466428,19285278
x1,2099:10285630,19285278
k1,2099:10567466,19285278:281836
x1,2099:13086967,19285278
k1,2099:13368804,19285278:281837
x1,2099:13896735,19285278
k1,2099:14178571,19285278:281836
x1,2099:14506252,19285278
k1,2099:14788088,19285278:281836
x1,2099:18401676,19285278
k1,2099:18683512,19285278:281836
x1,2099:19375283,19285278
x1,2099:19830394,19285278
k1,2099:20112231,19285278:281837
x1,2099:22444226,19285278
k1,2099:22726062,19285278:281836
x1,2099:24000376,19285278
k1,2099:24282212,19285278:281836
x1,2099:25101414,19285278
x1,2099:26159094,19285278
k1,2099:26440930,19285278:281836
x1,2099:26805020,19285278
x1,2099:29173426,19285278
k1,2099:29455263,19285278:281837
x1,2099:32371622,19285278
k1,2099:32653458,19285278:281836
x1,2099:33199593,19285278
k1,2099:33481429,19285278:281836
x1,2099:35522151,19285278
k1,2099:35522151,19285278:0
)
(1,2100:6083418,20071710:29438733,491520,163840
x1,2100:7760049,20071710
x1,2100:11149725,20071710
g1,2099:11368178,20071710
x1,2099:13920448,20071710
g1,2099:14138901,20071710
x1,2099:15831918,20071710
g1,2099:16050371,20071710
x1,2099:16569199,20071710
g1,2099:16787652,20071710
x1,2099:18517079,20071710
g1,2099:18735532,20071710
x1,2099:20282914,20071710
g1,2099:20501367,20071710
x1,2099:21156729,20071710
g1,2099:21375182,20071710
x1,2099:23195632,20071710
g1,2099:23414085,20071710
x1,2099:24397128,20071710
x1,2099:24724809,20071710
x1,2099:25889897,20071710
k1,2100:35522151,20071710:9632254
g1,2100:35522151,20071710
)
(1,2102:6083418,21382430:29438733,491520,163840
(1,2101:6083418,21382430:0,491520,163840
g1,2101:6083418,21382430
g1,2101:5063966,21382430
g1,2101:4736286,21382430
(1,2101:4736286,21382430:1019452,491520,163840
g1,2101:4736286,21382430
x1,2101:5755738,21382430
)
g1,2101:6083418,21382430
)
x1,2101:6756984,21382430
k1,2101:7022445,21382430:265461
x1,2101:8060101,21382430
k1,2101:8337313,21382430:277212
x1,2101:9010879,21382430
k1,2101:9276340,21382430:265461
x1,2101:10332201,21382430
k1,2101:10609413,21382430:277212
x1,2101:11292081,21382430
k1,2101:11557541,21382430:265460
x1,2101:12231107,21382430
x1,2101:13377990,21382430
k1,2101:13655203,21382430:277213
x1,2101:14246849,21382430
k1,2101:14512309,21382430:265460
x1,2101:15003830,21382430
x1,2101:16150713,21382430
k1,2101:16427926,21382430:277213
x1,2101:20642262,21382430
k1,2101:20907722,21382430:265460
x1,2101:22254855,21382430
k1,2101:22520316,21382430:265461
x1,2101:23304930,21382430
k1,2101:23570391,21382430:265461
x1,2101:27183979,21382430
k1,2101:27449439,21382430:265460
x1,2101:28854825,21382430
x1,2101:30660709,21382430
k1,2101:30926170,21382430:265461
x1,2101:31617941,21382430
x1,2101:32331555,21382430
k1,2101:32597015,21382430:265460
x1,2101:33871329,21382430
k1,2101:34136790,21382430:265461
x1,2101:35522151,21382430
k1,2101:35522151,21382430:0
)
(1,2102:6083418,22168862:29438733,491520,163840
x1,2102:6429304,22168862
x1,2101:7212096,22168862
x1,2101:7958480,22168862
x1,2101:8286161,22168862
x1,2101:8413592,22168862
g1,2101:8632045,22168862
x1,2101:10015587,22168862
g1,2101:10234040,22168862
x1,2101:13021147,22168862
g1,2101:13239600,22168862
x1,2101:14786982,22168862
g1,2101:15005435,22168862
x1,2101:15660797,22168862
g1,2101:15879250,22168862
x1,2101:17699700,22168862
g1,2101:17918153,22168862
x1,2101:19847829,22168862
x1,2101:21158553,22168862
x1,2101:21486234,22168862
x1,2101:22979003,22168862
k1,2102:35522151,22168862:12543148
g1,2102:35522151,22168862
)
(1,2104:6083418,23479582:29438733,491520,163840
(1,2103:6083418,23479582:0,491520,163840
g1,2103:6083418,23479582
g1,2103:5063966,23479582
g1,2103:4736286,23479582
(1,2103:4736286,23479582:1019452,491520,163840
g1,2103:4736286,23479582
x1,2103:5755738,23479582
)
g1,2103:6083418,23479582
)
x1,2103:6756984,23479582
k1,2103:6985784,23479582:228800
x1,2103:8023440,23479582
k1,2103:8254826,23479582:231386
x1,2103:8937494,23479582
k1,2103:9166293,23479582:228799
x1,2103:9839859,23479582
x1,2103:10986742,23479582
k1,2103:11218128,23479582:231386
x1,2103:11955410,23479582
x1,2103:12410521,23479582
k1,2103:12639321,23479582:228800
x1,2103:13859021,23479582
x1,2103:14204906,23479582
k1,2103:14433706,23479582:228800
x1,2103:14797796,23479582
x1,2103:15689816,23479582
x1,2103:16035701,23479582
x1,2103:16601860,23479582
k1,2103:16830659,23479582:228799
x1,2103:18177792,23479582
k1,2103:18406592,23479582:228800
x1,2103:18934523,23479582
k1,2103:19163322,23479582:228799
x1,2103:21191301,23479582
k1,2103:21420101,23479582:228800
x1,2103:25033689,23479582
k1,2103:25262488,23479582:228799
x1,2103:28065980,23479582
x1,2103:29342115,23479582
x1,2103:31781518,23479582
k1,2103:32010318,23479582:228800
x1,2103:32702089,23479582
x1,2103:33597748,23479582
k1,2103:33829134,23479582:231386
x1,2103:35522151,23479582
k1,2103:35522151,23479582:0
)
(1,2104:6083418,24266014:29438733,491520,163840
x1,2104:6602246,24266014
g1,2103:6820699,24266014
x1,2103:8550126,24266014
g1,2103:8768579,24266014
x1,2103:10315961,24266014
g1,2103:10534414,24266014
x1,2103:11189776,24266014
g1,2103:11408229,24266014
x1,2103:13228679,24266014
g1,2103:13447132,24266014
x1,2103:14757856,24266014
x1,2103:15085537,24266014
x1,2103:16578306,24266014
k1,2104:35522150,24266014:18943844
g1,2104:35522150,24266014
)
(1,2106:6083418,25576734:29438733,491520,163840
(1,2105:6083418,25576734:0,491520,163840
g1,2105:6083418,25576734
g1,2105:5063966,25576734
g1,2105:4736286,25576734
(1,2105:4736286,25576734:1019452,491520,163840
g1,2105:4736286,25576734
x1,2105:5755738,25576734
)
g1,2105:6083418,25576734
)
x1,2105:6756984,25576734
k1,2105:6985814,25576734:228830
x1,2105:8023470,25576734
k1,2105:8254893,25576734:231423
x1,2105:8937561,25576734
k1,2105:9166391,25576734:228830
x1,2105:9839957,25576734
x1,2105:10986840,25576734
k1,2105:11218263,25576734:231423
x1,2105:12606355,25576734
x1,2105:13116081,25576734
k1,2105:13344911,25576734:228830
x1,2105:13982068,25576734
x1,2105:14422616,25576734
x1,2105:15915382,25576734
k1,2105:16144212,25576734:228830
x1,2105:17200073,25576734
k1,2105:17428902,25576734:228829
x1,2105:19032716,25576734
x1,2105:20307030,25576734
k1,2105:20535860,25576734:228830
x1,2105:20899950,25576734
x1,2105:21209426,25576734
x1,2105:21901197,25576734
x1,2105:22228878,25576734
x1,2105:22995287,25576734
k1,2105:23224116,25576734:228829
x1,2105:23752047,25576734
k1,2105:23980877,25576734:228830
x1,2105:24567061,25576734
x1,2105:25113196,25576734
x1,2105:26241875,25576734
x1,2105:26500378,25576734
k1,2105:26729207,25576734:228829
x1,2105:27311751,25576734
k1,2105:27540581,25576734:228830
x1,2105:28450805,25576734
k1,2105:28679634,25576734:228829
x1,2105:30356265,25576734
x1,2105:33745941,25576734
k1,2105:33974771,25576734:228830
x1,2105:34266042,25576734
x1,2105:35303698,25576734
x1,2105:35522151,25576734
k1,2106:35522151,25576734:0
)
(1,2106:6083418,26363166:29438733,491520,163840
x1,2106:7212097,26363166
x1,2106:7470600,26363166
g1,2105:7689053,26363166
x1,2105:8216984,26363166
g1,2105:8435437,26363166
x1,2105:9600524,26363166
x1,2105:11029574,26363166
x1,2105:12049025,26363166
g1,2105:12267478,26363166
x1,2105:13468975,26363166
x1,2105:14124336,26363166
x1,2105:14706880,26363166
x1,2105:15070970,26363166
x1,2105:15398651,26363166
x1,2105:16019424,26363166
x1,2105:16347105,26363166
x1,2105:17075286,26363166
x1,2105:18313192,26363166
x1,2105:18786508,26363166
g1,2105:19004961,26363166
x1,2105:19696732,26363166
x1,2105:20592391,26363166
g1,2105:20810844,26363166
x1,2105:21850319,26363166
x1,2105:22378249,26363166
g1,2105:22596702,26363166
x1,2105:23406801,26363166
x1,2105:24171390,26363166
x1,2105:25045206,26363166
g1,2105:25263659,26363166
x1,2105:26446949,26363166
x1,2105:26974879,26363166
g1,2105:27193332,26363166
x1,2105:28740714,26363166
g1,2105:28959167,26363166
x1,2105:29942210,26363166
g1,2105:30160663,26363166
x1,2105:31981113,26363166
g1,2105:32199566,26363166
x1,2105:33401062,26363166
x1,2105:34566150,26363166
k1,2106:35522151,26363166:956001
g1,2106:35522151,26363166
)
(1,2110:6083418,27673886:29438733,491520,163840
(1,2109:6083418,27673886:0,491520,163840
g1,2109:6083418,27673886
g1,2109:5063966,27673886
g1,2109:4736286,27673886
(1,2109:4736286,27673886:1019452,491520,163840
g1,2109:4736286,27673886
x1,2109:5755738,27673886
)
g1,2109:6083418,27673886
)
x1,2109:6756984,27673886
k1,2109:6939545,27673886:182561
x1,2109:8659870,27673886
k1,2109:8849610,27673886:189740
x1,2109:9523176,27673886
k1,2109:9705737,27673886:182561
x1,2109:10892669,27673886
x1,2109:12130575,27673886
x1,2109:12858755,27673886
k1,2109:13048494,27673886:189739
x1,2109:13922310,27673886
k1,2109:14104871,27673886:182561
x1,2109:15015095,27673886
k1,2109:15197656,27673886:182561
x1,2109:16180698,27673886
x1,2109:17606108,27673886
x1,2109:18734787,27673886
k1,2109:18917349,27673886:182562
x1,2109:19445280,27673886
k1,2109:19627841,27673886:182561
x1,2109:19991931,27673886
x1,2109:21430087,27673886
x1,2109:22360337,27673886
k1,2109:22542898,27673886:182561
x1,2109:23052624,27673886
x1,2109:23380305,27673886
x1,2109:23910054,27673886
x1,2109:24168557,27673886
k1,2109:24351118,27673886:182561
x1,2109:24897253,27673886
k1,2109:25079814,27673886:182561
x1,2109:25990038,27673886
k1,2109:26172599,27673886:182561
x1,2109:26718734,27673886
x1,2109:27883821,27673886
x1,2109:29312871,27673886
x1,2109:30332322,27673886
k1,2109:30514883,27673886:182561
x1,2109:31425108,27673886
x1,2109:31862016,27673886
k1,2109:32044577,27673886:182561
x1,2109:33318891,27673886
k1,2109:33501452,27673886:182561
x1,2109:33865542,27673886
x1,2109:35303698,27673886
x1,2109:35522151,27673886
k1,2110:35522151,27673886:0
)
(1,2110:6083418,28460318:29438733,491520,163840
x1,2110:7013668,28460318
x1,2110:7141099,28460318
g1,2109:7359552,28460318
x1,2109:7878380,28460318
g1,2109:8096833,28460318
x1,2109:9826260,28460318
g1,2109:10044713,28460318
x1,2109:11661270,28460318
g1,2109:11879723,28460318
x1,2109:12735334,28460318
x1,2109:13463514,28460318
g1,2109:13681967,28460318
x1,2109:14665010,28460318
g1,2109:14883463,28460318
x1,2109:16703913,28460318
g1,2109:16922366,28460318
x1,2109:17905409,28460318
x1,2109:18233090,28460318
x1,2109:19398178,28460318
k1,2110:35522151,28460318:16123973
g1,2110:35522151,28460318
)
(1,2112:6083418,29771038:29438733,491520,163840
(1,2111:6083418,29771038:0,491520,163840
g1,2111:6083418,29771038
g1,2111:5063966,29771038
g1,2111:4736286,29771038
(1,2111:4736286,29771038:1019452,491520,163840
g1,2111:4736286,29771038
x1,2111:5755738,29771038
)
g1,2111:6083418,29771038
)
x1,2111:6629553,29771038
k1,2111:6866296,29771038:236743
x1,2111:8586621,29771038
k1,2111:8827937,29771038:241316
x1,2111:9519708,29771038
k1,2111:9756451,29771038:236743
x1,2111:10639369,29771038
k1,2111:10880684,29771038:241315
x1,2111:11490535,29771038
k1,2111:11727278,29771038:236743
x1,2111:12500969,29771038
k1,2111:12742285,29771038:241316
x1,2111:16956621,29771038
k1,2111:17193364,29771038:236743
x1,2111:18540497,29771038
k1,2111:18777240,29771038:236743
x1,2111:19305171,29771038
k1,2111:19541914,29771038:236743
x1,2111:20452138,29771038
k1,2111:20688881,29771038:236743
x1,2111:24302469,29771038
k1,2111:24539212,29771038:236743
x1,2111:27342704,29771038
x1,2111:28618839,29771038
x1,2111:31058242,29771038
k1,2111:31294985,29771038:236743
x1,2111:34011094,29771038
k1,2111:34247837,29771038:236743
x1,2111:35522151,29771038
k1,2111:35522151,29771038:0
)
(1,2112:6083418,30557470:29438733,491520,163840
x1,2112:6447508,30557470
x1,2111:7523393,30557470
x1,2111:8379004,30557470
g1,2111:8597457,30557470
x1,2111:8961547,30557470
x1,2111:11329953,30557470
g1,2111:11548406,30557470
x1,2111:14646810,30557470
g1,2111:14865263,30557470
x1,2111:16940575,30557470
g1,2111:17159028,30557470
x1,2111:18888455,30557470
g1,2111:19106908,30557470
x1,2111:19917008,30557470
x1,2111:20685237,30557470
g1,2111:20903690,30557470
x1,2111:21886733,30557470
g1,2111:22105186,30557470
x1,2111:23925636,30557470
g1,2111:24144089,30557470
x1,2111:25127132,30557470
x1,2111:25454813,30557470
x1,2111:26619901,30557470
k1,2112:35522151,30557470:8902250
g1,2112:35522151,30557470
)
(1,2114:6083418,31868190:29438733,491520,163840
(1,2113:6083418,31868190:0,491520,163840
g1,2113:6083418,31868190
g1,2113:5063966,31868190
g1,2113:4736286,31868190
(1,2113:4736286,31868190:1019452,491520,163840
g1,2113:4736286,31868190
x1,2113:5755738,31868190
)
g1,2113:6083418,31868190
)
x1,2113:6629553,31868190
k1,2113:6831878,31868190:202325
x1,2113:8552203,31868190
k1,2113:8757754,31868190:205551
x1,2113:9449525,31868190
k1,2113:9651850,31868190:202325
x1,2113:10534768,31868190
k1,2113:10740319,31868190:205551
x1,2113:11350170,31868190
k1,2113:11552495,31868190:202325
x1,2113:12326186,31868190
k1,2113:12531737,31868190:205551
x1,2113:16746073,31868190
k1,2113:16948398,31868190:202325
x1,2113:18295531,31868190
k1,2113:18497856,31868190:202325
x1,2113:19025787,31868190
k1,2113:19228112,31868190:202325
x1,2113:20138336,31868190
k1,2113:20340662,31868190:202326
x1,2113:22492432,31868190
x1,2113:24150860,31868190
k1,2113:24353185,31868190:202325
x1,2113:25700317,31868190
k1,2113:25902642,31868190:202325
x1,2113:28706134,31868190
x1,2113:29982269,31868190
x1,2113:32421672,31868190
k1,2113:32623997,31868190:202325
x1,2113:35522151,31868190
k1,2113:35522151,31868190:0
)
(1,2114:6083418,32654622:29438733,491520,163840
x1,2114:7776435,32654622
g1,2113:7994888,32654622
x1,2113:8513716,32654622
g1,2113:8732169,32654622
x1,2113:10461596,32654622
g1,2113:10680049,32654622
x1,2113:12227431,32654622
g1,2113:12445884,32654622
x1,2113:13101246,32654622
g1,2113:13319699,32654622
x1,2113:15322194,32654622
g1,2113:15540647,32654622
x1,2113:16742143,32654622
x1,2113:17907231,32654622
k1,2114:35522151,32654622:17614920
g1,2114:35522151,32654622
)
(1,2117:6083418,33965342:29438733,491520,163840
(1,2115:6083418,33965342:0,491520,163840
g1,2115:6083418,33965342
g1,2115:5063966,33965342
g1,2115:4736286,33965342
(1,2115:4736286,33965342:1019452,491520,163840
g1,2115:4736286,33965342
x1,2115:5755738,33965342
)
g1,2115:6083418,33965342
)
x1,2115:6629553,33965342
k1,2115:6840598,33965342:211045
x1,2115:8560923,33965342
k1,2115:8773450,33965342:212527
x1,2115:9465221,33965342
k1,2115:9676266,33965342:211045
x1,2115:10559184,33965342
k1,2115:10771710,33965342:212526
x1,2115:11381561,33965342
k1,2115:11592606,33965342:211045
x1,2115:12366297,33965342
k1,2115:12578824,33965342:212527
x1,2115:13161367,33965342
k1,2115:13372412,33965342:211045
x1,2115:14592113,33965342
k1,2115:14804640,33965342:212527
x1,2115:15541922,33965342
x1,2115:15997033,33965342
k1,2115:16208078,33965342:211045
x1,2115:17427778,33965342
x1,2115:17773663,33965342
k1,2115:17984708,33965342:211045
x1,2115:18348798,33965342
x1,2115:19240818,33965342
x1,2115:19586703,33965342
x1,2115:20152862,33965342
k1,2115:20363907,33965342:211045
x1,2115:21711040,33965342
k1,2115:21922085,33965342:211045
x1,2115:22706699,33965342
k1,2115:22917744,33965342:211045
x1,2115:23827968,33965342
k1,2115:24039013,33965342:211045
x1,2115:24967443,33965342
k1,2115:25178488,33965342:211045
x1,2115:28792076,33965342
k1,2115:29003121,33965342:211045
x1,2115:31806613,33965342
k1,2116:29003121,33965342:-18205
x1,2116:33082748,33965342
x1,2116:35522151,33965342
k1,2116:35522151,33965342:0
)
(1,2117:6083418,34751774:29438733,491520,163840
x1,2117:8799527,34751774
g1,2116:9017980,34751774
x1,2116:10292294,34751774
g1,2116:10510747,34751774
x1,2116:12551469,34751774
g1,2116:12769922,34751774
x1,2116:14444736,34751774
g1,2116:14663189,34751774
x1,2116:16119549,34751774
g1,2116:16338002,34751774
x1,2116:17721544,34751774
g1,2116:17939997,34751774
x1,2116:19669424,34751774
g1,2116:19887877,34751774
x1,2116:20870920,34751774
g1,2116:21089373,34751774
x1,2116:22909823,34751774
g1,2116:23128276,34751774
x1,2116:24111319,34751774
x1,2116:24439000,34751774
x1,2116:25604088,34751774
k1,2117:35522151,34751774:9918063
g1,2117:35522151,34751774
)
(1,2121:6083418,36062494:29438733,491520,163840
(1,2118:6083418,36062494:0,491520,163840
g1,2118:6083418,36062494
g1,2118:5063966,36062494
g1,2118:4736286,36062494
(1,2118:4736286,36062494:1019452,491520,163840
g1,2118:4736286,36062494
x1,2118:5755738,36062494
)
g1,2118:6083418,36062494
)
x1,2118:6629553,36062494
k1,2119:6851086,36062494:221533
x1,2119:8571411,36062494
k1,2119:8793715,36062494:222304
x1,2119:9467281,36062494
k1,2119:9688814,36062494:221533
x1,2119:10744675,36062494
k1,2119:10966978,36062494:222303
x1,2119:15181314,36062494
k1,2119:15402848,36062494:221534
x1,2119:16749981,36062494
k1,2119:16971514,36062494:221533
x1,2119:17499445,36062494
k1,2119:17720978,36062494:221533
x1,2119:18631202,36062494
k1,2119:18852736,36062494:221534
x1,2119:20127050,36062494
x1,2119:21222959,36062494
x1,2119:22881387,36062494
k1,2119:23102920,36062494:221533
x1,2119:23922122,36062494
x1,2119:25198255,36062494
x1,2119:26490775,36062494
x1,2119:27022344,36062494
k1,2119:27243877,36062494:221533
x1,2119:29959986,36062494
k1,2119:30181520,36062494:221534
x1,2119:31455834,36062494
k1,2120:31677367,36062494:221533
x1,2120:32150683,36062494
x1,2120:33006292,36062494
x1,2120:35522151,36062494
k1,2120:35522151,36062494:0
)
(1,2121:6083418,36848926:29438733,491520,163840
x1,2121:7758232,36848926
g1,2120:7976685,36848926
x1,2120:9251000,36848926
g1,2120:9469453,36848926
x1,2120:10015588,36848926
g1,2120:10234041,36848926
x1,2120:11910672,36848926
x1,2120:15300348,36848926
g1,2120:15518801,36848926
x1,2120:15882891,36848926
x1,2120:17976408,36848926
g1,2120:18194861,36848926
x1,2120:20747131,36848926
g1,2120:20965584,36848926
x1,2120:21484412,36848926
g1,2120:21702865,36848926
x1,2120:23432292,36848926
g1,2120:23650745,36848926
x1,2120:25267302,36848926
g1,2120:25485755,36848926
x1,2120:27069546,36848926
g1,2120:27287999,36848926
x1,2120:27943361,36848926
g1,2120:28161814,36848926
x1,2120:29982264,36848926
g1,2120:30200717,36848926
x1,2120:30528398,36848926
x1,2120:30856079,36848926
x1,2120:31693486,36848926
k1,2121:35522151,36848926:3828665
g1,2121:35522151,36848926
)
(1,2123:6083418,38159646:29438733,491520,163840
(1,2122:6083418,38159646:0,491520,163840
g1,2122:6083418,38159646
g1,2122:5063966,38159646
g1,2122:4736286,38159646
(1,2122:4736286,38159646:1019452,491520,163840
g1,2122:4736286,38159646
x1,2122:5755738,38159646
)
g1,2122:6083418,38159646
)
x1,2122:6775189,38159646
k1,2122:6987301,38159646:212112
x1,2122:7870219,38159646
k1,2122:8083600,38159646:213381
x1,2122:8757166,38159646
k1,2122:8969278,38159646:212112
x1,2122:10025139,38159646
k1,2122:10238520,38159646:213381
x1,2122:10975802,38159646
x1,2122:11430913,38159646
k1,2122:11643026,38159646:212113
x1,2122:12862726,38159646
x1,2122:13208611,38159646
k1,2122:13420723,38159646:212112
x1,2122:13784813,38159646
x1,2122:14676833,38159646
x1,2122:15022718,38159646
x1,2122:15588877,38159646
k1,2122:15800989,38159646:212112
x1,2122:17148122,38159646
k1,2122:17360235,38159646:212113
x1,2122:17888166,38159646
k1,2122:18100278,38159646:212112
x1,2122:18919480,38159646
x1,2122:20195613,38159646
x1,2122:21488133,38159646
x1,2122:22019702,38159646
k1,2122:22231815,38159646:212113
x1,2122:24947924,38159646
k1,2122:25160036,38159646:212112
x1,2122:26434350,38159646
k1,2122:26646463,38159646:212113
x1,2122:28031824,38159646
k1,2122:28243936,38159646:212112
x1,2122:29700295,38159646
x1,2122:31761042,38159646
k1,2122:31973155,38159646:212113
x1,2122:32319041,38159646
x1,2122:34763904,38159646
k1,2122:34976016,38159646:212112
x1,2122:35522151,38159646
k1,2122:35522151,38159646:0
)
(1,2123:6083418,38946078:29438733,491520,163840
x1,2123:6447508,38946078
x1,2122:8541025,38946078
g1,2122:8759478,38946078
x1,2122:11311748,38946078
g1,2122:11530201,38946078
x1,2122:12049029,38946078
g1,2122:12267482,38946078
x1,2122:13996909,38946078
g1,2122:14215362,38946078
x1,2122:15831919,38946078
g1,2122:16050372,38946078
x1,2122:17634163,38946078
g1,2122:17852616,38946078
x1,2122:18835659,38946078
g1,2122:19054112,38946078
x1,2122:20874562,38946078
g1,2122:21093015,38946078
x1,2122:22076058,38946078
x1,2122:22403739,38946078
x1,2122:23568827,38946078
k1,2123:35522151,38946078:11953324
g1,2123:35522151,38946078
)
(1,2127:6083418,40256798:29438733,491520,163840
(1,2126:6083418,40256798:0,491520,163840
g1,2126:6083418,40256798
g1,2126:5063966,40256798
g1,2126:4736286,40256798
(1,2126:4736286,40256798:1019452,491520,163840
g1,2126:4736286,40256798
x1,2126:5755738,40256798
)
g1,2126:6083418,40256798
)
x1,2126:6629553,40256798
k1,2126:6845361,40256798:215808
x1,2126:7355087,40256798
x1,2126:8410948,40256798
x1,2126:8958902,40256798
x1,2126:10378853,40256798
k1,2126:10595190,40256798:216337
x1,2126:11268756,40256798
k1,2126:11484564,40256798:215808
x1,2126:12085312,40256798
x1,2126:12412993,40256798
x1,2126:12649651,40256798
x1,2126:13523467,40256798
k1,2126:13739804,40256798:216337
x1,2126:14650029,40256798
x1,2126:15341800,40256798
x1,2126:16108209,40256798
k1,2126:16324017,40256798:215808
x1,2126:16688107,40256798
x1,2126:17254266,40256798
x1,2126:18129902,40256798
x1,2126:18821673,40256798
x1,2126:19950352,40256798
x1,2126:20208855,40256798
k1,2126:20424663,40256798:215808
x1,2126:20952594,40256798
k1,2126:21168402,40256798:215808
x1,2126:22646606,40256798
x1,2126:23374786,40256798
x1,2126:24250421,40256798
k1,2126:24466229,40256798:215808
x1,2126:24830319,40256798
x1,2126:25158000,40256798
x1,2126:25522090,40256798
x1,2126:26088249,40256798
x1,2126:26452339,40256798
x1,2126:26980270,40256798
x1,2126:27453586,40256798
k1,2126:27669394,40256798:215808
x1,2126:28532286,40256798
x1,2126:29624555,40256798
x1,2126:29883058,40256798
k1,2126:30098866,40256798:215808
x1,2126:31373180,40256798
k1,2126:31588988,40256798:215808
x1,2126:32974349,40256798
k1,2126:33190157,40256798:215808
x1,2126:33881928,40256798
x1,2126:35012427,40256798
x1,2126:35303698,40256798
x1,2126:35522151,40256798
k1,2127:35522151,40256798:0
)
(1,2127:6083418,41043230:29438733,491520,163840
x1,2127:6886235,41043230
x1,2127:7144738,41043230
g1,2126:7363191,41043230
x1,2126:8419052,41043230
g1,2126:8637505,41043230
x1,2126:9547729,41043230
g1,2126:9766182,41043230
x1,2126:10312317,41043230
x1,2126:11477404,41043230
x1,2126:12906454,41043230
x1,2126:13925905,41043230
g1,2126:14144358,41043230
x1,2126:15054583,41043230
x1,2126:15491491,41043230
g1,2126:15709944,41043230
x1,2126:16237875,41043230
g1,2126:16456328,41043230
x1,2126:17621415,41043230
x1,2126:18791962,41043230
x1,2126:20215552,41043230
g1,2126:20434005,41043230
x1,2126:21162185,41043230
x1,2126:21708320,41043230
x1,2126:22148868,41043230
g1,2126:22367321,41043230
x1,2126:23714453,41043230
x1,2126:24442633,41043230
g1,2126:24661086,41043230
x1,2126:26019140,41043230
g1,2126:26237593,41043230
x1,2126:27093204,41043230
x1,2126:27821384,41043230
g1,2126:28039837,41043230
x1,2126:29769264,41043230
g1,2126:29987717,41043230
x1,2126:30643079,41043230
g1,2126:30861532,41043230
x1,2126:32681982,41043230
g1,2126:32900435,41043230
x1,2126:33883478,41043230
x1,2126:34211159,41043230
x1,2126:35376247,41043230
k1,2127:35522151,41043230:145904
g1,2127:35522151,41043230
)
(1,2129:6083418,42353950:29438733,491520,163840
(1,2128:6083418,42353950:0,491520,163840
g1,2128:6083418,42353950
g1,2128:5063966,42353950
g1,2128:4736286,42353950
(1,2128:4736286,42353950:1019452,491520,163840
g1,2128:4736286,42353950
x1,2128:5755738,42353950
)
g1,2128:6083418,42353950
)
x1,2128:6629553,42353950
k1,2128:6836576,42353950:207023
x1,2128:10370068,42353950
k1,2128:10579378,42353950:209310
x1,2128:11252944,42353950
k1,2128:11459967,42353950:207023
x1,2128:12388396,42353950
x1,2128:13498870,42353950
k1,2128:13708179,42353950:209309
x1,2128:17503812,42353950
k1,2128:17710836,42353950:207024
x1,2128:18766697,42353950
k1,2128:18973720,42353950:207023
x1,2128:23133443,42353950
k1,2128:23340466,42353950:207023
x1,2128:25055329,42353950
k1,2128:25264638,42353950:209309
x1,2128:27339950,42353950
k1,2128:27546974,42353950:207024
x1,2128:28905028,42353950
k1,2128:29112051,42353950:207023
x1,2128:30695842,42353950
k1,2128:30902865,42353950:207023
x1,2128:32632292,42353950
k1,2128:32839316,42353950:207024
x1,2128:33494678,42353950
k1,2128:33701701,42353950:207023
x1,2128:35522151,42353950
k1,2128:35522151,42353950:0
)
(1,2129:6083418,43140382:29438733,422343,0
x1,2129:7066461,43140382
x1,2129:7394142,43140382
x1,2129:8559230,43140382
k1,2129:35522150,43140382:26962920
g1,2129:35522150,43140382
)
(1,2131:6083418,44451102:29438733,491520,163840
(1,2130:6083418,44451102:0,491520,163840
g1,2130:6083418,44451102
g1,2130:5063966,44451102
g1,2130:4736286,44451102
(1,2130:4736286,44451102:1019452,491520,163840
g1,2130:4736286,44451102
x1,2130:5755738,44451102
)
g1,2130:6083418,44451102
)
x1,2130:6793392,44451102
x1,2130:7339527,44451102
k1,2130:7497526,44451102:157999
x1,2130:8480568,44451102
x1,2130:9336179,44451102
k1,2130:9506270,44451102:170091
x1,2130:13720606,44451102
k1,2130:13878605,44451102:157999
x1,2130:14424740,44451102
x1,2130:16030375,44451102
k1,2130:16188375,44451102:158000
x1,2130:17535508,44451102
k1,2130:17693507,44451102:157999
x1,2130:18478121,44451102
k1,2130:18636121,44451102:158000
x1,2130:19546345,44451102
k1,2130:19704344,44451102:157999
x1,2130:20632774,44451102
k1,2130:20790773,44451102:157999
x1,2130:23594265,44451102
x1,2130:24870400,44451102
x1,2130:27309803,44451102
k1,2130:27467803,44451102:158000
x1,2130:28159574,44451102
x1,2130:28873188,44451102
k1,2130:29031187,44451102:157999
x1,2130:29722958,44451102
k1,2130:29880958,44451102:158000
x1,2130:32811882,44451102
k1,2130:32969881,44451102:157999
x1,2130:35522151,44451102
k1,2130:35522151,44451102:0
)
(1,2131:6083418,45237534:29438733,491520,163840
x1,2131:7667209,45237534
g1,2130:7885662,45237534
x1,2130:9615089,45237534
g1,2130:9833542,45237534
x1,2130:10488904,45237534
g1,2130:10707357,45237534
x1,2130:12527807,45237534
g1,2130:12746260,45237534
x1,2130:13729303,45237534
x1,2130:14056984,45237534
x1,2130:15222072,45237534
k1,2131:35522152,45237534:20300080
g1,2131:35522152,45237534
)
(1,2133:6083418,46548254:29438733,491520,163840
(1,2132:6083418,46548254:0,491520,163840
g1,2132:6083418,46548254
g1,2132:5063966,46548254
g1,2132:4736286,46548254
(1,2132:4736286,46548254:1019452,491520,163840
g1,2132:4736286,46548254
x1,2132:5755738,46548254
)
g1,2132:6083418,46548254
)
x1,2132:6693269,46548254
k1,2132:7014188,46548254:320919
x1,2132:7787879,46548254
k1,2132:8134414,46548254:346535
x1,2132:8807980,46548254
k1,2132:9128899,46548254:320919
x1,2132:10275782,46548254
k1,2132:10622316,46548254:346534
x1,2132:11359598,46548254
x1,2132:11814709,46548254
k1,2132:12135628,46548254:320919
x1,2132:13355328,46548254
x1,2132:13701213,46548254
k1,2132:14022132,46548254:320919
x1,2132:14386222,46548254
x1,2132:15278242,46548254
x1,2132:15624127,46548254
x1,2132:16190286,46548254
k1,2132:16511205,46548254:320919
x1,2132:17858338,46548254
k1,2132:18179257,46548254:320919
x1,2132:18963871,46548254
k1,2132:19284790,46548254:320919
x1,2132:20195014,46548254
k1,2132:20515933,46548254:320919
x1,2132:24129521,46548254
k1,2132:24450439,46548254:320918
x1,2132:27253931,46548254
x1,2132:28530066,46548254
x1,2132:30969469,46548254
k1,2132:31290388,46548254:320919
x1,2132:34006497,46548254
k1,2132:34327416,46548254:320919
x1,2132:34873551,46548254
k1,2132:35194470,46548254:320919
x1,2132:35522151,46548254
k1,2132:35522151,46548254:0
)
(1,2133:6083418,47334686:29438733,491520,163840
x1,2133:6447508,47334686
x1,2132:7523393,47334686
x1,2132:8379004,47334686
g1,2132:8597457,47334686
x1,2132:10891224,47334686
g1,2132:11109677,47334686
x1,2132:13436207,47334686
g1,2132:13654660,47334686
x1,2132:14819747,47334686
x1,2132:15784585,47334686
g1,2132:16003038,47334686
x1,2132:17395682,47334686
g1,2132:17614135,47334686
x1,2132:19019522,47334686
g1,2132:19237975,47334686
x1,2132:19893337,47334686
g1,2132:20111790,47334686
x1,2132:21932240,47334686
g1,2132:22150693,47334686
x1,2132:23679870,47334686
x1,2132:25172639,47334686
k1,2133:35522151,47334686:10349512
g1,2133:35522151,47334686
)
]
(1,2140:4736286,49328947:30785865,422343,0
(1,2140:4736286,49328947:30785865,422343,0
k1,2140:19801538,49328947:15065252
x1,2140:20456900,49328947
k1,2140:35522152,49328947:15065252
)
)
]
]
!41092
}30
!11
{31
[1,2200:4736286,49328947:30785865,44592661,0
[1,2200:4736286,49328947:30785865,47017493,0
[1,2200:4736286,3097886:30785865,786432,0
(1,2200:4736286,3097886:30785865,0,0
h1,2200:4736286,3097886:30785865,0,0
)
]
[1,2200:4736286,47362867:30785865,42626581,0
(1,2138:6083418,5391646:29438733,491520,163840
(1,2134:6083418,5391646:0,491520,163840
g1,2134:6083418,5391646
g1,2134:5063966,5391646
g1,2134:4736286,5391646
(1,2134:4736286,5391646:1019452,491520,163840
g1,2134:4736286,5391646
x1,2134:5755738,5391646
)
g1,2134:6083418,5391646
)
x1,2134:6529428,5391646
k1,2135:6083418,5391646:-54614
x1,2135:6875312,5391646
x1,2135:7466958,5391646
k1,2135:7694575,5391646:227617
x1,2135:9418540,5391646
k1,2135:9648448,5391646:229908
x1,2135:13598822,5391646
k1,2136:13826438,5391646:227616
x1,2136:14299754,5391646
x1,2136:15668730,5391646
k1,2136:15896347,5391646:227617
x1,2136:16442482,5391646
k1,2136:16670099,5391646:227617
x1,2136:18190175,5391646
k1,2136:18417792,5391646:227617
x1,2136:21416071,5391646
k1,2136:21645979,5391646:229908
x1,2136:22137500,5391646
x1,2136:23284383,5391646
k1,2136:23512000,5391646:227617
x1,2136:27726336,5391646
k1,2136:27953952,5391646:227616
x1,2136:28827768,5391646
k1,2137:27953952,5391646:18205
x1,2137:30123927,5391646
k1,2137:30353835,5391646:229908
x1,2137:32358151,5391646
k1,2137:32585768,5391646:227617
x1,2137:33969310,5391646
x1,2137:35194470,5391646
x1,2137:35522151,5391646
k1,2137:35522151,5391646:0
)
(1,2138:6083418,6178078:29438733,455111,127431
x1,2138:7776433,6178078
g1,2137:8067704,6178078
x1,2137:10406982,6178078
g1,2137:10625435,6178078
x1,2137:12118204,6178078
k1,2138:35522152,6178078:23403948
g1,2138:35522152,6178078
)
(1,2140:6083418,7488798:29438733,491520,163840
(1,2139:6083418,7488798:0,491520,163840
g1,2139:6083418,7488798
g1,2139:5063966,7488798
g1,2139:4736286,7488798
(1,2139:4736286,7488798:1019452,491520,163840
g1,2139:4736286,7488798
x1,2139:5755738,7488798
)
g1,2139:6083418,7488798
)
x1,2139:6529428,7488798
x1,2139:6875312,7488798
x1,2139:7466958,7488798
k1,2139:7749962,7488798:283004
x1,2139:9291882,7488798
k1,2139:9574885,7488798:283003
x1,2139:10630746,7488798
k1,2139:10913750,7488798:283004
x1,2139:11587316,7488798
k1,2139:11870319,7488798:283003
x1,2139:15023337,7488798
k1,2139:15322478,7488798:299141
x1,2139:19536814,7488798
k1,2139:19819818,7488798:283004
x1,2139:21166951,7488798
k1,2139:21449955,7488798:283004
x1,2139:22234569,7488798
k1,2139:22517572,7488798:283003
x1,2139:22845253,7488798
k1,2139:23128257,7488798:283004
x1,2139:25156236,7488798
k1,2139:25439239,7488798:283003
x1,2139:29052827,7488798
k1,2139:29335831,7488798:283004
x1,2139:30792191,7488798
k1,2139:31091332,7488798:299141
x1,2139:31610160,7488798
k1,2139:31893163,7488798:283003
x1,2139:33622590,7488798
k1,2139:33905594,7488798:283004
x1,2139:35522151,7488798
k1,2139:35522151,7488798:0
)
(1,2140:6083418,8275230:29438733,491520,163840
x1,2140:7667209,8275230
g1,2139:7885662,8275230
x1,2139:8541024,8275230
g1,2139:8759477,8275230
x1,2139:10579927,8275230
g1,2139:10798380,8275230
x1,2139:11781423,8275230
x1,2139:12109104,8275230
x1,2139:13274192,8275230
k1,2140:35522152,8275230:22247960
g1,2140:35522152,8275230
)
(1,2146:6083418,9585950:29438733,491520,163840
(1,2145:6083418,9585950:0,491520,163840
g1,2145:6083418,9585950
g1,2145:5063966,9585950
g1,2145:4736286,9585950
(1,2145:4736286,9585950:1019452,491520,163840
g1,2145:4736286,9585950
x1,2145:5755738,9585950
)
g1,2145:6083418,9585950
)
x1,2145:6779739,9585950
k1,2145:6984341,9585950:204602
x1,2145:7585089,9585950
x1,2145:7894565,9585950
x1,2145:9571198,9585950
k1,2145:9778570,9585950:207372
x1,2145:10324705,9585950
k1,2145:10529306,9585950:204601
x1,2145:11184667,9585950
x1,2145:11858233,9585950
x1,2145:12167709,9585950
x1,2145:13241773,9585950
k1,2145:13449145,9585950:207372
x1,2145:14577822,9585950
k1,2145:14782424,9585950:204602
x1,2145:18942147,9585950
k1,2145:19146749,9585950:204602
x1,2145:20493882,9585950
k1,2145:20698484,9585950:204602
x1,2145:21226415,9585950
k1,2145:21431016,9585950:204601
x1,2145:22341240,9585950
k1,2145:22545842,9585950:204602
x1,2145:23820156,9585950
x1,2145:24916065,9585950
x1,2145:26574493,9585950
k1,2145:26779095,9585950:204602
x1,2145:28319194,9585950
k1,2145:28523795,9585950:204601
x1,2145:31421949,9585950
k1,2145:31629321,9585950:207372
x1,2145:32668796,9585950
x1,2145:33196726,9585950
k1,2145:33401328,9585950:204602
x1,2145:35522151,9585950
k1,2145:35522151,9585950:0
)
(1,2146:6083418,10372382:29438733,491520,163840
x1,2146:7266708,10372382
x1,2145:7794638,10372382
g1,2145:8013091,10372382
x1,2145:9560473,10372382
g1,2145:9778926,10372382
x1,2145:10761969,10372382
g1,2145:10980422,10372382
x1,2145:12800872,10372382
g1,2145:13019325,10372382
x1,2145:13674687,10372382
x1,2145:14002368,10372382
x1,2145:14839775,10372382
k1,2146:35522151,10372382:20682376
g1,2146:35522151,10372382
)
(1,2153:6083418,11683102:29438733,491520,163840
(1,2152:6083418,11683102:0,491520,163840
g1,2152:6083418,11683102
g1,2152:5063966,11683102
g1,2152:4736286,11683102
(1,2152:4736286,11683102:1019452,491520,163840
g1,2152:4736286,11683102
x1,2152:5755738,11683102
)
g1,2152:6083418,11683102
)
x1,2152:6756984,11683102
k1,2152:7049682,11683102:292698
x1,2152:8105543,11683102
k1,2152:8416802,11683102:311259
x1,2152:12631138,11683102
k1,2152:12923835,11683102:292697
x1,2152:14529471,11683102
k1,2152:14822169,11683102:292698
x1,2152:15350100,11683102
k1,2152:15642798,11683102:292698
x1,2152:16553022,11683102
k1,2152:16845720,11683102:292698
x1,2152:17664922,11683102
x1,2152:18941055,11683102
x1,2152:20233575,11683102
x1,2152:20765144,11683102
k1,2152:21057842,11683102:292698
x1,2152:23773951,11683102
k1,2152:24066648,11683102:292697
x1,2152:24851262,11683102
k1,2152:25143960,11683102:292698
x1,2152:25835731,11683102
k1,2152:26128429,11683102:292698
x1,2152:27584788,11683102
k1,2152:27896047,11683102:311259
x1,2152:28414875,11683102
k1,2152:28707573,11683102:292698
x1,2152:29390241,11683102
x1,2152:30502535,11683102
k1,2152:30795232,11683102:292697
x1,2152:32133262,11683102
k1,2152:32425960,11683102:292698
x1,2152:33409003,11683102
k1,2152:33701701,11683102:292698
x1,2152:35522151,11683102
k1,2152:35522151,11683102:0
)
(1,2153:6083418,12469534:29438733,422343,0
x1,2153:7394142,12469534
x1,2153:7721823,12469534
x1,2153:9214592,12469534
k1,2153:35522152,12469534:26307560
g1,2153:35522152,12469534
)
(1,2157:6083418,13780254:29438733,491520,163840
(1,2156:6083418,13780254:0,491520,163840
g1,2156:6083418,13780254
g1,2156:5063966,13780254
g1,2156:4736286,13780254
(1,2156:4736286,13780254:1019452,491520,163840
g1,2156:4736286,13780254
x1,2156:5755738,13780254
)
g1,2156:6083418,13780254
)
x1,2156:6756984,13780254
k1,2156:7033577,13780254:276593
x1,2156:8089438,13780254
k1,2156:8380565,13780254:291127
x1,2156:8972211,13780254
k1,2156:9248804,13780254:276593
x1,2156:9740325,13780254
x1,2156:10887208,13780254
k1,2156:11178335,13780254:291127
x1,2156:15392671,13780254
k1,2156:15669264,13780254:276593
x1,2156:17016397,13780254
k1,2156:17292990,13780254:276593
x1,2156:17820921,13780254
k1,2156:18097514,13780254:276593
x1,2156:19193423,13780254
x1,2156:20851851,13780254
k1,2156:21128443,13780254:276592
x1,2156:21947645,13780254
x1,2156:23223778,13780254
x1,2156:24516298,13780254
x1,2156:25047867,13780254
k1,2156:25324460,13780254:276593
x1,2156:28040569,13780254
k1,2156:28317162,13780254:276593
x1,2156:29591476,13780254
k1,2156:29868069,13780254:276593
x1,2156:30632657,13780254
x1,2156:33148516,13780254
k1,2156:33425108,13780254:276592
x1,2156:34699423,13780254
k1,2156:34976016,13780254:276593
x1,2156:35522151,13780254
k1,2156:35522151,13780254:0
)
(1,2157:6083418,14566686:29438733,491520,163840
x1,2157:6447508,14566686
x1,2156:8541025,14566686
g1,2156:8759478,14566686
x1,2156:11311748,14566686
g1,2156:11530201,14566686
x1,2156:13223218,14566686
g1,2156:13441671,14566686
x1,2156:13960499,14566686
g1,2156:14178952,14566686
x1,2156:15908379,14566686
g1,2156:16126832,14566686
x1,2156:17674214,14566686
g1,2156:17892667,14566686
x1,2156:18548029,14566686
g1,2156:18766482,14566686
x1,2156:20586932,14566686
g1,2156:20805385,14566686
x1,2156:22116109,14566686
x1,2156:22443790,14566686
x1,2156:23936559,14566686
k1,2157:35522151,14566686:11585592
g1,2157:35522151,14566686
)
(1,2163:6083418,15877406:29438733,491520,163840
(1,2162:6083418,15877406:0,491520,163840
g1,2162:6083418,15877406
g1,2162:5063966,15877406
g1,2162:4736286,15877406
(1,2162:4736286,15877406:1019452,491520,163840
g1,2162:4736286,15877406
x1,2162:5755738,15877406
)
g1,2162:6083418,15877406
)
x1,2162:6529428,15877406
x1,2162:6656859,15877406
k1,2162:6892829,15877406:235970
x1,2162:8130732,15877406
x1,2162:8840707,15877406
k1,2162:9081057,15877406:240350
x1,2162:9954873,15877406
k1,2162:10190844,15877406:235971
x1,2162:11101068,15877406
k1,2162:11337038,15877406:235970
x1,2162:13599856,15877406
k1,2162:13835827,15877406:235971
x1,2162:17995550,15877406
k1,2162:18231520,15877406:235970
x1,2162:19578653,15877406
k1,2162:19814624,15877406:235971
x1,2162:20342555,15877406
k1,2162:20578525,15877406:235970
x1,2162:21124660,15877406
x1,2162:22730295,15877406
k1,2162:22966266,15877406:235971
x1,2162:26579854,15877406
k1,2162:26815824,15877406:235970
x1,2162:28530687,15877406
k1,2162:28771037,15877406:240350
x1,2162:29289865,15877406
k1,2162:29525836,15877406:235971
x1,2162:31255263,15877406
k1,2162:31491233,15877406:235970
x1,2162:33011309,15877406
k1,2162:33247280,15877406:235971
x1,2162:34430570,15877406
x1,2162:34958500,15877406
k1,2162:35194470,15877406:235970
x1,2162:35522151,15877406
k1,2162:35522151,15877406:0
)
(1,2163:6083418,16663838:29438733,491520,163840
x1,2163:7903868,16663838
g1,2162:8122321,16663838
x1,2162:9105364,16663838
x1,2162:9433045,16663838
x1,2162:10598133,16663838
k1,2163:35522151,16663838:24924018
g1,2163:35522151,16663838
)
(1,2165:6083418,17974558:29438733,491520,163840
(1,2164:6083418,17974558:0,491520,163840
g1,2164:6083418,17974558
g1,2164:5063966,17974558
g1,2164:4736286,17974558
(1,2164:4736286,17974558:1019452,491520,163840
g1,2164:4736286,17974558
x1,2164:5755738,17974558
)
g1,2164:6083418,17974558
)
x1,2164:6738779,17974558
k1,2164:6919803,17974558:181024
x1,2164:8194118,17974558
k1,2164:8382628,17974558:188510
x1,2164:10751033,17974558
k1,2164:10932058,17974558:181025
x1,2164:13375100,17974558
x1,2164:13702781,17974558
k1,2164:13883805,17974558:181024
x1,2164:14429940,17974558
k1,2164:14610964,17974558:181024
x1,2164:15521188,17974558
k1,2164:15702212,17974558:181024
x1,2164:16211938,17974558
x1,2164:16667049,17974558
k1,2164:16848074,17974558:181025
x1,2164:18067774,17974558
x1,2164:18413659,17974558
k1,2164:18594683,17974558:181024
x1,2164:18958773,17974558
x1,2164:19850793,17974558
x1,2164:20196678,17974558
x1,2164:20762837,17974558
k1,2164:20943861,17974558:181024
x1,2164:21999722,17974558
k1,2164:22180746,17974558:181024
x1,2164:22726881,17974558
x1,2164:24332516,17974558
k1,2164:24513541,17974558:181025
x1,2164:26119177,17974558
k1,2164:26300201,17974558:181024
x1,2164:27084815,17974558
k1,2164:27265839,17974558:181024
x1,2164:28176063,17974558
k1,2164:28357087,17974558:181024
x1,2164:29285517,17974558
k1,2164:29466542,17974558:181025
x1,2164:30285744,17974558
x1,2164:31561877,17974558
x1,2164:32854397,17974558
x1,2164:33385966,17974558
k1,2164:33566990,17974558:181024
x1,2164:35522151,17974558
k1,2164:35522151,17974558:0
)
(1,2165:6083418,18760990:29438733,491520,163840
x1,2165:6629553,18760990
g1,2164:6848006,18760990
x1,2164:9218231,18760990
g1,2164:9436684,18760990
x1,2164:10710998,18760990
g1,2164:10929451,18760990
x1,2164:11293541,18760990
x1,2164:14229925,18760990
g1,2164:14448378,18760990
x1,2164:20038980,18760990
g1,2164:20257433,18760990
x1,2164:23415913,18760990
k1,2165:35522151,18760990:12106238
g1,2165:35522151,18760990
)
(1,2167:6083418,20071710:29438733,491520,163840
(1,2166:6083418,20071710:0,491520,163840
g1,2166:6083418,20071710
g1,2166:5063966,20071710
g1,2166:4736286,20071710
(1,2166:4736286,20071710:1019452,491520,163840
g1,2166:4736286,20071710
x1,2166:5755738,20071710
)
g1,2166:6083418,20071710
)
x1,2166:6602246,20071710
k1,2166:6853988,20071710:251742
x1,2166:8820074,20071710
k1,2166:9080139,20071710:260065
x1,2166:14053605,20071710
k1,2166:14305347,20071710:251742
x1,2166:16333326,20071710
k1,2166:16585068,20071710:251742
x1,2166:20744791,20071710
k1,2166:20996533,20071710:251742
x1,2166:22711396,20071710
k1,2166:23069246,20071710:357850
x1,2166:25639717,20071710
k1,2166:25891459,20071710:251742
x1,2166:26419390,20071710
k1,2166:26671132,20071710:251742
x1,2166:27017018,20071710
x1,2166:27799810,20071710
x1,2166:28546194,20071710
x1,2166:28873875,20071710
x1,2166:29001306,20071710
k1,2166:29261370,20071710:260064
x1,2166:30976232,20071710
x1,2166:31303913,20071710
x1,2166:31431344,20071710
k1,2166:31691409,20071710:260065
x1,2166:32747270,20071710
k1,2166:32999012,20071710:251742
x1,2166:35522151,20071710
k1,2166:35522151,20071710:0
)
(1,2167:6083418,20858142:29438733,491520,163840
x1,2167:7776435,20858142
g1,2166:7994888,20858142
x1,2166:8513716,20858142
g1,2166:8732169,20858142
x1,2166:10461596,20858142
g1,2166:10680049,20858142
x1,2166:12227431,20858142
g1,2166:12445884,20858142
x1,2166:13101246,20858142
g1,2166:13319699,20858142
x1,2166:15140149,20858142
g1,2166:15358602,20858142
x1,2166:16669326,20858142
x1,2166:16997007,20858142
x1,2166:18489776,20858142
k1,2167:35522152,20858142:17032376
g1,2167:35522152,20858142
)
(1,2171:6083418,22168862:29438733,491520,163840
(1,2170:6083418,22168862:0,491520,163840
g1,2170:6083418,22168862
g1,2170:5063966,22168862
g1,2170:4736286,22168862
(1,2170:4736286,22168862:1019452,491520,163840
g1,2170:4736286,22168862
x1,2170:5755738,22168862
)
g1,2170:6083418,22168862
)
x1,2170:6747881,22168862
g1,2170:6966334,22168862
x1,2170:7439650,22168862
x1,2170:9278303,22168862
g1,2170:9496756,22168862
x1,2170:10625433,22168862
g1,2170:10843886,22168862
x1,2170:11663088,22168862
x1,2170:12939221,22168862
x1,2170:14231741,22168862
x1,2170:14763310,22168862
g1,2170:14981763,22168862
x1,2170:18034656,22168862
g1,2170:18253109,22168862
x1,2170:19947947,22168862
g1,2170:20166400,22168862
x1,2170:22587598,22168862
g1,2170:22806051,22168862
x1,2170:26324978,22168862
g1,2170:26543431,22168862
x1,2170:28036200,22168862
k1,2171:35522151,22168862:7485951
g1,2171:35522151,22168862
)
(1,2178:6083418,23479582:29438733,491520,163840
(1,2175:6083418,23479582:0,491520,163840
g1,2175:6083418,23479582
g1,2175:5063966,23479582
g1,2175:4736286,23479582
(1,2175:4736286,23479582:1019452,491520,163840
g1,2175:4736286,23479582
x1,2175:5755738,23479582
)
g1,2175:6083418,23479582
)
x1,2175:7175687,23479582
k1,2176:7490981,23479582:315294
x1,2176:7982502,23479582
x1,2176:8801704,23479582
x1,2176:9804771,23479582
k1,2176:10144274,23479582:339503
x1,2176:11109112,23479582
k1,2176:11424406,23479582:315294
x1,2176:13991240,23479582
k1,2176:14330744,23479582:339504
x1,2176:15204560,23479582
k1,2177:15519854,23479582:315294
x1,2177:16430078,23479582
k1,2177:16745371,23479582:315293
x1,2177:18201729,23479582
x1,2177:18547614,23479582
x1,2177:18875295,23479582
k1,2177:19190589,23479582:315294
x1,2177:21522584,23479582
k1,2177:21837878,23479582:315294
x1,2177:22622492,23479582
k1,2177:22937786,23479582:315294
x1,2177:24466963,23479582
x1,2177:25799531,23479582
k1,2177:26114825,23479582:315294
x1,2177:28328489,23479582
k1,2177:28643782,23479582:315293
x1,2177:29171713,23479582
k1,2177:29487007,23479582:315294
x1,2177:32146683,23479582
k1,2177:32461977,23479582:315294
x1,2177:33008112,23479582
x1,2177:34593722,23479582
x1,2177:35522151,23479582
k1,2177:35522151,23479582:0
)
(1,2178:6083418,24266014:29438733,491520,163840
x1,2178:8981572,24266014
g1,2177:9200025,24266014
x1,2177:10929452,24266014
g1,2177:11147905,24266014
x1,2177:12850024,24266014
g1,2177:13068477,24266014
x1,2177:13978702,24266014
g1,2177:14197155,24266014
x1,2177:14852517,24266014
g1,2177:15070970,24266014
x1,2177:16891420,24266014
g1,2177:17109873,24266014
x1,2177:18092916,24266014
x1,2177:18420597,24266014
x1,2177:19585685,24266014
k1,2178:35522151,24266014:15936466
g1,2178:35522151,24266014
)
(1,2180:6083418,25576734:29438733,491520,163840
(1,2179:6083418,25576734:0,491520,163840
g1,2179:6083418,25576734
g1,2179:5063966,25576734
g1,2179:4736286,25576734
(1,2179:4736286,25576734:1019452,491520,163840
g1,2179:4736286,25576734
x1,2179:5755738,25576734
)
g1,2179:6083418,25576734
)
x1,2179:6629553,25576734
k1,2179:6810364,25576734:180811
x1,2179:7483930,25576734
x1,2179:8630813,25576734
k1,2179:8819153,25576734:188340
x1,2179:9401696,25576734
k1,2179:9582508,25576734:180812
x1,2179:10620164,25576734
k1,2179:10808504,25576734:188340
x1,2179:15022840,25576734
k1,2179:15203651,25576734:180811
x1,2179:16550784,25576734
k1,2179:16731596,25576734:180812
x1,2179:17259527,25576734
k1,2179:17440338,25576734:180811
x1,2179:18350562,25576734
k1,2179:18531373,25576734:180811
x1,2179:19805687,25576734
x1,2179:20901596,25576734
x1,2179:22560024,25576734
k1,2179:22740836,25576734:180812
x1,2179:25544328,25576734
x1,2179:26820463,25576734
x1,2179:29259866,25576734
k1,2179:29440677,25576734:180811
x1,2179:32156786,25576734
k1,2179:32337598,25576734:180812
x1,2179:32883733,25576734
k1,2179:33064544,25576734:180811
x1,2179:33428634,25576734
x1,2179:35522151,25576734
k1,2179:35522151,25576734:0
)
(1,2180:6083418,26363166:29438733,491520,163840
x1,2180:8635688,26363166
g1,2179:8854141,26363166
x1,2179:10219477,26363166
g1,2179:10437930,26363166
x1,2179:12167357,26363166
g1,2179:12385810,26363166
x1,2179:13405261,26363166
g1,2179:13623714,26363166
x1,2179:14717803,26363166
g1,2179:14936256,26363166
x1,2179:15400471,26363166
g1,2179:15618924,26363166
x1,2179:17375658,26363166
g1,2179:17594111,26363166
x1,2179:19023164,26363166
g1,2179:19241617,26363166
x1,2179:19896979,26363166
g1,2179:20115432,26363166
x1,2179:22117927,26363166
g1,2179:22336380,26363166
x1,2179:23537876,26363166
x1,2179:24702964,26363166
k1,2180:35522151,26363166:10819187
g1,2180:35522151,26363166
)
(1,2183:6083418,27673886:29438733,491520,163840
(1,2181:6083418,27673886:0,491520,163840
g1,2181:6083418,27673886
g1,2181:5063966,27673886
g1,2181:4736286,27673886
(1,2181:4736286,27673886:1019452,491520,163840
g1,2181:4736286,27673886
x1,2181:5755738,27673886
)
g1,2181:6083418,27673886
)
x1,2181:6756984,27673886
k1,2181:6907026,27673886:150042
x1,2181:8417999,27673886
k1,2181:8581723,27673886:163724
x1,2181:9164266,27673886
k1,2181:9314308,27673886:150042
x1,2181:10534009,27673886
k1,2181:10697734,27673886:163725
x1,2181:11571550,27673886
k1,2181:11721591,27673886:150041
x1,2181:12631815,27673886
k1,2181:12781857,27673886:150042
x1,2181:13127743,27673886
x1,2181:15461559,27673886
k1,2181:15611601,27673886:150042
x1,2181:17712398,27673886
x1,2181:18040079,27673886
k1,2181:18190121,27673886:150042
x1,2181:19537254,27673886
k1,2181:19687296,27673886:150042
x1,2181:20471910,27673886
k1,2181:20621952,27673886:150042
x1,2181:21532176,27673886
k1,2181:21682218,27673886:150042
x1,2181:22510522,27673886
k1,2181:22660496,27673886:149974
x1,2181:23479698,27673886
x1,2181:24755831,27673886
x1,2181:26048351,27673886
x1,2181:26579920,27673886
k1,2181:26729962,27673886:150042
x1,2181:29600810,27673886
k1,2181:29750851,27673886:150041
x1,2181:31025165,27673886
k1,2181:31175207,27673886:150042
x1,2181:31502888,27673886
k1,2181:31652930,27673886:150042
x1,2181:32639613,27673886
k1,2181:32789655,27673886:150042
x1,2181:33153745,27673886
x1,2181:35522151,27673886
k1,2181:35522151,27673886:0
)
(1,2183:6083418,28460318:29438733,491520,163840
x1,2183:8923319,28460318
g1,2181:9141772,28460318
x1,2181:11217084,28460318
g1,2182:11435537,28460318
x1,2182:12793591,28460318
g1,2182:13012044,28460318
x1,2182:14595835,28460318
g1,2182:14814288,28460318
x1,2182:16543715,28460318
g1,2182:16762168,28460318
x1,2182:17089849,28460318
g1,2182:17308302,28460318
x1,2182:19128752,28460318
g1,2182:19347205,28460318
x1,2182:20657929,28460318
x1,2182:20985610,28460318
x1,2182:22478379,28460318
k1,2183:35522151,28460318:13043772
g1,2183:35522151,28460318
)
(1,2188:6083418,29771038:29438733,491520,163840
(1,2184:6083418,29771038:0,491520,163840
g1,2184:6083418,29771038
g1,2184:5063966,29771038
g1,2184:4736286,29771038
(1,2184:4736286,29771038:1019452,491520,163840
g1,2184:4736286,29771038
x1,2184:5755738,29771038
)
g1,2184:6083418,29771038
)
x1,2184:6756984,29771038
k1,2185:7045855,29771038:288871
x1,2185:8556828,29771038
k1,2185:8863302,29771038:306474
x1,2185:9445845,29771038
k1,2185:9734716,29771038:288871
x1,2185:10954417,29771038
k1,2185:11260891,29771038:306474
x1,2185:12134707,29771038
k1,2185:12423578,29771038:288871
x1,2185:13251882,29771038
k1,2185:13540681,29771038:288799
x1,2185:16528039,29771038
k1,2185:16816910,29771038:288871
x1,2185:17636112,29771038
x1,2185:18912245,29771038
x1,2185:20204765,29771038
x1,2185:20736334,29771038
k1,2185:21025204,29771038:288870
$1,2185:21025204,29771038
x1,2185:21444439,29771038
$1,2185:21446865,29771038
k1,2185:21735736,29771038:288871
x1,2185:22664165,29771038
k1,2186:21735736,29771038:18205
x1,2186:23519776,29771038
k1,2186:23808646,29771038:288870
x1,2186:25082960,29771038
k1,2186:25371831,29771038:288871
x1,2186:25699512,29771038
k1,2186:25988382,29771038:288870
x1,2186:27488430,29771038
k1,2186:27777301,29771038:288871
x1,2186:28305232,29771038
k1,2186:28594103,29771038:288871
x1,2186:29085624,29771038
x1,2186:30780461,29771038
x1,2186:31326595,29771038
x1,2186:32418865,29771038
k1,2186:32707735,29771038:288870
x1,2186:35522151,29771038
k1,2186:35522151,29771038:0
)
(1,2188:6083418,30557470:29438733,491520,163840
x1,2188:9363867,30557470
g1,2186:9582320,30557470
x1,2186:10101148,30557470
g1,2186:10319601,30557470
x1,2186:12049028,30557470
g1,2187:12267481,30557470
x1,2187:13787557,30557470
g1,2187:14006010,30557470
x1,2187:15189300,30557470
x1,2187:15717230,30557470
g1,2187:15935683,30557470
x1,2187:16591045,30557470
g1,2187:16809498,30557470
x1,2187:18629948,30557470
g1,2187:18848401,30557470
x1,2187:19831444,30557470
x1,2187:20159125,30557470
x1,2187:21324213,30557470
k1,2188:35522151,30557470:14197938
g1,2188:35522151,30557470
)
]
(1,2200:4736286,49328947:30785865,422343,0
(1,2200:4736286,49328947:30785865,422343,0
k1,2200:19801538,49328947:15065252
x1,2200:20456900,49328947
k1,2200:35522152,49328947:15065252
)
)
]
]
!22333
}31
Input:35:I:\non-isentropic-MHD\230803\uniform-estimates-MHD230803.aux
!81
Postamble:
Count:55122
!27
Post scriptum:

